Exploiting Local Observations for Robust Robot Learning

While many robotic tasks can be addressed using either centralized single-agent control with full state observation or decentralized multi-agent control, clear criteria for choosing between these approaches remain underexplored. This paper systematically investigates how multi-agent reinforcement learning (MARL) with local observations can improve robustness in complex robotic systems compared to traditional centralized control. Through theoretical analysis and empirical validation, we show that in certain tasks, decentralized MARL can achieve performance comparable to centralized methods while exhibiting greater resilience to perturbations and agent failures. By analytically demonstrating the equivalence of single-agent reinforcement learning (SARL) and MARL under full observability, we identify observability as the critical factor distinguishing the two paradigms. We further derive bounds quantifying performance degradation under external perturbations for locally observable policies. Empirical results on standard MARL benchmarks confirm that MARL with limited observations can maintain competitive performance. Finally, real-world experiments with a mobile manipulator demonstrate that decentralized MARL controllers achieve markedly improved robustness to agent malfunctions and environmental disturbances relative to centralized baselines. Together, these findings highlight MARL with local observations as a robust and practical alternative to conventional centralized control in complex robotic systems.

==> tex/Gazebo/e1p1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

% \definecolor{darkslategray38}{RGB}{38,38,38}
% \definecolor{lavender234234242}{RGB}{234,234,242}
% \definecolor{lightgray204}{RGB}{204,204,204}
% \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
% \definecolor{peru22113282}{RGB}{221,132,82}
% \definecolor{steelblue76114176}{RGB}{76,114,176}

% \begin{axis}[
%     width=\figurewidth,
%     height=\figureheight,
% axis background/.style={fill=lavender234234242},
% axis line style={white},
% tick align=outside,
% x grid style={white},
% major tick length=2.0,
% xmajorgrids,
% xmajorticks=true,
% xmin=-1, xmax=41,
% xtick style={color=darkslategray38},
% y grid style={white},
% xticklabels={},
% % ylabel style={align=center},
% ylabel=\textcolor{darkslategray38}{Dist. to target (m)},
% % xlabel=\textcolor{darkslategray38}{Time (s)},
% ymajorgrids,
% ymajorticks=true,
% % ymin=-0.0360131405258781, ymax=0.729455255717171,
% ymin=-0.1, ymax=5.1,
% ytick style={color=darkslategray38},
% xtick distance=10,
% ytick distance=1,
% title=TARGET 1,
% ]
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray}{RGB}{192,192,192}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}
\begin{axis}[
    width=\figurewidth,
    height=\figureheight,
    axis background/.style={fill=white},
    axis line style={color=lightgray, line width=0.5pt},
    tick align=outside,
    x grid style={color=lightgray, opacity=0.3},
    y grid style={color=lightgray, opacity=0.3},
    major tick length=2.0,
    xmajorgrids,
    xmajorticks=true,
    xmin=-1, xmax=41,
    xtick style={color=lightgray},
    xticklabels={},
    ylabel=\textcolor{darkslategray38}{Dist. to target (m)},
    ymajorgrids,
    ymajorticks=true,
    ymin=-0.1, ymax=5.1,
    ytick style={color=lightgray},
    xtick distance=10,
    ytick distance=1,
    title=Target 1,
    % Scientific notation for y-axis if needed
    scaled y ticks=false,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=1
    },
]

\path [draw=white, fill=steelblue76114176, opacity=0.2]
(axis cs:0.04,0.774828384418997)
--(axis cs:0.04,0.365616236484661)
--(axis cs:0.08,0.365616523703288)
--(axis cs:0.12,0.365612176804831)
--(axis cs:0.16,0.365495864876964)
--(axis cs:0.2,0.365303453998067)
--(axis cs:0.24,0.365309062198842)
--(axis cs:0.28,0.365204262444337)
--(axis cs:0.32,0.364682339909347)
--(axis cs:0.36,0.364075748469078)
--(axis cs:0.4,0.363792184503127)
--(axis cs:0.44,0.363946631023776)
--(axis cs:0.48,0.364434060743608)
--(axis cs:0.52,0.365164400616351)
--(axis cs:0.56,0.366067269897962)
--(axis cs:0.6,0.36707739935443)
--(axis cs:0.64,0.368208978157201)
--(axis cs:0.68,0.369457387564801)
--(axis cs:0.72,0.370756629163417)
--(axis cs:0.76,0.372058203365072)
--(axis cs:0.8,0.373419622389289)
--(axis cs:0.84,0.374864837913131)
--(axis cs:0.88,0.376414601009424)
--(axis cs:0.92,0.378055539961725)
--(axis cs:0.96,0.379836642805809)
--(axis cs:1,0.381756642294966)
--(axis cs:1.04,0.383823046890274)
--(axis cs:1.08,0.386054897428876)
--(axis cs:1.12,0.388455510059417)
--(axis cs:1.16,0.391014837466052)
--(axis cs:1.2,0.393679886532783)
--(axis cs:1.24,0.396478846078772)
--(axis cs:1.28,0.399454516592393)
--(axis cs:1.32,0.402594750985063)
--(axis cs:1.36,0.405846288709696)
--(axis cs:1.4,0.409200880907746)
--(axis cs:1.44,0.412645653571019)
--(axis cs:1.48,0.416146398487506)
--(axis cs:1.52,0.419719470212765)
--(axis cs:1.56,0.423386210258523)
--(axis cs:1.6,0.427298564496029)
--(axis cs:1.64,0.431416059228529)
--(axis cs:1.68,0.435634538696247)
--(axis cs:1.72,0.439943256741498)
--(axis cs:1.76,0.444261090580351)
--(axis cs:1.8,0.448543523113022)
--(axis cs:1.84,0.452781267371633)
--(axis cs:1.88,0.456911722421896)
--(axis cs:1.92,0.460888680069044)
--(axis cs:1.96,0.464954026433118)
--(axis cs:2,0.469160045357157)
--(axis cs:2.04,0.473457744725917)
--(axis cs:2.08,0.477816746405043)
--(axis cs:2.12,0.482203045434265)
--(axis cs:2.16,0.486584145808188)
--(axis cs:2.2,0.490948809369284)
--(axis cs:2.24,0.495244962192473)
--(axis cs:2.28,0.499363897196365)
--(axis cs:2.32,0.503344051979092)
--(axis cs:2.36,0.507277360994535)
--(axis cs:2.4,0.511152386517146)
--(axis cs:2.44,0.514949293046793)
--(axis cs:2.48,0.518702955429934)
--(axis cs:2.52,0.522369065243897)
--(axis cs:2.56,0.52590319284999)
--(axis cs:2.6,0.529292413384153)
--(axis cs:2.64,0.532550986552211)
--(axis cs:2.68,0.535676798888186)
--(axis cs:2.72,0.538683509891555)
--(axis cs:2.76,0.541575209893147)
--(axis cs:2.8,0.544345852726387)
--(axis cs:2.84,0.547003203041744)
--(axis cs:2.88,0.549536103658332)
--(axis cs:2.92,0.551941432042541)
--(axis cs:2.96,0.554216905374348)
--(axis cs:3,0.556341818983528)
--(axis cs:3.04,0.558328458352203)
--(axis cs:3.08,0.560173628441585)
--(axis cs:3.12,0.561879465256726)
--(axis cs:3.16,0.563465488797741)
--(axis cs:3.2,0.564919408643909)
--(axis cs:3.24,0.566243925075413)
--(axis cs:3.28,0.567435048168525)
--(axis cs:3.32,0.5684889157491)
--(axis cs:3.36,0.56946814871006)
--(axis cs:3.4,0.570351698200937)
--(axis cs:3.44,0.571130456436634)
--(axis cs:3.48,0.571798549310969)
--(axis cs:3.5222,0.572342506898784)
--(axis cs:3.5602,0.572775215389155)
--(axis cs:3.601,0.573082368533218)
--(axis cs:3.641,0.573274658601589)
--(axis cs:3.681,0.573347314024965)
--(axis cs:3.721,0.57330331344009)
--(axis cs:3.761,0.573161903968754)
--(axis cs:3.801,0.572907393780026)
--(axis cs:3.841,0.572561391990148)
--(axis cs:3.881,0.572118102703422)
--(axis cs:3.921,0.57157196752253)
--(axis cs:3.961,0.570939616341539)
--(axis cs:4.001,0.570201467621053)
--(axis cs:4.041,0.56937166894787)
--(axis cs:4.081,0.568448725059993)
--(axis cs:4.121,0.567421980632847)
--(axis cs:4.161,0.566309592817448)
--(axis cs:4.201,0.565092638015988)
--(axis cs:4.241,0.563788705386911)
--(axis cs:4.281,0.562399203194801)
--(axis cs:4.321,0.560910762252587)
--(axis cs:4.361,0.559346736424664)
--(axis cs:4.401,0.557687195409133)
--(axis cs:4.441,0.555956292810447)
--(axis cs:4.481,0.554157061903544)
--(axis cs:4.521,0.552274761070674)
--(axis cs:4.561,0.550325959127978)
--(axis cs:4.601,0.548285772712107)
--(axis cs:4.641,0.546184139858842)
--(axis cs:4.681,0.544027199295205)
--(axis cs:4.721,0.541807527596945)
--(axis cs:4.761,0.539537174297871)
--(axis cs:4.801,0.53719999843052)
--(axis cs:4.841,0.534797461291431)
--(axis cs:4.881,0.532361422812347)
--(axis cs:4.921,0.529882873232763)
--(axis cs:4.9612,0.527315371751286)
--(axis cs:5.0012,0.524692625578772)
--(axis cs:5.0412,0.522002528638665)
--(axis cs:5.0812,0.519274519914127)
--(axis cs:5.1212,0.516475173166545)
--(axis cs:5.1612,0.513612626435081)
--(axis cs:5.2012,0.510692973440853)
--(axis cs:5.2412,0.507667738442579)
--(axis cs:5.2812,0.504568473632742)
--(axis cs:5.3212,0.501419953330345)
--(axis cs:5.3612,0.498238152165762)
--(axis cs:5.4012,0.495006286296543)
--(axis cs:5.4412,0.49169767098351)
--(axis cs:5.4812,0.488363168261721)
--(axis cs:5.5212,0.484993185021755)
--(axis cs:5.5612,0.481584220165271)
--(axis cs:5.6012,0.47812650395282)
--(axis cs:5.6412,0.47471681712296)
--(axis cs:5.6812,0.471263356682024)
--(axis cs:5.7212,0.467805485437961)
--(axis cs:5.7612,0.464368420478558)
--(axis cs:5.8012,0.460910465858673)
--(axis cs:5.8412,0.457382668122029)
--(axis cs:5.8812,0.453849635300388)
--(axis cs:5.9212,0.450272564885088)
--(axis cs:5.9612,0.446630343690246)
--(axis cs:6.0012,0.442916416338698)
--(axis cs:6.0412,0.439141181681694)
--(axis cs:6.0812,0.435321703832706)
--(axis cs:6.1212,0.431433287042497)
--(axis cs:6.1612,0.42750651672909)
--(axis cs:6.2012,0.423541510720461)
--(axis cs:6.2412,0.419584885843699)
--(axis cs:6.2812,0.415611767944306)
--(axis cs:6.3212,0.411631767743713)
--(axis cs:6.3612,0.407682848352522)
--(axis cs:6.4012,0.403746806634763)
--(axis cs:6.4412,0.399811319213004)
--(axis cs:6.4812,0.395870705091269)
--(axis cs:6.5212,0.391899305959919)
--(axis cs:6.5612,0.387938199186267)
--(axis cs:6.6012,0.383953388704597)
--(axis cs:6.6412,0.379938348983613)
--(axis cs:6.6812,0.376009791831055)
--(axis cs:6.7212,0.372139241793433)
--(axis cs:6.7612,0.368325844020893)
--(axis cs:6.8012,0.364553157289658)
--(axis cs:6.8412,0.360781765325585)
--(axis cs:6.8812,0.357034768568443)
--(axis cs:6.9212,0.353297166835954)
--(axis cs:6.9612,0.349516933749598)
--(axis cs:7.0012,0.345686937927088)
--(axis cs:7.0412,0.341847958271945)
--(axis cs:7.0812,0.338015350887243)
--(axis cs:7.1212,0.33416438110235)
--(axis cs:7.1612,0.330298202389934)
--(axis cs:7.2012,0.326417148985822)
--(axis cs:7.2412,0.322513958733986)
--(axis cs:7.2812,0.318603485024928)
--(axis cs:7.3212,0.314699330071566)
--(axis cs:7.3612,0.31081966355798)
--(axis cs:7.4012,0.306980101780352)
--(axis cs:7.4412,0.303203119922748)
--(axis cs:7.4812,0.299490077815284)
--(axis cs:7.5212,0.295830743592754)
--(axis cs:7.5612,0.292207742756903)
--(axis cs:7.6012,0.288599425694003)
--(axis cs:7.6412,0.285017144335408)
--(axis cs:7.6812,0.281464558638289)
--(axis cs:7.7212,0.277925438554603)
--(axis cs:7.7612,0.274372882121212)
--(axis cs:7.8012,0.27082699236415)
--(axis cs:7.8412,0.267320004978855)
--(axis cs:7.8812,0.263851383125528)
--(axis cs:7.9212,0.260467913858621)
--(axis cs:7.9612,0.257136886705649)
--(axis cs:8.0012,0.253850147883459)
--(axis cs:8.0412,0.250570834608767)
--(axis cs:8.0812,0.247315534829613)
--(axis cs:8.1212,0.24406808264826)
--(axis cs:8.1612,0.240820733322717)
--(axis cs:8.2012,0.237576657821778)
--(axis cs:8.2412,0.234333576410825)
--(axis cs:8.2812,0.231105220012393)
--(axis cs:8.3212,0.227897701095722)
--(axis cs:8.3612,0.22472476707485)
--(axis cs:8.4012,0.22159386498025)
--(axis cs:8.4412,0.218505545520753)
--(axis cs:8.4812,0.215479211558679)
--(axis cs:8.5212,0.21251761665749)
--(axis cs:8.5612,0.209608095261944)
--(axis cs:8.6012,0.206750314263464)
--(axis cs:8.6412,0.203935669869929)
--(axis cs:8.6812,0.2011579401565)
--(axis cs:8.7212,0.198408464036043)
--(axis cs:8.7612,0.195685859932424)
--(axis cs:8.8018,0.192984869250598)
--(axis cs:8.84,0.190194045761847)
--(axis cs:8.88,0.187513744837205)
--(axis cs:8.92,0.184885690402562)
--(axis cs:8.96,0.182292849478538)
--(axis cs:9,0.179754559306011)
--(axis cs:9.04,0.177257986866305)
--(axis cs:9.08,0.174798954129953)
--(axis cs:9.12,0.172375091188013)
--(axis cs:9.16,0.169989669672507)
--(axis cs:9.2,0.16763638112074)
--(axis cs:9.24,0.165321816663748)
--(axis cs:9.28,0.163043990099105)
--(axis cs:9.32,0.160799409175751)
--(axis cs:9.36,0.158591803570911)
--(axis cs:9.4,0.156419482282187)
--(axis cs:9.44,0.154312184973203)
--(axis cs:9.48,0.152258384500161)
--(axis cs:9.52,0.150242711332003)
--(axis cs:9.56,0.148237714967274)
--(axis cs:9.6,0.146236138337172)
--(axis cs:9.64,0.144244272669546)
--(axis cs:9.68,0.142266574673838)
--(axis cs:9.72,0.140304903507369)
--(axis cs:9.76,0.138374672157719)
--(axis cs:9.8,0.136475905343243)
--(axis cs:9.84,0.134604572554264)
--(axis cs:9.88,0.132775169379304)
--(axis cs:9.92,0.130972239827837)
--(axis cs:9.96,0.129218168446583)
--(axis cs:10,0.127497128235849)
--(axis cs:10.04,0.125810911460298)
--(axis cs:10.08,0.124145925150161)
--(axis cs:10.12,0.122512227114524)
--(axis cs:10.16,0.120916207944776)
--(axis cs:10.2,0.119344325875884)
--(axis cs:10.24,0.117801904214663)
--(axis cs:10.28,0.116289762233984)
--(axis cs:10.32,0.114798095432121)
--(axis cs:10.36,0.113333707440716)
--(axis cs:10.4,0.111875081860489)
--(axis cs:10.44,0.110457407102367)
--(axis cs:10.48,0.1090792837092)
--(axis cs:10.52,0.107746186734021)
--(axis cs:10.56,0.106475170184112)
--(axis cs:10.6,0.105231024893591)
--(axis cs:10.64,0.104034701596913)
--(axis cs:10.68,0.102902576534247)
--(axis cs:10.72,0.101810341807166)
--(axis cs:10.76,0.100734451443192)
--(axis cs:10.8,0.0996905612122028)
--(axis cs:10.84,0.0986970091913393)
--(axis cs:10.88,0.0976461081681012)
--(axis cs:10.92,0.0965244997970506)
--(axis cs:10.96,0.095349174014917)
--(axis cs:11,0.0941436902836567)
--(axis cs:11.04,0.0929339369301558)
--(axis cs:11.08,0.0917388068464718)
--(axis cs:11.12,0.0905821383046169)
--(axis cs:11.16,0.0894782109905732)
--(axis cs:11.2,0.0884348762764313)
--(axis cs:11.24,0.0874522966510152)
--(axis cs:11.28,0.0865250178268931)
--(axis cs:11.32,0.0856432403088519)
--(axis cs:11.36,0.0848015087199482)
--(axis cs:11.4,0.0839843550182722)
--(axis cs:11.44,0.0831734947222453)
--(axis cs:11.48,0.0823664423015752)
--(axis cs:11.52,0.0815514581240454)
--(axis cs:11.56,0.0807272507333366)
--(axis cs:11.6,0.0798912530598338)
--(axis cs:11.64,0.0790550256415499)
--(axis cs:11.68,0.0782126420533123)
--(axis cs:11.72,0.0773876238513399)
--(axis cs:11.76,0.0766250492724733)
--(axis cs:11.8,0.0759096535127989)
--(axis cs:11.84,0.0752309495768239)
--(axis cs:11.88,0.0745852556441551)
--(axis cs:11.92,0.0739572562894222)
--(axis cs:11.96,0.0733384305515874)
--(axis cs:12,0.072723406280477)
--(axis cs:12.04,0.0721026947974049)
--(axis cs:12.08,0.0714757812924637)
--(axis cs:12.12,0.0708433362890127)
--(axis cs:12.1616,0.0702065689019232)
--(axis cs:12.2016,0.0696325614625461)
--(axis cs:12.2416,0.0689946946111085)
--(axis cs:12.2816,0.0683654091532898)
--(axis cs:12.3216,0.067743664758024)
--(axis cs:12.3616,0.0671389909703642)
--(axis cs:12.4016,0.0665512638348953)
--(axis cs:12.4416,0.0659788958278691)
--(axis cs:12.4816,0.0654223791220349)
--(axis cs:12.5216,0.0648764910748539)
--(axis cs:12.5616,0.0643439315488282)
--(axis cs:12.6016,0.0638213842022534)
--(axis cs:12.6416,0.0633095710246338)
--(axis cs:12.6816,0.0628106251567769)
--(axis cs:12.7216,0.0623255588461953)
--(axis cs:12.7616,0.0618333825378456)
--(axis cs:12.802,0.0613391258257898)
--(axis cs:12.842,0.0608526461148689)
--(axis cs:12.878,0.0603025468231637)
--(axis cs:12.9174,0.0597338090100818)
--(axis cs:12.954,0.0592207034460855)
--(axis cs:12.9968,0.0587836279188193)
--(axis cs:13.0368,0.0583227210626325)
--(axis cs:13.0768,0.057864871500254)
--(axis cs:13.1168,0.057408478799205)
--(axis cs:13.1568,0.0569552791325505)
--(axis cs:13.1968,0.0565139877414071)
--(axis cs:13.2368,0.0560835604172652)
--(axis cs:13.2768,0.055653227365065)
--(axis cs:13.3168,0.05522278600789)
--(axis cs:13.3568,0.0547993407133055)
--(axis cs:13.3968,0.0543888440031157)
--(axis cs:13.4368,0.0539861038068647)
--(axis cs:13.4768,0.0535947397785025)
--(axis cs:13.5168,0.0532150045042562)
--(axis cs:13.5568,0.0528512815220548)
--(axis cs:13.5968,0.0525303328273942)
--(axis cs:13.6368,0.0522396721845827)
--(axis cs:13.6768,0.0519615690668246)
--(axis cs:13.7168,0.0516799605221236)
--(axis cs:13.7568,0.0513881278877076)
--(axis cs:13.7968,0.0510828327375871)
--(axis cs:13.8368,0.0507724497304476)
--(axis cs:13.8768,0.0504630552264646)
--(axis cs:13.9168,0.0501543853270556)
--(axis cs:13.9568,0.0498524573094417)
--(axis cs:13.9968,0.0495502986162777)
--(axis cs:14.0368,0.0492495339435223)
--(axis cs:14.0768,0.0489512770655277)
--(axis cs:14.1168,0.0486602212765975)
--(axis cs:14.1568,0.0483822360500313)
--(axis cs:14.1968,0.0481247797540553)
--(axis cs:14.2368,0.0478767623312708)
--(axis cs:14.2768,0.0476325929248728)
--(axis cs:14.3168,0.0473887769404689)
--(axis cs:14.3568,0.0471420853820189)
--(axis cs:14.3968,0.0468963042875533)
--(axis cs:14.4368,0.0466557140359481)
--(axis cs:14.4768,0.0464160100146726)
--(axis cs:14.5168,0.046178665490845)
--(axis cs:14.5568,0.0459396795659444)
--(axis cs:14.5968,0.045707466063689)
--(axis cs:14.6368,0.0454847257804601)
--(axis cs:14.6768,0.0452685530122233)
--(axis cs:14.7168,0.0450584734650425)
--(axis cs:14.7568,0.0448544763059354)
--(axis cs:14.7968,0.0446505572054833)
--(axis cs:14.8368,0.0444432730416193)
--(axis cs:14.8768,0.0442359016052721)
--(axis cs:14.9168,0.044035596267443)
--(axis cs:14.9568,0.0438435484015442)
--(axis cs:14.9968,0.0436590194321745)
--(axis cs:15.0368,0.0434817428033067)
--(axis cs:15.0768,0.0433013354734925)
--(axis cs:15.1176,0.043107047723544)
--(axis cs:15.1576,0.0429484189504801)
--(axis cs:15.1956,0.0427682102855481)
--(axis cs:15.2364,0.0425950084330176)
--(axis cs:15.2764,0.0424386351669014)
--(axis cs:15.3164,0.0422806572674101)
--(axis cs:15.3564,0.0421134218840805)
--(axis cs:15.3964,0.0419467938691749)
--(axis cs:15.4364,0.0417874712013597)
--(axis cs:15.4764,0.0416337843480857)
--(axis cs:15.5164,0.0414913820570201)
--(axis cs:15.5564,0.0413533955718738)
--(axis cs:15.5964,0.0412129059186529)
--(axis cs:15.6364,0.041067695584207)
--(axis cs:15.6764,0.0409234005114376)
--(axis cs:15.7164,0.0407804473446719)
--(axis cs:15.7564,0.0406389202350775)
--(axis cs:15.796,0.0405098054288812)
--(axis cs:15.837,0.0403790952611461)
--(axis cs:15.8802,0.0402121827978969)
--(axis cs:15.9202,0.0400823881957418)
--(axis cs:15.9602,0.0399585376129706)
--(axis cs:16.0002,0.0398433683589981)
--(axis cs:16.0402,0.0397277704248283)
--(axis cs:16.0802,0.0396084710217843)
--(axis cs:16.1202,0.0394921642673887)
--(axis cs:16.1602,0.0393775268735177)
--(axis cs:16.2002,0.0392631394716705)
--(axis cs:16.2402,0.0391514111776391)
--(axis cs:16.2802,0.0390428679998504)
--(axis cs:16.3212,0.0389337632311105)
--(axis cs:16.3612,0.0388183338901584)
--(axis cs:16.4012,0.0387148052430919)
--(axis cs:16.4412,0.038613426896499)
--(axis cs:16.4812,0.0385128044727776)
--(axis cs:16.5212,0.0384155502329731)
--(axis cs:16.5612,0.0383206232263496)
--(axis cs:16.6012,0.0382259243356314)
--(axis cs:16.6412,0.03813343819879)
--(axis cs:16.6812,0.0380415761517763)
--(axis cs:16.7212,0.0379505506494411)
--(axis cs:16.7612,0.0378605371562354)
--(axis cs:16.8012,0.0377721589973756)
--(axis cs:16.8412,0.0376863761448183)
--(axis cs:16.8812,0.0376021928372533)
--(axis cs:16.9212,0.0375199030502419)
--(axis cs:16.9612,0.0374391692748576)
--(axis cs:17.0012,0.0373594078571811)
--(axis cs:17.0412,0.0372801607625674)
--(axis cs:17.0812,0.0372026037484627)
--(axis cs:17.1212,0.0371255877036245)
--(axis cs:17.1612,0.0370498237746716)
--(axis cs:17.2022,0.0369860915373702)
--(axis cs:17.2422,0.0369130164549098)
--(axis cs:17.2822,0.0368407609866553)
--(axis cs:17.3222,0.0367697790532071)
--(axis cs:17.3622,0.0366999160565881)
--(axis cs:17.4022,0.0366310181543631)
--(axis cs:17.4422,0.0365637706740119)
--(axis cs:17.4822,0.0364981778403367)
--(axis cs:17.5222,0.0364345476054956)
--(axis cs:17.5622,0.0363733055190572)
--(axis cs:17.6022,0.0363138015038524)
--(axis cs:17.6422,0.0362551515199933)
--(axis cs:17.6822,0.0361972709790442)
--(axis cs:17.7222,0.0361407330458253)
--(axis cs:17.7622,0.0360851908889292)
--(axis cs:17.801,0.0360256088382742)
--(axis cs:17.841,0.0359815408122711)
--(axis cs:17.881,0.0359276932628387)
--(axis cs:17.921,0.0358748056516838)
--(axis cs:17.961,0.0358249071611635)
--(axis cs:18.001,0.0357790993738806)
--(axis cs:18.041,0.0357337156439399)
--(axis cs:18.081,0.0356874736566428)
--(axis cs:18.121,0.0356400218173899)
--(axis cs:18.161,0.0355924029934638)
--(axis cs:18.201,0.0355451408078175)
--(axis cs:18.2418,0.0354946682683003)
--(axis cs:18.2818,0.0354481235832721)
--(axis cs:18.3218,0.0354017168370479)
--(axis cs:18.3618,0.0353554457540218)
--(axis cs:18.4018,0.0353096361269621)
--(axis cs:18.4418,0.0352647128628492)
--(axis cs:18.4818,0.0352207953671481)
--(axis cs:18.5218,0.0351782937018457)
--(axis cs:18.5618,0.0351372473149767)
--(axis cs:18.6018,0.0350961338199864)
--(axis cs:18.6418,0.0350547459218597)
--(axis cs:18.6818,0.0350124238013193)
--(axis cs:18.7218,0.0349685323465326)
--(axis cs:18.7618,0.0349214131972577)
--(axis cs:18.8018,0.0348709468072564)
--(axis cs:18.8418,0.034821099839409)
--(axis cs:18.8818,0.0347720900577063)
--(axis cs:18.9218,0.0347228254194227)
--(axis cs:18.9618,0.0346732832861424)
--(axis cs:19.0018,0.0346230371231555)
--(axis cs:19.0418,0.0345716565348414)
--(axis cs:19.0818,0.0345181206116793)
--(axis cs:19.1218,0.0344622328133797)
--(axis cs:19.1618,0.0344039978255353)
--(axis cs:19.2018,0.034343608518493)
--(axis cs:19.2418,0.0342807498073412)
--(axis cs:19.2818,0.0342208428252913)
--(axis cs:19.3218,0.0341704755832494)
--(axis cs:19.3618,0.0341145864079162)
--(axis cs:19.4018,0.0340569964097504)
--(axis cs:19.4418,0.0340004623847223)
--(axis cs:19.4818,0.0339472139534615)
--(axis cs:19.5218,0.0338966316887304)
--(axis cs:19.5618,0.0338484304342175)
--(axis cs:19.6018,0.0338031555309475)
--(axis cs:19.6418,0.03376033155107)
--(axis cs:19.6818,0.0337200971246616)
--(axis cs:19.7218,0.033680931549521)
--(axis cs:19.7618,0.0336419176015951)
--(axis cs:19.8018,0.0336029981858732)
--(axis cs:19.8418,0.0335656973380692)
--(axis cs:19.8818,0.033526863688708)
--(axis cs:19.9218,0.0334863551107956)
--(axis cs:19.9618,0.0334453610563695)
--(axis cs:20.0018,0.0334042122994529)
--(axis cs:20.0418,0.0333619602480878)
--(axis cs:20.0818,0.0333187107493969)
--(axis cs:20.1218,0.0332759727101209)
--(axis cs:20.1618,0.0332339230633238)
--(axis cs:20.2018,0.0331927007693383)
--(axis cs:20.2418,0.0331514972001397)
--(axis cs:20.2818,0.0331118031485855)
--(axis cs:20.3218,0.0330726716144618)
--(axis cs:20.3618,0.0330340704147901)
--(axis cs:20.4018,0.0329956161028216)
--(axis cs:20.4418,0.0329572551240646)
--(axis cs:20.4818,0.032918675698795)
--(axis cs:20.5218,0.0328809404559714)
--(axis cs:20.5618,0.0328440060823452)
--(axis cs:20.6018,0.0328068034455459)
--(axis cs:20.6418,0.0327697253143654)
--(axis cs:20.6818,0.0327325915769348)
--(axis cs:20.7218,0.0326951792888339)
--(axis cs:20.7618,0.0326581105878343)
--(axis cs:20.8018,0.0326212519095234)
--(axis cs:20.8418,0.032585355777691)
--(axis cs:20.8818,0.032549679865172)
--(axis cs:20.9218,0.032514884299132)
--(axis cs:20.9618,0.0324802266878821)
--(axis cs:21.0018,0.0324452434673596)
--(axis cs:21.0418,0.0324103851453422)
--(axis cs:21.0818,0.0323752398720082)
--(axis cs:21.1218,0.0323406279327875)
--(axis cs:21.1618,0.0323060767205226)
--(axis cs:21.2018,0.0322718693128024)
--(axis cs:21.2418,0.032237198355217)
--(axis cs:21.2818,0.0322028235645819)
--(axis cs:21.3218,0.0321693968652662)
--(axis cs:21.3618,0.032137208179336)
--(axis cs:21.4018,0.0321046180684797)
--(axis cs:21.4418,0.0320723387915954)
--(axis cs:21.4818,0.0320408407662687)
--(axis cs:21.5218,0.0320093298650544)
--(axis cs:21.5618,0.0319774395778674)
--(axis cs:21.6018,0.0319464861158448)
--(axis cs:21.6418,0.0319160966801231)
--(axis cs:21.6818,0.0318862048601676)
--(axis cs:21.7218,0.0318564234616785)
--(axis cs:21.7618,0.0318270236213931)
--(axis cs:21.8018,0.0317976589299776)
--(axis cs:21.8418,0.0317685520744845)
--(axis cs:21.8818,0.0317386747567944)
--(axis cs:21.9218,0.0317084828228326)
--(axis cs:21.9618,0.0316797935806972)
--(axis cs:22.0018,0.0316513103379029)
--(axis cs:22.0418,0.03162274907201)
--(axis cs:22.0818,0.0315940488234069)
--(axis cs:22.1218,0.0315661583825226)
--(axis cs:22.1618,0.0315399253920383)
--(axis cs:22.2018,0.0315136051669759)
--(axis cs:22.2418,0.0314875968357369)
--(axis cs:22.2818,0.0314609815169027)
--(axis cs:22.3218,0.0314351407030498)
--(axis cs:22.3618,0.0314098751488788)
--(axis cs:22.4018,0.0313843146631982)
--(axis cs:22.4418,0.0313586267521817)
--(axis cs:22.4838,0.0313334824187611)
--(axis cs:22.5238,0.0313079414080983)
--(axis cs:22.5618,0.0312822069857513)
--(axis cs:22.6018,0.0312564369319007)
--(axis cs:22.6418,0.0312306624684422)
--(axis cs:22.6818,0.0312052822238305)
--(axis cs:22.7218,0.0311801410137483)
--(axis cs:22.7618,0.0311556495135585)
--(axis cs:22.8018,0.0311316345828762)
--(axis cs:22.8418,0.0311081269117729)
--(axis cs:22.8818,0.0310848275023717)
--(axis cs:22.9218,0.0310620011624418)
--(axis cs:22.9618,0.031039303190324)
--(axis cs:23.0018,0.031016743576974)
--(axis cs:23.0418,0.0309946631873339)
--(axis cs:23.0818,0.0309726943652287)
--(axis cs:23.1218,0.030951062591868)
--(axis cs:23.1618,0.0309294373361446)
--(axis cs:23.2018,0.0309079680533739)
--(axis cs:23.2418,0.0308866117949929)
--(axis cs:23.2818,0.0308651666397208)
--(axis cs:23.3218,0.0308439746865255)
--(axis cs:23.3618,0.0308230203168223)
--(axis cs:23.4018,0.0308022212358251)
--(axis cs:23.4418,0.0307817403526506)
--(axis cs:23.4818,0.030761363364854)
--(axis cs:23.5218,0.0307413406487579)
--(axis cs:23.5618,0.0307214351434335)
--(axis cs:23.6018,0.0307017869568404)
--(axis cs:23.6418,0.0306823387113174)
--(axis cs:23.6818,0.030663201602803)
--(axis cs:23.7218,0.0306442480384781)
--(axis cs:23.7618,0.0306253670096709)
--(axis cs:23.8018,0.0306065531826686)
--(axis cs:23.8418,0.0305878352068621)
--(axis cs:23.8818,0.0305692789369605)
--(axis cs:23.9218,0.0305507432165691)
--(axis cs:23.9618,0.0305323511868255)
--(axis cs:24.0018,0.0305140921763821)
--(axis cs:24.0418,0.0304959515554429)
--(axis cs:24.0818,0.0304779574642675)
--(axis cs:24.1218,0.0304599719737178)
--(axis cs:24.1618,0.0304422945602865)
--(axis cs:24.2018,0.0304247963386362)
--(axis cs:24.2418,0.0304074433131917)
--(axis cs:24.2818,0.0303904770653824)
--(axis cs:24.3218,0.0303737270971176)
--(axis cs:24.3618,0.0303571495077907)
--(axis cs:24.4018,0.030340695669348)
--(axis cs:24.4418,0.0303246289126501)
--(axis cs:24.4818,0.0303085602286551)
--(axis cs:24.5218,0.0302927408233819)
--(axis cs:24.5618,0.0302771330461991)
--(axis cs:24.6018,0.0302615718845826)
--(axis cs:24.6418,0.0302459984860885)
--(axis cs:24.6818,0.0302306300233644)
--(axis cs:24.7218,0.0302153699003615)
--(axis cs:24.7618,0.030200205091778)
--(axis cs:24.8018,0.0301851728186279)
--(axis cs:24.8418,0.0301702406081617)
--(axis cs:24.8818,0.0301554614988985)
--(axis cs:24.9218,0.0301407920654943)
--(axis cs:24.9618,0.0301263175539786)
--(axis cs:25.0018,0.0301119113537996)
--(axis cs:25.0418,0.0300976734120352)
--(axis cs:25.0818,0.0300835656155484)
--(axis cs:25.1218,0.0300696590829451)
--(axis cs:25.1618,0.0300559392887673)
--(axis cs:25.2018,0.0300422828409431)
--(axis cs:25.2418,0.030028766484022)
--(axis cs:25.2818,0.0300153885584055)
--(axis cs:25.3218,0.0300021577439088)
--(axis cs:25.3618,0.0299890051589277)
--(axis cs:25.4018,0.0299758587062335)
--(axis cs:25.4418,0.0299628459000647)
--(axis cs:25.4818,0.029949871246582)
--(axis cs:25.5218,0.0299368893003101)
--(axis cs:25.5618,0.0299240824150656)
--(axis cs:25.6018,0.0299113194147093)
--(axis cs:25.6418,0.0298985502380812)
--(axis cs:25.6818,0.0298859424222835)
--(axis cs:25.7218,0.0298736437045146)
--(axis cs:25.7618,0.0298614828288358)
--(axis cs:25.8018,0.0298495279776949)
--(axis cs:25.8422,0.0298376561945925)
--(axis cs:25.8822,0.0298256607059628)
--(axis cs:25.9222,0.0298140958808293)
--(axis cs:25.9622,0.0298027239756031)
--(axis cs:26.0022,0.0297913334130706)
--(axis cs:26.0422,0.0297801924273873)
--(axis cs:26.0822,0.029769051128084)
--(axis cs:26.1222,0.0297580366979044)
--(axis cs:26.1622,0.0297471737943684)
--(axis cs:26.2022,0.0297364100228036)
--(axis cs:26.2422,0.0297256104070866)
--(axis cs:26.2822,0.0297147901413026)
--(axis cs:26.3222,0.0297041870828217)
--(axis cs:26.3622,0.0296936194613843)
--(axis cs:26.4022,0.0296831210129409)
--(axis cs:26.4422,0.0296727483642353)
--(axis cs:26.4822,0.0296625654436797)
--(axis cs:26.5222,0.0296523624895297)
--(axis cs:26.5622,0.029642310534659)
--(axis cs:26.6022,0.029632424774079)
--(axis cs:26.6422,0.0296226352793358)
--(axis cs:26.6822,0.0296129264123995)
--(axis cs:26.7222,0.0296032118563828)
--(axis cs:26.7626,0.0295947749999764)
--(axis cs:26.8008,0.0295840030692361)
--(axis cs:26.8414,0.0295754583892112)
--(axis cs:26.8814,0.0295662072445083)
--(axis cs:26.9214,0.0295570751959487)
--(axis cs:26.9614,0.0295480571193122)
--(axis cs:27.0014,0.0295389829117197)
--(axis cs:27.0414,0.0295300500852063)
--(axis cs:27.0814,0.0295212212203323)
--(axis cs:27.1214,0.0295124358569075)
--(axis cs:27.1614,0.0295037435283451)
--(axis cs:27.2014,0.0294951816625904)
--(axis cs:27.2414,0.0294866157996862)
--(axis cs:27.2814,0.0294781531889741)
--(axis cs:27.3214,0.0294697692438283)
--(axis cs:27.3614,0.0294614033590121)
--(axis cs:27.4014,0.0294531914947416)
--(axis cs:27.4414,0.0294450256101653)
--(axis cs:27.4814,0.0294369183593553)
--(axis cs:27.5214,0.0294289350246642)
--(axis cs:27.5614,0.0294209922625736)
--(axis cs:27.6014,0.0294131015797497)
--(axis cs:27.6414,0.0294053371997134)
--(axis cs:27.6814,0.0293975320556837)
--(axis cs:27.7218,0.029389871181985)
--(axis cs:27.7632,0.0293819679003156)
--(axis cs:27.8012,0.0293742321625622)
--(axis cs:27.842,0.0293669568591091)
--(axis cs:27.882,0.0293595967136252)
--(axis cs:27.922,0.0293522828205336)
--(axis cs:27.962,0.0293450022060452)
--(axis cs:27.998,0.0293373435051893)
--(axis cs:28.034,0.0293291986856276)
--(axis cs:28.074,0.0293216684987808)
--(axis cs:28.114,0.0293146407514717)
--(axis cs:28.154,0.029307777067922)
--(axis cs:28.194,0.0293009473795491)
--(axis cs:28.234,0.0292941360061531)
--(axis cs:28.274,0.0292874413301397)
--(axis cs:28.314,0.0292807754566084)
--(axis cs:28.354,0.0292741597147575)
--(axis cs:28.39,0.0292670993066025)
--(axis cs:28.43,0.0292601010958116)
--(axis cs:28.47,0.0292534999739427)
--(axis cs:28.51,0.0292470335112699)
--(axis cs:28.546,0.0292401941130897)
--(axis cs:28.586,0.0292334868805882)
--(axis cs:28.626,0.0292272136509106)
--(axis cs:28.666,0.029221053908019)
--(axis cs:28.706,0.0292148970257402)
--(axis cs:28.746,0.029208847213825)
--(axis cs:28.786,0.0292028570935469)
--(axis cs:28.826,0.0291969146239363)
--(axis cs:28.866,0.0291910593186589)
--(axis cs:28.906,0.0291852532527828)
--(axis cs:28.946,0.0291794905836331)
--(axis cs:28.986,0.0291737718273286)
--(axis cs:29.026,0.0291681071464299)
--(axis cs:29.066,0.0291624725074778)
--(axis cs:29.106,0.0291568686448077)
--(axis cs:29.146,0.0291513126263241)
--(axis cs:29.186,0.0291458001750489)
--(axis cs:29.226,0.029140310682588)
--(axis cs:29.266,0.0291348440603286)
--(axis cs:29.306,0.0291294423816565)
--(axis cs:29.346,0.0291241032492607)
--(axis cs:29.386,0.0291187765950348)
--(axis cs:29.426,0.0291134908777195)
--(axis cs:29.466,0.0291082713665037)
--(axis cs:29.506,0.0291031561639751)
--(axis cs:29.546,0.0290981091909564)
--(axis cs:29.586,0.0290930460912597)
--(axis cs:29.626,0.0290881600322064)
--(axis cs:29.666,0.0290833035200093)
--(axis cs:29.706,0.0290785274853614)
--(axis cs:29.746,0.0290737699575068)
--(axis cs:29.786,0.0290690095178177)
--(axis cs:29.826,0.0290643974208589)
--(axis cs:29.866,0.0290597855120113)
--(axis cs:29.906,0.0290552759411504)
--(axis cs:29.946,0.029050769006854)
--(axis cs:29.9866,0.0290463077880571)
--(axis cs:30.0246,0.0290416654793291)
--(axis cs:30.0646,0.02903734704467)
--(axis cs:30.1046,0.0290330861503431)
--(axis cs:30.1446,0.0290288706233787)
--(axis cs:30.1846,0.029024752357221)
--(axis cs:30.2246,0.029020625922236)
--(axis cs:30.2646,0.0290166084704942)
--(axis cs:30.3046,0.0290126112757188)
--(axis cs:30.3446,0.0290086648284598)
--(axis cs:30.3846,0.0290047418394738)
--(axis cs:30.4246,0.0290008237762659)
--(axis cs:30.4646,0.0289969991627595)
--(axis cs:30.5046,0.0289931682450334)
--(axis cs:30.5446,0.0289893763772137)
--(axis cs:30.5846,0.0289856354765312)
--(axis cs:30.6246,0.028981932732788)
--(axis cs:30.6646,0.0289783657313521)
--(axis cs:30.7046,0.0289747262556294)
--(axis cs:30.7446,0.0289712698722996)
--(axis cs:30.7846,0.028967851769084)
--(axis cs:30.8246,0.0289644393571683)
--(axis cs:30.8646,0.0289611386005388)
--(axis cs:30.9046,0.0289578445095406)
--(axis cs:30.9446,0.0289546034612745)
--(axis cs:30.9846,0.0289514356691289)
--(axis cs:31.0246,0.0289483217011813)
--(axis cs:31.0646,0.0289452238632282)
--(axis cs:31.1046,0.0289421062537614)
--(axis cs:31.1446,0.0289390710747775)
--(axis cs:31.1846,0.0289362891662202)
--(axis cs:31.2246,0.0289332134604466)
--(axis cs:31.2646,0.0289303902058706)
--(axis cs:31.3046,0.0289276095304993)
--(axis cs:31.3446,0.0289248426342766)
--(axis cs:31.3846,0.0289221072581567)
--(axis cs:31.4246,0.028919343907176)
--(axis cs:31.4646,0.0289165820609908)
--(axis cs:31.5046,0.0289138405635475)
--(axis cs:31.5446,0.0289111224004813)
--(axis cs:31.5846,0.028908434537276)
--(axis cs:31.6246,0.0289057780411456)
--(axis cs:31.6646,0.0289031727041566)
--(axis cs:31.7046,0.0289006603294628)
--(axis cs:31.7446,0.02889813334956)
--(axis cs:31.7846,0.0288956292589474)
--(axis cs:31.8246,0.0288931965002891)
--(axis cs:31.8646,0.0288907777662908)
--(axis cs:31.9046,0.0288883626903011)
--(axis cs:31.9446,0.0288860199884151)
--(axis cs:31.9846,0.0288835984577129)
--(axis cs:32.0246,0.028881199357633)
--(axis cs:32.0646,0.0288788698543267)
--(axis cs:32.1046,0.0288765112210713)
--(axis cs:32.1446,0.028874251960867)
--(axis cs:32.1846,0.0288719853751916)
--(axis cs:32.2246,0.0288697586446037)
--(axis cs:32.2646,0.0288674993420656)
--(axis cs:32.3046,0.0288652992368157)
--(axis cs:32.3446,0.0288630272274863)
--(axis cs:32.3846,0.0288608321316589)
--(axis cs:32.4246,0.0288586600144686)
--(axis cs:32.4646,0.0288564963873707)
--(axis cs:32.5046,0.0288543040618684)
--(axis cs:32.5446,0.0288521040032671)
--(axis cs:32.5846,0.0288498832255914)
--(axis cs:32.6246,0.0288478135645465)
--(axis cs:32.6646,0.0288456837459997)
--(axis cs:32.7046,0.0288436031026738)
--(axis cs:32.7446,0.0288414772224204)
--(axis cs:32.7846,0.0288393406352143)
--(axis cs:32.8246,0.0288372273239998)
--(axis cs:32.8646,0.028835170338516)
--(axis cs:32.9046,0.0288332270661822)
--(axis cs:32.9446,0.0288312706506405)
--(axis cs:32.9846,0.0288293387343509)
--(axis cs:33.0246,0.0288274736087306)
--(axis cs:33.0646,0.0288256540363882)
--(axis cs:33.1046,0.0288238380379875)
--(axis cs:33.1446,0.0288220107730793)
--(axis cs:33.1846,0.0288201995154508)
--(axis cs:33.2246,0.0288183605099127)
--(axis cs:33.2646,0.0288165232472629)
--(axis cs:33.3046,0.0288147356524724)
--(axis cs:33.3446,0.0288129452762366)
--(axis cs:33.3846,0.0288111601843453)
--(axis cs:33.4246,0.0288093117930725)
--(axis cs:33.4646,0.0288074332308968)
--(axis cs:33.5046,0.028805604364234)
--(axis cs:33.5446,0.0288038471675575)
--(axis cs:33.5846,0.0288020377321158)
--(axis cs:33.6246,0.0288001747239212)
--(axis cs:33.6646,0.0287983744993821)
--(axis cs:33.7046,0.0287965016491292)
--(axis cs:33.7446,0.0287947418520452)
--(axis cs:33.7846,0.0287929013033336)
--(axis cs:33.8246,0.0287911304052609)
--(axis cs:33.8646,0.0287893767817468)
--(axis cs:33.9046,0.0287875887398756)
--(axis cs:33.9446,0.0287859183820974)
--(axis cs:33.9846,0.0287841248195541)
--(axis cs:34.0246,0.0287823993003749)
--(axis cs:34.0646,0.0287806907992479)
--(axis cs:34.1046,0.0287790127614104)
--(axis cs:34.1446,0.0287772596956654)
--(axis cs:34.1846,0.0287755068669087)
--(axis cs:34.2246,0.0287738564749109)
--(axis cs:34.2646,0.0287720878792843)
--(axis cs:34.3046,0.0287703757087105)
--(axis cs:34.3446,0.0287687197150874)
--(axis cs:34.3846,0.0287669680988939)
--(axis cs:34.4246,0.0287652571255062)
--(axis cs:34.4646,0.0287635031231742)
--(axis cs:34.5046,0.0287617813228283)
--(axis cs:34.5446,0.028760071619666)
--(axis cs:34.5846,0.0287583541581691)
--(axis cs:34.6246,0.0287567004026276)
--(axis cs:34.6646,0.0287549467794713)
--(axis cs:34.7046,0.0287532869691173)
--(axis cs:34.7446,0.0287516191097663)
--(axis cs:34.7846,0.0287499725067415)
--(axis cs:34.8246,0.028748322836958)
--(axis cs:34.8646,0.0287466494530194)
--(axis cs:34.9046,0.0287450269541672)
--(axis cs:34.9446,0.0287433783918954)
--(axis cs:34.9846,0.0287417040835856)
--(axis cs:35.0246,0.0287400295515315)
--(axis cs:35.0646,0.0287384531469145)
--(axis cs:35.1046,0.0287367594645007)
--(axis cs:35.1446,0.0287351406216216)
--(axis cs:35.1846,0.0287334306506903)
--(axis cs:35.2246,0.0287318793582615)
--(axis cs:35.2646,0.0287302699987466)
--(axis cs:35.3046,0.0287286508844328)
--(axis cs:35.3446,0.0287270390353882)
--(axis cs:35.3846,0.0287254898863119)
--(axis cs:35.4246,0.0287238690944888)
--(axis cs:35.4646,0.0287222878130099)
--(axis cs:35.5046,0.0287206789355715)
--(axis cs:35.5446,0.0287191563788258)
--(axis cs:35.5846,0.0287175802588597)
--(axis cs:35.6246,0.028716068752536)
--(axis cs:35.6646,0.0287145459269787)
--(axis cs:35.7046,0.0287130178359563)
--(axis cs:35.7446,0.028711514692344)
--(axis cs:35.7846,0.0287100002431876)
--(axis cs:35.8246,0.0287084711941434)
--(axis cs:35.8646,0.0287068909815644)
--(axis cs:35.9046,0.0287053557012455)
--(axis cs:35.9446,0.0287037915909971)
--(axis cs:35.9846,0.0287021603443382)
--(axis cs:36.0246,0.0287006726889778)
--(axis cs:36.0646,0.0286990963475574)
--(axis cs:36.1046,0.0286975863039282)
--(axis cs:36.1446,0.028696012987825)
--(axis cs:36.1846,0.0286945156473987)
--(axis cs:36.2246,0.0286930135150269)
--(axis cs:36.2646,0.0286915804581879)
--(axis cs:36.3046,0.0286900940931672)
--(axis cs:36.3446,0.0286886621762933)
--(axis cs:36.3846,0.0286871812546643)
--(axis cs:36.4246,0.02868574098286)
--(axis cs:36.4646,0.0286843512958598)
--(axis cs:36.5046,0.0286829448235747)
--(axis cs:36.5446,0.0286815161665484)
--(axis cs:36.5846,0.028680160802135)
--(axis cs:36.6246,0.0286786940304861)
--(axis cs:36.6646,0.0286772930121718)
--(axis cs:36.7046,0.0286759046356254)
--(axis cs:36.7446,0.0286745065565883)
--(axis cs:36.7846,0.0286731740559426)
--(axis cs:36.8246,0.0286717743753738)
--(axis cs:36.8648,0.0286703442090487)
--(axis cs:36.9048,0.0286688960357898)
--(axis cs:36.9448,0.0286675317451265)
--(axis cs:36.9848,0.0286661534014204)
--(axis cs:37.0248,0.0286647847483986)
--(axis cs:37.0648,0.0286633835370529)
--(axis cs:37.1048,0.0286620673626398)
--(axis cs:37.1448,0.0286607362173621)
--(axis cs:37.1848,0.0286593874285748)
--(axis cs:37.2248,0.0286580362562706)
--(axis cs:37.2648,0.0286567473324562)
--(axis cs:37.3048,0.0286554461346352)
--(axis cs:37.3448,0.0286541514789056)
--(axis cs:37.3848,0.0286528484411061)
--(axis cs:37.4248,0.0286515299340584)
--(axis cs:37.4648,0.0286502179596915)
--(axis cs:37.5048,0.0286489173993087)
--(axis cs:37.5448,0.0286476299704369)
--(axis cs:37.5848,0.0286463267042347)
--(axis cs:37.6248,0.0286450787937011)
--(axis cs:37.6648,0.0286438274713873)
--(axis cs:37.7048,0.028642560341121)
--(axis cs:37.7448,0.0286413554555441)
--(axis cs:37.7848,0.0286402022325839)
--(axis cs:37.8248,0.0286390554406996)
--(axis cs:37.8648,0.0286378827035883)
--(axis cs:37.9048,0.0286368047001179)
--(axis cs:37.9448,0.0286356780477322)
--(axis cs:37.9848,0.0286345457546369)
--(axis cs:38.0248,0.0286334788729792)
--(axis cs:38.0648,0.0286323112544898)
--(axis cs:38.1048,0.0286312289061798)
--(axis cs:38.1448,0.0286300995032703)
--(axis cs:38.1848,0.0286289133735452)
--(axis cs:38.2248,0.0286277945322883)
--(axis cs:38.2648,0.0286266566018365)
--(axis cs:38.3048,0.0286255551205899)
--(axis cs:38.3448,0.0286244373165424)
--(axis cs:38.3848,0.0286233675371118)
--(axis cs:38.4248,0.0286222852338471)
--(axis cs:38.4648,0.0286212210991343)
--(axis cs:38.5048,0.0286201423822801)
--(axis cs:38.5448,0.0286191393262119)
--(axis cs:38.5848,0.0286180347647028)
--(axis cs:38.6248,0.0286170424967999)
--(axis cs:38.6648,0.0286159956945221)
--(axis cs:38.7048,0.0286149854817845)
--(axis cs:38.7448,0.0286139372805534)
--(axis cs:38.7848,0.0286129201106099)
--(axis cs:38.8248,0.0286119097892284)
--(axis cs:38.8648,0.0286108849354079)
--(axis cs:38.9048,0.0286098758414403)
--(axis cs:38.9448,0.0286088622864357)
--(axis cs:38.9848,0.0286078333378506)
--(axis cs:39.0248,0.0286068521776601)
--(axis cs:39.0648,0.0286058674065339)
--(axis cs:39.1048,0.0286048646610239)
--(axis cs:39.1448,0.0286038917685705)
--(axis cs:39.1848,0.028602944876471)
--(axis cs:39.2248,0.0286019168672581)
--(axis cs:39.2648,0.0286009727072217)
--(axis cs:39.3048,0.0286000112776692)
--(axis cs:39.3448,0.0285990557427314)
--(axis cs:39.3848,0.0285981132473252)
--(axis cs:39.4248,0.028597173154451)
--(axis cs:39.4648,0.0285962616167802)
--(axis cs:39.5048,0.0285953083720294)
--(axis cs:39.5448,0.0285943898705196)
--(axis cs:39.5848,0.0285934565493388)
--(axis cs:39.6248,0.0285925536040891)
--(axis cs:39.6648,0.0285916311721074)
--(axis cs:39.7048,0.0285906966837584)
--(axis cs:39.7448,0.0285897703434425)
--(axis cs:39.7848,0.0285888187607105)
--(axis cs:39.8248,0.0285879040448591)
--(axis cs:39.8648,0.0285870379259505)
--(axis cs:39.9048,0.0285861253367252)
--(axis cs:39.9448,0.028585276583188)
--(axis cs:39.9848,0.0285843986997632)
--(axis cs:40.0248,0.028583535796952)
--(axis cs:40.0648,0.0285826648551323)
--(axis cs:40.1048,0.0285817930049698)
--(axis cs:40.1448,0.0285809678904936)
--(axis cs:40.1848,0.0285801115915194)
--(axis cs:40.2248,0.0285792513149048)
--(axis cs:40.2648,0.0285784044824177)
--(axis cs:40.3048,0.0285775710192398)
--(axis cs:40.3448,0.0285766883363699)
--(axis cs:40.3848,0.0285758562238659)
--(axis cs:40.4248,0.028575020952273)
--(axis cs:40.4648,0.0285741890895425)
--(axis cs:40.5048,0.0285733608942692)
--(axis cs:40.5448,0.0285725209501302)
--(axis cs:40.5848,0.0285716595092812)
--(axis cs:40.6248,0.0285708026973536)
--(axis cs:40.6648,0.0285699376268506)
--(axis cs:40.7048,0.0285690448079151)
--(axis cs:40.7448,0.0285682198886534)
--(axis cs:40.7848,0.0285673992730312)
--(axis cs:40.8248,0.0285665516577664)
--(axis cs:40.8648,0.0285657272769825)
--(axis cs:40.9054,0.0285648750081181)
--(axis cs:40.9458,0.0285639964707287)
--(axis cs:40.9858,0.0285631357482997)
--(axis cs:41.0264,0.0285622686197414)
--(axis cs:41.0264,0.0784637907189339)
--(axis cs:41.0264,0.0784637907189339)
--(axis cs:40.9858,0.0784626226603811)
--(axis cs:40.9458,0.0784614602664487)
--(axis cs:40.9054,0.078460302777249)
--(axis cs:40.8648,0.0784590916279062)
--(axis cs:40.8248,0.0784578929447613)
--(axis cs:40.7848,0.0784567135881925)
--(axis cs:40.7448,0.0784555137805632)
--(axis cs:40.7048,0.0784542722828412)
--(axis cs:40.6648,0.0784531020908783)
--(axis cs:40.6248,0.0784519032859763)
--(axis cs:40.5848,0.0784507097121433)
--(axis cs:40.5448,0.0784495186664226)
--(axis cs:40.5048,0.0784482772295615)
--(axis cs:40.4648,0.0784471084786503)
--(axis cs:40.4248,0.0784459525769528)
--(axis cs:40.3848,0.0784447680013141)
--(axis cs:40.3448,0.0784435745345846)
--(axis cs:40.3048,0.078442544887667)
--(axis cs:40.2648,0.0784413981551871)
--(axis cs:40.2248,0.078440284620578)
--(axis cs:40.1848,0.0784391908630241)
--(axis cs:40.1448,0.0784380775597564)
--(axis cs:40.1048,0.0784368851594402)
--(axis cs:40.0648,0.078435778854981)
--(axis cs:40.0248,0.0784346253897483)
--(axis cs:39.9848,0.0784334248502948)
--(axis cs:39.9448,0.0784322849214734)
--(axis cs:39.9048,0.0784310922679571)
--(axis cs:39.8648,0.0784300156018897)
--(axis cs:39.8248,0.0784288494145786)
--(axis cs:39.7848,0.0784277845476733)
--(axis cs:39.7448,0.0784267346831053)
--(axis cs:39.7048,0.0784256298798924)
--(axis cs:39.6648,0.0784245366863804)
--(axis cs:39.6248,0.078423446446193)
--(axis cs:39.5848,0.0784223281917936)
--(axis cs:39.5448,0.0784212703011783)
--(axis cs:39.5048,0.0784201564073007)
--(axis cs:39.4648,0.078419134612702)
--(axis cs:39.4248,0.0784180278126164)
--(axis cs:39.3848,0.0784169799682047)
--(axis cs:39.3448,0.0784159359451845)
--(axis cs:39.3048,0.0784148943970894)
--(axis cs:39.2648,0.0784138884109527)
--(axis cs:39.2248,0.0784128579010336)
--(axis cs:39.1848,0.0784119518591239)
--(axis cs:39.1448,0.0784109052626653)
--(axis cs:39.1048,0.078409916187685)
--(axis cs:39.0648,0.0784089612873557)
--(axis cs:39.0248,0.0784079697542545)
--(axis cs:38.9848,0.0784069722750368)
--(axis cs:38.9448,0.0784060110433793)
--(axis cs:38.9048,0.0784050097421435)
--(axis cs:38.8648,0.0784039878308759)
--(axis cs:38.8248,0.0784029660289428)
--(axis cs:38.7848,0.0784019254541134)
--(axis cs:38.7448,0.0784009279637203)
--(axis cs:38.7048,0.0783999943227542)
--(axis cs:38.6648,0.0783990143601655)
--(axis cs:38.6248,0.0783981179391291)
--(axis cs:38.5848,0.0783971226529866)
--(axis cs:38.5448,0.0783963290808933)
--(axis cs:38.5048,0.0783953310419707)
--(axis cs:38.4648,0.078394450288758)
--(axis cs:38.4248,0.0783935436510512)
--(axis cs:38.3848,0.0783926687659652)
--(axis cs:38.3448,0.0783917677551151)
--(axis cs:38.3048,0.0783909184365418)
--(axis cs:38.2648,0.0783900136423848)
--(axis cs:38.2248,0.0783891754177279)
--(axis cs:38.1848,0.0783882547488935)
--(axis cs:38.1448,0.0783874583286788)
--(axis cs:38.1048,0.0783866197851842)
--(axis cs:38.0648,0.0783856382130663)
--(axis cs:38.0248,0.0783848547359632)
--(axis cs:37.9848,0.0783839220515918)
--(axis cs:37.9448,0.07838315606407)
--(axis cs:37.9048,0.0783824218505277)
--(axis cs:37.8648,0.0783816470330708)
--(axis cs:37.8248,0.0783810256618976)
--(axis cs:37.7848,0.0783803254295704)
--(axis cs:37.7448,0.0783795557134299)
--(axis cs:37.7048,0.0783788302389718)
--(axis cs:37.6648,0.0783781735106274)
--(axis cs:37.6248,0.0783774518173323)
--(axis cs:37.5848,0.0783766993508059)
--(axis cs:37.5448,0.0783760449503044)
--(axis cs:37.5048,0.0783753615859353)
--(axis cs:37.4648,0.0783747031546721)
--(axis cs:37.4248,0.0783740665965699)
--(axis cs:37.3848,0.0783734402198247)
--(axis cs:37.3448,0.0783727836003871)
--(axis cs:37.3048,0.0783721060500811)
--(axis cs:37.2648,0.0783714365143817)
--(axis cs:37.2248,0.0783707402813513)
--(axis cs:37.1848,0.0783701572851923)
--(axis cs:37.1448,0.0783695876234717)
--(axis cs:37.1048,0.0783690128152991)
--(axis cs:37.0648,0.0783684587315175)
--(axis cs:37.0248,0.0783679941239645)
--(axis cs:36.9848,0.0783674351338693)
--(axis cs:36.9448,0.0783668726084362)
--(axis cs:36.9048,0.0783662392945027)
--(axis cs:36.8648,0.0783657463289731)
--(axis cs:36.8246,0.0783653093623548)
--(axis cs:36.7846,0.0783648082875127)
--(axis cs:36.7446,0.0783642304659482)
--(axis cs:36.7046,0.078363803025677)
--(axis cs:36.6646,0.0783633151903986)
--(axis cs:36.6246,0.0783628729331346)
--(axis cs:36.5846,0.0783625814522463)
--(axis cs:36.5446,0.0783620828206066)
--(axis cs:36.5046,0.0783617559253877)
--(axis cs:36.4646,0.078361339402823)
--(axis cs:36.4246,0.0783608521484437)
--(axis cs:36.3846,0.0783605031262173)
--(axis cs:36.3446,0.0783601625841793)
--(axis cs:36.3046,0.0783597481098459)
--(axis cs:36.2646,0.0783594633602924)
--(axis cs:36.2246,0.0783590843552023)
--(axis cs:36.1846,0.0783588216929901)
--(axis cs:36.1446,0.0783585577512455)
--(axis cs:36.1046,0.0783584356221182)
--(axis cs:36.0646,0.0783581794156521)
--(axis cs:36.0246,0.0783581095507909)
--(axis cs:35.9846,0.0783578748225555)
--(axis cs:35.9446,0.0783578360583064)
--(axis cs:35.9046,0.0783577650928396)
--(axis cs:35.8646,0.0783576763052748)
--(axis cs:35.8246,0.0783577112103391)
--(axis cs:35.7846,0.0783576512283096)
--(axis cs:35.7446,0.0783575663619287)
--(axis cs:35.7046,0.0783574981577953)
--(axis cs:35.6646,0.0783574943935641)
--(axis cs:35.6246,0.0783574809991526)
--(axis cs:35.5846,0.078357436564096)
--(axis cs:35.5446,0.0783574979280138)
--(axis cs:35.5046,0.0783574645059554)
--(axis cs:35.4646,0.0783575934325555)
--(axis cs:35.4246,0.0783576782772724)
--(axis cs:35.3846,0.0783578376718249)
--(axis cs:35.3446,0.0783578667355013)
--(axis cs:35.3046,0.0783579999181485)
--(axis cs:35.2646,0.0783581352744686)
--(axis cs:35.2246,0.0783583036550022)
--(axis cs:35.1846,0.0783584249977002)
--(axis cs:35.1446,0.0783587389451683)
--(axis cs:35.1046,0.0783589711236918)
--(axis cs:35.0646,0.078359289574912)
--(axis cs:35.0246,0.0783593993190121)
--(axis cs:34.9846,0.0783597941420544)
--(axis cs:34.9446,0.0783600864432343)
--(axis cs:34.9046,0.078360456091266)
--(axis cs:34.8646,0.0783607906995995)
--(axis cs:34.8246,0.0783611411864029)
--(axis cs:34.7846,0.0783615352685435)
--(axis cs:34.7446,0.0783619648208711)
--(axis cs:34.7046,0.0783623900913105)
--(axis cs:34.6646,0.0783628383240757)
--(axis cs:34.6246,0.0783633503923537)
--(axis cs:34.5846,0.07836376273801)
--(axis cs:34.5446,0.0783643437728391)
--(axis cs:34.5046,0.0783649004913831)
--(axis cs:34.4646,0.0783654831898603)
--(axis cs:34.4246,0.0783661435203698)
--(axis cs:34.3846,0.0783667172459621)
--(axis cs:34.3446,0.0783674197275552)
--(axis cs:34.3046,0.0783679373091423)
--(axis cs:34.2646,0.0783685315006342)
--(axis cs:34.2246,0.0783693302858639)
--(axis cs:34.1846,0.0783699775834066)
--(axis cs:34.1446,0.0783707522599084)
--(axis cs:34.1046,0.0783715900771878)
--(axis cs:34.0646,0.0783723471376946)
--(axis cs:34.0246,0.0783732607008635)
--(axis cs:33.9846,0.0783741431304719)
--(axis cs:33.9446,0.0783751118693124)
--(axis cs:33.9046,0.0783759019651482)
--(axis cs:33.8646,0.0783767249867894)
--(axis cs:33.8246,0.0783776790050233)
--(axis cs:33.7846,0.0783786863686689)
--(axis cs:33.7446,0.0783796902298788)
--(axis cs:33.7046,0.0783807033621095)
--(axis cs:33.6646,0.0783819813557481)
--(axis cs:33.6246,0.0783829466306866)
--(axis cs:33.5846,0.0783842104781387)
--(axis cs:33.5446,0.0783852424098238)
--(axis cs:33.5046,0.0783863488070532)
--(axis cs:33.4646,0.0783875609914291)
--(axis cs:33.4246,0.0783889301683818)
--(axis cs:33.3846,0.0783902772362617)
--(axis cs:33.3446,0.0783915439046108)
--(axis cs:33.3046,0.0783928653138573)
--(axis cs:33.2646,0.0783942254065935)
--(axis cs:33.2246,0.0783956860626237)
--(axis cs:33.1846,0.0783971854017625)
--(axis cs:33.1446,0.0783986345520429)
--(axis cs:33.1046,0.0784001010164085)
--(axis cs:33.0646,0.0784016151695933)
--(axis cs:33.0246,0.0784031094714216)
--(axis cs:32.9846,0.0784046536082676)
--(axis cs:32.9446,0.0784063371903453)
--(axis cs:32.9046,0.0784080082823256)
--(axis cs:32.8646,0.0784095632442488)
--(axis cs:32.8246,0.0784113230986208)
--(axis cs:32.7846,0.0784131230351197)
--(axis cs:32.7446,0.0784148917939795)
--(axis cs:32.7046,0.0784167140743142)
--(axis cs:32.6646,0.0784184972550015)
--(axis cs:32.6246,0.0784203202288808)
--(axis cs:32.5846,0.0784221899604684)
--(axis cs:32.5446,0.07842434942296)
--(axis cs:32.5046,0.0784265050387325)
--(axis cs:32.4646,0.0784286497958786)
--(axis cs:32.4246,0.0784307816228348)
--(axis cs:32.3846,0.0784330314561925)
--(axis cs:32.3446,0.078435342409209)
--(axis cs:32.3046,0.078437723116196)
--(axis cs:32.2646,0.0784401576390062)
--(axis cs:32.2246,0.0784426569200108)
--(axis cs:32.1846,0.078445169144009)
--(axis cs:32.1446,0.0784477877524749)
--(axis cs:32.1046,0.0784504039708589)
--(axis cs:32.0646,0.0784531075338643)
--(axis cs:32.0246,0.0784556912673281)
--(axis cs:31.9846,0.0784584725375747)
--(axis cs:31.9446,0.0784613316627919)
--(axis cs:31.9046,0.0784639916703653)
--(axis cs:31.8646,0.0784668877502636)
--(axis cs:31.8246,0.0784698456874782)
--(axis cs:31.7846,0.0784726854243498)
--(axis cs:31.7446,0.0784757850502854)
--(axis cs:31.7046,0.0784788844445556)
--(axis cs:31.6646,0.0784820408856272)
--(axis cs:31.6246,0.0784852348189553)
--(axis cs:31.5846,0.0784884746442674)
--(axis cs:31.5446,0.0784918015326051)
--(axis cs:31.5046,0.0784951825098194)
--(axis cs:31.4646,0.0784986134411891)
--(axis cs:31.4246,0.0785020687230713)
--(axis cs:31.3846,0.0785055851863994)
--(axis cs:31.3446,0.0785092446779224)
--(axis cs:31.3046,0.0785128450728577)
--(axis cs:31.2646,0.0785165181962214)
--(axis cs:31.2246,0.0785202266809205)
--(axis cs:31.1846,0.0785233634105127)
--(axis cs:31.1446,0.078527885321912)
--(axis cs:31.1046,0.0785318061652987)
--(axis cs:31.0646,0.0785358699280477)
--(axis cs:31.0246,0.0785399569788307)
--(axis cs:30.9846,0.0785440456956238)
--(axis cs:30.9446,0.078548087816902)
--(axis cs:30.9046,0.0785525497848308)
--(axis cs:30.8646,0.0785568482168933)
--(axis cs:30.8246,0.0785613334211204)
--(axis cs:30.7846,0.0785658691065026)
--(axis cs:30.7446,0.0785705030897415)
--(axis cs:30.7046,0.0785751626469012)
--(axis cs:30.6646,0.078579889382059)
--(axis cs:30.6246,0.0785846767808153)
--(axis cs:30.5846,0.0785894738540462)
--(axis cs:30.5446,0.0785944030038302)
--(axis cs:30.5046,0.0785994039160736)
--(axis cs:30.4646,0.0786043672545558)
--(axis cs:30.4246,0.0786093518895705)
--(axis cs:30.3846,0.0786144338605207)
--(axis cs:30.3446,0.0786195217071973)
--(axis cs:30.3046,0.0786248218264582)
--(axis cs:30.2646,0.0786301884394436)
--(axis cs:30.2246,0.0786355843473121)
--(axis cs:30.1846,0.0786411293832107)
--(axis cs:30.1446,0.0786466546124936)
--(axis cs:30.1046,0.0786525012794193)
--(axis cs:30.0646,0.0786580866125633)
--(axis cs:30.0246,0.0786640464726532)
--(axis cs:29.9866,0.0786693023388543)
--(axis cs:29.946,0.0786753703731404)
--(axis cs:29.906,0.0786814951618059)
--(axis cs:29.866,0.07868762546476)
--(axis cs:29.826,0.0786938681517454)
--(axis cs:29.786,0.0787001899770896)
--(axis cs:29.746,0.0787064954523284)
--(axis cs:29.706,0.0787131355586572)
--(axis cs:29.666,0.0787195697839186)
--(axis cs:29.626,0.0787261024115478)
--(axis cs:29.586,0.0787328802448084)
--(axis cs:29.546,0.0787394598556528)
--(axis cs:29.506,0.0787463634821174)
--(axis cs:29.466,0.0787532051073876)
--(axis cs:29.426,0.0787599837628675)
--(axis cs:29.386,0.0787669515772461)
--(axis cs:29.346,0.0787739598099966)
--(axis cs:29.306,0.078780981380239)
--(axis cs:29.266,0.0787881002658799)
--(axis cs:29.226,0.0787953334469568)
--(axis cs:29.186,0.0788026128555162)
--(axis cs:29.146,0.0788099350895852)
--(axis cs:29.106,0.078817367442046)
--(axis cs:29.066,0.0788248964108429)
--(axis cs:29.026,0.0788325325010082)
--(axis cs:28.986,0.0788402815080756)
--(axis cs:28.946,0.0788481282707148)
--(axis cs:28.906,0.0788560901403031)
--(axis cs:28.866,0.0788641502097023)
--(axis cs:28.826,0.0788723162021233)
--(axis cs:28.786,0.0788805941783957)
--(axis cs:28.746,0.0788889431011001)
--(axis cs:28.706,0.078897340314394)
--(axis cs:28.666,0.0789058255102341)
--(axis cs:28.626,0.0789142556109089)
--(axis cs:28.586,0.0789227226121202)
--(axis cs:28.546,0.0789300082266173)
--(axis cs:28.51,0.0789372335273685)
--(axis cs:28.47,0.0789458875140243)
--(axis cs:28.43,0.0789549361471811)
--(axis cs:28.39,0.0789625387768223)
--(axis cs:28.354,0.0789700726258109)
--(axis cs:28.314,0.078979418529577)
--(axis cs:28.274,0.078988987898814)
--(axis cs:28.234,0.078998575824684)
--(axis cs:28.194,0.0790083570508229)
--(axis cs:28.154,0.0790181625451545)
--(axis cs:28.114,0.0790281254489773)
--(axis cs:28.074,0.079038103918213)
--(axis cs:28.034,0.0790463932365068)
--(axis cs:27.998,0.0790532898019413)
--(axis cs:27.962,0.0790619387978491)
--(axis cs:27.922,0.0790722157278363)
--(axis cs:27.882,0.079082850576677)
--(axis cs:27.842,0.0790935435262117)
--(axis cs:27.8012,0.0791048667845279)
--(axis cs:27.7632,0.0791152427293148)
--(axis cs:27.7218,0.0791263231321042)
--(axis cs:27.6814,0.079137497302715)
--(axis cs:27.6414,0.079148786244579)
--(axis cs:27.6014,0.0791601665851835)
--(axis cs:27.5614,0.0791715527445339)
--(axis cs:27.5214,0.0791830573678345)
--(axis cs:27.4814,0.0791948386194526)
--(axis cs:27.4414,0.0792067162165376)
--(axis cs:27.4014,0.0792186686061104)
--(axis cs:27.3614,0.0792307808692171)
--(axis cs:27.3214,0.0792432437630911)
--(axis cs:27.2814,0.0792555656695863)
--(axis cs:27.2414,0.0792681950520376)
--(axis cs:27.2014,0.0792808905240698)
--(axis cs:27.1614,0.0792938887075825)
--(axis cs:27.1214,0.0793068322272638)
--(axis cs:27.0814,0.0793199267534082)
--(axis cs:27.0414,0.0793332265581282)
--(axis cs:27.0014,0.0793468324482424)
--(axis cs:26.9614,0.0793604557990426)
--(axis cs:26.9214,0.0793743529363663)
--(axis cs:26.8814,0.0793884744786563)
--(axis cs:26.8414,0.0794027936363691)
--(axis cs:26.8008,0.0794169002365462)
--(axis cs:26.7626,0.0794315625419673)
--(axis cs:26.7222,0.0794460619928998)
--(axis cs:26.6822,0.0794607164895883)
--(axis cs:26.6422,0.0794755999218562)
--(axis cs:26.6022,0.0794905667541195)
--(axis cs:26.5622,0.079505707060751)
--(axis cs:26.5222,0.0795212530469129)
--(axis cs:26.4822,0.0795367301287951)
--(axis cs:26.4422,0.0795526499680678)
--(axis cs:26.4022,0.0795687494592832)
--(axis cs:26.3622,0.0795849967765697)
--(axis cs:26.3222,0.0796014778832961)
--(axis cs:26.2822,0.0796183036206914)
--(axis cs:26.2422,0.0796351694564716)
--(axis cs:26.2022,0.0796523347386447)
--(axis cs:26.1622,0.0796696366024849)
--(axis cs:26.1222,0.079687214900959)
--(axis cs:26.0822,0.0797047854490052)
--(axis cs:26.0422,0.0797224844211865)
--(axis cs:26.0022,0.0797404972495848)
--(axis cs:25.9622,0.0797583717218749)
--(axis cs:25.9222,0.0797768161630526)
--(axis cs:25.8822,0.0797951907951421)
--(axis cs:25.8422,0.0798141020453604)
--(axis cs:25.8018,0.0798330340335225)
--(axis cs:25.7618,0.0798523087724193)
--(axis cs:25.7218,0.0798715902104858)
--(axis cs:25.6818,0.079891337090585)
--(axis cs:25.6418,0.0799112112187009)
--(axis cs:25.6018,0.0799311918705794)
--(axis cs:25.5618,0.0799512894546751)
--(axis cs:25.5218,0.0799716093192953)
--(axis cs:25.4818,0.0799922018575747)
--(axis cs:25.4418,0.0800129899346093)
--(axis cs:25.4018,0.0800342558215738)
--(axis cs:25.3618,0.080055871718947)
--(axis cs:25.3218,0.0800774999603055)
--(axis cs:25.2818,0.0800996338167638)
--(axis cs:25.2418,0.0801219773249365)
--(axis cs:25.2018,0.080144553554991)
--(axis cs:25.1618,0.0801673464128884)
--(axis cs:25.1218,0.0801904729330625)
--(axis cs:25.0818,0.0802137101105696)
--(axis cs:25.0418,0.0802372221999222)
--(axis cs:25.0018,0.0802611438233831)
--(axis cs:24.9618,0.0802851189539229)
--(axis cs:24.9218,0.0803095118638893)
--(axis cs:24.8818,0.080334023202206)
--(axis cs:24.8418,0.0803587635745557)
--(axis cs:24.8018,0.0803836664654351)
--(axis cs:24.7618,0.0804091154849919)
--(axis cs:24.7218,0.0804347770234417)
--(axis cs:24.6818,0.0804608707837019)
--(axis cs:24.6418,0.0804877178591574)
--(axis cs:24.6018,0.080514531136885)
--(axis cs:24.5618,0.0805422900198971)
--(axis cs:24.5218,0.0805704665346913)
--(axis cs:24.4818,0.0805989638443197)
--(axis cs:24.4418,0.0806278541204308)
--(axis cs:24.4018,0.080657344009369)
--(axis cs:24.3618,0.0806868153159747)
--(axis cs:24.3218,0.080716456660326)
--(axis cs:24.2818,0.0807461444342886)
--(axis cs:24.2418,0.0807759314098558)
--(axis cs:24.2018,0.0808057383494899)
--(axis cs:24.1618,0.0808358080221664)
--(axis cs:24.1218,0.0808660541359231)
--(axis cs:24.0818,0.080896371795266)
--(axis cs:24.0418,0.0809272023970749)
--(axis cs:24.0018,0.0809587338699294)
--(axis cs:23.9618,0.080990745698421)
--(axis cs:23.9218,0.0810234448190028)
--(axis cs:23.8818,0.0810566858989687)
--(axis cs:23.8418,0.0810904448462838)
--(axis cs:23.8018,0.0811249299377772)
--(axis cs:23.7618,0.0811600028814372)
--(axis cs:23.7218,0.0811955278344047)
--(axis cs:23.6818,0.0812315432382636)
--(axis cs:23.6418,0.0812676843873159)
--(axis cs:23.6018,0.0813042615602979)
--(axis cs:23.5618,0.0813410339247183)
--(axis cs:23.5218,0.0813782073775949)
--(axis cs:23.4818,0.0814157242340369)
--(axis cs:23.4418,0.0814535577986261)
--(axis cs:23.4018,0.0814917951599242)
--(axis cs:23.3618,0.0815305162288938)
--(axis cs:23.3218,0.0815695164958254)
--(axis cs:23.2818,0.0816091309842419)
--(axis cs:23.2418,0.0816490491206384)
--(axis cs:23.2018,0.0816894024417484)
--(axis cs:23.1618,0.0817301385360656)
--(axis cs:23.1218,0.081771309549704)
--(axis cs:23.0818,0.0818130069305051)
--(axis cs:23.0418,0.0818553795953088)
--(axis cs:23.0018,0.0818979726350294)
--(axis cs:22.9618,0.0819412556124405)
--(axis cs:22.9218,0.0819852458984028)
--(axis cs:22.8818,0.0820296769312143)
--(axis cs:22.8418,0.0820746975808799)
--(axis cs:22.8018,0.0821203850847813)
--(axis cs:22.7618,0.08216664420551)
--(axis cs:22.7218,0.0822135606538401)
--(axis cs:22.6818,0.0822612534608677)
--(axis cs:22.6418,0.0823093684756829)
--(axis cs:22.6018,0.0823581360437063)
--(axis cs:22.5618,0.0824074409530673)
--(axis cs:22.5238,0.0824572451219571)
--(axis cs:22.4838,0.0825075013164334)
--(axis cs:22.4418,0.0825582697325308)
--(axis cs:22.4018,0.0826096549050481)
--(axis cs:22.3618,0.0826616402257377)
--(axis cs:22.3218,0.0827142075525274)
--(axis cs:22.2818,0.082767597877936)
--(axis cs:22.2418,0.0828216006757933)
--(axis cs:22.2018,0.0828761357895363)
--(axis cs:22.1618,0.0829315342124514)
--(axis cs:22.1218,0.0829872870777775)
--(axis cs:22.0818,0.0830438790283875)
--(axis cs:22.0418,0.0831014381103903)
--(axis cs:22.0018,0.0831597349136337)
--(axis cs:21.9618,0.0832184962845259)
--(axis cs:21.9218,0.0832780272930262)
--(axis cs:21.8818,0.083338808437737)
--(axis cs:21.8418,0.0834003077608427)
--(axis cs:21.8018,0.0834623666303242)
--(axis cs:21.7618,0.0835254274797083)
--(axis cs:21.7218,0.0835893662867228)
--(axis cs:21.6818,0.0836543632678796)
--(axis cs:21.6418,0.0837203222070008)
--(axis cs:21.6018,0.0837870630045715)
--(axis cs:21.5618,0.0838546320856409)
--(axis cs:21.5218,0.0839234770702216)
--(axis cs:21.4818,0.0839934189476361)
--(axis cs:21.4418,0.0840643081127835)
--(axis cs:21.4018,0.0841362097563369)
--(axis cs:21.3618,0.0842083627429411)
--(axis cs:21.3218,0.084281627976852)
--(axis cs:21.2818,0.0843559198310266)
--(axis cs:21.2418,0.0844316501814436)
--(axis cs:21.2018,0.0845079081707907)
--(axis cs:21.1618,0.0845853555241365)
--(axis cs:21.1218,0.0846636656479431)
--(axis cs:21.0818,0.0847429701280786)
--(axis cs:21.0418,0.0848233884996503)
--(axis cs:21.0018,0.0849051257202058)
--(axis cs:20.9618,0.084987972592923)
--(axis cs:20.9218,0.0850720963691917)
--(axis cs:20.8818,0.0851576004691086)
--(axis cs:20.8418,0.0852442518466528)
--(axis cs:20.8018,0.0853327434326414)
--(axis cs:20.7618,0.0854219282977731)
--(axis cs:20.7218,0.0855128191178966)
--(axis cs:20.6818,0.085604878520738)
--(axis cs:20.6418,0.0856984619272879)
--(axis cs:20.6018,0.0857942564247529)
--(axis cs:20.5618,0.085891500812893)
--(axis cs:20.5218,0.0859901967991035)
--(axis cs:20.4818,0.0860906441500456)
--(axis cs:20.4418,0.0861926710793011)
--(axis cs:20.4018,0.0862964949605716)
--(axis cs:20.3618,0.0864021489800017)
--(axis cs:20.3218,0.0865084863021006)
--(axis cs:20.2818,0.086615675871934)
--(axis cs:20.2418,0.0867236970643608)
--(axis cs:20.2018,0.0868326703506478)
--(axis cs:20.1618,0.0869423709972825)
--(axis cs:20.1218,0.0870538191563909)
--(axis cs:20.0818,0.0871674268116279)
--(axis cs:20.0418,0.0872837521926821)
--(axis cs:20.0018,0.0874031564510731)
--(axis cs:19.9618,0.0875272864090219)
--(axis cs:19.9218,0.087656066591601)
--(axis cs:19.8818,0.0877905369714555)
--(axis cs:19.8418,0.0879304139955954)
--(axis cs:19.8018,0.0880755098715993)
--(axis cs:19.7618,0.0882241894830634)
--(axis cs:19.7218,0.0883748788062669)
--(axis cs:19.6818,0.0885252044311186)
--(axis cs:19.6418,0.0886732421133609)
--(axis cs:19.6018,0.0888167002196784)
--(axis cs:19.5618,0.0889551226315821)
--(axis cs:19.5218,0.0890877447453978)
--(axis cs:19.4818,0.0892144013783681)
--(axis cs:19.4418,0.0893360089537418)
--(axis cs:19.4018,0.0894546866231616)
--(axis cs:19.3618,0.089573635374516)
--(axis cs:19.3218,0.0897012757092657)
--(axis cs:19.2818,0.0898510479973091)
--(axis cs:19.2418,0.0899728829689122)
--(axis cs:19.2018,0.0900873668392971)
--(axis cs:19.1618,0.090213501535208)
--(axis cs:19.1218,0.0903495946186179)
--(axis cs:19.0818,0.0904965960657568)
--(axis cs:19.0418,0.0906547488393243)
--(axis cs:19.0018,0.0908230325239108)
--(axis cs:18.9618,0.0910001798059524)
--(axis cs:18.9218,0.0911841724550397)
--(axis cs:18.8818,0.0913724116568013)
--(axis cs:18.8418,0.0915631307003649)
--(axis cs:18.8018,0.0917550752323332)
--(axis cs:18.7618,0.0919488734424466)
--(axis cs:18.7218,0.0921578772691974)
--(axis cs:18.6818,0.0923799726284207)
--(axis cs:18.6418,0.0926120127391665)
--(axis cs:18.6018,0.0928498812297975)
--(axis cs:18.5618,0.0930935976619651)
--(axis cs:18.5218,0.0933422067962523)
--(axis cs:18.4818,0.0935910985739381)
--(axis cs:18.4418,0.0938383451656647)
--(axis cs:18.4018,0.0940881380884527)
--(axis cs:18.3618,0.0943398720023236)
--(axis cs:18.3218,0.0945934338600232)
--(axis cs:18.2818,0.0948491100852922)
--(axis cs:18.2418,0.095107920392651)
--(axis cs:18.201,0.0953721722105816)
--(axis cs:18.161,0.0956386334642714)
--(axis cs:18.121,0.0959096635022876)
--(axis cs:18.081,0.0961872111503155)
--(axis cs:18.041,0.096472739718835)
--(axis cs:18.001,0.0967662233400887)
--(axis cs:17.961,0.0970649081882944)
--(axis cs:17.921,0.0973554759264028)
--(axis cs:17.881,0.0976411556802571)
--(axis cs:17.841,0.0979288231491204)
--(axis cs:17.801,0.0982156803146665)
--(axis cs:17.7622,0.0985087153744066)
--(axis cs:17.7222,0.0988031166282755)
--(axis cs:17.6822,0.0990998337964518)
--(axis cs:17.6422,0.0993987520243129)
--(axis cs:17.6022,0.0997001727476656)
--(axis cs:17.5622,0.100004021745714)
--(axis cs:17.5222,0.100310072570229)
--(axis cs:17.4822,0.100616271222451)
--(axis cs:17.4422,0.100923118778468)
--(axis cs:17.4022,0.101231889131642)
--(axis cs:17.3622,0.101543026985147)
--(axis cs:17.3222,0.101856654498919)
--(axis cs:17.2822,0.102172680810826)
--(axis cs:17.2422,0.102491711990209)
--(axis cs:17.2022,0.102813722165533)
--(axis cs:17.1612,0.103171552594714)
--(axis cs:17.1212,0.1035009619651)
--(axis cs:17.0812,0.103833904144045)
--(axis cs:17.0412,0.104171481500066)
--(axis cs:17.0012,0.104513008965305)
--(axis cs:16.9612,0.104858996476814)
--(axis cs:16.9212,0.105209047923139)
--(axis cs:16.8812,0.105562667297192)
--(axis cs:16.8412,0.105920111077912)
--(axis cs:16.8012,0.10628039140773)
--(axis cs:16.7612,0.106643343942758)
--(axis cs:16.7212,0.107009619192465)
--(axis cs:16.6812,0.107379507438221)
--(axis cs:16.6412,0.107754230848596)
--(axis cs:16.6012,0.108133099168019)
--(axis cs:16.5612,0.108515828052195)
--(axis cs:16.5212,0.108903152463874)
--(axis cs:16.4812,0.109293887281974)
--(axis cs:16.4412,0.109688352542111)
--(axis cs:16.4012,0.110086032342629)
--(axis cs:16.3612,0.110486314488023)
--(axis cs:16.3212,0.110891359919627)
--(axis cs:16.2802,0.111298586367569)
--(axis cs:16.2402,0.11171060575127)
--(axis cs:16.2002,0.112124585001023)
--(axis cs:16.1602,0.112540503725011)
--(axis cs:16.1202,0.11296035361975)
--(axis cs:16.0802,0.113388480559182)
--(axis cs:16.0402,0.113824233096212)
--(axis cs:16.0002,0.114276534052)
--(axis cs:15.9602,0.114740421565407)
--(axis cs:15.9202,0.115192447814799)
--(axis cs:15.8802,0.115647512460126)
--(axis cs:15.837,0.116118269719728)
--(axis cs:15.796,0.116588125055844)
--(axis cs:15.7564,0.117055005996962)
--(axis cs:15.7164,0.117517809603082)
--(axis cs:15.6764,0.117981663118566)
--(axis cs:15.6364,0.118450277276297)
--(axis cs:15.5964,0.11892968100686)
--(axis cs:15.5564,0.119444471011943)
--(axis cs:15.5164,0.119977859718444)
--(axis cs:15.4764,0.120503053763169)
--(axis cs:15.4364,0.121011748828882)
--(axis cs:15.3964,0.121519863054864)
--(axis cs:15.3564,0.122032870229573)
--(axis cs:15.3164,0.122554221713026)
--(axis cs:15.2764,0.12311254317753)
--(axis cs:15.2364,0.123692955936786)
--(axis cs:15.1956,0.12427200173345)
--(axis cs:15.1576,0.124821463194079)
--(axis cs:15.1176,0.125360585958291)
--(axis cs:15.0768,0.125908108556019)
--(axis cs:15.0368,0.126484097983019)
--(axis cs:14.9968,0.127087125037894)
--(axis cs:14.9568,0.127693789756757)
--(axis cs:14.9168,0.128280836915495)
--(axis cs:14.8768,0.128859087590434)
--(axis cs:14.8368,0.129439354226201)
--(axis cs:14.7968,0.13004667379374)
--(axis cs:14.7568,0.130698186345753)
--(axis cs:14.7168,0.131367439837091)
--(axis cs:14.6768,0.132033269891782)
--(axis cs:14.6368,0.132706565217209)
--(axis cs:14.5968,0.133384306231798)
--(axis cs:14.5568,0.134064591057027)
--(axis cs:14.5168,0.134745287344261)
--(axis cs:14.4768,0.135425541169564)
--(axis cs:14.4368,0.136107630881163)
--(axis cs:14.3968,0.136793630837516)
--(axis cs:14.3568,0.137484059990355)
--(axis cs:14.3168,0.13818540157947)
--(axis cs:14.2768,0.138890217480749)
--(axis cs:14.2368,0.139598869340241)
--(axis cs:14.1968,0.140313117816338)
--(axis cs:14.1568,0.141039971487595)
--(axis cs:14.1168,0.141786984856079)
--(axis cs:14.0768,0.142552139260536)
--(axis cs:14.0368,0.143338860600903)
--(axis cs:13.9968,0.144142217949635)
--(axis cs:13.9568,0.144961987842956)
--(axis cs:13.9168,0.145791597589961)
--(axis cs:13.8768,0.146608658996325)
--(axis cs:13.8368,0.147420814690176)
--(axis cs:13.7968,0.148229750612387)
--(axis cs:13.7568,0.149056670368618)
--(axis cs:13.7168,0.14989831905804)
--(axis cs:13.6768,0.15075890197079)
--(axis cs:13.6368,0.15164335783274)
--(axis cs:13.5968,0.152551614062729)
--(axis cs:13.5568,0.153477137368062)
--(axis cs:13.5168,0.154394084951231)
--(axis cs:13.4768,0.155299026255139)
--(axis cs:13.4368,0.156227136850601)
--(axis cs:13.3968,0.157171117759888)
--(axis cs:13.3568,0.158130202441427)
--(axis cs:13.3168,0.159096604697903)
--(axis cs:13.2768,0.160071397588639)
--(axis cs:13.2368,0.161065223883882)
--(axis cs:13.1968,0.162075927471502)
--(axis cs:13.1568,0.163101529409475)
--(axis cs:13.1168,0.164133575139538)
--(axis cs:13.0768,0.165187250336643)
--(axis cs:13.0368,0.166255971295885)
--(axis cs:12.9968,0.167334192956262)
--(axis cs:12.954,0.168501875924345)
--(axis cs:12.9174,0.169464752805514)
--(axis cs:12.878,0.170283650021614)
--(axis cs:12.842,0.171165522018785)
--(axis cs:12.802,0.172247942837555)
--(axis cs:12.7616,0.173324016589967)
--(axis cs:12.7216,0.174415546981366)
--(axis cs:12.6816,0.175589108114851)
--(axis cs:12.6416,0.176794741481478)
--(axis cs:12.6016,0.178044465396597)
--(axis cs:12.5616,0.179322298647296)
--(axis cs:12.5216,0.180615121579376)
--(axis cs:12.4816,0.181910988057603)
--(axis cs:12.4416,0.183200948024264)
--(axis cs:12.4016,0.184479343955665)
--(axis cs:12.3616,0.185743297454336)
--(axis cs:12.3216,0.18700015658347)
--(axis cs:12.2816,0.188246733527741)
--(axis cs:12.2416,0.189495314342221)
--(axis cs:12.2016,0.190755942738404)
--(axis cs:12.1616,0.192237650165939)
--(axis cs:12.12,0.193585116051448)
--(axis cs:12.08,0.194997308717178)
--(axis cs:12.04,0.196486527084026)
--(axis cs:12,0.198054458644817)
--(axis cs:11.96,0.199696660820239)
--(axis cs:11.92,0.201399275037815)
--(axis cs:11.88,0.203138569385145)
--(axis cs:11.84,0.204884201864173)
--(axis cs:11.8,0.206597577146727)
--(axis cs:11.76,0.208238584878962)
--(axis cs:11.72,0.209778866221095)
--(axis cs:11.68,0.21118726810652)
--(axis cs:11.64,0.212568475899225)
--(axis cs:11.6,0.213994561563916)
--(axis cs:11.56,0.215481923597471)
--(axis cs:11.52,0.217049549890837)
--(axis cs:11.48,0.218710943026693)
--(axis cs:11.44,0.220447165260751)
--(axis cs:11.4,0.222245765029722)
--(axis cs:11.36,0.224088813164709)
--(axis cs:11.32,0.225934697501316)
--(axis cs:11.28,0.227741834554848)
--(axis cs:11.24,0.22948482409353)
--(axis cs:11.2,0.231137561797997)
--(axis cs:11.16,0.232689950224662)
--(axis cs:11.12,0.234146130636261)
--(axis cs:11.08,0.235527794257815)
--(axis cs:11.04,0.236860492472633)
--(axis cs:11,0.238214186366515)
--(axis cs:10.96,0.239646869686844)
--(axis cs:10.92,0.241229076060633)
--(axis cs:10.88,0.243044121438097)
--(axis cs:10.84,0.245126724031709)
--(axis cs:10.8,0.247453005207023)
--(axis cs:10.76,0.249714164641672)
--(axis cs:10.72,0.25195597029235)
--(axis cs:10.68,0.254229493019619)
--(axis cs:10.64,0.256469652132619)
--(axis cs:10.6,0.25860847235289)
--(axis cs:10.56,0.260703950143678)
--(axis cs:10.52,0.262818800543938)
--(axis cs:10.48,0.264891263545246)
--(axis cs:10.44,0.266946314540448)
--(axis cs:10.4,0.268976829649949)
--(axis cs:10.36,0.270968299128232)
--(axis cs:10.32,0.273015746549847)
--(axis cs:10.28,0.275064387478157)
--(axis cs:10.24,0.27711900935552)
--(axis cs:10.2,0.279170904257775)
--(axis cs:10.16,0.281217670384066)
--(axis cs:10.12,0.283263455215659)
--(axis cs:10.08,0.285317985118712)
--(axis cs:10.04,0.287392061814733)
--(axis cs:10,0.289499502189567)
--(axis cs:9.96,0.291625647857854)
--(axis cs:9.92,0.293781420641727)
--(axis cs:9.88,0.295935596291678)
--(axis cs:9.84,0.298132126993732)
--(axis cs:9.8,0.30032785652607)
--(axis cs:9.76,0.302534923732903)
--(axis cs:9.72,0.30477985013844)
--(axis cs:9.68,0.30707248531656)
--(axis cs:9.64,0.30942431575121)
--(axis cs:9.6,0.311842385908206)
--(axis cs:9.56,0.314336727747311)
--(axis cs:9.52,0.316906455462123)
--(axis cs:9.48,0.3195446835433)
--(axis cs:9.44,0.322181101487513)
--(axis cs:9.4,0.324797766504113)
--(axis cs:9.36,0.327379488350337)
--(axis cs:9.32,0.329980567026972)
--(axis cs:9.28,0.332609534545991)
--(axis cs:9.24,0.335264154658916)
--(axis cs:9.2,0.337940419009063)
--(axis cs:9.16,0.340631846139525)
--(axis cs:9.12,0.34334078683864)
--(axis cs:9.08,0.346061766228609)
--(axis cs:9.04,0.348801231600121)
--(axis cs:9,0.351563587512424)
--(axis cs:8.96,0.354353686124578)
--(axis cs:8.92,0.357191198462865)
--(axis cs:8.88,0.360062139984341)
--(axis cs:8.84,0.362976631215026)
--(axis cs:8.8018,0.365611782346278)
--(axis cs:8.7612,0.368614601449066)
--(axis cs:8.7212,0.371662499295485)
--(axis cs:8.6812,0.374745173205204)
--(axis cs:8.6412,0.377850921356871)
--(axis cs:8.6012,0.380968965911526)
--(axis cs:8.5612,0.384076601029419)
--(axis cs:8.5212,0.387158694479265)
--(axis cs:8.4812,0.390234544542869)
--(axis cs:8.4412,0.39325978980579)
--(axis cs:8.4012,0.396263960514216)
--(axis cs:8.3612,0.399284984417977)
--(axis cs:8.3212,0.402338905601677)
--(axis cs:8.2812,0.405438765170886)
--(axis cs:8.2412,0.408617960002713)
--(axis cs:8.2012,0.411891509107002)
--(axis cs:8.1612,0.415258660810002)
--(axis cs:8.1212,0.418738036695796)
--(axis cs:8.0812,0.422298631784584)
--(axis cs:8.0412,0.425899903753986)
--(axis cs:8.0012,0.429499498228642)
--(axis cs:7.9612,0.433092685333921)
--(axis cs:7.9212,0.436630022363385)
--(axis cs:7.8812,0.440135681467228)
--(axis cs:7.8412,0.443625587345892)
--(axis cs:7.8012,0.447132358621373)
--(axis cs:7.7612,0.450657311257447)
--(axis cs:7.7212,0.45425056848722)
--(axis cs:7.6812,0.45792972290943)
--(axis cs:7.6412,0.461696709803)
--(axis cs:7.6012,0.465541494952385)
--(axis cs:7.5612,0.46944356120481)
--(axis cs:7.5212,0.473393528155467)
--(axis cs:7.4812,0.477329179068963)
--(axis cs:7.4412,0.481197194366958)
--(axis cs:7.4012,0.484958570495745)
--(axis cs:7.3612,0.488604600366038)
--(axis cs:7.3212,0.492130834239282)
--(axis cs:7.2812,0.495550264036758)
--(axis cs:7.2412,0.498902256258406)
--(axis cs:7.2012,0.50224582363314)
--(axis cs:7.1612,0.505651333581265)
--(axis cs:7.1212,0.509227451636149)
--(axis cs:7.0812,0.513055501125542)
--(axis cs:7.0412,0.517196617333203)
--(axis cs:7.0012,0.521638988654188)
--(axis cs:6.9612,0.526213194641366)
--(axis cs:6.9212,0.5308338573832)
--(axis cs:6.8812,0.535477153984123)
--(axis cs:6.8412,0.540104811761154)
--(axis cs:6.8012,0.544697871571787)
--(axis cs:6.7612,0.549182330148823)
--(axis cs:6.7212,0.553561274084439)
--(axis cs:6.6812,0.557779737941105)
--(axis cs:6.6412,0.561776305205662)
--(axis cs:6.6012,0.56551190236471)
--(axis cs:6.5612,0.56934704296882)
--(axis cs:6.5212,0.573272072774919)
--(axis cs:6.4812,0.57722320688083)
--(axis cs:6.4412,0.581339186057157)
--(axis cs:6.4012,0.585586279034073)
--(axis cs:6.3612,0.589941730901665)
--(axis cs:6.3212,0.594345182124519)
--(axis cs:6.2812,0.598768361893383)
--(axis cs:6.2412,0.603184026191769)
--(axis cs:6.2012,0.607578158078773)
--(axis cs:6.1612,0.612018018715724)
--(axis cs:6.1212,0.61645545484186)
--(axis cs:6.0812,0.620868121844374)
--(axis cs:6.0412,0.625270413363864)
--(axis cs:6.0012,0.629660246584525)
--(axis cs:5.9612,0.634055216696291)
--(axis cs:5.9212,0.638475482077494)
--(axis cs:5.8812,0.642931436242914)
--(axis cs:5.8412,0.647453271323459)
--(axis cs:5.8012,0.652154715826778)
--(axis cs:5.7612,0.656974538537041)
--(axis cs:5.7212,0.662042983289656)
--(axis cs:5.6812,0.666896008119134)
--(axis cs:5.6412,0.671620853510826)
--(axis cs:5.6012,0.676297112738744)
--(axis cs:5.5612,0.68095528317654)
--(axis cs:5.5212,0.685640542010989)
--(axis cs:5.4812,0.69031941955232)
--(axis cs:5.4412,0.694970598239482)
--(axis cs:5.4012,0.699682822412322)
--(axis cs:5.3612,0.704561308611274)
--(axis cs:5.3212,0.709413749456028)
--(axis cs:5.2812,0.714182108342062)
--(axis cs:5.2412,0.718896945313713)
--(axis cs:5.2012,0.723505167147632)
--(axis cs:5.1612,0.728067320383348)
--(axis cs:5.1212,0.732653442239518)
--(axis cs:5.0812,0.73713435185185)
--(axis cs:5.0412,0.741647050716609)
--(axis cs:5.0012,0.746360882417165)
--(axis cs:4.9612,0.751069102698518)
--(axis cs:4.921,0.75580844770552)
--(axis cs:4.881,0.760488580213135)
--(axis cs:4.841,0.765163161186527)
--(axis cs:4.801,0.769803166779023)
--(axis cs:4.761,0.774417542630358)
--(axis cs:4.721,0.778994934490133)
--(axis cs:4.681,0.783550576493454)
--(axis cs:4.641,0.788117393658363)
--(axis cs:4.601,0.792676598542928)
--(axis cs:4.561,0.79726397773807)
--(axis cs:4.521,0.801774078233015)
--(axis cs:4.481,0.806241010074068)
--(axis cs:4.441,0.810663949928868)
--(axis cs:4.401,0.81505303769389)
--(axis cs:4.361,0.819397700959596)
--(axis cs:4.321,0.823702549797076)
--(axis cs:4.281,0.827953359554547)
--(axis cs:4.241,0.832177448611992)
--(axis cs:4.201,0.836347915571303)
--(axis cs:4.161,0.840500327438187)
--(axis cs:4.121,0.84463204786523)
--(axis cs:4.081,0.848734145130063)
--(axis cs:4.041,0.852835212325706)
--(axis cs:4.001,0.856884839812893)
--(axis cs:3.961,0.860871982930369)
--(axis cs:3.921,0.864810565213295)
--(axis cs:3.881,0.868663270129262)
--(axis cs:3.841,0.872477060228426)
--(axis cs:3.801,0.876203861570154)
--(axis cs:3.761,0.879852818997374)
--(axis cs:3.721,0.88338897120219)
--(axis cs:3.681,0.88681789136602)
--(axis cs:3.641,0.890156382354376)
--(axis cs:3.601,0.893390832486056)
--(axis cs:3.5602,0.896622677605093)
--(axis cs:3.5222,0.899674024935697)
--(axis cs:3.48,0.902612036415807)
--(axis cs:3.44,0.905518778689679)
--(axis cs:3.4,0.908360399930907)
--(axis cs:3.36,0.911112829829083)
--(axis cs:3.32,0.913760475620816)
--(axis cs:3.28,0.9163128831728)
--(axis cs:3.24,0.918774920470033)
--(axis cs:3.2,0.921140571981114)
--(axis cs:3.16,0.923419685052824)
--(axis cs:3.12,0.92560898284609)
--(axis cs:3.08,0.927689598395452)
--(axis cs:3.04,0.929682830327215)
--(axis cs:3,0.931584390844013)
--(axis cs:2.96,0.933380418676836)
--(axis cs:2.92,0.9350701605416)
--(axis cs:2.88,0.936647763229547)
--(axis cs:2.84,0.938127681789478)
--(axis cs:2.8,0.939480058792516)
--(axis cs:2.76,0.940729590764364)
--(axis cs:2.72,0.941864167242304)
--(axis cs:2.68,0.942863952892046)
--(axis cs:2.64,0.943745603109041)
--(axis cs:2.6,0.944489865694967)
--(axis cs:2.56,0.945112749561723)
--(axis cs:2.52,0.945602373382955)
--(axis cs:2.48,0.945948984899228)
--(axis cs:2.44,0.946169508558237)
--(axis cs:2.4,0.94622532635232)
--(axis cs:2.36,0.94613463082297)
--(axis cs:2.32,0.945909361059209)
--(axis cs:2.28,0.945531509822558)
--(axis cs:2.24,0.945005302515241)
--(axis cs:2.2,0.944310739198971)
--(axis cs:2.16,0.943447592699233)
--(axis cs:2.12,0.942402124025648)
--(axis cs:2.08,0.941160269733771)
--(axis cs:2.04,0.939702675090445)
--(axis cs:2,0.937973452768996)
--(axis cs:1.96,0.936020285778963)
--(axis cs:1.92,0.933866470845468)
--(axis cs:1.88,0.931511145364068)
--(axis cs:1.84,0.929076278753743)
--(axis cs:1.8,0.926607680547896)
--(axis cs:1.76,0.923956241230503)
--(axis cs:1.72,0.92108897709577)
--(axis cs:1.68,0.918043432000234)
--(axis cs:1.64,0.914849458377983)
--(axis cs:1.6,0.911526574942138)
--(axis cs:1.56,0.908048845990456)
--(axis cs:1.52,0.904411390221295)
--(axis cs:1.48,0.900649057958872)
--(axis cs:1.44,0.896774374506863)
--(axis cs:1.4,0.892762917076922)
--(axis cs:1.36,0.888625444465644)
--(axis cs:1.32,0.884390813579564)
--(axis cs:1.28,0.880115967095818)
--(axis cs:1.24,0.875871332880259)
--(axis cs:1.2,0.871637978637222)
--(axis cs:1.16,0.867399017047494)
--(axis cs:1.12,0.86313687434394)
--(axis cs:1.08,0.858825082205969)
--(axis cs:1.04,0.854507049578756)
--(axis cs:1,0.850200519736109)
--(axis cs:0.96,0.845925277654795)
--(axis cs:0.92,0.841695169899692)
--(axis cs:0.88,0.837486539836789)
--(axis cs:0.84,0.833297559779922)
--(axis cs:0.8,0.829112587091096)
--(axis cs:0.76,0.824933837603167)
--(axis cs:0.72,0.820767847909419)
--(axis cs:0.68,0.816607744577241)
--(axis cs:0.64,0.812316177051792)
--(axis cs:0.6,0.807837826218141)
--(axis cs:0.56,0.803166024510593)
--(axis cs:0.52,0.798612401463589)
--(axis cs:0.48,0.794101770958348)
--(axis cs:0.44,0.789659864513441)
--(axis cs:0.4,0.785341978782342)
--(axis cs:0.36,0.781270652900185)
--(axis cs:0.32,0.778022944760471)
--(axis cs:0.28,0.776086490445694)
--(axis cs:0.24,0.775082189021789)
--(axis cs:0.2,0.7748424683239)
--(axis cs:0.16,0.774827107481276)
--(axis cs:0.12,0.774828415882623)
--(axis cs:0.08,0.774828427823938)
--(axis cs:0.04,0.774828384418997)
--cycle;

\path [draw=white, fill=peru22113282, opacity=0.2]
(axis cs:0.04,0.803765582013704)
--(axis cs:0.04,0.351488502291535)
--(axis cs:0.08,0.351488451728662)
--(axis cs:0.12,0.351489185777579)
--(axis cs:0.16,0.351437110062448)
--(axis cs:0.2,0.351222680853958)
--(axis cs:0.24,0.35092804225765)
--(axis cs:0.28,0.350819780975303)
--(axis cs:0.32,0.350958180908546)
--(axis cs:0.36,0.351211108474715)
--(axis cs:0.4,0.351623385910636)
--(axis cs:0.44,0.35216001520819)
--(axis cs:0.48,0.352729058821656)
--(axis cs:0.52,0.353282611279948)
--(axis cs:0.56,0.353795891370264)
--(axis cs:0.6,0.354304153185653)
--(axis cs:0.64,0.354835787709532)
--(axis cs:0.68,0.35533906528043)
--(axis cs:0.7174,0.355961004662714)
--(axis cs:0.7554,0.356610766418016)
--(axis cs:0.7954,0.35712032696692)
--(axis cs:0.8354,0.357644532024964)
--(axis cs:0.8754,0.358216036481197)
--(axis cs:0.9154,0.358835821964048)
--(axis cs:0.9554,0.359491692176052)
--(axis cs:0.9954,0.360161140433652)
--(axis cs:1.0354,0.360844797250247)
--(axis cs:1.0754,0.361627937286213)
--(axis cs:1.1154,0.362526154215918)
--(axis cs:1.1554,0.363522079272112)
--(axis cs:1.1954,0.364581813668823)
--(axis cs:1.2354,0.365621404584865)
--(axis cs:1.2754,0.36661149445933)
--(axis cs:1.3154,0.36757660735066)
--(axis cs:1.3554,0.368630556730954)
--(axis cs:1.3954,0.369836768578165)
--(axis cs:1.4354,0.371116143959041)
--(axis cs:1.4754,0.372460848460775)
--(axis cs:1.5154,0.373875194678349)
--(axis cs:1.5554,0.375346334116736)
--(axis cs:1.5954,0.376882122211397)
--(axis cs:1.6354,0.378480296759559)
--(axis cs:1.6754,0.380062947494021)
--(axis cs:1.7154,0.38164945063458)
--(axis cs:1.7554,0.383259868791951)
--(axis cs:1.7954,0.385038154900688)
--(axis cs:1.8354,0.386925216495443)
--(axis cs:1.8754,0.388802658434106)
--(axis cs:1.9154,0.390632787183909)
--(axis cs:1.9554,0.392411978114493)
--(axis cs:1.9954,0.394176599098358)
--(axis cs:2.0354,0.395943742938175)
--(axis cs:2.0754,0.397722703792637)
--(axis cs:2.1154,0.399627506245485)
--(axis cs:2.1554,0.401583567148917)
--(axis cs:2.1954,0.403547216594802)
--(axis cs:2.2354,0.405487133578577)
--(axis cs:2.2754,0.40737770333542)
--(axis cs:2.3154,0.409227762574606)
--(axis cs:2.3554,0.411032019518704)
--(axis cs:2.3954,0.412803279009414)
--(axis cs:2.4354,0.41455265378245)
--(axis cs:2.4754,0.41627105235298)
--(axis cs:2.5154,0.417968884802621)
--(axis cs:2.5554,0.419633537829518)
--(axis cs:2.5954,0.421270394212458)
--(axis cs:2.6354,0.422879567394028)
--(axis cs:2.6754,0.424457771996849)
--(axis cs:2.7154,0.426016740453131)
--(axis cs:2.7554,0.427544291895741)
--(axis cs:2.7954,0.429035843688117)
--(axis cs:2.8354,0.430489610149069)
--(axis cs:2.8754,0.431893151884488)
--(axis cs:2.9154,0.43325334285403)
--(axis cs:2.9554,0.434554190118288)
--(axis cs:2.9954,0.435794133863856)
--(axis cs:3.0354,0.436967559390744)
--(axis cs:3.0754,0.438061717851219)
--(axis cs:3.1154,0.439096400222213)
--(axis cs:3.1554,0.440087638726399)
--(axis cs:3.1954,0.441041118402108)
--(axis cs:3.2354,0.441963174327258)
--(axis cs:3.2754,0.442853734421413)
--(axis cs:3.3154,0.443704641391816)
--(axis cs:3.3554,0.444504432795799)
--(axis cs:3.3954,0.445247596182469)
--(axis cs:3.4354,0.445940839070058)
--(axis cs:3.4754,0.446571924968043)
--(axis cs:3.5154,0.447149125186588)
--(axis cs:3.5554,0.447662237169635)
--(axis cs:3.5954,0.448115724364256)
--(axis cs:3.6354,0.44851079064605)
--(axis cs:3.6754,0.448845535057174)
--(axis cs:3.7154,0.449128125567117)
--(axis cs:3.7554,0.449355925708774)
--(axis cs:3.7954,0.449534409873153)
--(axis cs:3.8354,0.449667203341723)
--(axis cs:3.8754,0.449749696925894)
--(axis cs:3.9154,0.449793012438325)
--(axis cs:3.9554,0.449789443015111)
--(axis cs:3.9954,0.449739675457925)
--(axis cs:4.0354,0.449654776995489)
--(axis cs:4.0754,0.449534732267824)
--(axis cs:4.1154,0.449372845790822)
--(axis cs:4.1554,0.44916399104391)
--(axis cs:4.1954,0.448911744472792)
--(axis cs:4.2354,0.448616536079909)
--(axis cs:4.2754,0.448275418074867)
--(axis cs:4.3154,0.447906152690741)
--(axis cs:4.3554,0.447499381494676)
--(axis cs:4.3954,0.447058306597195)
--(axis cs:4.4354,0.446581965634227)
--(axis cs:4.4754,0.446068610958895)
--(axis cs:4.5154,0.445523437303135)
--(axis cs:4.5554,0.444945402551365)
--(axis cs:4.5954,0.444336029399292)
--(axis cs:4.6354,0.443699252301665)
--(axis cs:4.6754,0.443033945617375)
--(axis cs:4.7154,0.442345934879974)
--(axis cs:4.7554,0.441632902628206)
--(axis cs:4.7954,0.44089775000451)
--(axis cs:4.8354,0.44014329999252)
--(axis cs:4.8754,0.439367042589021)
--(axis cs:4.9154,0.438573667652139)
--(axis cs:4.9554,0.437763903312177)
--(axis cs:4.9954,0.436932335858406)
--(axis cs:5.0354,0.43608291770247)
--(axis cs:5.0754,0.43521944046822)
--(axis cs:5.1154,0.434347963189945)
--(axis cs:5.1554,0.433473623066397)
--(axis cs:5.1954,0.432596172587474)
--(axis cs:5.2354,0.431718648613121)
--(axis cs:5.2754,0.430843226644521)
--(axis cs:5.3154,0.429964107522975)
--(axis cs:5.3554,0.429087061813359)
--(axis cs:5.3954,0.428208817287228)
--(axis cs:5.4354,0.427329359886067)
--(axis cs:5.4754,0.42644880299691)
--(axis cs:5.5154,0.425569588496518)
--(axis cs:5.5554,0.424694358268072)
--(axis cs:5.5954,0.423832483279173)
--(axis cs:5.6354,0.422992559922988)
--(axis cs:5.6754,0.422180526495909)
--(axis cs:5.7154,0.421398294082379)
--(axis cs:5.7554,0.420638152282885)
--(axis cs:5.7954,0.41988206123121)
--(axis cs:5.8354,0.419122820236874)
--(axis cs:5.8754,0.418368019231903)
--(axis cs:5.9154,0.417632240597515)
--(axis cs:5.9554,0.416873630700638)
--(axis cs:5.9954,0.416055232156299)
--(axis cs:6.0354,0.415190084265151)
--(axis cs:6.0754,0.414335774827411)
--(axis cs:6.1154,0.413510661265902)
--(axis cs:6.1554,0.412719923516571)
--(axis cs:6.1954,0.411949693189322)
--(axis cs:6.2354,0.411189799616816)
--(axis cs:6.2754,0.410431591974353)
--(axis cs:6.3154,0.409664713445258)
--(axis cs:6.3554,0.408885097872344)
--(axis cs:6.3954,0.408087139262353)
--(axis cs:6.4354,0.407263296228513)
--(axis cs:6.4754,0.406414285801984)
--(axis cs:6.5154,0.40553985736556)
--(axis cs:6.5554,0.404644026640876)
--(axis cs:6.5954,0.403727018399714)
--(axis cs:6.6354,0.402789162361319)
--(axis cs:6.6754,0.401834429878363)
--(axis cs:6.7154,0.400862011201988)
--(axis cs:6.7554,0.399871934676703)
--(axis cs:6.7954,0.398864666943337)
--(axis cs:6.8354,0.397835231830189)
--(axis cs:6.8754,0.396786283755282)
--(axis cs:6.9154,0.395712875840673)
--(axis cs:6.9554,0.394616418742138)
--(axis cs:6.9954,0.39349807141163)
--(axis cs:7.0354,0.392354929285259)
--(axis cs:7.0754,0.391190385489296)
--(axis cs:7.1154,0.390001827406589)
--(axis cs:7.1554,0.388788255643704)
--(axis cs:7.1954,0.387555918250486)
--(axis cs:7.2354,0.386306120686711)
--(axis cs:7.2754,0.385042596455429)
--(axis cs:7.3154,0.383764374711547)
--(axis cs:7.3554,0.382472064063578)
--(axis cs:7.3954,0.381167296703382)
--(axis cs:7.4394,0.379670270892259)
--(axis cs:7.4794,0.378339115986103)
--(axis cs:7.5194,0.376999796038447)
--(axis cs:7.5594,0.375649059589803)
--(axis cs:7.5994,0.374289671103074)
--(axis cs:7.6394,0.372920847758852)
--(axis cs:7.6794,0.371543446858663)
--(axis cs:7.7194,0.370159933930918)
--(axis cs:7.7594,0.368766597524198)
--(axis cs:7.7994,0.367367040998675)
--(axis cs:7.8394,0.36595851496935)
--(axis cs:7.8794,0.364540363100373)
--(axis cs:7.9194,0.363115335210787)
--(axis cs:7.9594,0.361685201123177)
--(axis cs:7.9994,0.360249212008943)
--(axis cs:8.0394,0.358806850969966)
--(axis cs:8.0794,0.357358094663278)
--(axis cs:8.1194,0.35590784353108)
--(axis cs:8.1594,0.35445712664676)
--(axis cs:8.1994,0.353007558915837)
--(axis cs:8.2394,0.351554011605008)
--(axis cs:8.2794,0.350097447450032)
--(axis cs:8.3194,0.348647718477435)
--(axis cs:8.3594,0.347198456749064)
--(axis cs:8.3994,0.345754826746223)
--(axis cs:8.4394,0.344314371619873)
--(axis cs:8.4794,0.342879140603256)
--(axis cs:8.5194,0.341466114525316)
--(axis cs:8.5594,0.340065853081192)
--(axis cs:8.5994,0.338675736388564)
--(axis cs:8.6434,0.337156108098792)
--(axis cs:8.6834,0.335790302522704)
--(axis cs:8.7234,0.334435881105156)
--(axis cs:8.7634,0.333083034926224)
--(axis cs:8.8034,0.331723885410593)
--(axis cs:8.8434,0.330348760326406)
--(axis cs:8.8834,0.328957359942057)
--(axis cs:8.9234,0.327552529855407)
--(axis cs:8.9634,0.326133608383867)
--(axis cs:9.0034,0.324703542751196)
--(axis cs:9.0434,0.3232619405191)
--(axis cs:9.0834,0.321807142163397)
--(axis cs:9.1234,0.320354325551568)
--(axis cs:9.1634,0.318917638438295)
--(axis cs:9.2034,0.317484659921866)
--(axis cs:9.2434,0.316043109099675)
--(axis cs:9.2834,0.314625818366693)
--(axis cs:9.3234,0.313229403263736)
--(axis cs:9.3634,0.31185085202839)
--(axis cs:9.4034,0.310478746577467)
--(axis cs:9.4434,0.309108695733878)
--(axis cs:9.4834,0.307739633192017)
--(axis cs:9.5234,0.306360620643289)
--(axis cs:9.5634,0.304985069027689)
--(axis cs:9.6034,0.303616628468333)
--(axis cs:9.6434,0.30224926757185)
--(axis cs:9.6834,0.300901559058358)
--(axis cs:9.7234,0.299562615853512)
--(axis cs:9.7634,0.298236877973422)
--(axis cs:9.8034,0.296905638811276)
--(axis cs:9.8434,0.295583366699921)
--(axis cs:9.8834,0.294274214637084)
--(axis cs:9.9234,0.292960777137824)
--(axis cs:9.9634,0.291647835626417)
--(axis cs:10.0034,0.290333587276205)
--(axis cs:10.0434,0.289027334011218)
--(axis cs:10.0834,0.28772336603422)
--(axis cs:10.1234,0.286412688481624)
--(axis cs:10.1634,0.28509140670184)
--(axis cs:10.2036,0.28375901173929)
--(axis cs:10.2436,0.282399239408664)
--(axis cs:10.2836,0.281044167798549)
--(axis cs:10.3236,0.279680528752945)
--(axis cs:10.3636,0.278305287610753)
--(axis cs:10.4036,0.276909129223978)
--(axis cs:10.4436,0.275505164332408)
--(axis cs:10.4836,0.27409768833698)
--(axis cs:10.5236,0.272691705928367)
--(axis cs:10.5636,0.271294229862185)
--(axis cs:10.6036,0.269916500193657)
--(axis cs:10.6436,0.26851298788428)
--(axis cs:10.6836,0.267105584697556)
--(axis cs:10.7236,0.265696557776348)
--(axis cs:10.7636,0.264287398216517)
--(axis cs:10.8036,0.262882056038535)
--(axis cs:10.8436,0.261475904810093)
--(axis cs:10.8836,0.260055915730635)
--(axis cs:10.9236,0.258549311189674)
--(axis cs:10.9636,0.257113375038315)
--(axis cs:11.0036,0.255747712956586)
--(axis cs:11.0436,0.25438182702268)
--(axis cs:11.0836,0.253015428205935)
--(axis cs:11.1236,0.251648620317403)
--(axis cs:11.1636,0.25028213691006)
--(axis cs:11.2036,0.248919236332856)
--(axis cs:11.2436,0.247530327790431)
--(axis cs:11.2836,0.24606406649323)
--(axis cs:11.3236,0.244679468522113)
--(axis cs:11.3636,0.243392955270712)
--(axis cs:11.4036,0.24212288656495)
--(axis cs:11.4436,0.24084222722381)
--(axis cs:11.4836,0.239555839108935)
--(axis cs:11.524,0.238261540863578)
--(axis cs:11.5646,0.236936429661183)
--(axis cs:11.6046,0.23562451555439)
--(axis cs:11.6446,0.23430344154669)
--(axis cs:11.6846,0.232987232080614)
--(axis cs:11.7246,0.231681126652755)
--(axis cs:11.7646,0.230393243464944)
--(axis cs:11.8054,0.229123744086551)
--(axis cs:11.8454,0.227971516661397)
--(axis cs:11.8834,0.226700611564173)
--(axis cs:11.9234,0.225426075676023)
--(axis cs:11.9634,0.224141788980203)
--(axis cs:12.0034,0.222859282663034)
--(axis cs:12.0434,0.22159493959039)
--(axis cs:12.0834,0.220352035440243)
--(axis cs:12.1234,0.219129177651896)
--(axis cs:12.1634,0.217917994810822)
--(axis cs:12.2034,0.216716024901971)
--(axis cs:12.2434,0.215523187061831)
--(axis cs:12.2834,0.214337636895012)
--(axis cs:12.3234,0.213157011068745)
--(axis cs:12.3634,0.211979593217212)
--(axis cs:12.4034,0.210804440531729)
--(axis cs:12.4434,0.20962349119814)
--(axis cs:12.4834,0.208414210199319)
--(axis cs:12.5234,0.20722336700392)
--(axis cs:12.5634,0.206067377440536)
--(axis cs:12.6034,0.204938408545841)
--(axis cs:12.6434,0.203843673657364)
--(axis cs:12.6834,0.202773735980118)
--(axis cs:12.7234,0.201719627257551)
--(axis cs:12.7634,0.200676170224419)
--(axis cs:12.8034,0.199635248849565)
--(axis cs:12.8434,0.198597980611075)
--(axis cs:12.8834,0.197560793077807)
--(axis cs:12.9234,0.196523673185978)
--(axis cs:12.9634,0.19548505605704)
--(axis cs:13.0034,0.194451926032133)
--(axis cs:13.0434,0.19342768537179)
--(axis cs:13.0834,0.192414376953995)
--(axis cs:13.1234,0.19141765004563)
--(axis cs:13.1634,0.190441619799865)
--(axis cs:13.2034,0.189482791262436)
--(axis cs:13.2434,0.188537168427578)
--(axis cs:13.2834,0.187602779204502)
--(axis cs:13.3234,0.186683390449667)
--(axis cs:13.3634,0.185772934466217)
--(axis cs:13.4034,0.184872637131043)
--(axis cs:13.4434,0.183979696608118)
--(axis cs:13.4834,0.183094001838368)
--(axis cs:13.5234,0.182216720911765)
--(axis cs:13.5634,0.181345515139595)
--(axis cs:13.6034,0.180487731988991)
--(axis cs:13.6434,0.179625859112919)
--(axis cs:13.6834,0.178770950866803)
--(axis cs:13.7234,0.177923426544504)
--(axis cs:13.7634,0.177086225585635)
--(axis cs:13.8034,0.176274670694983)
--(axis cs:13.8434,0.17548988626758)
--(axis cs:13.8834,0.174708067227078)
--(axis cs:13.9234,0.173915439414453)
--(axis cs:13.9634,0.173112910312928)
--(axis cs:14.0034,0.172312165914329)
--(axis cs:14.0434,0.171520332047956)
--(axis cs:14.0834,0.170739142981519)
--(axis cs:14.1234,0.169969371649275)
--(axis cs:14.1634,0.169212339880884)
--(axis cs:14.2034,0.168467776588408)
--(axis cs:14.2434,0.167736635475651)
--(axis cs:14.2834,0.167017165836599)
--(axis cs:14.3234,0.166308413899156)
--(axis cs:14.3634,0.165609579269619)
--(axis cs:14.4034,0.164919276157738)
--(axis cs:14.4434,0.164236689523149)
--(axis cs:14.4834,0.163561136454825)
--(axis cs:14.5234,0.162891442421713)
--(axis cs:14.5634,0.162228137083233)
--(axis cs:14.6034,0.161569974046095)
--(axis cs:14.6434,0.160918055426158)
--(axis cs:14.6834,0.160272353294279)
--(axis cs:14.7234,0.159632710876673)
--(axis cs:14.7634,0.158999711888763)
--(axis cs:14.8034,0.158373292683853)
--(axis cs:14.8434,0.157754259997849)
--(axis cs:14.8834,0.157142748356939)
--(axis cs:14.9234,0.156537925034975)
--(axis cs:14.9634,0.155940967128395)
--(axis cs:15.0034,0.155350919287736)
--(axis cs:15.0434,0.154768565910792)
--(axis cs:15.0834,0.154193407164473)
--(axis cs:15.1234,0.153625051465925)
--(axis cs:15.1634,0.153063806337489)
--(axis cs:15.2034,0.152508939272858)
--(axis cs:15.2434,0.151960845862662)
--(axis cs:15.2834,0.15141923746625)
--(axis cs:15.3234,0.150883098202967)
--(axis cs:15.3634,0.150352970705518)
--(axis cs:15.4034,0.149828177960809)
--(axis cs:15.4434,0.149309566298342)
--(axis cs:15.4834,0.148796688516848)
--(axis cs:15.5234,0.148289416813546)
--(axis cs:15.5634,0.147788200243931)
--(axis cs:15.6034,0.147292586937038)
--(axis cs:15.6434,0.146803144368444)
--(axis cs:15.6834,0.14631941521463)
--(axis cs:15.7234,0.145841372036141)
--(axis cs:15.7634,0.145369415491572)
--(axis cs:15.8034,0.144902773730083)
--(axis cs:15.8434,0.144393256852594)
--(axis cs:15.8834,0.143987254604442)
--(axis cs:15.9234,0.143537363894862)
--(axis cs:15.9634,0.143092578902112)
--(axis cs:16.0034,0.142652463053707)
--(axis cs:16.0434,0.142217539586028)
--(axis cs:16.0834,0.14178764481862)
--(axis cs:16.1234,0.141361959042853)
--(axis cs:16.1634,0.14094112871619)
--(axis cs:16.2034,0.140524717560273)
--(axis cs:16.2434,0.140113335382454)
--(axis cs:16.2834,0.139706355548249)
--(axis cs:16.3234,0.139303913131083)
--(axis cs:16.3634,0.138906346350372)
--(axis cs:16.4034,0.138512928208)
--(axis cs:16.4434,0.138124432208478)
--(axis cs:16.4834,0.137740584076207)
--(axis cs:16.5234,0.137360790598039)
--(axis cs:16.5674,0.136987138075506)
--(axis cs:16.6074,0.136615729366517)
--(axis cs:16.6474,0.136248802007155)
--(axis cs:16.6874,0.135885690939923)
--(axis cs:16.7274,0.135526588681961)
--(axis cs:16.7674,0.135171680458655)
--(axis cs:16.8074,0.134820283036668)
--(axis cs:16.8474,0.134473517149976)
--(axis cs:16.8874,0.134131446795126)
--(axis cs:16.9274,0.133792754384685)
--(axis cs:16.9674,0.13345872341564)
--(axis cs:17.0074,0.133128318608793)
--(axis cs:17.0474,0.132801984483871)
--(axis cs:17.0874,0.132479388163546)
--(axis cs:17.1274,0.132159729358374)
--(axis cs:17.1674,0.131843480287697)
--(axis cs:17.2074,0.131529887068875)
--(axis cs:17.2474,0.131219692076679)
--(axis cs:17.2874,0.130912443356406)
--(axis cs:17.3274,0.130608429661755)
--(axis cs:17.3674,0.130308041439733)
--(axis cs:17.4074,0.13001086109899)
--(axis cs:17.4474,0.129717402209264)
--(axis cs:17.4874,0.129427590666692)
--(axis cs:17.5274,0.129141092796518)
--(axis cs:17.5674,0.128858198003715)
--(axis cs:17.6074,0.128578200801202)
--(axis cs:17.6474,0.12830131773824)
--(axis cs:17.6874,0.128026982422178)
--(axis cs:17.7274,0.127755549269478)
--(axis cs:17.7674,0.127487193747139)
--(axis cs:17.8074,0.127221623188746)
--(axis cs:17.8474,0.126959371495422)
--(axis cs:17.8874,0.12670003484693)
--(axis cs:17.9274,0.126443195104079)
--(axis cs:17.9674,0.126189688971499)
--(axis cs:18.0074,0.12593869066612)
--(axis cs:18.0474,0.125690807047021)
--(axis cs:18.0874,0.12544548903018)
--(axis cs:18.1274,0.125203018460791)
--(axis cs:18.1674,0.124963534250979)
--(axis cs:18.2074,0.12472638209203)
--(axis cs:18.2474,0.124492302242509)
--(axis cs:18.2874,0.124260604355096)
--(axis cs:18.3274,0.124034198808036)
--(axis cs:18.3674,0.123811908485704)
--(axis cs:18.4074,0.123590339828939)
--(axis cs:18.4474,0.123371065154649)
--(axis cs:18.4874,0.123152809210235)
--(axis cs:18.5274,0.122936756229557)
--(axis cs:18.5674,0.122722725868662)
--(axis cs:18.6074,0.122510726047595)
--(axis cs:18.6474,0.122302089671759)
--(axis cs:18.6874,0.122095339380808)
--(axis cs:18.7274,0.121890983718627)
--(axis cs:18.7674,0.121689385722132)
--(axis cs:18.8074,0.121489227602185)
--(axis cs:18.8474,0.121292604899551)
--(axis cs:18.8874,0.121097866390822)
--(axis cs:18.9274,0.120905667086978)
--(axis cs:18.9674,0.120716645887145)
--(axis cs:19.0074,0.120535193330436)
--(axis cs:19.0474,0.120392381867897)
--(axis cs:19.0874,0.120256512812572)
--(axis cs:19.1274,0.120100940339268)
--(axis cs:19.1674,0.119929372134939)
--(axis cs:19.2074,0.11974460150354)
--(axis cs:19.2474,0.119552924463192)
--(axis cs:19.2874,0.119358075990911)
--(axis cs:19.3274,0.119165720157422)
--(axis cs:19.3674,0.11897968001481)
--(axis cs:19.4074,0.118801393910508)
--(axis cs:19.4474,0.118633277382551)
--(axis cs:19.4874,0.118474406307832)
--(axis cs:19.5274,0.118323872020927)
--(axis cs:19.5674,0.118180657336071)
--(axis cs:19.6074,0.1180421532227)
--(axis cs:19.6474,0.11790699651774)
--(axis cs:19.6874,0.117772874701758)
--(axis cs:19.7274,0.117638591214772)
--(axis cs:19.7674,0.117503736784777)
--(axis cs:19.8074,0.117367668131888)
--(axis cs:19.8474,0.117231060999667)
--(axis cs:19.8874,0.1170937356052)
--(axis cs:19.9274,0.116955878250414)
--(axis cs:19.9674,0.116818626983896)
--(axis cs:20.0074,0.116681921732822)
--(axis cs:20.0474,0.116547353162173)
--(axis cs:20.0874,0.116414890359543)
--(axis cs:20.1274,0.116284572311218)
--(axis cs:20.1674,0.116157323125889)
--(axis cs:20.2074,0.116032380638204)
--(axis cs:20.2474,0.115910488713542)
--(axis cs:20.2874,0.115790361296046)
--(axis cs:20.3274,0.115671891207738)
--(axis cs:20.3674,0.115555400643486)
--(axis cs:20.4074,0.11543997907282)
--(axis cs:20.4474,0.115325857462569)
--(axis cs:20.4874,0.115212787887292)
--(axis cs:20.5274,0.115100389913251)
--(axis cs:20.5674,0.11498889997932)
--(axis cs:20.6074,0.114878762557939)
--(axis cs:20.6474,0.114769590407419)
--(axis cs:20.6874,0.114661073017617)
--(axis cs:20.7274,0.114552944531687)
--(axis cs:20.7674,0.114445036634947)
--(axis cs:20.8074,0.114338197566141)
--(axis cs:20.8474,0.114232685169001)
--(axis cs:20.8874,0.114126125531323)
--(axis cs:20.9274,0.114022111108236)
--(axis cs:20.9674,0.113917426298528)
--(axis cs:21.0074,0.11381240089279)
--(axis cs:21.0474,0.113707914195688)
--(axis cs:21.0874,0.113600676438108)
--(axis cs:21.1274,0.113494033830458)
--(axis cs:21.1674,0.113388736284215)
--(axis cs:21.2074,0.113286430302849)
--(axis cs:21.2474,0.113187784855943)
--(axis cs:21.2874,0.113093559717465)
--(axis cs:21.3274,0.113001258425527)
--(axis cs:21.3674,0.112910710129089)
--(axis cs:21.4074,0.11282133638398)
--(axis cs:21.4474,0.112732268125271)
--(axis cs:21.4874,0.112643172053767)
--(axis cs:21.5274,0.112553969036506)
--(axis cs:21.5674,0.112463537858914)
--(axis cs:21.6074,0.112374634245153)
--(axis cs:21.6474,0.112285382604935)
--(axis cs:21.6874,0.112197727697952)
--(axis cs:21.7274,0.112113245594009)
--(axis cs:21.7674,0.112028507212154)
--(axis cs:21.8074,0.111946510622341)
--(axis cs:21.8474,0.111867868969253)
--(axis cs:21.8874,0.111788838954736)
--(axis cs:21.9274,0.11171519395828)
--(axis cs:21.9674,0.111640820444077)
--(axis cs:22.0074,0.1115700351248)
--(axis cs:22.0474,0.111498139894138)
--(axis cs:22.0874,0.111430156548595)
--(axis cs:22.1274,0.111360138392948)
--(axis cs:22.1674,0.111294060528081)
--(axis cs:22.2074,0.111226547174965)
--(axis cs:22.2474,0.111161432885933)
--(axis cs:22.2876,0.111095463539253)
--(axis cs:22.3276,0.111033015221446)
--(axis cs:22.3676,0.110968994105295)
--(axis cs:22.4076,0.110907237958046)
--(axis cs:22.4476,0.110848266806157)
--(axis cs:22.4876,0.110788807153884)
--(axis cs:22.5276,0.110733390155186)
--(axis cs:22.5676,0.110676603861793)
--(axis cs:22.6076,0.110621489807938)
--(axis cs:22.6476,0.110569494402325)
--(axis cs:22.688,0.110516373862249)
--(axis cs:22.728,0.110463832484602)
--(axis cs:22.768,0.110414043851548)
--(axis cs:22.808,0.110363936576652)
--(axis cs:22.848,0.110315225576364)
--(axis cs:22.888,0.110267015270569)
--(axis cs:22.928,0.110219769686789)
--(axis cs:22.968,0.110172717009719)
--(axis cs:23.008,0.110126235521832)
--(axis cs:23.048,0.110080192398352)
--(axis cs:23.088,0.110035415056836)
--(axis cs:23.128,0.109991884620645)
--(axis cs:23.168,0.109948057531371)
--(axis cs:23.208,0.109906115697354)
--(axis cs:23.248,0.10986364970171)
--(axis cs:23.288,0.109822320262732)
--(axis cs:23.328,0.109780945755979)
--(axis cs:23.368,0.109740337582101)
--(axis cs:23.408,0.109699091380906)
--(axis cs:23.448,0.109659035172564)
--(axis cs:23.488,0.109618338855321)
--(axis cs:23.528,0.109578400031469)
--(axis cs:23.568,0.109538187360204)
--(axis cs:23.608,0.109498684682551)
--(axis cs:23.648,0.109459832567376)
--(axis cs:23.688,0.109421394029873)
--(axis cs:23.728,0.109382849861887)
--(axis cs:23.768,0.109344673256296)
--(axis cs:23.808,0.109307452961987)
--(axis cs:23.848,0.109269846670233)
--(axis cs:23.888,0.109232437722052)
--(axis cs:23.928,0.109196781996056)
--(axis cs:23.968,0.109160920780272)
--(axis cs:24.008,0.109124157095676)
--(axis cs:24.048,0.109089488969876)
--(axis cs:24.088,0.10905464778873)
--(axis cs:24.128,0.10902004995651)
--(axis cs:24.168,0.108985233252617)
--(axis cs:24.208,0.108951113792576)
--(axis cs:24.248,0.108917031233929)
--(axis cs:24.288,0.108883629858168)
--(axis cs:24.328,0.108850383721807)
--(axis cs:24.368,0.108816923450799)
--(axis cs:24.408,0.10878424472955)
--(axis cs:24.448,0.108751693370757)
--(axis cs:24.488,0.108719290949415)
--(axis cs:24.528,0.108687627265186)
--(axis cs:24.568,0.108654822677404)
--(axis cs:24.608,0.108624089338319)
--(axis cs:24.648,0.108593232215076)
--(axis cs:24.688,0.108562577522296)
--(axis cs:24.728,0.108531174064425)
--(axis cs:24.768,0.10850148202461)
--(axis cs:24.808,0.108471730902625)
--(axis cs:24.848,0.108442183025746)
--(axis cs:24.888,0.108412747684329)
--(axis cs:24.928,0.108383496204857)
--(axis cs:24.968,0.108354266702789)
--(axis cs:25.008,0.108325843777133)
--(axis cs:25.048,0.108297205689923)
--(axis cs:25.088,0.108268967550675)
--(axis cs:25.128,0.108240995351949)
--(axis cs:25.168,0.108213305598385)
--(axis cs:25.208,0.108185557146034)
--(axis cs:25.248,0.108159252839526)
--(axis cs:25.288,0.1081328848298)
--(axis cs:25.328,0.108105960592732)
--(axis cs:25.368,0.10807945419857)
--(axis cs:25.408,0.108053536896479)
--(axis cs:25.448,0.108026877800399)
--(axis cs:25.488,0.108000742394392)
--(axis cs:25.528,0.107974879854486)
--(axis cs:25.568,0.107948393892052)
--(axis cs:25.612,0.107916067522544)
--(axis cs:25.652,0.107890610162313)
--(axis cs:25.692,0.10786468931778)
--(axis cs:25.732,0.107839786361941)
--(axis cs:25.772,0.107814689901791)
--(axis cs:25.812,0.107790005398877)
--(axis cs:25.852,0.107765993725822)
--(axis cs:25.892,0.107741695854912)
--(axis cs:25.932,0.107718265652521)
--(axis cs:25.972,0.107694628262362)
--(axis cs:26.012,0.107671528268203)
--(axis cs:26.052,0.107648530421485)
--(axis cs:26.092,0.107625339328987)
--(axis cs:26.132,0.107602632034592)
--(axis cs:26.172,0.107579635288962)
--(axis cs:26.212,0.107557197783199)
--(axis cs:26.252,0.107534663650455)
--(axis cs:26.292,0.107512875198024)
--(axis cs:26.332,0.107490451185902)
--(axis cs:26.372,0.107468943824679)
--(axis cs:26.412,0.107446771055874)
--(axis cs:26.452,0.10742570446033)
--(axis cs:26.492,0.107404408230344)
--(axis cs:26.532,0.10738331649273)
--(axis cs:26.572,0.107362114236856)
--(axis cs:26.612,0.107341544239486)
--(axis cs:26.652,0.107321014823425)
--(axis cs:26.692,0.107300672798186)
--(axis cs:26.732,0.107280051786977)
--(axis cs:26.772,0.107260211059572)
--(axis cs:26.812,0.107239771945801)
--(axis cs:26.852,0.107220228701984)
--(axis cs:26.892,0.107200062575583)
--(axis cs:26.932,0.107180698542649)
--(axis cs:26.972,0.107161295065372)
--(axis cs:27.012,0.107141715356593)
--(axis cs:27.052,0.107122906447418)
--(axis cs:27.092,0.107103541734125)
--(axis cs:27.132,0.107084801162235)
--(axis cs:27.172,0.107066166879856)
--(axis cs:27.212,0.10704758026336)
--(axis cs:27.252,0.107029279866881)
--(axis cs:27.292,0.107010759599179)
--(axis cs:27.332,0.106992219658409)
--(axis cs:27.372,0.10697390588351)
--(axis cs:27.412,0.106956178687439)
--(axis cs:27.452,0.10693841281802)
--(axis cs:27.492,0.106920948884131)
--(axis cs:27.532,0.106903216240197)
--(axis cs:27.572,0.106885825640672)
--(axis cs:27.612,0.106867808043059)
--(axis cs:27.652,0.106850732879416)
--(axis cs:27.692,0.106833597399507)
--(axis cs:27.732,0.106817137481813)
--(axis cs:27.772,0.106799579068296)
--(axis cs:27.812,0.106783683249146)
--(axis cs:27.852,0.106767083422948)
--(axis cs:27.892,0.106750739971731)
--(axis cs:27.932,0.106734199511805)
--(axis cs:27.972,0.106718085621358)
--(axis cs:28.012,0.106702317874653)
--(axis cs:28.052,0.106686284731048)
--(axis cs:28.092,0.106670428122601)
--(axis cs:28.132,0.106654644419851)
--(axis cs:28.172,0.106639202495001)
--(axis cs:28.212,0.106623667719846)
--(axis cs:28.252,0.106608147541153)
--(axis cs:28.292,0.106592648522897)
--(axis cs:28.332,0.10657858020765)
--(axis cs:28.372,0.106563539868208)
--(axis cs:28.412,0.106548542671003)
--(axis cs:28.452,0.10653356528677)
--(axis cs:28.492,0.106518701551339)
--(axis cs:28.532,0.10650389436688)
--(axis cs:28.572,0.106489450187023)
--(axis cs:28.612,0.106474049338195)
--(axis cs:28.652,0.106460506040843)
--(axis cs:28.692,0.106446336453088)
--(axis cs:28.732,0.106432105126478)
--(axis cs:28.772,0.10641806394142)
--(axis cs:28.812,0.10640414545141)
--(axis cs:28.852,0.106390314749563)
--(axis cs:28.892,0.106376639837737)
--(axis cs:28.932,0.106362889727666)
--(axis cs:28.972,0.106349251097851)
--(axis cs:29.012,0.106335620069329)
--(axis cs:29.052,0.106321901887518)
--(axis cs:29.092,0.106308336550726)
--(axis cs:29.132,0.106295945031663)
--(axis cs:29.172,0.106282916414541)
--(axis cs:29.212,0.106270215796451)
--(axis cs:29.252,0.106257650184255)
--(axis cs:29.292,0.106245129816513)
--(axis cs:29.332,0.106232349009864)
--(axis cs:29.372,0.10621994584891)
--(axis cs:29.412,0.106207860723105)
--(axis cs:29.452,0.106195701585665)
--(axis cs:29.492,0.106183404666839)
--(axis cs:29.532,0.106171146280681)
--(axis cs:29.572,0.106159510120213)
--(axis cs:29.612,0.106147292880722)
--(axis cs:29.652,0.106135603912736)
--(axis cs:29.692,0.106124194764248)
--(axis cs:29.732,0.106112868821703)
--(axis cs:29.772,0.106101471820008)
--(axis cs:29.812,0.10608992666195)
--(axis cs:29.852,0.106078900835388)
--(axis cs:29.892,0.106067572127587)
--(axis cs:29.932,0.106055942887772)
--(axis cs:29.972,0.106045067776279)
--(axis cs:30.012,0.106034214541583)
--(axis cs:30.052,0.106023510314112)
--(axis cs:30.092,0.106012080405775)
--(axis cs:30.132,0.106001644555115)
--(axis cs:30.172,0.105990949924329)
--(axis cs:30.212,0.105980328151413)
--(axis cs:30.252,0.105969714635707)
--(axis cs:30.292,0.105959195750211)
--(axis cs:30.332,0.105948819813179)
--(axis cs:30.372,0.105938546323764)
--(axis cs:30.412,0.105928305710063)
--(axis cs:30.452,0.105918173544582)
--(axis cs:30.492,0.105908090056495)
--(axis cs:30.532,0.105898059544083)
--(axis cs:30.572,0.105888149750493)
--(axis cs:30.612,0.105878346656304)
--(axis cs:30.652,0.105868528772477)
--(axis cs:30.692,0.105858808004602)
--(axis cs:30.732,0.105849075097622)
--(axis cs:30.772,0.105839444546014)
--(axis cs:30.812,0.105829825546545)
--(axis cs:30.852,0.105820206236923)
--(axis cs:30.892,0.105810664732003)
--(axis cs:30.932,0.105801099124188)
--(axis cs:30.972,0.105791600359007)
--(axis cs:31.012,0.105782103910483)
--(axis cs:31.052,0.105772640065923)
--(axis cs:31.092,0.105763259154154)
--(axis cs:31.132,0.105753869869937)
--(axis cs:31.172,0.105744599570924)
--(axis cs:31.212,0.105735327735257)
--(axis cs:31.252,0.105726098312006)
--(axis cs:31.292,0.10571696486462)
--(axis cs:31.332,0.105707817554708)
--(axis cs:31.372,0.105698772767299)
--(axis cs:31.412,0.105689741556997)
--(axis cs:31.452,0.105680729920454)
--(axis cs:31.492,0.105671817426963)
--(axis cs:31.532,0.10566290416998)
--(axis cs:31.572,0.10565401175864)
--(axis cs:31.612,0.105645216424002)
--(axis cs:31.652,0.105636453056619)
--(axis cs:31.692,0.105627713280245)
--(axis cs:31.732,0.105619088335291)
--(axis cs:31.772,0.105610433936575)
--(axis cs:31.812,0.10560184158596)
--(axis cs:31.852,0.105593277764895)
--(axis cs:31.892,0.10558469849232)
--(axis cs:31.932,0.105576183511211)
--(axis cs:31.972,0.105567675038456)
--(axis cs:32.012,0.105559133274481)
--(axis cs:32.052,0.105550660745821)
--(axis cs:32.092,0.105542198888722)
--(axis cs:32.132,0.105533757949748)
--(axis cs:32.172,0.105525357233034)
--(axis cs:32.212,0.105516965344984)
--(axis cs:32.252,0.105508589910528)
--(axis cs:32.292,0.105500278066258)
--(axis cs:32.332,0.105491975760317)
--(axis cs:32.372,0.105483681801869)
--(axis cs:32.412,0.10547546041615)
--(axis cs:32.452,0.105467254835129)
--(axis cs:32.492,0.105459045719846)
--(axis cs:32.532,0.105450904038298)
--(axis cs:32.572,0.105442766515613)
--(axis cs:32.612,0.105434628359601)
--(axis cs:32.652,0.105426566624394)
--(axis cs:32.692,0.105418507989432)
--(axis cs:32.732,0.105410456657079)
--(axis cs:32.772,0.105402457899151)
--(axis cs:32.812,0.105394467043919)
--(axis cs:32.852,0.105386473153838)
--(axis cs:32.892,0.105378536020578)
--(axis cs:32.932,0.10537062851094)
--(axis cs:32.972,0.105362713407406)
--(axis cs:33.012,0.105354842687812)
--(axis cs:33.052,0.105347078720188)
--(axis cs:33.092,0.105339329051098)
--(axis cs:33.132,0.105331655114607)
--(axis cs:33.172,0.105324026486552)
--(axis cs:33.212,0.105316376537764)
--(axis cs:33.252,0.105308724310578)
--(axis cs:33.292,0.10530109730499)
--(axis cs:33.332,0.105293452620724)
--(axis cs:33.372,0.105285793127007)
--(axis cs:33.412,0.105278170247877)
--(axis cs:33.452,0.105270585908541)
--(axis cs:33.492,0.105263008698428)
--(axis cs:33.532,0.105255491207066)
--(axis cs:33.572,0.105248060078215)
--(axis cs:33.612,0.105240677196391)
--(axis cs:33.652,0.105233321912269)
--(axis cs:33.692,0.105226038123913)
--(axis cs:33.732,0.10521881252396)
--(axis cs:33.772,0.105211555524341)
--(axis cs:33.812,0.105204321405117)
--(axis cs:33.852,0.105197134491266)
--(axis cs:33.892,0.105189923832648)
--(axis cs:33.932,0.105182718259525)
--(axis cs:33.972,0.105175540593424)
--(axis cs:34.012,0.105168417233217)
--(axis cs:34.052,0.105161299740087)
--(axis cs:34.092,0.105154180131513)
--(axis cs:34.132,0.105147098729164)
--(axis cs:34.172,0.105140047221951)
--(axis cs:34.212,0.105132974300972)
--(axis cs:34.252,0.1051258378995)
--(axis cs:34.292,0.105118638583404)
--(axis cs:34.332,0.10511147643623)
--(axis cs:34.372,0.105104301709139)
--(axis cs:34.412,0.105097198282843)
--(axis cs:34.452,0.105090138221467)
--(axis cs:34.492,0.10508309733678)
--(axis cs:34.532,0.105076123028908)
--(axis cs:34.572,0.105069195918825)
--(axis cs:34.612,0.105062279983409)
--(axis cs:34.652,0.105055419423933)
--(axis cs:34.692,0.105048619416125)
--(axis cs:34.732,0.105041823066673)
--(axis cs:34.772,0.105035054075447)
--(axis cs:34.812,0.105028338587359)
--(axis cs:34.852,0.10502165036506)
--(axis cs:34.892,0.105014978451148)
--(axis cs:34.9324,0.105008313360488)
--(axis cs:34.9724,0.105001552401224)
--(axis cs:35.0124,0.104994994597559)
--(axis cs:35.0524,0.104988416840728)
--(axis cs:35.0924,0.104981894057963)
--(axis cs:35.1324,0.104975391031865)
--(axis cs:35.1724,0.104968920827875)
--(axis cs:35.2124,0.104962475818057)
--(axis cs:35.2524,0.104956051077498)
--(axis cs:35.2924,0.104949658112395)
--(axis cs:35.3324,0.10494329750347)
--(axis cs:35.3724,0.104936973206321)
--(axis cs:35.4124,0.10493066460218)
--(axis cs:35.4524,0.104924389408655)
--(axis cs:35.4924,0.104918133836645)
--(axis cs:35.5324,0.10491194222097)
--(axis cs:35.5724,0.104905768322844)
--(axis cs:35.6124,0.104899641601079)
--(axis cs:35.6524,0.10489351571766)
--(axis cs:35.6924,0.104887413309466)
--(axis cs:35.7324,0.10488135607501)
--(axis cs:35.7724,0.104875331110959)
--(axis cs:35.8124,0.104869318723017)
--(axis cs:35.8524,0.104863310900845)
--(axis cs:35.8924,0.104857338746775)
--(axis cs:35.9324,0.104851410918378)
--(axis cs:35.9724,0.104845529525251)
--(axis cs:36.0124,0.104839658275742)
--(axis cs:36.0524,0.104833793453897)
--(axis cs:36.0924,0.104827952357395)
--(axis cs:36.1324,0.104822135492829)
--(axis cs:36.1724,0.104816351320822)
--(axis cs:36.2124,0.104810543707274)
--(axis cs:36.2524,0.104804700296773)
--(axis cs:36.2924,0.104798881346832)
--(axis cs:36.3324,0.104793093895315)
--(axis cs:36.3724,0.104787289195168)
--(axis cs:36.4124,0.104781475121245)
--(axis cs:36.4524,0.104775704933049)
--(axis cs:36.4924,0.104769950954552)
--(axis cs:36.5324,0.104764205508007)
--(axis cs:36.5724,0.104758478097125)
--(axis cs:36.6124,0.104752803031913)
--(axis cs:36.6524,0.104747144596243)
--(axis cs:36.6924,0.104741516186931)
--(axis cs:36.7324,0.104735881958067)
--(axis cs:36.7724,0.10473030421896)
--(axis cs:36.8124,0.104724716921939)
--(axis cs:36.8524,0.104719142021457)
--(axis cs:36.8924,0.104713607424194)
--(axis cs:36.9324,0.104708109528744)
--(axis cs:36.9724,0.104702577827327)
--(axis cs:37.0124,0.104697057763739)
--(axis cs:37.0524,0.104691589454393)
--(axis cs:37.0924,0.104686112342271)
--(axis cs:37.1324,0.104680602531753)
--(axis cs:37.1724,0.104675125227511)
--(axis cs:37.2124,0.104669695037745)
--(axis cs:37.2524,0.104664254579531)
--(axis cs:37.2924,0.104658839476249)
--(axis cs:37.3324,0.104653474504641)
--(axis cs:37.3724,0.104648125105642)
--(axis cs:37.4124,0.104642770161456)
--(axis cs:37.4524,0.104637452064621)
--(axis cs:37.4924,0.104632164603519)
--(axis cs:37.5324,0.104626905473049)
--(axis cs:37.5724,0.104621629797355)
--(axis cs:37.6124,0.10461637786922)
--(axis cs:37.6524,0.104611178385933)
--(axis cs:37.6924,0.104605962471368)
--(axis cs:37.7324,0.104600759886742)
--(axis cs:37.7724,0.10459559025177)
--(axis cs:37.8124,0.104590422545998)
--(axis cs:37.8524,0.104585272267327)
--(axis cs:37.8924,0.104580140671751)
--(axis cs:37.9324,0.104575031888145)
--(axis cs:37.9724,0.104569918293188)
--(axis cs:38.0124,0.104564823749225)
--(axis cs:38.0524,0.10455977573722)
--(axis cs:38.0924,0.104554716609222)
--(axis cs:38.1324,0.104549672223321)
--(axis cs:38.1724,0.104544660014797)
--(axis cs:38.2124,0.104539649922659)
--(axis cs:38.2524,0.104534649829361)
--(axis cs:38.2924,0.104529682420522)
--(axis cs:38.3324,0.104524730051977)
--(axis cs:38.3724,0.104519779975108)
--(axis cs:38.4124,0.104514860483142)
--(axis cs:38.4524,0.104509972723054)
--(axis cs:38.4924,0.104505075803)
--(axis cs:38.5324,0.104500194529946)
--(axis cs:38.5724,0.104495339398526)
--(axis cs:38.6124,0.104490487767507)
--(axis cs:38.6524,0.10448564879466)
--(axis cs:38.6924,0.104480838371489)
--(axis cs:38.7324,0.104476032410554)
--(axis cs:38.7724,0.104471243498577)
--(axis cs:38.8124,0.104466461629681)
--(axis cs:38.8524,0.104461729901963)
--(axis cs:38.8924,0.104456995976973)
--(axis cs:38.9324,0.104452282893631)
--(axis cs:38.9724,0.104447596771591)
--(axis cs:39.0124,0.104442924914469)
--(axis cs:39.0524,0.104438290776369)
--(axis cs:39.0924,0.104433696384141)
--(axis cs:39.1324,0.104429098897707)
--(axis cs:39.1724,0.104424458727859)
--(axis cs:39.2124,0.104419900175625)
--(axis cs:39.2524,0.104415299966163)
--(axis cs:39.2924,0.104410718840864)
--(axis cs:39.3324,0.10440615553571)
--(axis cs:39.3724,0.10440159421817)
--(axis cs:39.4124,0.104397045202057)
--(axis cs:39.4524,0.104392477432493)
--(axis cs:39.4924,0.104387945954173)
--(axis cs:39.5324,0.104383416250505)
--(axis cs:39.5724,0.104378906240496)
--(axis cs:39.6124,0.104374430921598)
--(axis cs:39.6524,0.104369957306238)
--(axis cs:39.6924,0.104365498288405)
--(axis cs:39.7324,0.104361039864605)
--(axis cs:39.7724,0.104356600624873)
--(axis cs:39.8124,0.104352191885999)
--(axis cs:39.8524,0.104347770046457)
--(axis cs:39.8924,0.104343377977355)
--(axis cs:39.9324,0.104338965588205)
--(axis cs:39.9724,0.104334573751567)
--(axis cs:40.0124,0.104330163101301)
--(axis cs:40.0524,0.104325816583826)
--(axis cs:40.0924,0.104321439763427)
--(axis cs:40.1324,0.104317116719211)
--(axis cs:40.1724,0.10431276281874)
--(axis cs:40.2124,0.104308448524944)
--(axis cs:40.2524,0.104304137011377)
--(axis cs:40.2924,0.104299844632716)
--(axis cs:40.3324,0.104295551149706)
--(axis cs:40.3724,0.104291287084261)
--(axis cs:40.4124,0.104287027517249)
--(axis cs:40.4524,0.104282765160222)
--(axis cs:40.4924,0.1042785151716)
--(axis cs:40.5324,0.10427429388769)
--(axis cs:40.5724,0.104270077444664)
--(axis cs:40.6124,0.104265844727302)
--(axis cs:40.6532,0.104261612670703)
--(axis cs:40.6912,0.104257493439478)
--(axis cs:40.7312,0.104253333552632)
--(axis cs:40.7712,0.104249133205853)
--(axis cs:40.8114,0.104244894076944)
--(axis cs:40.8508,0.10424028005121)
--(axis cs:40.892,0.104236692324835)
--(axis cs:40.9322,0.104232563514548)
--(axis cs:40.9724,0.104228279180181)
--(axis cs:40.9724,0.223129790045022)
--(axis cs:40.9724,0.223129790045022)
--(axis cs:40.9322,0.22312576637596)
--(axis cs:40.892,0.223121523945292)
--(axis cs:40.8508,0.223116746649366)
--(axis cs:40.8114,0.223112634542744)
--(axis cs:40.7712,0.223108428853208)
--(axis cs:40.7312,0.223104281691846)
--(axis cs:40.6912,0.223099845008742)
--(axis cs:40.6532,0.223096009286262)
--(axis cs:40.6124,0.223091834388293)
--(axis cs:40.5724,0.223087564121686)
--(axis cs:40.5324,0.223083129282135)
--(axis cs:40.4924,0.223078694541491)
--(axis cs:40.4524,0.223074321882323)
--(axis cs:40.4124,0.223069971372971)
--(axis cs:40.3724,0.223065468937105)
--(axis cs:40.3324,0.22306099506122)
--(axis cs:40.2924,0.223056499169645)
--(axis cs:40.2524,0.223051972845893)
--(axis cs:40.2124,0.22304745087965)
--(axis cs:40.1724,0.223042801819862)
--(axis cs:40.1324,0.223038381486944)
--(axis cs:40.0924,0.223033663001407)
--(axis cs:40.0524,0.223029150981688)
--(axis cs:40.0124,0.223024481596298)
--(axis cs:39.9724,0.223020089289002)
--(axis cs:39.9324,0.223015405711229)
--(axis cs:39.8924,0.22301085051971)
--(axis cs:39.8524,0.22300604263031)
--(axis cs:39.8124,0.22300130279784)
--(axis cs:39.7724,0.222996481305819)
--(axis cs:39.7324,0.22299174391254)
--(axis cs:39.6924,0.222986944786758)
--(axis cs:39.6524,0.222982068947907)
--(axis cs:39.6124,0.222977249231393)
--(axis cs:39.5724,0.222972283001529)
--(axis cs:39.5324,0.222967438842113)
--(axis cs:39.4924,0.222962690234701)
--(axis cs:39.4524,0.222957785288925)
--(axis cs:39.4124,0.222953023996035)
--(axis cs:39.3724,0.22294821435991)
--(axis cs:39.3324,0.22294325928253)
--(axis cs:39.2924,0.22293845683878)
--(axis cs:39.2524,0.222933507903216)
--(axis cs:39.2124,0.22292862254239)
--(axis cs:39.1724,0.222923535993692)
--(axis cs:39.1324,0.222918641050995)
--(axis cs:39.0924,0.222913517108283)
--(axis cs:39.0524,0.222908446437816)
--(axis cs:39.0124,0.222903334576208)
--(axis cs:38.9724,0.222898466055312)
--(axis cs:38.9324,0.22289366016021)
--(axis cs:38.8924,0.222888799999079)
--(axis cs:38.8524,0.222883971687501)
--(axis cs:38.8124,0.222879134597859)
--(axis cs:38.7724,0.222874120350808)
--(axis cs:38.7324,0.222869194517742)
--(axis cs:38.6924,0.222864205544676)
--(axis cs:38.6524,0.222859205681803)
--(axis cs:38.6124,0.222854217639911)
--(axis cs:38.5724,0.22284924071321)
--(axis cs:38.5324,0.222844215969168)
--(axis cs:38.4924,0.222839188876741)
--(axis cs:38.4524,0.22283415686764)
--(axis cs:38.4124,0.222829172817407)
--(axis cs:38.3724,0.222824137772687)
--(axis cs:38.3324,0.222819046328639)
--(axis cs:38.2924,0.222813875369839)
--(axis cs:38.2524,0.222808687324358)
--(axis cs:38.2124,0.222803452543011)
--(axis cs:38.1724,0.222798167126128)
--(axis cs:38.1324,0.222792882318565)
--(axis cs:38.0924,0.222787561886407)
--(axis cs:38.0524,0.222782245291431)
--(axis cs:38.0124,0.222776947345734)
--(axis cs:37.9724,0.22277154985852)
--(axis cs:37.9324,0.222766174683902)
--(axis cs:37.8924,0.22276074654394)
--(axis cs:37.8524,0.222755335992041)
--(axis cs:37.8124,0.22274993157215)
--(axis cs:37.7724,0.222744435329648)
--(axis cs:37.7324,0.222738907178565)
--(axis cs:37.6924,0.222733378575215)
--(axis cs:37.6524,0.222727774396384)
--(axis cs:37.6124,0.222722220509512)
--(axis cs:37.5724,0.222716552740697)
--(axis cs:37.5324,0.222710815501834)
--(axis cs:37.4924,0.222705113326689)
--(axis cs:37.4524,0.222699391959897)
--(axis cs:37.4124,0.222693667198719)
--(axis cs:37.3724,0.222687861547743)
--(axis cs:37.3324,0.222682106315197)
--(axis cs:37.2924,0.222676374897003)
--(axis cs:37.2524,0.222670628829577)
--(axis cs:37.2124,0.2226648499568)
--(axis cs:37.1724,0.222659075935045)
--(axis cs:37.1324,0.222653282165329)
--(axis cs:37.0924,0.222647483132503)
--(axis cs:37.0524,0.22264151487231)
--(axis cs:37.0124,0.222635325619158)
--(axis cs:36.9724,0.222629258385277)
--(axis cs:36.9324,0.222623053210639)
--(axis cs:36.8924,0.222616758230439)
--(axis cs:36.8524,0.222610504462433)
--(axis cs:36.8124,0.22260425683271)
--(axis cs:36.7724,0.222597952330464)
--(axis cs:36.7324,0.222591632833506)
--(axis cs:36.6924,0.222585319056864)
--(axis cs:36.6524,0.222578819578912)
--(axis cs:36.6124,0.222572407619523)
--(axis cs:36.5724,0.222565965427382)
--(axis cs:36.5324,0.222559456935227)
--(axis cs:36.4924,0.222552842329892)
--(axis cs:36.4524,0.222546264821019)
--(axis cs:36.4124,0.222539638876855)
--(axis cs:36.3724,0.222532950022186)
--(axis cs:36.3324,0.222526190896036)
--(axis cs:36.2924,0.222519451200443)
--(axis cs:36.2524,0.222512679568652)
--(axis cs:36.2124,0.222505969918953)
--(axis cs:36.1724,0.222499370076244)
--(axis cs:36.1324,0.22249292991992)
--(axis cs:36.0924,0.222486578287473)
--(axis cs:36.0524,0.222480125030385)
--(axis cs:36.0124,0.222473594418256)
--(axis cs:35.9724,0.222467088657079)
--(axis cs:35.9324,0.222460533982792)
--(axis cs:35.8924,0.22245418139052)
--(axis cs:35.8524,0.222447814619741)
--(axis cs:35.8124,0.222441464206162)
--(axis cs:35.7724,0.222435150154302)
--(axis cs:35.7324,0.222428826653702)
--(axis cs:35.6924,0.22242242713858)
--(axis cs:35.6524,0.222416086214276)
--(axis cs:35.6124,0.222409655153314)
--(axis cs:35.5724,0.222403134633447)
--(axis cs:35.5324,0.222396793434266)
--(axis cs:35.4924,0.222390377566945)
--(axis cs:35.4524,0.222384065831848)
--(axis cs:35.4124,0.222377598110389)
--(axis cs:35.3724,0.222371287828402)
--(axis cs:35.3324,0.222364957925419)
--(axis cs:35.2924,0.22235868182416)
--(axis cs:35.2524,0.222352282380124)
--(axis cs:35.2124,0.222345892320096)
--(axis cs:35.1724,0.22233958132965)
--(axis cs:35.1324,0.222333335059258)
--(axis cs:35.0924,0.22232703221539)
--(axis cs:35.0524,0.222320621955643)
--(axis cs:35.0124,0.222314322000951)
--(axis cs:34.9724,0.222307941320774)
--(axis cs:34.9324,0.222301591273525)
--(axis cs:34.892,0.222295289726083)
--(axis cs:34.852,0.222288951681628)
--(axis cs:34.812,0.222282634949879)
--(axis cs:34.772,0.2222763182157)
--(axis cs:34.732,0.222270008402211)
--(axis cs:34.692,0.222263696432355)
--(axis cs:34.652,0.22225743058194)
--(axis cs:34.612,0.222251211034364)
--(axis cs:34.572,0.222245026885673)
--(axis cs:34.532,0.22223892829428)
--(axis cs:34.492,0.222232879861723)
--(axis cs:34.452,0.22222688408032)
--(axis cs:34.412,0.222220955456183)
--(axis cs:34.372,0.222215045281991)
--(axis cs:34.332,0.222209153461954)
--(axis cs:34.292,0.222203278942871)
--(axis cs:34.252,0.222197332550804)
--(axis cs:34.212,0.222190995852868)
--(axis cs:34.172,0.222184411916983)
--(axis cs:34.132,0.222177733845415)
--(axis cs:34.092,0.222170977098424)
--(axis cs:34.052,0.222164175559688)
--(axis cs:34.012,0.222157399668238)
--(axis cs:33.972,0.222150681516231)
--(axis cs:33.932,0.222144038150848)
--(axis cs:33.892,0.222137497609648)
--(axis cs:33.852,0.222131040190564)
--(axis cs:33.812,0.222124657530566)
--(axis cs:33.772,0.222118321756947)
--(axis cs:33.732,0.222112005617059)
--(axis cs:33.692,0.222105700164657)
--(axis cs:33.652,0.222099350212338)
--(axis cs:33.612,0.222092919439509)
--(axis cs:33.572,0.222086389554191)
--(axis cs:33.532,0.222079714984052)
--(axis cs:33.492,0.222072871449854)
--(axis cs:33.452,0.222065899804347)
--(axis cs:33.412,0.222058871078774)
--(axis cs:33.372,0.22205183837595)
--(axis cs:33.332,0.222044903070733)
--(axis cs:33.292,0.222038087913451)
--(axis cs:33.252,0.222031540081587)
--(axis cs:33.212,0.222025236990632)
--(axis cs:33.172,0.222019103165242)
--(axis cs:33.132,0.222013088338947)
--(axis cs:33.092,0.222007037482254)
--(axis cs:33.052,0.222000902386366)
--(axis cs:33.012,0.221994570505621)
--(axis cs:32.972,0.221987814794911)
--(axis cs:32.932,0.221981079714168)
--(axis cs:32.892,0.221974487688588)
--(axis cs:32.852,0.221967942592926)
--(axis cs:32.812,0.221961428019225)
--(axis cs:32.772,0.221955032895011)
--(axis cs:32.732,0.221948700550318)
--(axis cs:32.692,0.221942369682078)
--(axis cs:32.652,0.221936066866811)
--(axis cs:32.612,0.221929863293631)
--(axis cs:32.572,0.221923672626537)
--(axis cs:32.532,0.221917531426228)
--(axis cs:32.492,0.221911496925784)
--(axis cs:32.452,0.221905485836846)
--(axis cs:32.412,0.221899400495969)
--(axis cs:32.372,0.221893425425105)
--(axis cs:32.332,0.221887509971408)
--(axis cs:32.292,0.221881638131331)
--(axis cs:32.252,0.221875859620022)
--(axis cs:32.212,0.221870114215861)
--(axis cs:32.172,0.221864449027227)
--(axis cs:32.132,0.221858881154863)
--(axis cs:32.092,0.221853246644591)
--(axis cs:32.052,0.221847827933994)
--(axis cs:32.012,0.221842557122396)
--(axis cs:31.972,0.221837314171865)
--(axis cs:31.932,0.221832137561115)
--(axis cs:31.892,0.221827009510632)
--(axis cs:31.852,0.22182190835644)
--(axis cs:31.812,0.221816900418612)
--(axis cs:31.772,0.221811960257817)
--(axis cs:31.732,0.221807035797738)
--(axis cs:31.692,0.221802195007897)
--(axis cs:31.652,0.221797420489196)
--(axis cs:31.612,0.22179257932114)
--(axis cs:31.572,0.221787888443085)
--(axis cs:31.532,0.221783221819495)
--(axis cs:31.492,0.221778571351802)
--(axis cs:31.452,0.221773741969209)
--(axis cs:31.412,0.221769020743318)
--(axis cs:31.372,0.221764205787317)
--(axis cs:31.332,0.221759450640572)
--(axis cs:31.292,0.221754562071575)
--(axis cs:31.252,0.221749764284257)
--(axis cs:31.212,0.221745001107918)
--(axis cs:31.172,0.221740285729185)
--(axis cs:31.132,0.221735648703985)
--(axis cs:31.092,0.221731103057629)
--(axis cs:31.052,0.221726647746042)
--(axis cs:31.012,0.221722251901329)
--(axis cs:30.972,0.221717893089131)
--(axis cs:30.932,0.221713503106186)
--(axis cs:30.892,0.221709081879342)
--(axis cs:30.852,0.221704627282542)
--(axis cs:30.812,0.221700116118807)
--(axis cs:30.772,0.221695575823617)
--(axis cs:30.732,0.221691071830733)
--(axis cs:30.692,0.221686616357218)
--(axis cs:30.652,0.221682087465972)
--(axis cs:30.612,0.221677741455488)
--(axis cs:30.572,0.221673480679029)
--(axis cs:30.532,0.221669569438229)
--(axis cs:30.492,0.221665879503369)
--(axis cs:30.452,0.22166240233956)
--(axis cs:30.412,0.221659143735484)
--(axis cs:30.372,0.221656126161827)
--(axis cs:30.332,0.221653232467614)
--(axis cs:30.292,0.221650476239136)
--(axis cs:30.252,0.221647825475122)
--(axis cs:30.212,0.221645158143343)
--(axis cs:30.172,0.221642546624383)
--(axis cs:30.132,0.221640059131237)
--(axis cs:30.092,0.221637681886511)
--(axis cs:30.052,0.221635087353784)
--(axis cs:30.012,0.221632771435484)
--(axis cs:29.972,0.221630402406249)
--(axis cs:29.932,0.221628032056937)
--(axis cs:29.892,0.221625486362052)
--(axis cs:29.852,0.221622949245635)
--(axis cs:29.812,0.221620442823158)
--(axis cs:29.772,0.221617760066255)
--(axis cs:29.732,0.221614966730044)
--(axis cs:29.692,0.221612295098691)
--(axis cs:29.652,0.221609653626147)
--(axis cs:29.612,0.221606979057759)
--(axis cs:29.572,0.221604257115459)
--(axis cs:29.532,0.221601923916094)
--(axis cs:29.492,0.221599648990902)
--(axis cs:29.452,0.221597521076598)
--(axis cs:29.412,0.221595634997193)
--(axis cs:29.372,0.221593978151097)
--(axis cs:29.332,0.22159241708207)
--(axis cs:29.292,0.221590808069297)
--(axis cs:29.252,0.221589133854015)
--(axis cs:29.212,0.221587323109773)
--(axis cs:29.172,0.22158514698739)
--(axis cs:29.132,0.221582518248371)
--(axis cs:29.092,0.221579597727289)
--(axis cs:29.052,0.22157622920019)
--(axis cs:29.012,0.221572628251516)
--(axis cs:28.972,0.221569013370674)
--(axis cs:28.932,0.221565455483276)
--(axis cs:28.892,0.221562013153667)
--(axis cs:28.852,0.221558889271385)
--(axis cs:28.812,0.221555770401575)
--(axis cs:28.772,0.22155286744283)
--(axis cs:28.732,0.221550084974041)
--(axis cs:28.692,0.221547216677471)
--(axis cs:28.652,0.221544705385439)
--(axis cs:28.612,0.221542328415628)
--(axis cs:28.572,0.221539582048863)
--(axis cs:28.532,0.221537129908609)
--(axis cs:28.492,0.221534921917406)
--(axis cs:28.452,0.221532581276101)
--(axis cs:28.412,0.221530581547664)
--(axis cs:28.372,0.221528496661533)
--(axis cs:28.332,0.221526843289167)
--(axis cs:28.292,0.221525290593354)
--(axis cs:28.252,0.221523658834804)
--(axis cs:28.212,0.221522157892724)
--(axis cs:28.172,0.221520595188047)
--(axis cs:28.132,0.221519373084859)
--(axis cs:28.092,0.221518164770977)
--(axis cs:28.052,0.221516880120034)
--(axis cs:28.012,0.221515612804309)
--(axis cs:27.972,0.221514699196953)
--(axis cs:27.932,0.221513778490632)
--(axis cs:27.892,0.221512977447056)
--(axis cs:27.852,0.221512426392814)
--(axis cs:27.812,0.221512087111198)
--(axis cs:27.772,0.221512067557609)
--(axis cs:27.732,0.221511712475012)
--(axis cs:27.692,0.22151195719123)
--(axis cs:27.652,0.221512386195977)
--(axis cs:27.612,0.221513199381645)
--(axis cs:27.572,0.221514000702106)
--(axis cs:27.532,0.221514962627974)
--(axis cs:27.492,0.221516032402582)
--(axis cs:27.452,0.221517234766369)
--(axis cs:27.412,0.221518339746253)
--(axis cs:27.372,0.2215197934773)
--(axis cs:27.332,0.221521568630964)
--(axis cs:27.292,0.221523456698272)
--(axis cs:27.252,0.221525452142601)
--(axis cs:27.212,0.221527502666766)
--(axis cs:27.172,0.221529431031418)
--(axis cs:27.132,0.221531701699391)
--(axis cs:27.092,0.22153425599726)
--(axis cs:27.052,0.221536598858514)
--(axis cs:27.012,0.221538899707103)
--(axis cs:26.972,0.221541288508838)
--(axis cs:26.932,0.221544105790441)
--(axis cs:26.892,0.221547127398502)
--(axis cs:26.852,0.221549874958161)
--(axis cs:26.812,0.22155289321769)
--(axis cs:26.772,0.221555840041131)
--(axis cs:26.732,0.22155916263196)
--(axis cs:26.692,0.221562751941412)
--(axis cs:26.652,0.221566755433091)
--(axis cs:26.612,0.221570794988959)
--(axis cs:26.572,0.221575294420343)
--(axis cs:26.532,0.221579950605403)
--(axis cs:26.492,0.221584698778417)
--(axis cs:26.452,0.221589376122627)
--(axis cs:26.412,0.221594388427851)
--(axis cs:26.372,0.221599365283786)
--(axis cs:26.332,0.22160486800142)
--(axis cs:26.292,0.221610316427932)
--(axis cs:26.252,0.221616264116252)
--(axis cs:26.212,0.221622355900571)
--(axis cs:26.172,0.221628817833548)
--(axis cs:26.132,0.221635855099556)
--(axis cs:26.092,0.221643853621675)
--(axis cs:26.052,0.221652079675942)
--(axis cs:26.012,0.221660645437845)
--(axis cs:25.972,0.221669652311865)
--(axis cs:25.932,0.221679152926054)
--(axis cs:25.892,0.22168866883018)
--(axis cs:25.852,0.221697573367586)
--(axis cs:25.812,0.221706431536448)
--(axis cs:25.772,0.221714591337427)
--(axis cs:25.732,0.221721593669156)
--(axis cs:25.692,0.22172833726794)
--(axis cs:25.652,0.221734195652313)
--(axis cs:25.612,0.221739702010104)
--(axis cs:25.568,0.221746629192113)
--(axis cs:25.528,0.221753163246822)
--(axis cs:25.488,0.221762021907168)
--(axis cs:25.448,0.221772453978493)
--(axis cs:25.408,0.221784682079176)
--(axis cs:25.368,0.221798560251802)
--(axis cs:25.328,0.221812854360795)
--(axis cs:25.288,0.221828083770765)
--(axis cs:25.248,0.221845018833357)
--(axis cs:25.208,0.221863166927589)
--(axis cs:25.168,0.221881213356164)
--(axis cs:25.128,0.221899261348512)
--(axis cs:25.088,0.221916470688088)
--(axis cs:25.048,0.221933286031451)
--(axis cs:25.008,0.221950479911947)
--(axis cs:24.968,0.221968144456299)
--(axis cs:24.928,0.221986035013587)
--(axis cs:24.888,0.222004516543024)
--(axis cs:24.848,0.222023297177524)
--(axis cs:24.808,0.222042627978933)
--(axis cs:24.768,0.22206216217844)
--(axis cs:24.728,0.222081938984532)
--(axis cs:24.688,0.222101860805593)
--(axis cs:24.648,0.222122040331341)
--(axis cs:24.608,0.222142562484253)
--(axis cs:24.568,0.222163534882841)
--(axis cs:24.528,0.222184238091579)
--(axis cs:24.488,0.222205678317714)
--(axis cs:24.448,0.222227382024551)
--(axis cs:24.408,0.22224986919316)
--(axis cs:24.368,0.222272665337451)
--(axis cs:24.328,0.222296247362862)
--(axis cs:24.288,0.222320421572987)
--(axis cs:24.248,0.222345614853819)
--(axis cs:24.208,0.222371753681505)
--(axis cs:24.168,0.222398408970676)
--(axis cs:24.128,0.22242572009624)
--(axis cs:24.088,0.222453376796934)
--(axis cs:24.048,0.222481086606755)
--(axis cs:24.008,0.222508760377015)
--(axis cs:23.968,0.2225360616484)
--(axis cs:23.928,0.222563470153395)
--(axis cs:23.888,0.222591176815769)
--(axis cs:23.848,0.222618768597929)
--(axis cs:23.808,0.222647185556058)
--(axis cs:23.768,0.222676366089325)
--(axis cs:23.728,0.222705877198631)
--(axis cs:23.688,0.222735813761929)
--(axis cs:23.648,0.222766397397671)
--(axis cs:23.608,0.222797395344563)
--(axis cs:23.568,0.222828734005058)
--(axis cs:23.528,0.222860397036467)
--(axis cs:23.488,0.222892619048279)
--(axis cs:23.448,0.222925122386592)
--(axis cs:23.408,0.222958432312387)
--(axis cs:23.368,0.222992164916313)
--(axis cs:23.328,0.223026592579233)
--(axis cs:23.288,0.223061390282662)
--(axis cs:23.248,0.223096929394206)
--(axis cs:23.208,0.223132833036217)
--(axis cs:23.168,0.22316938878563)
--(axis cs:23.128,0.223206149273508)
--(axis cs:23.088,0.22324368334062)
--(axis cs:23.048,0.223281601424344)
--(axis cs:23.008,0.223320551110036)
--(axis cs:22.968,0.223360499924683)
--(axis cs:22.928,0.223401105170185)
--(axis cs:22.888,0.223441963505847)
--(axis cs:22.848,0.223483649106785)
--(axis cs:22.808,0.223526308542497)
--(axis cs:22.768,0.223569273134361)
--(axis cs:22.728,0.223613430557185)
--(axis cs:22.688,0.223658234036756)
--(axis cs:22.6476,0.22370366826334)
--(axis cs:22.6076,0.223750160311092)
--(axis cs:22.5676,0.223797399817778)
--(axis cs:22.5276,0.223845795345063)
--(axis cs:22.4876,0.223895251759394)
--(axis cs:22.4476,0.223946366280413)
--(axis cs:22.4076,0.223998697752015)
--(axis cs:22.3676,0.224052222759606)
--(axis cs:22.3276,0.224107000513728)
--(axis cs:22.2876,0.224163183988059)
--(axis cs:22.2474,0.224219929870331)
--(axis cs:22.2074,0.224277794901554)
--(axis cs:22.1674,0.224337342884713)
--(axis cs:22.1274,0.224397863784979)
--(axis cs:22.0874,0.224459562013316)
--(axis cs:22.0474,0.224522641974982)
--(axis cs:22.0074,0.224586645675203)
--(axis cs:21.9674,0.224651723949326)
--(axis cs:21.9274,0.224717613699787)
--(axis cs:21.8874,0.224784597724666)
--(axis cs:21.8474,0.224852558246354)
--(axis cs:21.8074,0.224922054559916)
--(axis cs:21.7674,0.224992677490074)
--(axis cs:21.7274,0.22506460110957)
--(axis cs:21.6874,0.225137883534328)
--(axis cs:21.6474,0.225211838009759)
--(axis cs:21.6074,0.225287125023647)
--(axis cs:21.5674,0.225363508332611)
--(axis cs:21.5274,0.225440486555128)
--(axis cs:21.4874,0.225518964663132)
--(axis cs:21.4474,0.225599236157355)
--(axis cs:21.4074,0.225680998295567)
--(axis cs:21.3674,0.225764202968344)
--(axis cs:21.3274,0.225849478333959)
--(axis cs:21.2874,0.225936598568433)
--(axis cs:21.2474,0.226025936997399)
--(axis cs:21.2074,0.226117278990211)
--(axis cs:21.1674,0.226210498890373)
--(axis cs:21.1274,0.22630505406354)
--(axis cs:21.0874,0.226401418474271)
--(axis cs:21.0474,0.226499156942267)
--(axis cs:21.0074,0.226597677894954)
--(axis cs:20.9674,0.226697513746293)
--(axis cs:20.9274,0.226799148566133)
--(axis cs:20.8874,0.226902580578528)
--(axis cs:20.8474,0.227007804569658)
--(axis cs:20.8074,0.227115749848237)
--(axis cs:20.7674,0.227225992029157)
--(axis cs:20.7274,0.22733892152741)
--(axis cs:20.6874,0.227454438924831)
--(axis cs:20.6474,0.227572740858387)
--(axis cs:20.6074,0.227693528631858)
--(axis cs:20.5674,0.227816218176727)
--(axis cs:20.5274,0.227940658878045)
--(axis cs:20.4874,0.228066838823013)
--(axis cs:20.4474,0.228193879228385)
--(axis cs:20.4074,0.228321393568563)
--(axis cs:20.3674,0.228449482972526)
--(axis cs:20.3274,0.228578163484189)
--(axis cs:20.2874,0.228707533265135)
--(axis cs:20.2474,0.228838796341416)
--(axis cs:20.2074,0.228972606114552)
--(axis cs:20.1674,0.229109724341297)
--(axis cs:20.1274,0.229251115809253)
--(axis cs:20.0874,0.229397538081946)
--(axis cs:20.0474,0.229549583704247)
--(axis cs:20.0074,0.229707955485725)
--(axis cs:19.9674,0.229872134395335)
--(axis cs:19.9274,0.230041786199506)
--(axis cs:19.8874,0.230215474571555)
--(axis cs:19.8474,0.230390800359485)
--(axis cs:19.8074,0.23056356516472)
--(axis cs:19.7674,0.23073198968088)
--(axis cs:19.7274,0.230898455461568)
--(axis cs:19.6874,0.231066306722113)
--(axis cs:19.6474,0.231235312302)
--(axis cs:19.6074,0.231405381230315)
--(axis cs:19.5674,0.231577132715554)
--(axis cs:19.5274,0.231751545292802)
--(axis cs:19.4874,0.231929107964883)
--(axis cs:19.4474,0.232110523424554)
--(axis cs:19.4074,0.232296439952922)
--(axis cs:19.3674,0.232486606495308)
--(axis cs:19.3274,0.232681108622123)
--(axis cs:19.2874,0.232879560520556)
--(axis cs:19.2474,0.233080859946284)
--(axis cs:19.2074,0.233284545913124)
--(axis cs:19.1674,0.233488577244314)
--(axis cs:19.1274,0.233692228315733)
--(axis cs:19.0874,0.233894213143799)
--(axis cs:19.0474,0.2340937988472)
--(axis cs:19.0074,0.234297210434506)
--(axis cs:18.9674,0.234511014570467)
--(axis cs:18.9274,0.234729492376077)
--(axis cs:18.8874,0.234951316977279)
--(axis cs:18.8474,0.235176667061934)
--(axis cs:18.8074,0.235406701302148)
--(axis cs:18.7674,0.235640861142322)
--(axis cs:18.7274,0.235880392026573)
--(axis cs:18.6874,0.236124878973644)
--(axis cs:18.6474,0.236373844722489)
--(axis cs:18.6074,0.236627599382878)
--(axis cs:18.5674,0.236884954476946)
--(axis cs:18.5274,0.237145918599308)
--(axis cs:18.4874,0.237409276229775)
--(axis cs:18.4474,0.237673540736421)
--(axis cs:18.4074,0.237938666555394)
--(axis cs:18.3674,0.238203189015884)
--(axis cs:18.3274,0.238466949018065)
--(axis cs:18.2874,0.238740595586299)
--(axis cs:18.2474,0.239025188164902)
--(axis cs:18.2074,0.239314303673261)
--(axis cs:18.1674,0.239607040694163)
--(axis cs:18.1274,0.239904577106894)
--(axis cs:18.0874,0.240206367546443)
--(axis cs:18.0474,0.240512272560993)
--(axis cs:18.0074,0.240822618131927)
--(axis cs:17.9674,0.241136961082223)
--(axis cs:17.9274,0.241455851387568)
--(axis cs:17.8874,0.241779620289799)
--(axis cs:17.8474,0.242107362628209)
--(axis cs:17.8074,0.242439925084579)
--(axis cs:17.7674,0.242776886702113)
--(axis cs:17.7274,0.243118676225)
--(axis cs:17.6874,0.243465200237143)
--(axis cs:17.6474,0.243815930193923)
--(axis cs:17.6074,0.244172412732225)
--(axis cs:17.5674,0.244533840029368)
--(axis cs:17.5274,0.244900043089945)
--(axis cs:17.4874,0.24527175180999)
--(axis cs:17.4474,0.245648538014426)
--(axis cs:17.4074,0.246031636846422)
--(axis cs:17.3674,0.246420042975394)
--(axis cs:17.3274,0.24681468843661)
--(axis cs:17.2874,0.247215561250532)
--(axis cs:17.2474,0.247622375785116)
--(axis cs:17.2074,0.248035796188422)
--(axis cs:17.1674,0.248454998583145)
--(axis cs:17.1274,0.248879320317884)
--(axis cs:17.0874,0.249309481155744)
--(axis cs:17.0474,0.249743755732277)
--(axis cs:17.0074,0.250183492310781)
--(axis cs:16.9674,0.250627450591738)
--(axis cs:16.9274,0.251077195484854)
--(axis cs:16.8874,0.251533252700134)
--(axis cs:16.8474,0.251994436706762)
--(axis cs:16.8074,0.252461642920759)
--(axis cs:16.7674,0.252934595568938)
--(axis cs:16.7274,0.253414115923695)
--(axis cs:16.6874,0.253900521263378)
--(axis cs:16.6474,0.25439404765403)
--(axis cs:16.6074,0.25489584277764)
--(axis cs:16.5674,0.255405150589508)
--(axis cs:16.5234,0.256016082497409)
--(axis cs:16.4834,0.256542278416514)
--(axis cs:16.4434,0.257075150930638)
--(axis cs:16.4034,0.257615506783629)
--(axis cs:16.3634,0.258161576012513)
--(axis cs:16.3234,0.258712930832836)
--(axis cs:16.2834,0.259268979951605)
--(axis cs:16.2434,0.259829030303497)
--(axis cs:16.2034,0.260394168276339)
--(axis cs:16.1634,0.260963816178581)
--(axis cs:16.1234,0.261539950079717)
--(axis cs:16.0834,0.262123922484103)
--(axis cs:16.0434,0.262715745094838)
--(axis cs:16.0034,0.263316737430797)
--(axis cs:15.9634,0.263924585694267)
--(axis cs:15.9234,0.264543249412732)
--(axis cs:15.8834,0.265174223249267)
--(axis cs:15.8434,0.26578913012573)
--(axis cs:15.8034,0.266465470258188)
--(axis cs:15.7634,0.26712519812667)
--(axis cs:15.7234,0.267792929170872)
--(axis cs:15.6834,0.268468925079999)
--(axis cs:15.6434,0.269154032591766)
--(axis cs:15.6034,0.269846181045266)
--(axis cs:15.5634,0.270546134272837)
--(axis cs:15.5234,0.271254427635079)
--(axis cs:15.4834,0.27197082809003)
--(axis cs:15.4434,0.272696321067605)
--(axis cs:15.4034,0.273430105182311)
--(axis cs:15.3634,0.274172247616406)
--(axis cs:15.3234,0.274923502503782)
--(axis cs:15.2834,0.275686485157603)
--(axis cs:15.2434,0.276457490174019)
--(axis cs:15.2034,0.277237662170579)
--(axis cs:15.1634,0.278027410765921)
--(axis cs:15.1234,0.278826608480689)
--(axis cs:15.0834,0.279635358403509)
--(axis cs:15.0434,0.280452999229351)
--(axis cs:15.0034,0.281277082807809)
--(axis cs:14.9634,0.282104261474161)
--(axis cs:14.9234,0.282938832643648)
--(axis cs:14.8834,0.283778279491814)
--(axis cs:14.8434,0.284621266354201)
--(axis cs:14.8034,0.285475402862107)
--(axis cs:14.7634,0.286339297624496)
--(axis cs:14.7234,0.287214821086131)
--(axis cs:14.6834,0.288101878812057)
--(axis cs:14.6434,0.288995157619908)
--(axis cs:14.6034,0.289900551387862)
--(axis cs:14.5634,0.29082254440364)
--(axis cs:14.5234,0.291757204052069)
--(axis cs:14.4834,0.292708707590611)
--(axis cs:14.4434,0.293675784443963)
--(axis cs:14.4034,0.294656761183547)
--(axis cs:14.3634,0.295642555440402)
--(axis cs:14.3234,0.296638574039312)
--(axis cs:14.2834,0.297647120622831)
--(axis cs:14.2434,0.298660554027187)
--(axis cs:14.2034,0.299678034869653)
--(axis cs:14.1634,0.300697503031547)
--(axis cs:14.1234,0.301719664132672)
--(axis cs:14.0834,0.302743904185885)
--(axis cs:14.0434,0.303769674510089)
--(axis cs:14.0034,0.304800948203858)
--(axis cs:13.9634,0.305839790689933)
--(axis cs:13.9234,0.306885786043414)
--(axis cs:13.8834,0.307952551502156)
--(axis cs:13.8434,0.309049309081306)
--(axis cs:13.8034,0.310167559080645)
--(axis cs:13.7634,0.311303095018248)
--(axis cs:13.7234,0.31244821169901)
--(axis cs:13.6834,0.313609366802097)
--(axis cs:13.6434,0.314799381149206)
--(axis cs:13.6034,0.315994604464178)
--(axis cs:13.5634,0.317160639050733)
--(axis cs:13.5234,0.318333608217458)
--(axis cs:13.4834,0.319510509149751)
--(axis cs:13.4434,0.320689494821194)
--(axis cs:13.4034,0.3218722417605)
--(axis cs:13.3634,0.323058172647337)
--(axis cs:13.3234,0.324250600557087)
--(axis cs:13.2834,0.32544997687018)
--(axis cs:13.2434,0.326656418276867)
--(axis cs:13.2034,0.327876800631607)
--(axis cs:13.1634,0.329114971004331)
--(axis cs:13.1234,0.330378515179546)
--(axis cs:13.0834,0.331685728284296)
--(axis cs:13.0434,0.333029175280914)
--(axis cs:13.0034,0.334398795271715)
--(axis cs:12.9634,0.335786342220271)
--(axis cs:12.9234,0.337183999016184)
--(axis cs:12.8834,0.338582535225286)
--(axis cs:12.8434,0.339971862421393)
--(axis cs:12.8034,0.341349785896501)
--(axis cs:12.7634,0.342700174445387)
--(axis cs:12.7234,0.34412851928187)
--(axis cs:12.6834,0.345524162652519)
--(axis cs:12.6434,0.346907638831178)
--(axis cs:12.6034,0.348271465905551)
--(axis cs:12.5634,0.349604204311718)
--(axis cs:12.5234,0.351074216551772)
--(axis cs:12.4834,0.352624542731398)
--(axis cs:12.4434,0.354194880714119)
--(axis cs:12.4034,0.355736921196673)
--(axis cs:12.3634,0.357314642379225)
--(axis cs:12.3234,0.358891273582675)
--(axis cs:12.2834,0.360461897172206)
--(axis cs:12.2434,0.362019470884889)
--(axis cs:12.2034,0.363562343191725)
--(axis cs:12.1634,0.365085088196291)
--(axis cs:12.1234,0.366591324389792)
--(axis cs:12.0834,0.368088333363967)
--(axis cs:12.0434,0.369597849660766)
--(axis cs:12.0034,0.371131621937476)
--(axis cs:11.9634,0.372699145945627)
--(axis cs:11.9234,0.374292303513929)
--(axis cs:11.8834,0.375915304274006)
--(axis cs:11.8454,0.377587609710645)
--(axis cs:11.8054,0.379365304181641)
--(axis cs:11.7646,0.381198002233456)
--(axis cs:11.7246,0.382990383197666)
--(axis cs:11.6846,0.384670526111383)
--(axis cs:11.6446,0.386321660179035)
--(axis cs:11.6046,0.387995032572808)
--(axis cs:11.5646,0.389667355010511)
--(axis cs:11.524,0.391366901317809)
--(axis cs:11.4836,0.393011439558847)
--(axis cs:11.4436,0.394641435735515)
--(axis cs:11.4036,0.396259045744105)
--(axis cs:11.3636,0.397862718926772)
--(axis cs:11.3236,0.39948929915685)
--(axis cs:11.2836,0.401250263921996)
--(axis cs:11.2436,0.403124574693969)
--(axis cs:11.2036,0.40489925043882)
--(axis cs:11.1636,0.406643373990599)
--(axis cs:11.1236,0.40839195376609)
--(axis cs:11.0836,0.410143411580314)
--(axis cs:11.0436,0.411899348739252)
--(axis cs:11.0036,0.413655740582921)
--(axis cs:10.9636,0.415418237277309)
--(axis cs:10.9236,0.41727655991278)
--(axis cs:10.8836,0.419239413303903)
--(axis cs:10.8436,0.421088335240273)
--(axis cs:10.8036,0.422920502947173)
--(axis cs:10.7636,0.424756371800377)
--(axis cs:10.7236,0.426598388913305)
--(axis cs:10.6836,0.428443275927654)
--(axis cs:10.6436,0.430284341454086)
--(axis cs:10.6036,0.432124036826661)
--(axis cs:10.5636,0.433932186448283)
--(axis cs:10.5236,0.435768074716405)
--(axis cs:10.4836,0.437618419373812)
--(axis cs:10.4436,0.439473732493595)
--(axis cs:10.4036,0.441327450444595)
--(axis cs:10.3636,0.44317542686213)
--(axis cs:10.3236,0.444998696029205)
--(axis cs:10.2836,0.446812550807716)
--(axis cs:10.2436,0.448622489075257)
--(axis cs:10.2036,0.450449827478444)
--(axis cs:10.1634,0.452250574245406)
--(axis cs:10.1234,0.454043689781732)
--(axis cs:10.0834,0.455843199754842)
--(axis cs:10.0434,0.457632137733008)
--(axis cs:10.0034,0.459435373447379)
--(axis cs:9.9634,0.461258601190556)
--(axis cs:9.9234,0.463082037530301)
--(axis cs:9.8834,0.464921444988246)
--(axis cs:9.8434,0.466764821544854)
--(axis cs:9.8034,0.468634114084051)
--(axis cs:9.7634,0.470520661108181)
--(axis cs:9.7234,0.472413875769724)
--(axis cs:9.6834,0.474325541283502)
--(axis cs:9.6434,0.47625366863538)
--(axis cs:9.6034,0.478212957765103)
--(axis cs:9.5634,0.480184836321667)
--(axis cs:9.5234,0.482168907227708)
--(axis cs:9.4834,0.484166455439455)
--(axis cs:9.4434,0.486157305056203)
--(axis cs:9.4034,0.488158365003445)
--(axis cs:9.3634,0.490171672955014)
--(axis cs:9.3234,0.492198257157369)
--(axis cs:9.2834,0.494252631838001)
--(axis cs:9.2434,0.496332232310415)
--(axis cs:9.2034,0.498442460153439)
--(axis cs:9.1634,0.50055513929306)
--(axis cs:9.1234,0.50268127164102)
--(axis cs:9.0834,0.504829483235099)
--(axis cs:9.0434,0.506989071138447)
--(axis cs:9.0034,0.509146888056181)
--(axis cs:8.9634,0.511302644107129)
--(axis cs:8.9234,0.51345783416657)
--(axis cs:8.8834,0.515612168971297)
--(axis cs:8.8434,0.517762504167839)
--(axis cs:8.8034,0.519912049155252)
--(axis cs:8.7634,0.522060176340298)
--(axis cs:8.7234,0.524214520413937)
--(axis cs:8.6834,0.526384979920575)
--(axis cs:8.6434,0.528578987412414)
--(axis cs:8.5994,0.530941143072822)
--(axis cs:8.5594,0.533187451055254)
--(axis cs:8.5194,0.535456804657749)
--(axis cs:8.4794,0.537754179064536)
--(axis cs:8.4394,0.54008548670345)
--(axis cs:8.3994,0.542437566529063)
--(axis cs:8.3594,0.544810604665405)
--(axis cs:8.3194,0.54720363348634)
--(axis cs:8.2794,0.549613628252279)
--(axis cs:8.2394,0.552045848054732)
--(axis cs:8.1994,0.554490807885125)
--(axis cs:8.1594,0.556947838646954)
--(axis cs:8.1194,0.559423351222115)
--(axis cs:8.0794,0.561917892220919)
--(axis cs:8.0394,0.564431494357641)
--(axis cs:7.9994,0.566965386057474)
--(axis cs:7.9594,0.569524429585268)
--(axis cs:7.9194,0.572105271634356)
--(axis cs:7.8794,0.574708880949644)
--(axis cs:7.8394,0.577331464168516)
--(axis cs:7.7994,0.579975079891975)
--(axis cs:7.7594,0.582643092122452)
--(axis cs:7.7194,0.585334157971347)
--(axis cs:7.6794,0.588049282042907)
--(axis cs:7.6394,0.590790028284903)
--(axis cs:7.5994,0.593554984065729)
--(axis cs:7.5594,0.596347029542152)
--(axis cs:7.5194,0.599162836296033)
--(axis cs:7.4794,0.602003002570845)
--(axis cs:7.4394,0.604873109900366)
--(axis cs:7.3954,0.60789311916395)
--(axis cs:7.3554,0.610811226963328)
--(axis cs:7.3154,0.613754242105825)
--(axis cs:7.2754,0.61672490725629)
--(axis cs:7.2354,0.619725110051054)
--(axis cs:7.1954,0.622755468854821)
--(axis cs:7.1554,0.625820531153755)
--(axis cs:7.1154,0.628922050496665)
--(axis cs:7.0754,0.63205989309273)
--(axis cs:7.0354,0.635228562031247)
--(axis cs:6.9954,0.638423454435074)
--(axis cs:6.9554,0.641640494700067)
--(axis cs:6.9154,0.644870975197356)
--(axis cs:6.8754,0.648107352368497)
--(axis cs:6.8354,0.651343591783589)
--(axis cs:6.7954,0.654572923061243)
--(axis cs:6.7554,0.65779428241587)
--(axis cs:6.7154,0.661011403752812)
--(axis cs:6.6754,0.664233730047208)
--(axis cs:6.6354,0.667475642035884)
--(axis cs:6.5954,0.670749134267157)
--(axis cs:6.5554,0.674075135384242)
--(axis cs:6.5154,0.67746775125746)
--(axis cs:6.4754,0.680941109583675)
--(axis cs:6.4354,0.684506762695801)
--(axis cs:6.3954,0.688160221279893)
--(axis cs:6.3554,0.691894411868534)
--(axis cs:6.3154,0.69568809638107)
--(axis cs:6.2754,0.699507777816256)
--(axis cs:6.2354,0.703308614867164)
--(axis cs:6.1954,0.707038157375506)
--(axis cs:6.1554,0.710645750829404)
--(axis cs:6.1154,0.714089363832646)
--(axis cs:6.0754,0.717350791164131)
--(axis cs:6.0354,0.720418500175973)
--(axis cs:5.9954,0.7233185246397)
--(axis cs:5.9554,0.726594483959836)
--(axis cs:5.9154,0.730155356015735)
--(axis cs:5.8754,0.733865384715492)
--(axis cs:5.8354,0.737653774517084)
--(axis cs:5.7954,0.741478566893271)
--(axis cs:5.7554,0.745328729574974)
--(axis cs:5.7154,0.749188536145451)
--(axis cs:5.6754,0.75302080207992)
--(axis cs:5.6354,0.756806901156625)
--(axis cs:5.5954,0.760540437482784)
--(axis cs:5.5554,0.764234916305308)
--(axis cs:5.5154,0.767906536584636)
--(axis cs:5.4754,0.77157363918415)
--(axis cs:5.4354,0.775234408079532)
--(axis cs:5.3954,0.77888600131375)
--(axis cs:5.3554,0.782535020203777)
--(axis cs:5.3154,0.786172820988375)
--(axis cs:5.2754,0.789805165288666)
--(axis cs:5.2354,0.79343165696829)
--(axis cs:5.1954,0.797046515147749)
--(axis cs:5.1554,0.80065722139983)
--(axis cs:5.1154,0.804260305511038)
--(axis cs:5.0754,0.807852092082118)
--(axis cs:5.0354,0.811433174931624)
--(axis cs:4.9954,0.814991125877471)
--(axis cs:4.9554,0.818526008161837)
--(axis cs:4.9154,0.822034599835238)
--(axis cs:4.8754,0.825519569244887)
--(axis cs:4.8354,0.828983110657862)
--(axis cs:4.7954,0.832417057402263)
--(axis cs:4.7554,0.835825701667098)
--(axis cs:4.7154,0.839206314707641)
--(axis cs:4.6754,0.84255565914329)
--(axis cs:4.6354,0.845876288747616)
--(axis cs:4.5954,0.84916253006211)
--(axis cs:4.5554,0.852415727907862)
--(axis cs:4.5154,0.855632623939269)
--(axis cs:4.4754,0.858814477610512)
--(axis cs:4.4354,0.861962652307151)
--(axis cs:4.3954,0.865071775284591)
--(axis cs:4.3554,0.8681435295936)
--(axis cs:4.3154,0.871177722802611)
--(axis cs:4.2754,0.874178207511938)
--(axis cs:4.2354,0.87714493434759)
--(axis cs:4.1954,0.880071073212927)
--(axis cs:4.1554,0.882955998321227)
--(axis cs:4.1154,0.88579666572462)
--(axis cs:4.0754,0.888595479626595)
--(axis cs:4.0354,0.891346344447661)
--(axis cs:3.9954,0.894047656012487)
--(axis cs:3.9554,0.89669684951831)
--(axis cs:3.9154,0.89929570267102)
--(axis cs:3.8754,0.901842277531837)
--(axis cs:3.8354,0.904334108055288)
--(axis cs:3.7954,0.906771681378501)
--(axis cs:3.7554,0.90915343917027)
--(axis cs:3.7154,0.911480353575995)
--(axis cs:3.6754,0.913754984248751)
--(axis cs:3.6354,0.915973675566264)
--(axis cs:3.5954,0.918141055433237)
--(axis cs:3.5554,0.920254778214161)
--(axis cs:3.5154,0.922316585064258)
--(axis cs:3.4754,0.924326900796537)
--(axis cs:3.4354,0.926285057970559)
--(axis cs:3.3954,0.928187026899055)
--(axis cs:3.3554,0.930028235818358)
--(axis cs:3.3154,0.931800419752073)
--(axis cs:3.2754,0.933497635746926)
--(axis cs:3.2354,0.935102736927661)
--(axis cs:3.1954,0.936616060544086)
--(axis cs:3.1554,0.938056193067161)
--(axis cs:3.1154,0.939421991095819)
--(axis cs:3.0754,0.940721629502492)
--(axis cs:3.0354,0.941951963708724)
--(axis cs:2.9954,0.943111065999156)
--(axis cs:2.9554,0.944197393830785)
--(axis cs:2.9154,0.94520106641554)
--(axis cs:2.8754,0.946121951604817)
--(axis cs:2.8354,0.946959283631653)
--(axis cs:2.7954,0.947709265172765)
--(axis cs:2.7554,0.948380300803344)
--(axis cs:2.7154,0.948969418911061)
--(axis cs:2.6754,0.949481371591494)
--(axis cs:2.6354,0.949914823914843)
--(axis cs:2.5954,0.950256362722852)
--(axis cs:2.5554,0.95050334739782)
--(axis cs:2.5154,0.950650051947046)
--(axis cs:2.4754,0.950697575842098)
--(axis cs:2.4354,0.950644637955014)
--(axis cs:2.3954,0.950491682041679)
--(axis cs:2.3554,0.950241222158141)
--(axis cs:2.3154,0.949893415968382)
--(axis cs:2.2754,0.949453859452659)
--(axis cs:2.2354,0.948920853210892)
--(axis cs:2.1954,0.948298424950366)
--(axis cs:2.1554,0.947581730315517)
--(axis cs:2.1154,0.946758389707306)
--(axis cs:2.0754,0.945819609079941)
--(axis cs:2.0354,0.94473301900414)
--(axis cs:1.9954,0.943535734212047)
--(axis cs:1.9554,0.942229559889468)
--(axis cs:1.9154,0.940810143938593)
--(axis cs:1.8754,0.939278264974509)
--(axis cs:1.8354,0.937621607562213)
--(axis cs:1.7954,0.93581620091348)
--(axis cs:1.7554,0.933846657725724)
--(axis cs:1.7154,0.931765308687647)
--(axis cs:1.6754,0.9296075675813)
--(axis cs:1.6354,0.927382291045385)
--(axis cs:1.5954,0.925060417912242)
--(axis cs:1.5554,0.922609263607399)
--(axis cs:1.5154,0.920030737279269)
--(axis cs:1.4754,0.91731644124065)
--(axis cs:1.4354,0.91447100332366)
--(axis cs:1.3954,0.91148846087803)
--(axis cs:1.3554,0.908357077626626)
--(axis cs:1.3154,0.905039121442362)
--(axis cs:1.2754,0.901563632370614)
--(axis cs:1.2354,0.898003066914508)
--(axis cs:1.1954,0.894393045005345)
--(axis cs:1.1554,0.890769383831366)
--(axis cs:1.1154,0.887082852760321)
--(axis cs:1.0754,0.883286831340029)
--(axis cs:1.0354,0.879396142836437)
--(axis cs:0.9954,0.875456155258964)
--(axis cs:0.9554,0.871553048575374)
--(axis cs:0.9154,0.867691715251955)
--(axis cs:0.8754,0.863872080265512)
--(axis cs:0.8354,0.860047030194851)
--(axis cs:0.7954,0.856166378457754)
--(axis cs:0.7554,0.852158920463819)
--(axis cs:0.7174,0.848519370144966)
--(axis cs:0.68,0.844628989548649)
--(axis cs:0.64,0.840182786921167)
--(axis cs:0.6,0.835722703319223)
--(axis cs:0.56,0.831164335329734)
--(axis cs:0.52,0.826660457866683)
--(axis cs:0.48,0.822315994103895)
--(axis cs:0.44,0.81815734638849)
--(axis cs:0.4,0.814252886918659)
--(axis cs:0.36,0.810739164043131)
--(axis cs:0.32,0.807754815366219)
--(axis cs:0.28,0.805397835107746)
--(axis cs:0.24,0.803986881491892)
--(axis cs:0.2,0.803708224689289)
--(axis cs:0.16,0.803757517620046)
--(axis cs:0.12,0.803768959971246)
--(axis cs:0.08,0.803765040237779)
--(axis cs:0.04,0.803765582013704)
--cycle;

\path [draw=white, fill=mediumseagreen85168104, opacity=0.2]
(axis cs:0.04,0.986635975229862)
--(axis cs:0.04,0.398831833048487)
--(axis cs:0.08,0.398831495532214)
--(axis cs:0.12,0.398851308872269)
--(axis cs:0.16,0.398902552633584)
--(axis cs:0.2,0.398781431518159)
--(axis cs:0.24,0.397224815009855)
--(axis cs:0.28,0.393973208005951)
--(axis cs:0.32,0.389923629727992)
--(axis cs:0.36,0.385415199143685)
--(axis cs:0.4,0.380733317845394)
--(axis cs:0.44,0.376079849859474)
--(axis cs:0.48,0.371484558972892)
--(axis cs:0.52,0.366942582179663)
--(axis cs:0.56,0.362434537814149)
--(axis cs:0.6,0.357925617798539)
--(axis cs:0.64,0.353428780493527)
--(axis cs:0.68,0.348950584294719)
--(axis cs:0.72,0.344458563293075)
--(axis cs:0.76,0.33997428230463)
--(axis cs:0.8,0.335510432781832)
--(axis cs:0.84,0.331085159920683)
--(axis cs:0.88,0.326706727994588)
--(axis cs:0.92,0.322358920705935)
--(axis cs:0.96,0.318034503337674)
--(axis cs:1,0.313723451724372)
--(axis cs:1.04,0.309438805855393)
--(axis cs:1.08,0.305193048646692)
--(axis cs:1.12,0.300989740874549)
--(axis cs:1.16,0.296848517980564)
--(axis cs:1.2,0.292765042432974)
--(axis cs:1.24,0.288775889173611)
--(axis cs:1.28,0.284914227396219)
--(axis cs:1.32,0.281127784006048)
--(axis cs:1.36,0.277487697336605)
--(axis cs:1.4,0.273864686297925)
--(axis cs:1.44,0.270186048483311)
--(axis cs:1.48,0.266499666822341)
--(axis cs:1.52,0.262838778327275)
--(axis cs:1.56,0.259242973182536)
--(axis cs:1.6,0.255749375022006)
--(axis cs:1.64,0.252423643478587)
--(axis cs:1.68,0.249223278535526)
--(axis cs:1.72,0.246080172148477)
--(axis cs:1.76,0.242980718620328)
--(axis cs:1.8,0.239941019571198)
--(axis cs:1.84,0.236975091043815)
--(axis cs:1.88,0.234064034089544)
--(axis cs:1.92,0.231171835762737)
--(axis cs:1.96,0.228207611975447)
--(axis cs:2,0.225285539416798)
--(axis cs:2.04,0.222273140061797)
--(axis cs:2.08,0.21929245116387)
--(axis cs:2.12,0.216954536792855)
--(axis cs:2.164,0.214708485107225)
--(axis cs:2.204,0.212562406758527)
--(axis cs:2.244,0.210431576387983)
--(axis cs:2.284,0.208288940990082)
--(axis cs:2.324,0.206212384499181)
--(axis cs:2.364,0.204177515275916)
--(axis cs:2.404,0.202154571991564)
--(axis cs:2.444,0.200150804692099)
--(axis cs:2.484,0.198169706801195)
--(axis cs:2.524,0.196214102679768)
--(axis cs:2.564,0.194313638101884)
--(axis cs:2.604,0.192506474276698)
--(axis cs:2.644,0.19076171438482)
--(axis cs:2.684,0.189085130315187)
--(axis cs:2.724,0.187526286133597)
--(axis cs:2.764,0.186114179253978)
--(axis cs:2.804,0.184854786849291)
--(axis cs:2.844,0.183670850284658)
--(axis cs:2.884,0.182474935642339)
--(axis cs:2.924,0.18113215468003)
--(axis cs:2.964,0.179680150528072)
--(axis cs:3.004,0.178197882254145)
--(axis cs:3.044,0.176750665667192)
--(axis cs:3.084,0.175391841695173)
--(axis cs:3.124,0.174134048623341)
--(axis cs:3.164,0.173004968493434)
--(axis cs:3.204,0.172023416346702)
--(axis cs:3.244,0.17113873808237)
--(axis cs:3.284,0.170238136227551)
--(axis cs:3.324,0.169582944659682)
--(axis cs:3.364,0.169546268383662)
--(axis cs:3.404,0.168400353503242)
--(axis cs:3.444,0.167360142475168)
--(axis cs:3.484,0.166519173242352)
--(axis cs:3.524,0.166089359573395)
--(axis cs:3.564,0.16586115053982)
--(axis cs:3.604,0.16563520497146)
--(axis cs:3.644,0.165387649461422)
--(axis cs:3.684,0.165116235155849)
--(axis cs:3.724,0.164828949678157)
--(axis cs:3.764,0.164524397081108)
--(axis cs:3.804,0.16422276924949)
--(axis cs:3.844,0.163918481400325)
--(axis cs:3.884,0.163639797543623)
--(axis cs:3.924,0.163386786444321)
--(axis cs:3.964,0.163177040638287)
--(axis cs:4.004,0.163014443444962)
--(axis cs:4.044,0.162898731137372)
--(axis cs:4.084,0.162839012422354)
--(axis cs:4.124,0.162817469972956)
--(axis cs:4.164,0.162842862736288)
--(axis cs:4.204,0.162892104452348)
--(axis cs:4.244,0.162971746875613)
--(axis cs:4.284,0.163062759435566)
--(axis cs:4.324,0.163173695567712)
--(axis cs:4.364,0.163260319788983)
--(axis cs:4.404,0.163433634151878)
--(axis cs:4.444,0.163615142648966)
--(axis cs:4.484,0.163781974521463)
--(axis cs:4.524,0.163954455792043)
--(axis cs:4.564,0.164129044836862)
--(axis cs:4.604,0.164345356106412)
--(axis cs:4.644,0.164598751860693)
--(axis cs:4.684,0.164888473056111)
--(axis cs:4.724,0.165207544719998)
--(axis cs:4.764,0.165548603926072)
--(axis cs:4.804,0.165905801135046)
--(axis cs:4.844,0.166271880126135)
--(axis cs:4.884,0.166641142390884)
--(axis cs:4.924,0.167013522864508)
--(axis cs:4.964,0.167389747747267)
--(axis cs:5.004,0.167769289398948)
--(axis cs:5.044,0.168157293236329)
--(axis cs:5.084,0.168557773728848)
--(axis cs:5.124,0.168899896645106)
--(axis cs:5.164,0.169081489509104)
--(axis cs:5.204,0.169327481114296)
--(axis cs:5.244,0.169637647253022)
--(axis cs:5.284,0.170013586012469)
--(axis cs:5.324,0.170434812273725)
--(axis cs:5.364,0.170872057512732)
--(axis cs:5.404,0.171257704315258)
--(axis cs:5.444,0.171590106075718)
--(axis cs:5.484,0.171885940506636)
--(axis cs:5.524,0.172159418778263)
--(axis cs:5.564,0.172429537424387)
--(axis cs:5.604,0.172639419743534)
--(axis cs:5.644,0.1728587069882)
--(axis cs:5.684,0.173149987423898)
--(axis cs:5.724,0.17350097499918)
--(axis cs:5.764,0.17389026443745)
--(axis cs:5.804,0.174379636631054)
--(axis cs:5.844,0.174875542523168)
--(axis cs:5.884,0.175265824323548)
--(axis cs:5.924,0.175508335750466)
--(axis cs:5.964,0.175586255644888)
--(axis cs:6.004,0.175545663726215)
--(axis cs:6.044,0.175441715664408)
--(axis cs:6.084,0.175320203338891)
--(axis cs:6.124,0.17520814396575)
--(axis cs:6.164,0.175114825961165)
--(axis cs:6.204,0.175044411814056)
--(axis cs:6.244,0.175023210520494)
--(axis cs:6.284,0.174998052257849)
--(axis cs:6.324,0.174958402307372)
--(axis cs:6.364,0.174859452805116)
--(axis cs:6.404,0.17469990151414)
--(axis cs:6.444,0.174509818186987)
--(axis cs:6.484,0.17426053482198)
--(axis cs:6.524,0.173941609746386)
--(axis cs:6.564,0.173575398386122)
--(axis cs:6.604,0.173171100042545)
--(axis cs:6.644,0.172740232968419)
--(axis cs:6.684,0.172291342223636)
--(axis cs:6.724,0.171851580626778)
--(axis cs:6.764,0.171426904680333)
--(axis cs:6.804,0.170989727090053)
--(axis cs:6.844,0.170537795342533)
--(axis cs:6.884,0.170003233334245)
--(axis cs:6.924,0.169423612584317)
--(axis cs:6.964,0.168829457328677)
--(axis cs:7.004,0.168277136319494)
--(axis cs:7.044,0.167694514319086)
--(axis cs:7.084,0.167045065697326)
--(axis cs:7.124,0.166333079285736)
--(axis cs:7.164,0.165595932454313)
--(axis cs:7.204,0.164824087869991)
--(axis cs:7.244,0.164085480526799)
--(axis cs:7.284,0.163388466063303)
--(axis cs:7.324,0.162664522656679)
--(axis cs:7.364,0.161866482204274)
--(axis cs:7.404,0.161089733963555)
--(axis cs:7.444,0.160303570327012)
--(axis cs:7.484,0.15953479673534)
--(axis cs:7.524,0.158741822286194)
--(axis cs:7.564,0.157814801660217)
--(axis cs:7.604,0.15691535728625)
--(axis cs:7.644,0.155992393832051)
--(axis cs:7.684,0.155065764481518)
--(axis cs:7.724,0.154164259383427)
--(axis cs:7.764,0.153276040331468)
--(axis cs:7.804,0.152400148765169)
--(axis cs:7.844,0.151545786259407)
--(axis cs:7.884,0.150661222270176)
--(axis cs:7.924,0.149784431563608)
--(axis cs:7.964,0.148936638188322)
--(axis cs:8.004,0.148062574451048)
--(axis cs:8.044,0.147106727524568)
--(axis cs:8.084,0.146056035444484)
--(axis cs:8.124,0.144954892996579)
--(axis cs:8.164,0.143822693474973)
--(axis cs:8.204,0.142671258698633)
--(axis cs:8.244,0.141534702217146)
--(axis cs:8.284,0.140427833078676)
--(axis cs:8.324,0.139398867220769)
--(axis cs:8.364,0.138421656292687)
--(axis cs:8.404,0.13749163498265)
--(axis cs:8.444,0.136603606737612)
--(axis cs:8.484,0.135774199846305)
--(axis cs:8.524,0.134968693145319)
--(axis cs:8.564,0.134157444644669)
--(axis cs:8.604,0.133337096063314)
--(axis cs:8.644,0.132461881440913)
--(axis cs:8.684,0.131425695147839)
--(axis cs:8.724,0.130248426865494)
--(axis cs:8.764,0.129231882035861)
--(axis cs:8.804,0.128483558615884)
--(axis cs:8.844,0.127864708583556)
--(axis cs:8.884,0.127177467893621)
--(axis cs:8.924,0.12634786360034)
--(axis cs:8.964,0.12554075377081)
--(axis cs:9.004,0.124772782742625)
--(axis cs:9.044,0.124026315829696)
--(axis cs:9.084,0.123384776599985)
--(axis cs:9.124,0.122779504320024)
--(axis cs:9.164,0.122133657488097)
--(axis cs:9.204,0.121446884185372)
--(axis cs:9.244,0.120739218859423)
--(axis cs:9.284,0.119980864284983)
--(axis cs:9.324,0.119176203544567)
--(axis cs:9.364,0.11834455527889)
--(axis cs:9.404,0.117513697361758)
--(axis cs:9.444,0.116699211946745)
--(axis cs:9.484,0.115915979105956)
--(axis cs:9.524,0.115162081230017)
--(axis cs:9.564,0.114351567080194)
--(axis cs:9.604,0.113554656555569)
--(axis cs:9.644,0.112768628356786)
--(axis cs:9.684,0.111992094169042)
--(axis cs:9.724,0.111275071235622)
--(axis cs:9.764,0.110640871569564)
--(axis cs:9.804,0.110028930651815)
--(axis cs:9.844,0.109411414808071)
--(axis cs:9.884,0.108775510192736)
--(axis cs:9.924,0.108112961201444)
--(axis cs:9.964,0.107418253412213)
--(axis cs:10.004,0.106686502864648)
--(axis cs:10.044,0.105897132460426)
--(axis cs:10.084,0.105131211460088)
--(axis cs:10.124,0.104450920454637)
--(axis cs:10.164,0.103841780232979)
--(axis cs:10.204,0.103232081257333)
--(axis cs:10.244,0.102518576030353)
--(axis cs:10.284,0.101802418450313)
--(axis cs:10.324,0.101092852221745)
--(axis cs:10.364,0.100366788558621)
--(axis cs:10.404,0.0996419022800833)
--(axis cs:10.444,0.0989159527583597)
--(axis cs:10.484,0.0981958048946488)
--(axis cs:10.524,0.0975069593359672)
--(axis cs:10.564,0.09679688638391)
--(axis cs:10.604,0.0960092388538697)
--(axis cs:10.644,0.0951305308903532)
--(axis cs:10.684,0.0941984812695079)
--(axis cs:10.724,0.0933125843015685)
--(axis cs:10.764,0.0925036191078394)
--(axis cs:10.804,0.0917683119716892)
--(axis cs:10.844,0.0911856107985956)
--(axis cs:10.884,0.0906887520099846)
--(axis cs:10.924,0.0902633532000487)
--(axis cs:10.964,0.0897860779240466)
--(axis cs:11.004,0.089299237477509)
--(axis cs:11.044,0.0887168332704837)
--(axis cs:11.084,0.0880851841873468)
--(axis cs:11.124,0.0874978427754042)
--(axis cs:11.164,0.0869784802072365)
--(axis cs:11.204,0.0865419218486508)
--(axis cs:11.244,0.0861454404511839)
--(axis cs:11.284,0.0857252189881669)
--(axis cs:11.324,0.0852200770454704)
--(axis cs:11.364,0.0846709576881187)
--(axis cs:11.404,0.0841349259822496)
--(axis cs:11.444,0.0836591464722727)
--(axis cs:11.484,0.0832573932569635)
--(axis cs:11.524,0.0828776906437896)
--(axis cs:11.564,0.0825063642128485)
--(axis cs:11.604,0.0821404567166207)
--(axis cs:11.644,0.0817909049524462)
--(axis cs:11.684,0.0814578760865066)
--(axis cs:11.724,0.0811286950786571)
--(axis cs:11.764,0.0807938765317375)
--(axis cs:11.804,0.0804580220492406)
--(axis cs:11.844,0.0800387695497699)
--(axis cs:11.884,0.0795603516498556)
--(axis cs:11.924,0.079055620929096)
--(axis cs:11.964,0.078553689130156)
--(axis cs:12.004,0.0780728685030844)
--(axis cs:12.044,0.0776337873329443)
--(axis cs:12.084,0.0772422009155027)
--(axis cs:12.124,0.0768987816207702)
--(axis cs:12.164,0.0766050279824004)
--(axis cs:12.204,0.0763521083532057)
--(axis cs:12.2446,0.0761129549686244)
--(axis cs:12.2846,0.0759712038106564)
--(axis cs:12.3226,0.0757840250236035)
--(axis cs:12.3634,0.0755748206368165)
--(axis cs:12.4034,0.0753829459348439)
--(axis cs:12.4434,0.0751823803439848)
--(axis cs:12.4834,0.0749726417850323)
--(axis cs:12.5234,0.0747528977934409)
--(axis cs:12.5634,0.0745260744895156)
--(axis cs:12.6034,0.0742955549458293)
--(axis cs:12.6434,0.0740664000645702)
--(axis cs:12.6834,0.0738413113378993)
--(axis cs:12.7234,0.0736236996841433)
--(axis cs:12.7634,0.0734163080770744)
--(axis cs:12.8034,0.0732174501078625)
--(axis cs:12.8434,0.0730281729712643)
--(axis cs:12.8834,0.0728481433900139)
--(axis cs:12.9234,0.072675257271513)
--(axis cs:12.9634,0.0725082887907581)
--(axis cs:13.0034,0.0723458902706341)
--(axis cs:13.0434,0.0721858162255123)
--(axis cs:13.0834,0.072020669302805)
--(axis cs:13.1234,0.0718592888116541)
--(axis cs:13.1634,0.0717016315457841)
--(axis cs:13.2034,0.0715486617149421)
--(axis cs:13.2434,0.0713983466621404)
--(axis cs:13.2834,0.0712495637363332)
--(axis cs:13.3234,0.0711061421476785)
--(axis cs:13.3634,0.0709684613100566)
--(axis cs:13.4034,0.0708402008988041)
--(axis cs:13.4434,0.0707198147836816)
--(axis cs:13.4834,0.0706031180942569)
--(axis cs:13.5234,0.0704924469308965)
--(axis cs:13.5634,0.0703848517335953)
--(axis cs:13.6034,0.0702804217719054)
--(axis cs:13.6434,0.0701779941849917)
--(axis cs:13.6834,0.070075794545839)
--(axis cs:13.7234,0.0699749663279777)
--(axis cs:13.7634,0.0698743634903073)
--(axis cs:13.8034,0.0697756241967609)
--(axis cs:13.8434,0.0696787539243656)
--(axis cs:13.8834,0.0695841176498058)
--(axis cs:13.9234,0.0694923928707878)
--(axis cs:13.9634,0.0694029839217516)
--(axis cs:14.0034,0.0693171789065241)
--(axis cs:14.0434,0.0692351792484278)
--(axis cs:14.0834,0.0691556947563124)
--(axis cs:14.1234,0.0690800483190964)
--(axis cs:14.1634,0.0690080599633892)
--(axis cs:14.2034,0.0689399986573163)
--(axis cs:14.2434,0.0688753909252266)
--(axis cs:14.2834,0.0688144664874051)
--(axis cs:14.3234,0.0687555265513716)
--(axis cs:14.3634,0.0686978410410577)
--(axis cs:14.4034,0.06864245738726)
--(axis cs:14.4434,0.0685887981648772)
--(axis cs:14.4836,0.0685367358882047)
--(axis cs:14.5236,0.0684867173345437)
--(axis cs:14.5636,0.0684402672769089)
--(axis cs:14.6036,0.0683986702816707)
--(axis cs:14.6436,0.0683612115920599)
--(axis cs:14.6836,0.068328927860498)
--(axis cs:14.7236,0.0683004591038607)
--(axis cs:14.7636,0.0682746694267762)
--(axis cs:14.8036,0.0682521047237887)
--(axis cs:14.8436,0.0682308150598363)
--(axis cs:14.8836,0.0682110169641559)
--(axis cs:14.9236,0.0681921993685326)
--(axis cs:14.9636,0.0681727187810352)
--(axis cs:15.0036,0.0681513839946172)
--(axis cs:15.0436,0.0681263113717625)
--(axis cs:15.0836,0.0680981839292584)
--(axis cs:15.1236,0.0680664174639877)
--(axis cs:15.1636,0.0680313591372071)
--(axis cs:15.2036,0.0679886801526855)
--(axis cs:15.2436,0.0678645377829939)
--(axis cs:15.2836,0.0676586421815652)
--(axis cs:15.3236,0.067543037031559)
--(axis cs:15.3636,0.0675058238289073)
--(axis cs:15.4036,0.0675209931541497)
--(axis cs:15.4436,0.0675740029227745)
--(axis cs:15.4836,0.0676469622336958)
--(axis cs:15.5236,0.0677234185772916)
--(axis cs:15.5636,0.0677801773188406)
--(axis cs:15.6036,0.0678106026989387)
--(axis cs:15.6436,0.0678214085932595)
--(axis cs:15.6836,0.067804437967184)
--(axis cs:15.7236,0.0677578715549626)
--(axis cs:15.7636,0.0676828748266297)
--(axis cs:15.8036,0.0675839354427266)
--(axis cs:15.8436,0.0674735954696195)
--(axis cs:15.8836,0.067357245536467)
--(axis cs:15.9236,0.0672368018913315)
--(axis cs:15.9636,0.0671311457379337)
--(axis cs:16.0036,0.0670446557535755)
--(axis cs:16.0436,0.0669781637081013)
--(axis cs:16.0836,0.0669328515037907)
--(axis cs:16.1236,0.0668993145907114)
--(axis cs:16.1636,0.0668811217589448)
--(axis cs:16.2036,0.0668653079415573)
--(axis cs:16.2436,0.0668500143985024)
--(axis cs:16.2836,0.066821533913349)
--(axis cs:16.3236,0.0667851230369394)
--(axis cs:16.3636,0.0667349125499627)
--(axis cs:16.4036,0.0666678291311792)
--(axis cs:16.4436,0.0665938435151011)
--(axis cs:16.4836,0.0664966363540313)
--(axis cs:16.5236,0.0663362232368745)
--(axis cs:16.5636,0.0661659055209029)
--(axis cs:16.6036,0.0660319349741275)
--(axis cs:16.6436,0.0659296450814108)
--(axis cs:16.6836,0.0658478376160272)
--(axis cs:16.7236,0.0657976994365852)
--(axis cs:16.7636,0.0657647275940322)
--(axis cs:16.8036,0.0657458564145135)
--(axis cs:16.8436,0.065732181254654)
--(axis cs:16.8836,0.0657102932290865)
--(axis cs:16.9236,0.0656851060767821)
--(axis cs:16.9636,0.0656536923716301)
--(axis cs:17.0036,0.0656081307750357)
--(axis cs:17.0436,0.0655500829846181)
--(axis cs:17.0836,0.0654735945792901)
--(axis cs:17.1236,0.0653840593451622)
--(axis cs:17.1636,0.0652919553232276)
--(axis cs:17.2036,0.0652119241618766)
--(axis cs:17.2436,0.06514718725708)
--(axis cs:17.2836,0.0651083299997006)
--(axis cs:17.3236,0.0650866052871243)
--(axis cs:17.3636,0.0650900740523187)
--(axis cs:17.4036,0.065119404457151)
--(axis cs:17.4436,0.0651620396865203)
--(axis cs:17.4836,0.0652146582741488)
--(axis cs:17.5236,0.0652757110382207)
--(axis cs:17.5636,0.0653219066936682)
--(axis cs:17.6036,0.0653215729300378)
--(axis cs:17.6436,0.0653303512363413)
--(axis cs:17.6836,0.0653552779601198)
--(axis cs:17.7236,0.0653701839603931)
--(axis cs:17.7636,0.0653547978469114)
--(axis cs:17.8036,0.06537039276854)
--(axis cs:17.8436,0.0654611100426895)
--(axis cs:17.8836,0.0656408551340354)
--(axis cs:17.9236,0.0658037607465227)
--(axis cs:17.9636,0.0658656303113517)
--(axis cs:18.0036,0.0658696211480821)
--(axis cs:18.0436,0.0658471282128366)
--(axis cs:18.0836,0.0658198737059953)
--(axis cs:18.1236,0.0657960940476832)
--(axis cs:18.1636,0.0657757370590865)
--(axis cs:18.2036,0.06576117681855)
--(axis cs:18.2436,0.0657542041110866)
--(axis cs:18.2836,0.0657680883296909)
--(axis cs:18.3236,0.0658009717998559)
--(axis cs:18.3636,0.0658499241576424)
--(axis cs:18.4036,0.0659109920829237)
--(axis cs:18.4436,0.0659788089232024)
--(axis cs:18.4836,0.0660485144978525)
--(axis cs:18.5236,0.0661174586364089)
--(axis cs:18.5636,0.0661853323015399)
--(axis cs:18.6036,0.0662688698587018)
--(axis cs:18.6436,0.0663456091004502)
--(axis cs:18.6836,0.0663961647105897)
--(axis cs:18.7236,0.0664308140465454)
--(axis cs:18.7636,0.0664634330324218)
--(axis cs:18.8036,0.0664962723604426)
--(axis cs:18.8436,0.0665288537559318)
--(axis cs:18.8836,0.0665627965995731)
--(axis cs:18.9236,0.0665990431051684)
--(axis cs:18.9636,0.066631332884885)
--(axis cs:19.0036,0.0666601867937241)
--(axis cs:19.0438,0.0666895937534566)
--(axis cs:19.0838,0.0667269815326869)
--(axis cs:19.1238,0.0667638025406765)
--(axis cs:19.1638,0.0668028958888703)
--(axis cs:19.2038,0.0668431255967687)
--(axis cs:19.2438,0.0668828694822493)
--(axis cs:19.2838,0.0669234482607129)
--(axis cs:19.3238,0.0669643772762537)
--(axis cs:19.3638,0.0670058198710721)
--(axis cs:19.4038,0.0670481666956576)
--(axis cs:19.4438,0.0670917049199159)
--(axis cs:19.4838,0.0671356120828395)
--(axis cs:19.5238,0.0671767371023023)
--(axis cs:19.5638,0.0672129936992391)
--(axis cs:19.6038,0.0672476769398689)
--(axis cs:19.6438,0.0672818914713285)
--(axis cs:19.6838,0.0673037028136004)
--(axis cs:19.7238,0.0673229761628284)
--(axis cs:19.7638,0.0673548083505212)
--(axis cs:19.8038,0.0673997257894427)
--(axis cs:19.8438,0.0674510925636953)
--(axis cs:19.8838,0.0675047886840006)
--(axis cs:19.9238,0.0675571928209184)
--(axis cs:19.9638,0.0676057636212646)
--(axis cs:20.0038,0.0676523934273163)
--(axis cs:20.0438,0.0676961199848382)
--(axis cs:20.0838,0.0677378054906015)
--(axis cs:20.1238,0.0677786685590323)
--(axis cs:20.1638,0.0678204757665063)
--(axis cs:20.2038,0.0678644011968295)
--(axis cs:20.2438,0.067909848139954)
--(axis cs:20.2838,0.0679569494604818)
--(axis cs:20.3238,0.0680063606244639)
--(axis cs:20.3638,0.0680558109473346)
--(axis cs:20.4038,0.0681081060345322)
--(axis cs:20.4438,0.0681575614637255)
--(axis cs:20.4838,0.0682073617838881)
--(axis cs:20.5238,0.0682569421769735)
--(axis cs:20.5638,0.0683054168130049)
--(axis cs:20.6038,0.0683556185824004)
--(axis cs:20.6438,0.0684085075975537)
--(axis cs:20.6838,0.0684628927934902)
--(axis cs:20.7238,0.06851802760338)
--(axis cs:20.7638,0.0685736673411572)
--(axis cs:20.8038,0.068631458267405)
--(axis cs:20.8438,0.0686892843817292)
--(axis cs:20.8838,0.0687454416882588)
--(axis cs:20.9238,0.0688004443227663)
--(axis cs:20.9638,0.0688553596052137)
--(axis cs:21.0038,0.0689130338680351)
--(axis cs:21.0438,0.0689754016113633)
--(axis cs:21.0838,0.0690362970330274)
--(axis cs:21.1238,0.0690941492369379)
--(axis cs:21.1638,0.0691515986564674)
--(axis cs:21.2038,0.0692128500465819)
--(axis cs:21.2438,0.0692779017105047)
--(axis cs:21.2838,0.0693450382333208)
--(axis cs:21.3238,0.06941281170697)
--(axis cs:21.3638,0.0694799904359001)
--(axis cs:21.4038,0.0695469953698892)
--(axis cs:21.4438,0.0696132662919)
--(axis cs:21.4838,0.0696790429388045)
--(axis cs:21.5238,0.0697437000786923)
--(axis cs:21.5638,0.0698065697520209)
--(axis cs:21.6038,0.0698692234166339)
--(axis cs:21.6438,0.0699322567004383)
--(axis cs:21.6838,0.0699958282008718)
--(axis cs:21.7238,0.070060062701659)
--(axis cs:21.7638,0.0701251449636386)
--(axis cs:21.8038,0.0701925338467706)
--(axis cs:21.8438,0.0702618869367638)
--(axis cs:21.8838,0.0703321149506343)
--(axis cs:21.9238,0.0704031629200038)
--(axis cs:21.9638,0.0704746779002624)
--(axis cs:22.0038,0.0705474239078654)
--(axis cs:22.0438,0.0706210639132754)
--(axis cs:22.0838,0.0706951456836411)
--(axis cs:22.1238,0.0707695460509083)
--(axis cs:22.1638,0.0708442749852152)
--(axis cs:22.2038,0.0709199147279404)
--(axis cs:22.2438,0.070996631184538)
--(axis cs:22.2838,0.0710737260600833)
--(axis cs:22.3238,0.0711517528846142)
--(axis cs:22.3638,0.0712302230924091)
--(axis cs:22.4038,0.0713098009231416)
--(axis cs:22.4438,0.0713903076853683)
--(axis cs:22.4838,0.0714717395709233)
--(axis cs:22.5238,0.0715541428646077)
--(axis cs:22.5638,0.0716375951847909)
--(axis cs:22.6038,0.071722801173361)
--(axis cs:22.6438,0.0718098273243804)
--(axis cs:22.6838,0.0718982508366142)
--(axis cs:22.7238,0.0719874893173642)
--(axis cs:22.7638,0.0720773059275387)
--(axis cs:22.8038,0.0721684669451459)
--(axis cs:22.8438,0.0722603820203413)
--(axis cs:22.8838,0.0723526146811387)
--(axis cs:22.9238,0.0724454900461502)
--(axis cs:22.9638,0.0725385258534469)
--(axis cs:23.0038,0.0726327710167083)
--(axis cs:23.0438,0.0727283639725724)
--(axis cs:23.0838,0.0728248083762193)
--(axis cs:23.1238,0.0729222526624314)
--(axis cs:23.1638,0.073020269445367)
--(axis cs:23.2038,0.0731200690461217)
--(axis cs:23.2438,0.0732214342484795)
--(axis cs:23.2838,0.0733240617401026)
--(axis cs:23.3238,0.0734274289344905)
--(axis cs:23.3638,0.0735316358756914)
--(axis cs:23.4038,0.0736376203700246)
--(axis cs:23.4438,0.0737451252862201)
--(axis cs:23.4838,0.0738532511778755)
--(axis cs:23.5238,0.0739622428808486)
--(axis cs:23.5638,0.074071830322871)
--(axis cs:23.6038,0.0741828374091642)
--(axis cs:23.6438,0.0742952055497118)
--(axis cs:23.6838,0.0744090718360406)
--(axis cs:23.7238,0.0745244461000876)
--(axis cs:23.7638,0.0746406823741024)
--(axis cs:23.8038,0.0747587430058022)
--(axis cs:23.8438,0.0748780691461224)
--(axis cs:23.8838,0.0749975071782071)
--(axis cs:23.9238,0.0751167152739035)
--(axis cs:23.9638,0.0752357983144325)
--(axis cs:24.0038,0.0753548571733708)
--(axis cs:24.0438,0.0754742292575714)
--(axis cs:24.0838,0.0755938756610845)
--(axis cs:24.1238,0.0757133487590734)
--(axis cs:24.1638,0.0758331992009427)
--(axis cs:24.2038,0.075953902810752)
--(axis cs:24.2438,0.076075479741252)
--(axis cs:24.2838,0.0761986057322391)
--(axis cs:24.3238,0.0763228546152367)
--(axis cs:24.3638,0.0764479728545998)
--(axis cs:24.4038,0.0765748875794486)
--(axis cs:24.4438,0.0767032362632201)
--(axis cs:24.4838,0.0768321828128317)
--(axis cs:24.5238,0.0769615296443967)
--(axis cs:24.5638,0.0770907176474232)
--(axis cs:24.6038,0.0772201942834653)
--(axis cs:24.6438,0.0773503918714274)
--(axis cs:24.6838,0.0774803333547759)
--(axis cs:24.7238,0.0776101191155498)
--(axis cs:24.7638,0.0777394065358254)
--(axis cs:24.8038,0.0778679394810871)
--(axis cs:24.8438,0.0779959996237591)
--(axis cs:24.8838,0.0781235019330747)
--(axis cs:24.9238,0.0782501511521038)
--(axis cs:24.9638,0.0783758557829958)
--(axis cs:25.0038,0.0785016007518437)
--(axis cs:25.0438,0.0786274544011016)
--(axis cs:25.0838,0.0787532082679192)
--(axis cs:25.1238,0.0788781021156634)
--(axis cs:25.1638,0.0790030272083976)
--(axis cs:25.2038,0.0791280004937575)
--(axis cs:25.2438,0.079253328264867)
--(axis cs:25.2838,0.0793781975119069)
--(axis cs:25.3238,0.0795025167360964)
--(axis cs:25.3638,0.0796264083901874)
--(axis cs:25.4038,0.0797503180155201)
--(axis cs:25.4438,0.0798744199978031)
--(axis cs:25.4838,0.0799991135799188)
--(axis cs:25.5238,0.0801230746645827)
--(axis cs:25.5638,0.0802458905039149)
--(axis cs:25.6038,0.0803676484639387)
--(axis cs:25.6438,0.0804893849218541)
--(axis cs:25.6838,0.0806115653134444)
--(axis cs:25.7238,0.0807341610458153)
--(axis cs:25.7638,0.080857525255387)
--(axis cs:25.8038,0.0809805261478836)
--(axis cs:25.8438,0.0811022769263443)
--(axis cs:25.8838,0.0812220915227434)
--(axis cs:25.9238,0.0813397504657015)
--(axis cs:25.9638,0.0814554234307577)
--(axis cs:26.0038,0.0815698697759576)
--(axis cs:26.0438,0.0816829652860165)
--(axis cs:26.0838,0.0817950311064345)
--(axis cs:26.1238,0.0819070427070082)
--(axis cs:26.1638,0.0820184328059082)
--(axis cs:26.2038,0.0821293661165908)
--(axis cs:26.2438,0.0822390997285081)
--(axis cs:26.2838,0.0823458529366564)
--(axis cs:26.3238,0.0824521816630071)
--(axis cs:26.3638,0.0825603695684318)
--(axis cs:26.4038,0.082669373602155)
--(axis cs:26.4438,0.0827769676187421)
--(axis cs:26.4838,0.0828818074450188)
--(axis cs:26.5238,0.0829832350058185)
--(axis cs:26.5638,0.0830823109332286)
--(axis cs:26.6038,0.0831783447275773)
--(axis cs:26.6438,0.0832707944599726)
--(axis cs:26.6838,0.0833593105901842)
--(axis cs:26.7238,0.0834453021973517)
--(axis cs:26.7638,0.0835322765278648)
--(axis cs:26.8038,0.083620523551323)
--(axis cs:26.8438,0.0837098451151664)
--(axis cs:26.8838,0.0837996584296103)
--(axis cs:26.9238,0.0838888756935289)
--(axis cs:26.9638,0.0839765017606377)
--(axis cs:27.0038,0.0840625038891126)
--(axis cs:27.0438,0.0841456836862431)
--(axis cs:27.0838,0.0842259533766542)
--(axis cs:27.1238,0.0843031930330489)
--(axis cs:27.1638,0.0843772030395575)
--(axis cs:27.2038,0.0844483262998159)
--(axis cs:27.2438,0.0845169483733699)
--(axis cs:27.2838,0.0845831903402132)
--(axis cs:27.3238,0.0846471006058955)
--(axis cs:27.3638,0.0847085952769806)
--(axis cs:27.4038,0.0847578412337437)
--(axis cs:27.4438,0.084800331103255)
--(axis cs:27.4838,0.0848500778523117)
--(axis cs:27.5238,0.0849044033202533)
--(axis cs:27.5638,0.0849620744605176)
--(axis cs:27.6038,0.0850215182331389)
--(axis cs:27.6438,0.0850815955704773)
--(axis cs:27.6838,0.0851403908143624)
--(axis cs:27.7238,0.0851964564056568)
--(axis cs:27.7638,0.0852482986539942)
--(axis cs:27.8038,0.0852952692872165)
--(axis cs:27.8438,0.0853372334975659)
--(axis cs:27.8838,0.0853744196149147)
--(axis cs:27.9238,0.0854074892010935)
--(axis cs:27.9638,0.0854372003928404)
--(axis cs:28.0038,0.0854645595286557)
--(axis cs:28.0438,0.085490197841226)
--(axis cs:28.0838,0.0855156287804771)
--(axis cs:28.1238,0.0855410709742615)
--(axis cs:28.1638,0.0855659859901149)
--(axis cs:28.2038,0.0855907976228182)
--(axis cs:28.2438,0.0856151825732467)
--(axis cs:28.2838,0.0856388908660352)
--(axis cs:28.3238,0.0856615494530015)
--(axis cs:28.3638,0.0856829995382613)
--(axis cs:28.4038,0.0857029825762773)
--(axis cs:28.4438,0.0857213676443846)
--(axis cs:28.4838,0.085737821711483)
--(axis cs:28.5238,0.0857523702223424)
--(axis cs:28.5638,0.0857651606370276)
--(axis cs:28.6038,0.0857763996523572)
--(axis cs:28.6438,0.0857863378690816)
--(axis cs:28.6838,0.0857951927812252)
--(axis cs:28.7238,0.085803109330802)
--(axis cs:28.7638,0.0858098182603235)
--(axis cs:28.8038,0.0858149742023748)
--(axis cs:28.8438,0.0858190015132371)
--(axis cs:28.8838,0.0858219121014236)
--(axis cs:28.9238,0.0858237892149917)
--(axis cs:28.964,0.0858247582191578)
--(axis cs:29.004,0.085825149350395)
--(axis cs:29.044,0.0858247541805774)
--(axis cs:29.084,0.0858234633577115)
--(axis cs:29.124,0.0858214047102449)
--(axis cs:29.164,0.0858182124586297)
--(axis cs:29.204,0.0858136625628084)
--(axis cs:29.244,0.0858079994881866)
--(axis cs:29.284,0.0858012293393313)
--(axis cs:29.324,0.0857933706941594)
--(axis cs:29.364,0.085784407605481)
--(axis cs:29.404,0.0857742746510345)
--(axis cs:29.444,0.0857632613268516)
--(axis cs:29.484,0.0857512890245763)
--(axis cs:29.524,0.0857385164211888)
--(axis cs:29.564,0.085725045672739)
--(axis cs:29.604,0.0857108872131253)
--(axis cs:29.644,0.0856961246099163)
--(axis cs:29.684,0.0856808313275427)
--(axis cs:29.724,0.0856649693020326)
--(axis cs:29.764,0.0856485724751114)
--(axis cs:29.804,0.0856314783801541)
--(axis cs:29.844,0.0856138718723106)
--(axis cs:29.884,0.0855958529110505)
--(axis cs:29.924,0.0855771975179058)
--(axis cs:29.964,0.0855577304957072)
--(axis cs:30.004,0.0855374986451999)
--(axis cs:30.044,0.0855165339369616)
--(axis cs:30.084,0.0854949111991707)
--(axis cs:30.124,0.0854726370353083)
--(axis cs:30.164,0.0854496549283516)
--(axis cs:30.204,0.0854259652098761)
--(axis cs:30.244,0.0854016576388793)
--(axis cs:30.284,0.0853768079059836)
--(axis cs:30.324,0.0853515564269598)
--(axis cs:30.364,0.0853259769783873)
--(axis cs:30.404,0.0853000737452717)
--(axis cs:30.444,0.0852739082585278)
--(axis cs:30.484,0.0852475009479637)
--(axis cs:30.524,0.0852209505899086)
--(axis cs:30.564,0.0851939365890002)
--(axis cs:30.604,0.0851665539654566)
--(axis cs:30.644,0.0851387097071298)
--(axis cs:30.684,0.0851106178680347)
--(axis cs:30.724,0.0850820892836485)
--(axis cs:30.764,0.0850533163389591)
--(axis cs:30.804,0.0850242971918525)
--(axis cs:30.844,0.0849949413143472)
--(axis cs:30.884,0.0849650789918266)
--(axis cs:30.924,0.084935091894022)
--(axis cs:30.964,0.0849051901735059)
--(axis cs:31.004,0.0848750451781707)
--(axis cs:31.044,0.0848443267883394)
--(axis cs:31.084,0.0848136303783995)
--(axis cs:31.124,0.0847827028360289)
--(axis cs:31.164,0.0847512151388298)
--(axis cs:31.204,0.0847192364404142)
--(axis cs:31.244,0.0846874354702393)
--(axis cs:31.284,0.0846554546099997)
--(axis cs:31.324,0.0846232492558883)
--(axis cs:31.364,0.0845908314342144)
--(axis cs:31.404,0.084558449525408)
--(axis cs:31.444,0.0845256066243238)
--(axis cs:31.484,0.0844924786892582)
--(axis cs:31.524,0.0844590888023671)
--(axis cs:31.564,0.084425753637577)
--(axis cs:31.604,0.0843921948028519)
--(axis cs:31.644,0.0843583827473945)
--(axis cs:31.684,0.084324683343352)
--(axis cs:31.724,0.08429109711414)
--(axis cs:31.764,0.0842575036191971)
--(axis cs:31.804,0.0842237526404761)
--(axis cs:31.844,0.0841899198183083)
--(axis cs:31.884,0.0841560302755954)
--(axis cs:31.924,0.0841218679264143)
--(axis cs:31.964,0.0840877127684848)
--(axis cs:32.004,0.0840532656523406)
--(axis cs:32.044,0.0840186735507389)
--(axis cs:32.084,0.0839837008782593)
--(axis cs:32.124,0.0839486242729365)
--(axis cs:32.164,0.0839134470924652)
--(axis cs:32.204,0.0838783719714938)
--(axis cs:32.244,0.0838430697118277)
--(axis cs:32.284,0.0838077833467242)
--(axis cs:32.324,0.0837726722577787)
--(axis cs:32.364,0.0837375145351965)
--(axis cs:32.404,0.0837022421302474)
--(axis cs:32.4442,0.0836670081953278)
--(axis cs:32.4842,0.0836316775171506)
--(axis cs:32.5242,0.0835960884158623)
--(axis cs:32.5642,0.0835603971856259)
--(axis cs:32.6042,0.0835244396819836)
--(axis cs:32.6442,0.0834886347818048)
--(axis cs:32.6842,0.0834528803253477)
--(axis cs:32.7202,0.083417709143719)
--(axis cs:32.763,0.0833815213459736)
--(axis cs:32.803,0.0833454107951839)
--(axis cs:32.843,0.0833094928103601)
--(axis cs:32.883,0.0832733280754855)
--(axis cs:32.923,0.0832370473747248)
--(axis cs:32.963,0.0832011096551224)
--(axis cs:33.003,0.0831650958326636)
--(axis cs:33.043,0.0831290628483601)
--(axis cs:33.083,0.0830927988222976)
--(axis cs:33.123,0.0830564322305884)
--(axis cs:33.163,0.0830204080651902)
--(axis cs:33.203,0.0829840380334472)
--(axis cs:33.243,0.0829476664399513)
--(axis cs:33.283,0.0829114735862252)
--(axis cs:33.323,0.0828755791360254)
--(axis cs:33.363,0.0828399022463893)
--(axis cs:33.403,0.0828042900082754)
--(axis cs:33.443,0.0827686325157144)
--(axis cs:33.483,0.0827329891475134)
--(axis cs:33.523,0.0826972650284276)
--(axis cs:33.563,0.0826614759605578)
--(axis cs:33.603,0.0826256024217794)
--(axis cs:33.643,0.0825896080935654)
--(axis cs:33.683,0.0825535483302141)
--(axis cs:33.723,0.0825174020088202)
--(axis cs:33.763,0.0824812186715011)
--(axis cs:33.803,0.0824450539525491)
--(axis cs:33.843,0.0824089249972976)
--(axis cs:33.883,0.0823729203374836)
--(axis cs:33.923,0.0823368322958586)
--(axis cs:33.963,0.0823007800056985)
--(axis cs:34.003,0.082265493732502)
--(axis cs:34.043,0.082230233950922)
--(axis cs:34.083,0.0821949453098338)
--(axis cs:34.123,0.0821596022846)
--(axis cs:34.163,0.0821242052473912)
--(axis cs:34.203,0.0820887131599149)
--(axis cs:34.243,0.0820531362846626)
--(axis cs:34.283,0.0820174890255747)
--(axis cs:34.323,0.0819813330149435)
--(axis cs:34.363,0.0819440586224858)
--(axis cs:34.403,0.081907783277327)
--(axis cs:34.443,0.08187250682501)
--(axis cs:34.483,0.0818381155651557)
--(axis cs:34.523,0.0818039251075828)
--(axis cs:34.563,0.0817704129316883)
--(axis cs:34.603,0.0817368962461541)
--(axis cs:34.643,0.0817034515976811)
--(axis cs:34.683,0.08166987409481)
--(axis cs:34.723,0.0816361467442511)
--(axis cs:34.763,0.0816020131958996)
--(axis cs:34.803,0.0815676562944321)
--(axis cs:34.843,0.0815328037752841)
--(axis cs:34.883,0.0814978929536851)
--(axis cs:34.923,0.081462928429827)
--(axis cs:34.963,0.0814278287549646)
--(axis cs:35.003,0.0813929372819131)
--(axis cs:35.043,0.0813582788210999)
--(axis cs:35.083,0.0813238310628418)
--(axis cs:35.123,0.0812896791710499)
--(axis cs:35.163,0.0812557079294892)
--(axis cs:35.203,0.0812219166652207)
--(axis cs:35.243,0.0811881231649886)
--(axis cs:35.283,0.0811546311605949)
--(axis cs:35.323,0.0811214732588288)
--(axis cs:35.363,0.081088171224842)
--(axis cs:35.403,0.0810550018124075)
--(axis cs:35.443,0.0810214211193054)
--(axis cs:35.483,0.0809882040701004)
--(axis cs:35.523,0.0809546935816723)
--(axis cs:35.563,0.0809207909280507)
--(axis cs:35.603,0.0808875908268234)
--(axis cs:35.643,0.0808541501751252)
--(axis cs:35.683,0.08082070268652)
--(axis cs:35.723,0.0807873150911917)
--(axis cs:35.763,0.0807540692632418)
--(axis cs:35.803,0.0807205484111364)
--(axis cs:35.843,0.080687261190041)
--(axis cs:35.883,0.0806539622309049)
--(axis cs:35.923,0.0806206539331873)
--(axis cs:35.963,0.0805877494415444)
--(axis cs:36.003,0.0805542074932989)
--(axis cs:36.043,0.0805208150388011)
--(axis cs:36.083,0.0804873513124185)
--(axis cs:36.123,0.0804548169414063)
--(axis cs:36.163,0.0804224215321943)
--(axis cs:36.203,0.0803900678241863)
--(axis cs:36.243,0.0803575276853264)
--(axis cs:36.283,0.0803244885814006)
--(axis cs:36.323,0.0802919451507912)
--(axis cs:36.363,0.08025924120165)
--(axis cs:36.403,0.0802265827829452)
--(axis cs:36.443,0.0801942374235625)
--(axis cs:36.483,0.0801613546578215)
--(axis cs:36.523,0.0801290076793107)
--(axis cs:36.563,0.080096258792701)
--(axis cs:36.603,0.0800636555577657)
--(axis cs:36.643,0.0800306322475014)
--(axis cs:36.683,0.0799981718449445)
--(axis cs:36.723,0.0799653337782065)
--(axis cs:36.763,0.0799324037990519)
--(axis cs:36.803,0.0798992901585936)
--(axis cs:36.843,0.0798667519712684)
--(axis cs:36.883,0.0798351109105025)
--(axis cs:36.923,0.0798027656481973)
--(axis cs:36.963,0.079771104969186)
--(axis cs:37.003,0.0797394117882289)
--(axis cs:37.043,0.0797081154153818)
--(axis cs:37.083,0.0796767716534901)
--(axis cs:37.123,0.0796452351549588)
--(axis cs:37.163,0.0796134570845823)
--(axis cs:37.203,0.0795814543397045)
--(axis cs:37.243,0.0795492231067425)
--(axis cs:37.283,0.0795168578240904)
--(axis cs:37.323,0.0794847563909604)
--(axis cs:37.363,0.079452399936363)
--(axis cs:37.403,0.0794200011343461)
--(axis cs:37.443,0.0793876842495659)
--(axis cs:37.483,0.0793557003233839)
--(axis cs:37.523,0.0793237287467121)
--(axis cs:37.563,0.0792916735604044)
--(axis cs:37.603,0.0792598351841297)
--(axis cs:37.643,0.0792278148454337)
--(axis cs:37.683,0.0791959982490443)
--(axis cs:37.723,0.0791645647768708)
--(axis cs:37.763,0.0791330057621058)
--(axis cs:37.803,0.0791014906217565)
--(axis cs:37.843,0.079069972934847)
--(axis cs:37.883,0.0790384337089088)
--(axis cs:37.923,0.0790069394089398)
--(axis cs:37.963,0.0789754269931792)
--(axis cs:38.003,0.0789441132431726)
--(axis cs:38.043,0.0789129546969953)
--(axis cs:38.083,0.0788815054826119)
--(axis cs:38.123,0.0788501368578107)
--(axis cs:38.163,0.0788185490553163)
--(axis cs:38.203,0.0787866968878278)
--(axis cs:38.243,0.0787548279210336)
--(axis cs:38.283,0.0787228959553659)
--(axis cs:38.323,0.078691144335337)
--(axis cs:38.363,0.0786598837653322)
--(axis cs:38.403,0.0786284612611445)
--(axis cs:38.443,0.0785965461068774)
--(axis cs:38.483,0.0785643011860225)
--(axis cs:38.523,0.078531967131399)
--(axis cs:38.563,0.0784995296620927)
--(axis cs:38.603,0.0784671536628545)
--(axis cs:38.643,0.0784348968992742)
--(axis cs:38.683,0.078402796925897)
--(axis cs:38.723,0.07837088824926)
--(axis cs:38.763,0.0783391651751435)
--(axis cs:38.803,0.0783076804838023)
--(axis cs:38.843,0.0782763288568296)
--(axis cs:38.883,0.0782450669846744)
--(axis cs:38.923,0.0782138904820075)
--(axis cs:38.963,0.0781827278115152)
--(axis cs:39.003,0.0781515576032069)
--(axis cs:39.043,0.0781202879355842)
--(axis cs:39.083,0.0780890298565428)
--(axis cs:39.123,0.0780577734233339)
--(axis cs:39.163,0.0780264803190709)
--(axis cs:39.203,0.0779952007271732)
--(axis cs:39.243,0.077963968968352)
--(axis cs:39.283,0.0779328075525691)
--(axis cs:39.323,0.0779017023938808)
--(axis cs:39.363,0.0778706439369669)
--(axis cs:39.403,0.0778396131201588)
--(axis cs:39.443,0.0778085708533539)
--(axis cs:39.483,0.0777776939826253)
--(axis cs:39.523,0.0777468243382381)
--(axis cs:39.563,0.077715978993951)
--(axis cs:39.603,0.0776851851320759)
--(axis cs:39.643,0.0776544654710719)
--(axis cs:39.683,0.0776237499772642)
--(axis cs:39.723,0.0775930429030157)
--(axis cs:39.763,0.0775623137089277)
--(axis cs:39.803,0.0775316097679717)
--(axis cs:39.843,0.0775008813583999)
--(axis cs:39.883,0.0774702870814535)
--(axis cs:39.923,0.0774397441397547)
--(axis cs:39.963,0.0774092361378291)
--(axis cs:40.003,0.0773787220682076)
--(axis cs:40.043,0.0773482281257512)
--(axis cs:40.083,0.0773186770269972)
--(axis cs:40.123,0.0772870352757739)
--(axis cs:40.163,0.0772548482990309)
--(axis cs:40.203,0.0772228421242498)
--(axis cs:40.243,0.0771909185217768)
--(axis cs:40.283,0.0771595195643142)
--(axis cs:40.323,0.0771285190922348)
--(axis cs:40.3636,0.077097827929635)
--(axis cs:40.4016,0.0770675550272574)
--(axis cs:40.4424,0.0770375487409208)
--(axis cs:40.4824,0.0770078160407384)
--(axis cs:40.5224,0.0769781750676361)
--(axis cs:40.5634,0.0769485479612189)
--(axis cs:40.6036,0.0769189296694139)
--(axis cs:40.6416,0.076889138998564)
--(axis cs:40.6838,0.0768594551385288)
--(axis cs:40.7224,0.0768295654562039)
--(axis cs:40.7224,0.130601320683034)
--(axis cs:40.7224,0.130601320683034)
--(axis cs:40.6838,0.130523851338786)
--(axis cs:40.6416,0.130446739616714)
--(axis cs:40.6036,0.130369335842039)
--(axis cs:40.5634,0.130292389835461)
--(axis cs:40.5224,0.130215182008142)
--(axis cs:40.4824,0.130138037149518)
--(axis cs:40.4424,0.130060346540389)
--(axis cs:40.4016,0.12998214478894)
--(axis cs:40.3636,0.129902993821974)
--(axis cs:40.323,0.129822771660159)
--(axis cs:40.283,0.12974181325662)
--(axis cs:40.243,0.129659640364751)
--(axis cs:40.203,0.129576054305756)
--(axis cs:40.163,0.12949159082567)
--(axis cs:40.123,0.1294064496001)
--(axis cs:40.083,0.129322745875697)
--(axis cs:40.043,0.129244873272146)
--(axis cs:40.003,0.1291643071)
--(axis cs:39.963,0.129083650214994)
--(axis cs:39.923,0.129002788550483)
--(axis cs:39.883,0.128921755391288)
--(axis cs:39.843,0.128840566985368)
--(axis cs:39.803,0.128759000696381)
--(axis cs:39.763,0.128677337115854)
--(axis cs:39.723,0.128595551774373)
--(axis cs:39.683,0.128513744694415)
--(axis cs:39.643,0.128431818920885)
--(axis cs:39.603,0.128349649533914)
--(axis cs:39.563,0.128267366234986)
--(axis cs:39.523,0.128184867805726)
--(axis cs:39.483,0.128102203666421)
--(axis cs:39.443,0.128019325474878)
--(axis cs:39.403,0.127936062319046)
--(axis cs:39.363,0.127852525778221)
--(axis cs:39.323,0.127768706651653)
--(axis cs:39.283,0.127684675455191)
--(axis cs:39.243,0.12760038497581)
--(axis cs:39.203,0.127515835308627)
--(axis cs:39.163,0.127431136983526)
--(axis cs:39.123,0.127346343471435)
--(axis cs:39.083,0.127261509814584)
--(axis cs:39.043,0.127176575031025)
--(axis cs:39.003,0.127091572638534)
--(axis cs:38.963,0.127006658681547)
--(axis cs:38.923,0.126921704782741)
--(axis cs:38.883,0.12683657740309)
--(axis cs:38.843,0.12675099420484)
--(axis cs:38.803,0.126665064820698)
--(axis cs:38.763,0.126578733509313)
--(axis cs:38.723,0.12649170357341)
--(axis cs:38.683,0.126404042120903)
--(axis cs:38.643,0.126315653837462)
--(axis cs:38.603,0.126226653874229)
--(axis cs:38.563,0.126137186856623)
--(axis cs:38.523,0.126047439789654)
--(axis cs:38.483,0.125957830464404)
--(axis cs:38.443,0.125868289804815)
--(axis cs:38.403,0.125779718336171)
--(axis cs:38.363,0.125692386047359)
--(axis cs:38.323,0.125605468841055)
--(axis cs:38.283,0.125517106095496)
--(axis cs:38.243,0.125428026021561)
--(axis cs:38.203,0.125339012588818)
--(axis cs:38.163,0.125250060570515)
--(axis cs:38.123,0.125161793719465)
--(axis cs:38.083,0.125074244759041)
--(axis cs:38.043,0.124986481527313)
--(axis cs:38.003,0.124899460324426)
--(axis cs:37.963,0.124812005707931)
--(axis cs:37.923,0.124723816231329)
--(axis cs:37.883,0.124635435030395)
--(axis cs:37.843,0.124546775033569)
--(axis cs:37.803,0.12445796883059)
--(axis cs:37.763,0.124368936105625)
--(axis cs:37.723,0.124279731612874)
--(axis cs:37.683,0.124190768792039)
--(axis cs:37.643,0.124100540597812)
--(axis cs:37.603,0.124009765006112)
--(axis cs:37.563,0.123919553268095)
--(axis cs:37.523,0.123828912283628)
--(axis cs:37.483,0.123738440040295)
--(axis cs:37.443,0.123647855407821)
--(axis cs:37.403,0.12355646346637)
--(axis cs:37.363,0.123464668654869)
--(axis cs:37.323,0.123372794163686)
--(axis cs:37.283,0.123281337596975)
--(axis cs:37.243,0.123188774597705)
--(axis cs:37.203,0.12309604679232)
--(axis cs:37.163,0.123003582114665)
--(axis cs:37.123,0.122911162805648)
--(axis cs:37.083,0.122819077569867)
--(axis cs:37.043,0.122727398131561)
--(axis cs:37.003,0.122635912632762)
--(axis cs:36.963,0.12254350585339)
--(axis cs:36.923,0.12245148246758)
--(axis cs:36.883,0.122357884509109)
--(axis cs:36.843,0.122266901387984)
--(axis cs:36.803,0.122173833963158)
--(axis cs:36.763,0.122079536649877)
--(axis cs:36.723,0.12198575874844)
--(axis cs:36.683,0.121891683025308)
--(axis cs:36.643,0.121797697557217)
--(axis cs:36.603,0.121701755274886)
--(axis cs:36.563,0.121606902584196)
--(axis cs:36.523,0.12151164779336)
--(axis cs:36.483,0.121417753764527)
--(axis cs:36.443,0.121322240292743)
--(axis cs:36.403,0.12122800842343)
--(axis cs:36.363,0.12113297290811)
--(axis cs:36.323,0.121037622808056)
--(axis cs:36.283,0.120942730337143)
--(axis cs:36.243,0.120846210246553)
--(axis cs:36.203,0.120750946706919)
--(axis cs:36.163,0.120656169581695)
--(axis cs:36.123,0.120561132004778)
--(axis cs:36.083,0.120465646338861)
--(axis cs:36.043,0.120367636982746)
--(axis cs:36.003,0.120269569491677)
--(axis cs:35.963,0.120171110381461)
--(axis cs:35.923,0.120074431199736)
--(axis cs:35.883,0.119976242730409)
--(axis cs:35.843,0.119878001881147)
--(axis cs:35.803,0.119779812528545)
--(axis cs:35.763,0.119680906243251)
--(axis cs:35.723,0.119582553143166)
--(axis cs:35.683,0.119483615814308)
--(axis cs:35.643,0.119384446678364)
--(axis cs:35.603,0.119285314154688)
--(axis cs:35.563,0.119186784172529)
--(axis cs:35.523,0.119085736256649)
--(axis cs:35.483,0.118985505799658)
--(axis cs:35.443,0.118885744751228)
--(axis cs:35.403,0.118784482092663)
--(axis cs:35.363,0.118684463718283)
--(axis cs:35.323,0.118584111847837)
--(axis cs:35.283,0.118484251416755)
--(axis cs:35.243,0.118383559302618)
--(axis cs:35.203,0.118282249965901)
--(axis cs:35.163,0.11818127040034)
--(axis cs:35.123,0.118080043130937)
--(axis cs:35.083,0.117978532529376)
--(axis cs:35.043,0.117876190320668)
--(axis cs:35.003,0.117773216157991)
--(axis cs:34.963,0.117669508921139)
--(axis cs:34.923,0.117565412060175)
--(axis cs:34.883,0.117461279400591)
--(axis cs:34.843,0.117357030463855)
--(axis cs:34.803,0.117252920547022)
--(axis cs:34.763,0.117149968127606)
--(axis cs:34.723,0.117047530411507)
--(axis cs:34.683,0.116946108467304)
--(axis cs:34.643,0.116845002471452)
--(axis cs:34.603,0.116744106861211)
--(axis cs:34.563,0.116643013666232)
--(axis cs:34.523,0.116541654519228)
--(axis cs:34.483,0.116438364044483)
--(axis cs:34.443,0.116334567499632)
--(axis cs:34.403,0.116228010136605)
--(axis cs:34.363,0.116118571750546)
--(axis cs:34.323,0.116005718001693)
--(axis cs:34.283,0.115896243854328)
--(axis cs:34.243,0.115788143332362)
--(axis cs:34.203,0.11568009951457)
--(axis cs:34.163,0.115572165021366)
--(axis cs:34.123,0.115464298578925)
--(axis cs:34.083,0.115356394982357)
--(axis cs:34.043,0.115248451235348)
--(axis cs:34.003,0.115140509342005)
--(axis cs:33.963,0.115032235834737)
--(axis cs:33.923,0.114921604336903)
--(axis cs:33.883,0.114811071584705)
--(axis cs:33.843,0.114701001542811)
--(axis cs:33.803,0.114590868259739)
--(axis cs:33.763,0.114480956696793)
--(axis cs:33.723,0.114371258558557)
--(axis cs:33.683,0.114262221290466)
--(axis cs:33.643,0.114153889465821)
--(axis cs:33.603,0.114046065333839)
--(axis cs:33.563,0.11393867912915)
--(axis cs:33.523,0.113831518713778)
--(axis cs:33.483,0.113724407256914)
--(axis cs:33.443,0.113616950052836)
--(axis cs:33.403,0.113509114965726)
--(axis cs:33.363,0.113400553081797)
--(axis cs:33.323,0.11329136603416)
--(axis cs:33.283,0.113181643718387)
--(axis cs:33.243,0.113070952583273)
--(axis cs:33.203,0.112959538790803)
--(axis cs:33.163,0.112848053382332)
--(axis cs:33.123,0.112737547322091)
--(axis cs:33.083,0.112625902250205)
--(axis cs:33.043,0.112514347673219)
--(axis cs:33.003,0.112403341998683)
--(axis cs:32.963,0.112291812767167)
--(axis cs:32.923,0.112180321976847)
--(axis cs:32.883,0.112067429730325)
--(axis cs:32.843,0.111954571447724)
--(axis cs:32.803,0.111842078377974)
--(axis cs:32.763,0.111728633363679)
--(axis cs:32.7202,0.111616159947006)
--(axis cs:32.6842,0.111502545070993)
--(axis cs:32.6442,0.111389189896803)
--(axis cs:32.6042,0.111275880136134)
--(axis cs:32.5642,0.111161093805595)
--(axis cs:32.5242,0.111046763774089)
--(axis cs:32.4842,0.110932067914237)
--(axis cs:32.4442,0.110818189429901)
--(axis cs:32.404,0.110703916675468)
--(axis cs:32.364,0.110589753707725)
--(axis cs:32.324,0.110475367929544)
--(axis cs:32.284,0.110360349595152)
--(axis cs:32.244,0.110244462519236)
--(axis cs:32.204,0.110128059892109)
--(axis cs:32.164,0.11001250135719)
--(axis cs:32.124,0.109895775553984)
--(axis cs:32.084,0.10977900470494)
--(axis cs:32.044,0.109661900948148)
--(axis cs:32.004,0.109545924944141)
--(axis cs:31.964,0.109430029024082)
--(axis cs:31.924,0.109314660798865)
--(axis cs:31.884,0.109198948451237)
--(axis cs:31.844,0.109083621603796)
--(axis cs:31.804,0.108968070843724)
--(axis cs:31.764,0.108852396397776)
--(axis cs:31.724,0.108736727505848)
--(axis cs:31.684,0.108620491048237)
--(axis cs:31.644,0.108502957044464)
--(axis cs:31.604,0.10838452771658)
--(axis cs:31.564,0.108266498714362)
--(axis cs:31.524,0.10814846181603)
--(axis cs:31.484,0.108029600536934)
--(axis cs:31.444,0.107911356815533)
--(axis cs:31.404,0.107793308290068)
--(axis cs:31.364,0.107676151122089)
--(axis cs:31.324,0.107558268089644)
--(axis cs:31.284,0.107440402142462)
--(axis cs:31.244,0.107322830788702)
--(axis cs:31.204,0.107205338592835)
--(axis cs:31.164,0.107086644625219)
--(axis cs:31.124,0.106969079600062)
--(axis cs:31.084,0.106852827408493)
--(axis cs:31.044,0.106736668189196)
--(axis cs:31.004,0.106619879869181)
--(axis cs:30.964,0.106504200304121)
--(axis cs:30.924,0.106388304260875)
--(axis cs:30.884,0.106271256318657)
--(axis cs:30.844,0.106153752615412)
--(axis cs:30.804,0.1060373167111)
--(axis cs:30.764,0.105921144863716)
--(axis cs:30.724,0.105804784947153)
--(axis cs:30.684,0.105688181777174)
--(axis cs:30.644,0.105572309565716)
--(axis cs:30.604,0.105456335206459)
--(axis cs:30.564,0.105341145991663)
--(axis cs:30.524,0.105226098005598)
--(axis cs:30.484,0.105111183466003)
--(axis cs:30.444,0.104995496596956)
--(axis cs:30.404,0.104879941757656)
--(axis cs:30.364,0.104763672825383)
--(axis cs:30.324,0.104646794147241)
--(axis cs:30.284,0.104529208067779)
--(axis cs:30.244,0.104411503615557)
--(axis cs:30.204,0.104294659085964)
--(axis cs:30.164,0.104178828374641)
--(axis cs:30.124,0.104064110419239)
--(axis cs:30.084,0.10395047590339)
--(axis cs:30.044,0.103837848562024)
--(axis cs:30.004,0.103726285979049)
--(axis cs:29.964,0.10361629500621)
--(axis cs:29.924,0.103507889645837)
--(axis cs:29.884,0.103401414889715)
--(axis cs:29.844,0.103295739608451)
--(axis cs:29.804,0.103189664771718)
--(axis cs:29.764,0.103083466823988)
--(axis cs:29.724,0.10297810783298)
--(axis cs:29.684,0.102872423911559)
--(axis cs:29.644,0.102766557707324)
--(axis cs:29.604,0.102660423207291)
--(axis cs:29.564,0.102553965121254)
--(axis cs:29.524,0.102447434345)
--(axis cs:29.484,0.102340354851272)
--(axis cs:29.444,0.102234248330755)
--(axis cs:29.404,0.1021286485419)
--(axis cs:29.364,0.102024088158084)
--(axis cs:29.324,0.101921028995825)
--(axis cs:29.284,0.101819052921542)
--(axis cs:29.244,0.10171913818407)
--(axis cs:29.204,0.101620454387235)
--(axis cs:29.164,0.101523110991887)
--(axis cs:29.124,0.101427830672634)
--(axis cs:29.084,0.101333997223355)
--(axis cs:29.044,0.101241430526347)
--(axis cs:29.004,0.101150370523175)
--(axis cs:28.964,0.101059806181402)
--(axis cs:28.9238,0.100969514083293)
--(axis cs:28.8838,0.100879649825761)
--(axis cs:28.8438,0.100790687214609)
--(axis cs:28.8038,0.100702201994343)
--(axis cs:28.7638,0.100614604389841)
--(axis cs:28.7238,0.100528386246533)
--(axis cs:28.6838,0.100443718644796)
--(axis cs:28.6438,0.100360903453657)
--(axis cs:28.6038,0.100280165231088)
--(axis cs:28.5638,0.100201614054832)
--(axis cs:28.5238,0.100125636167978)
--(axis cs:28.4838,0.100051391127622)
--(axis cs:28.4438,0.0999793117626133)
--(axis cs:28.4038,0.0999086251208924)
--(axis cs:28.3638,0.0998408009857351)
--(axis cs:28.3238,0.0997737753165185)
--(axis cs:28.2838,0.0997077694555235)
--(axis cs:28.2438,0.0996412341987266)
--(axis cs:28.2038,0.099573859649273)
--(axis cs:28.1638,0.09950495895391)
--(axis cs:28.1238,0.0994350961333955)
--(axis cs:28.0838,0.099364080549266)
--(axis cs:28.0438,0.0992943477963017)
--(axis cs:28.0038,0.0992272139673403)
--(axis cs:27.9638,0.0991625224624357)
--(axis cs:27.9238,0.0991024960289728)
--(axis cs:27.8838,0.0990486194734102)
--(axis cs:27.8438,0.0990021612207505)
--(axis cs:27.8038,0.0989627142114016)
--(axis cs:27.7638,0.0989307794536976)
--(axis cs:27.7238,0.0989057107834881)
--(axis cs:27.6838,0.0988854673467029)
--(axis cs:27.6438,0.0988678047659714)
--(axis cs:27.6038,0.098848775389399)
--(axis cs:27.5638,0.098824243776967)
--(axis cs:27.5238,0.0987910119281182)
--(axis cs:27.4838,0.0987453032391592)
--(axis cs:27.4438,0.0986841593226902)
--(axis cs:27.4038,0.0986017150989871)
--(axis cs:27.3638,0.0985374022508548)
--(axis cs:27.3238,0.0985045529350643)
--(axis cs:27.2838,0.0984753688733259)
--(axis cs:27.2438,0.0984495904097836)
--(axis cs:27.2038,0.0984276579735981)
--(axis cs:27.1638,0.0984101092305226)
--(axis cs:27.1238,0.0983979557533626)
--(axis cs:27.0838,0.0983915416171765)
--(axis cs:27.0438,0.0983903134032075)
--(axis cs:27.0038,0.0983941124829035)
--(axis cs:26.9638,0.0984030596465033)
--(axis cs:26.9238,0.0984138577786074)
--(axis cs:26.8838,0.0984257309458448)
--(axis cs:26.8438,0.0984365430738472)
--(axis cs:26.8038,0.0984437528639951)
--(axis cs:26.7638,0.0984465630042498)
--(axis cs:26.7238,0.0984440097071143)
--(axis cs:26.6838,0.0984369389756874)
--(axis cs:26.6438,0.0984347446659803)
--(axis cs:26.6038,0.0984410726614259)
--(axis cs:26.5638,0.0984561046712117)
--(axis cs:26.5238,0.0984781631143107)
--(axis cs:26.4838,0.0985040536040935)
--(axis cs:26.4438,0.0985361122508153)
--(axis cs:26.4038,0.0985731751700437)
--(axis cs:26.3638,0.0986128266550303)
--(axis cs:26.3238,0.0986495573506273)
--(axis cs:26.2838,0.0986799166168447)
--(axis cs:26.2438,0.0987104233053239)
--(axis cs:26.2038,0.0987484144987641)
--(axis cs:26.1638,0.09878895895553)
--(axis cs:26.1238,0.0988307435800197)
--(axis cs:26.0838,0.0988742837058587)
--(axis cs:26.0438,0.0989193035944326)
--(axis cs:26.0038,0.0989655453998442)
--(axis cs:25.9638,0.0990135753089703)
--(axis cs:25.9238,0.0990629141521257)
--(axis cs:25.8838,0.0991139579679455)
--(axis cs:25.8438,0.0991666357818246)
--(axis cs:25.8038,0.0992206496976311)
--(axis cs:25.7638,0.0992764104527201)
--(axis cs:25.7238,0.0993333491389644)
--(axis cs:25.6838,0.0993917855874418)
--(axis cs:25.6438,0.0994515702902649)
--(axis cs:25.6038,0.0995124421743606)
--(axis cs:25.5638,0.0995748993351798)
--(axis cs:25.5238,0.0996385919115872)
--(axis cs:25.4838,0.0997039528397439)
--(axis cs:25.4438,0.0997708018875636)
--(axis cs:25.4038,0.0998388854680715)
--(axis cs:25.3638,0.0999082934568815)
--(axis cs:25.3238,0.0999787693769218)
--(axis cs:25.2838,0.100050711617351)
--(axis cs:25.2438,0.100123805971814)
--(axis cs:25.2038,0.100197705608821)
--(axis cs:25.1638,0.10027306700896)
--(axis cs:25.1238,0.100349299878694)
--(axis cs:25.0838,0.100427222003131)
--(axis cs:25.0438,0.100506295330873)
--(axis cs:25.0038,0.100586453305731)
--(axis cs:24.9638,0.100668052812925)
--(axis cs:24.9238,0.100750673399156)
--(axis cs:24.8838,0.100834822368787)
--(axis cs:24.8438,0.100920508115034)
--(axis cs:24.8038,0.101007449281954)
--(axis cs:24.7638,0.10109599864664)
--(axis cs:24.7238,0.101185755893358)
--(axis cs:24.6838,0.101277415154251)
--(axis cs:24.6438,0.101370633324904)
--(axis cs:24.6038,0.10146491511094)
--(axis cs:24.5638,0.101560433357067)
--(axis cs:24.5238,0.101655992393035)
--(axis cs:24.4838,0.101752164014003)
--(axis cs:24.4438,0.101849342447231)
--(axis cs:24.4038,0.101947590081146)
--(axis cs:24.3638,0.102046800284507)
--(axis cs:24.3238,0.102146987226857)
--(axis cs:24.2838,0.102248709757854)
--(axis cs:24.2438,0.10235161478094)
--(axis cs:24.2038,0.102455362004538)
--(axis cs:24.1638,0.102560472640258)
--(axis cs:24.1238,0.102666442042491)
--(axis cs:24.0838,0.102774158923314)
--(axis cs:24.0438,0.102883197404614)
--(axis cs:24.0038,0.102993448533573)
--(axis cs:23.9638,0.103105397997154)
--(axis cs:23.9238,0.103218397189463)
--(axis cs:23.8838,0.10333341801168)
--(axis cs:23.8438,0.103450056938559)
--(axis cs:23.8038,0.10356766243555)
--(axis cs:23.7638,0.103686794082829)
--(axis cs:23.7238,0.103806839897673)
--(axis cs:23.6838,0.103928346766181)
--(axis cs:23.6438,0.104051352475389)
--(axis cs:23.6038,0.104175366530962)
--(axis cs:23.5638,0.104300978307331)
--(axis cs:23.5238,0.104427494966674)
--(axis cs:23.4838,0.104555914517896)
--(axis cs:23.4438,0.104686126107722)
--(axis cs:23.4038,0.104817374458259)
--(axis cs:23.3638,0.104950425495198)
--(axis cs:23.3238,0.105084647822734)
--(axis cs:23.2838,0.105220922870745)
--(axis cs:23.2438,0.105358742718745)
--(axis cs:23.2038,0.105497859347244)
--(axis cs:23.1638,0.105638749844481)
--(axis cs:23.1238,0.105780757661555)
--(axis cs:23.0838,0.105924683957436)
--(axis cs:23.0438,0.106070488069151)
--(axis cs:23.0038,0.106217599640466)
--(axis cs:22.9638,0.106366791437807)
--(axis cs:22.9238,0.106517285346436)
--(axis cs:22.8838,0.106670006500097)
--(axis cs:22.8438,0.106825010420513)
--(axis cs:22.8038,0.106981578732056)
--(axis cs:22.7638,0.10714054315506)
--(axis cs:22.7238,0.107301173603173)
--(axis cs:22.6838,0.107464375218953)
--(axis cs:22.6438,0.107629807613705)
--(axis cs:22.6038,0.107797080427511)
--(axis cs:22.5638,0.107966726345002)
--(axis cs:22.5238,0.108137761735545)
--(axis cs:22.4838,0.108311437265732)
--(axis cs:22.4438,0.108487463368157)
--(axis cs:22.4038,0.108665407301694)
--(axis cs:22.3638,0.108846048094133)
--(axis cs:22.3238,0.10902869484962)
--(axis cs:22.2838,0.109214376082435)
--(axis cs:22.2438,0.109403028604878)
--(axis cs:22.2038,0.109593671448421)
--(axis cs:22.1638,0.109787355684209)
--(axis cs:22.1238,0.109983068643462)
--(axis cs:22.0838,0.11018233075194)
--(axis cs:22.0438,0.110384767580597)
--(axis cs:22.0038,0.110589681321039)
--(axis cs:21.9638,0.110797851360524)
--(axis cs:21.9238,0.111008349789884)
--(axis cs:21.8838,0.111222425719658)
--(axis cs:21.8438,0.111439718002007)
--(axis cs:21.8038,0.111659226486287)
--(axis cs:21.7638,0.111882130643564)
--(axis cs:21.7238,0.112107499954742)
--(axis cs:21.6838,0.112336599417923)
--(axis cs:21.6438,0.112569250390004)
--(axis cs:21.6038,0.112804901343589)
--(axis cs:21.5638,0.113044708187642)
--(axis cs:21.5238,0.113287540465752)
--(axis cs:21.4838,0.113534672727798)
--(axis cs:21.4438,0.113786040758473)
--(axis cs:21.4038,0.114040790941112)
--(axis cs:21.3638,0.114299964400362)
--(axis cs:21.3238,0.114562322151128)
--(axis cs:21.2838,0.114828994995379)
--(axis cs:21.2438,0.11509950041757)
--(axis cs:21.2038,0.115372824891442)
--(axis cs:21.1638,0.115650614279661)
--(axis cs:21.1238,0.115931999732562)
--(axis cs:21.0838,0.116218373995742)
--(axis cs:21.0438,0.116509798051031)
--(axis cs:21.0038,0.11680526280351)
--(axis cs:20.9638,0.117105705438138)
--(axis cs:20.9238,0.117410012871832)
--(axis cs:20.8838,0.117720166577982)
--(axis cs:20.8438,0.118035649073518)
--(axis cs:20.8038,0.118355670496621)
--(axis cs:20.7638,0.118681745234143)
--(axis cs:20.7238,0.119012357953776)
--(axis cs:20.6838,0.119349079291778)
--(axis cs:20.6438,0.119691281462262)
--(axis cs:20.6038,0.120037773402493)
--(axis cs:20.5638,0.120390092749085)
--(axis cs:20.5238,0.120746701856957)
--(axis cs:20.4838,0.121108927811707)
--(axis cs:20.4438,0.12147633738925)
--(axis cs:20.4038,0.121847606421699)
--(axis cs:20.3638,0.12222457507707)
--(axis cs:20.3238,0.122605806463392)
--(axis cs:20.2838,0.122993392164826)
--(axis cs:20.2438,0.123387356067931)
--(axis cs:20.2038,0.123786960413327)
--(axis cs:20.1638,0.124194480789716)
--(axis cs:20.1238,0.124608475521606)
--(axis cs:20.0838,0.125031109296562)
--(axis cs:20.0438,0.125461787839677)
--(axis cs:20.0038,0.125899082117275)
--(axis cs:19.9638,0.126344370499756)
--(axis cs:19.9238,0.12679514501118)
--(axis cs:19.8838,0.127252561947098)
--(axis cs:19.8438,0.127715539908863)
--(axis cs:19.8038,0.128182328475545)
--(axis cs:19.7638,0.128654717019765)
--(axis cs:19.7238,0.129131309404724)
--(axis cs:19.6838,0.129614434417)
--(axis cs:19.6438,0.130102075474772)
--(axis cs:19.6038,0.130592101665984)
--(axis cs:19.5638,0.131089525511725)
--(axis cs:19.5238,0.131593860487436)
--(axis cs:19.4838,0.13210841162111)
--(axis cs:19.4438,0.132634619027171)
--(axis cs:19.4038,0.133172789350822)
--(axis cs:19.3638,0.133725834331088)
--(axis cs:19.3238,0.134291241142223)
--(axis cs:19.2838,0.134870223846047)
--(axis cs:19.2438,0.135459928679969)
--(axis cs:19.2038,0.136055949028543)
--(axis cs:19.1638,0.136656634649302)
--(axis cs:19.1238,0.137256072779995)
--(axis cs:19.0838,0.137853927478525)
--(axis cs:19.0438,0.138461188271638)
--(axis cs:19.0036,0.139048895489839)
--(axis cs:18.9636,0.139632825209882)
--(axis cs:18.9236,0.140212265084521)
--(axis cs:18.8836,0.140793657482853)
--(axis cs:18.8436,0.141382780868559)
--(axis cs:18.8036,0.141980725589258)
--(axis cs:18.7636,0.142588555605078)
--(axis cs:18.7236,0.143202466009744)
--(axis cs:18.6836,0.143827672251349)
--(axis cs:18.6436,0.144501737377757)
--(axis cs:18.6036,0.145251141800781)
--(axis cs:18.5636,0.146028371384955)
--(axis cs:18.5236,0.146772022049358)
--(axis cs:18.4836,0.14752691617885)
--(axis cs:18.4436,0.148291312757581)
--(axis cs:18.4036,0.149055143217445)
--(axis cs:18.3636,0.149809166484783)
--(axis cs:18.3236,0.150537568936644)
--(axis cs:18.2836,0.151231411432487)
--(axis cs:18.2436,0.151879536210457)
--(axis cs:18.2036,0.15247753958093)
--(axis cs:18.1636,0.153064492295474)
--(axis cs:18.1236,0.153644382173536)
--(axis cs:18.0836,0.154221271231024)
--(axis cs:18.0436,0.154796365102416)
--(axis cs:18.0036,0.155392544754106)
--(axis cs:17.9636,0.156068488069608)
--(axis cs:17.9236,0.156913618089468)
--(axis cs:17.8836,0.158039834828044)
--(axis cs:17.8436,0.159221365804579)
--(axis cs:17.8036,0.160177353626125)
--(axis cs:17.7636,0.160935247369589)
--(axis cs:17.7236,0.161624752931178)
--(axis cs:17.6836,0.162405699625053)
--(axis cs:17.6436,0.163210226288829)
--(axis cs:17.6036,0.163972975905504)
--(axis cs:17.5636,0.164723707396861)
--(axis cs:17.5236,0.165611506724862)
--(axis cs:17.4836,0.166537633009362)
--(axis cs:17.4436,0.167446159178296)
--(axis cs:17.4036,0.168335961409192)
--(axis cs:17.3636,0.169214609166429)
--(axis cs:17.3236,0.170036033972602)
--(axis cs:17.2836,0.170802003114992)
--(axis cs:17.2436,0.171540770200344)
--(axis cs:17.2036,0.172228957144469)
--(axis cs:17.1636,0.172900864808436)
--(axis cs:17.1236,0.173556387924238)
--(axis cs:17.0836,0.17422880157761)
--(axis cs:17.0436,0.174940372894286)
--(axis cs:17.0036,0.175699366764877)
--(axis cs:16.9636,0.17649165693995)
--(axis cs:16.9236,0.177310231484562)
--(axis cs:16.8836,0.178126255022801)
--(axis cs:16.8436,0.178933786939586)
--(axis cs:16.8036,0.179752186863377)
--(axis cs:16.7636,0.180554594029808)
--(axis cs:16.7236,0.181321391855838)
--(axis cs:16.6836,0.182054699495569)
--(axis cs:16.6436,0.182741860212938)
--(axis cs:16.6036,0.183449984949498)
--(axis cs:16.5636,0.184184487524197)
--(axis cs:16.5236,0.184967046170124)
--(axis cs:16.4836,0.185773042302212)
--(axis cs:16.4436,0.186549873968986)
--(axis cs:16.4036,0.187386036345314)
--(axis cs:16.3636,0.188255597199618)
--(axis cs:16.3236,0.189184999499434)
--(axis cs:16.2836,0.19016662660087)
--(axis cs:16.2436,0.191184808807064)
--(axis cs:16.2036,0.192254657065774)
--(axis cs:16.1636,0.193337238395624)
--(axis cs:16.1236,0.194431407289261)
--(axis cs:16.0836,0.19549550676299)
--(axis cs:16.0436,0.196538367505487)
--(axis cs:16.0036,0.197534082759725)
--(axis cs:15.9636,0.198486482130932)
--(axis cs:15.9236,0.199398561465089)
--(axis cs:15.8836,0.200282474814023)
--(axis cs:15.8436,0.201192510032943)
--(axis cs:15.8036,0.202131705902585)
--(axis cs:15.7636,0.203119273518364)
--(axis cs:15.7236,0.20419383003656)
--(axis cs:15.6836,0.20536708214988)
--(axis cs:15.6436,0.206639211338729)
--(axis cs:15.6036,0.20800818989297)
--(axis cs:15.5636,0.209454564652484)
--(axis cs:15.5236,0.21099386837659)
--(axis cs:15.4836,0.212611062818425)
--(axis cs:15.4436,0.214237346905059)
--(axis cs:15.4036,0.21582678905557)
--(axis cs:15.3636,0.217325575987585)
--(axis cs:15.3236,0.218692468645322)
--(axis cs:15.2836,0.219848196578082)
--(axis cs:15.2436,0.220750701631144)
--(axis cs:15.2036,0.221917639653317)
--(axis cs:15.1636,0.223348990581594)
--(axis cs:15.1236,0.224826951847576)
--(axis cs:15.0836,0.226329237405885)
--(axis cs:15.0436,0.227858439579182)
--(axis cs:15.0036,0.229412656576911)
--(axis cs:14.9636,0.230991793778769)
--(axis cs:14.9236,0.232588961303733)
--(axis cs:14.8836,0.234205890323705)
--(axis cs:14.8436,0.235839719817063)
--(axis cs:14.8036,0.237488030380636)
--(axis cs:14.7636,0.239151898497657)
--(axis cs:14.7236,0.240830491960157)
--(axis cs:14.6836,0.242528594127542)
--(axis cs:14.6436,0.244243615088001)
--(axis cs:14.6036,0.245980952379319)
--(axis cs:14.5636,0.24774501107436)
--(axis cs:14.5236,0.249535655659556)
--(axis cs:14.4836,0.251350027534623)
--(axis cs:14.4434,0.253181888622883)
--(axis cs:14.4034,0.255034957495972)
--(axis cs:14.3634,0.256906052718722)
--(axis cs:14.3234,0.258793025229305)
--(axis cs:14.2834,0.260701991880414)
--(axis cs:14.2434,0.262631688655227)
--(axis cs:14.2034,0.264580482495942)
--(axis cs:14.1634,0.266546946332005)
--(axis cs:14.1234,0.268529117425271)
--(axis cs:14.0834,0.270528590135038)
--(axis cs:14.0434,0.272541985504285)
--(axis cs:14.0034,0.274575518085387)
--(axis cs:13.9634,0.276628420623392)
--(axis cs:13.9234,0.278699209144814)
--(axis cs:13.8834,0.280794660615055)
--(axis cs:13.8434,0.282912467282684)
--(axis cs:13.8034,0.285054669483849)
--(axis cs:13.7634,0.287224072806375)
--(axis cs:13.7234,0.28941793070605)
--(axis cs:13.6834,0.291639987033206)
--(axis cs:13.6434,0.293884155240123)
--(axis cs:13.6034,0.2961534186843)
--(axis cs:13.5634,0.298444588750632)
--(axis cs:13.5234,0.300748985555689)
--(axis cs:13.4834,0.303066950573321)
--(axis cs:13.4434,0.305391136198606)
--(axis cs:13.4034,0.30772828647451)
--(axis cs:13.3634,0.310072170873445)
--(axis cs:13.3234,0.312423613355355)
--(axis cs:13.2834,0.314797183330904)
--(axis cs:13.2434,0.317199024162068)
--(axis cs:13.2034,0.319642466843872)
--(axis cs:13.1634,0.322126050868879)
--(axis cs:13.1234,0.32464208507767)
--(axis cs:13.0834,0.327188755783807)
--(axis cs:13.0434,0.329757466662678)
--(axis cs:13.0034,0.332370196809441)
--(axis cs:12.9634,0.334995851942287)
--(axis cs:12.9234,0.337622284285203)
--(axis cs:12.8834,0.340241022960304)
--(axis cs:12.8434,0.342845185108223)
--(axis cs:12.8034,0.345431500175151)
--(axis cs:12.7634,0.348000061041156)
--(axis cs:12.7234,0.350551332865829)
--(axis cs:12.6834,0.353094630775315)
--(axis cs:12.6434,0.35563863693844)
--(axis cs:12.6034,0.358196677947747)
--(axis cs:12.5634,0.360784074558082)
--(axis cs:12.5234,0.363414114012689)
--(axis cs:12.4834,0.366098723679327)
--(axis cs:12.4434,0.36884337032523)
--(axis cs:12.4034,0.371652113822342)
--(axis cs:12.3634,0.374515146245393)
--(axis cs:12.3226,0.37746502317535)
--(axis cs:12.2846,0.380377349524861)
--(axis cs:12.2446,0.383145946145591)
--(axis cs:12.204,0.386030959894768)
--(axis cs:12.164,0.388796721078993)
--(axis cs:12.124,0.39145767889617)
--(axis cs:12.084,0.394002968480829)
--(axis cs:12.044,0.396434421469028)
--(axis cs:12.004,0.398774582569892)
--(axis cs:11.964,0.40106738927305)
--(axis cs:11.924,0.40337029656954)
--(axis cs:11.884,0.405763220587649)
--(axis cs:11.844,0.408330833209422)
--(axis cs:11.804,0.411156635196067)
--(axis cs:11.764,0.414292441229225)
--(axis cs:11.724,0.417455413011264)
--(axis cs:11.684,0.420645480312415)
--(axis cs:11.644,0.423790823935415)
--(axis cs:11.604,0.426810810330328)
--(axis cs:11.564,0.429688254840749)
--(axis cs:11.524,0.43241619661002)
--(axis cs:11.484,0.435012569190615)
--(axis cs:11.444,0.437527393422581)
--(axis cs:11.404,0.440076162919673)
--(axis cs:11.364,0.442779117647767)
--(axis cs:11.324,0.445752763907122)
--(axis cs:11.284,0.449124176458706)
--(axis cs:11.244,0.452980512857245)
--(axis cs:11.204,0.457067892454467)
--(axis cs:11.164,0.461085136409276)
--(axis cs:11.124,0.46479553191712)
--(axis cs:11.084,0.468156852666795)
--(axis cs:11.044,0.471134050435257)
--(axis cs:11.004,0.473911282777998)
--(axis cs:10.964,0.476395041636985)
--(axis cs:10.924,0.478274263153393)
--(axis cs:10.884,0.479982760067083)
--(axis cs:10.844,0.481850006773008)
--(axis cs:10.804,0.483974053339027)
--(axis cs:10.764,0.486535381202876)
--(axis cs:10.724,0.489372283113006)
--(axis cs:10.684,0.492424356300562)
--(axis cs:10.644,0.495638718793757)
--(axis cs:10.604,0.498797089816624)
--(axis cs:10.564,0.501803331928594)
--(axis cs:10.524,0.504698132723722)
--(axis cs:10.484,0.507638924014928)
--(axis cs:10.444,0.510722318443367)
--(axis cs:10.404,0.513842664573392)
--(axis cs:10.364,0.516988729060051)
--(axis cs:10.324,0.520183240661465)
--(axis cs:10.284,0.523348161986671)
--(axis cs:10.244,0.526541021770669)
--(axis cs:10.204,0.529712577389341)
--(axis cs:10.164,0.532580119830802)
--(axis cs:10.124,0.535410856460437)
--(axis cs:10.084,0.538381462745499)
--(axis cs:10.044,0.541511383579182)
--(axis cs:10.004,0.544676037349615)
--(axis cs:9.964,0.547770588378832)
--(axis cs:9.924,0.550833608875993)
--(axis cs:9.884,0.553874213640665)
--(axis cs:9.844,0.556903484999671)
--(axis cs:9.804,0.559926236772001)
--(axis cs:9.764,0.562951199026055)
--(axis cs:9.724,0.566023323527354)
--(axis cs:9.684,0.569273240002132)
--(axis cs:9.644,0.57260052840505)
--(axis cs:9.604,0.575846369570214)
--(axis cs:9.564,0.579022254736601)
--(axis cs:9.524,0.582143611204899)
--(axis cs:9.484,0.585167025013501)
--(axis cs:9.444,0.588124549882204)
--(axis cs:9.404,0.591026735036739)
--(axis cs:9.364,0.593888341760377)
--(axis cs:9.324,0.596729811032215)
--(axis cs:9.284,0.599588809761771)
--(axis cs:9.244,0.602518793961623)
--(axis cs:9.204,0.60559288577311)
--(axis cs:9.164,0.608918004969862)
--(axis cs:9.124,0.612459774649543)
--(axis cs:9.084,0.616040636922422)
--(axis cs:9.044,0.619672605494491)
--(axis cs:9.004,0.623001018813494)
--(axis cs:8.964,0.62626150299415)
--(axis cs:8.924,0.629398275291719)
--(axis cs:8.884,0.632467336850552)
--(axis cs:8.844,0.635954150486478)
--(axis cs:8.804,0.639617202163593)
--(axis cs:8.764,0.642879741173947)
--(axis cs:8.724,0.645325719817546)
--(axis cs:8.684,0.647295870608291)
--(axis cs:8.644,0.649750494623393)
--(axis cs:8.604,0.652783171328507)
--(axis cs:8.564,0.656088183636589)
--(axis cs:8.524,0.659528615433663)
--(axis cs:8.484,0.66309288056379)
--(axis cs:8.444,0.66666713093638)
--(axis cs:8.404,0.670105652412231)
--(axis cs:8.364,0.673403664318757)
--(axis cs:8.324,0.676447990193895)
--(axis cs:8.284,0.67924390606491)
--(axis cs:8.244,0.681686364766575)
--(axis cs:8.204,0.683894559415666)
--(axis cs:8.164,0.685975496581108)
--(axis cs:8.124,0.688032036653965)
--(axis cs:8.084,0.690117966384504)
--(axis cs:8.044,0.692308693135627)
--(axis cs:8.004,0.6947865085273)
--(axis cs:7.964,0.697543745691049)
--(axis cs:7.924,0.700400494364407)
--(axis cs:7.884,0.703264845969049)
--(axis cs:7.844,0.706027032360341)
--(axis cs:7.804,0.70868252636153)
--(axis cs:7.764,0.711227201262764)
--(axis cs:7.724,0.713712674755681)
--(axis cs:7.684,0.716143867796659)
--(axis cs:7.644,0.718499970807958)
--(axis cs:7.604,0.720876110259795)
--(axis cs:7.564,0.72336996604558)
--(axis cs:7.524,0.725782254695005)
--(axis cs:7.484,0.728647082677125)
--(axis cs:7.444,0.731621923060025)
--(axis cs:7.404,0.73455233202118)
--(axis cs:7.364,0.737482172507655)
--(axis cs:7.324,0.74031919356141)
--(axis cs:7.284,0.743309692886137)
--(axis cs:7.244,0.746210234024501)
--(axis cs:7.204,0.749079620848591)
--(axis cs:7.164,0.752280875971014)
--(axis cs:7.124,0.755386718471219)
--(axis cs:7.084,0.758180927759071)
--(axis cs:7.044,0.760843246552194)
--(axis cs:7.004,0.763382283756882)
--(axis cs:6.964,0.76566484772641)
--(axis cs:6.924,0.768397460858551)
--(axis cs:6.884,0.771196345589265)
--(axis cs:6.844,0.773851071925277)
--(axis cs:6.804,0.776568645890426)
--(axis cs:6.764,0.779348824975573)
--(axis cs:6.724,0.782146146675065)
--(axis cs:6.684,0.784842153109926)
--(axis cs:6.644,0.787450060361731)
--(axis cs:6.604,0.790065019805713)
--(axis cs:6.564,0.792695444258222)
--(axis cs:6.524,0.795309518354618)
--(axis cs:6.484,0.797890107022184)
--(axis cs:6.444,0.800373277553084)
--(axis cs:6.404,0.802816597834475)
--(axis cs:6.364,0.805328901748328)
--(axis cs:6.324,0.807757014135148)
--(axis cs:6.284,0.810050091422796)
--(axis cs:6.244,0.812250414591515)
--(axis cs:6.204,0.814318606207582)
--(axis cs:6.164,0.816420601238839)
--(axis cs:6.124,0.81846243947461)
--(axis cs:6.084,0.820470393839162)
--(axis cs:6.044,0.822474604588724)
--(axis cs:6.004,0.824504923721627)
--(axis cs:5.964,0.826586851526443)
--(axis cs:5.924,0.828735747389883)
--(axis cs:5.884,0.830957764746328)
--(axis cs:5.844,0.833262937039134)
--(axis cs:5.804,0.835645126046762)
--(axis cs:5.764,0.83808721254146)
--(axis cs:5.724,0.840525979358826)
--(axis cs:5.684,0.842804082193596)
--(axis cs:5.644,0.844794283772495)
--(axis cs:5.604,0.846419711637502)
--(axis cs:5.564,0.847841058292005)
--(axis cs:5.524,0.849211635980237)
--(axis cs:5.484,0.850577939456832)
--(axis cs:5.444,0.851944890135614)
--(axis cs:5.404,0.853333118618063)
--(axis cs:5.364,0.854766653088468)
--(axis cs:5.324,0.856268220778819)
--(axis cs:5.284,0.857792262278102)
--(axis cs:5.244,0.859321862139111)
--(axis cs:5.204,0.860860847354099)
--(axis cs:5.164,0.862405988298589)
--(axis cs:5.124,0.863948560119457)
--(axis cs:5.084,0.865383199534376)
--(axis cs:5.044,0.86675741594603)
--(axis cs:5.004,0.868105105168352)
--(axis cs:4.964,0.869443554422192)
--(axis cs:4.924,0.870770051962436)
--(axis cs:4.884,0.872076058218445)
--(axis cs:4.844,0.87336514904022)
--(axis cs:4.804,0.874633291976227)
--(axis cs:4.764,0.875876373229157)
--(axis cs:4.724,0.877088656440727)
--(axis cs:4.684,0.878261260243138)
--(axis cs:4.644,0.879394501198513)
--(axis cs:4.604,0.880484528794925)
--(axis cs:4.564,0.88153637422979)
--(axis cs:4.524,0.882560938841418)
--(axis cs:4.484,0.88356437558028)
--(axis cs:4.444,0.884583716991378)
--(axis cs:4.404,0.885657621081342)
--(axis cs:4.364,0.886827480628825)
--(axis cs:4.324,0.887766426475912)
--(axis cs:4.284,0.888861926141981)
--(axis cs:4.244,0.889955286021317)
--(axis cs:4.204,0.89104313748889)
--(axis cs:4.164,0.892102886471899)
--(axis cs:4.124,0.893106261572753)
--(axis cs:4.084,0.894021972455892)
--(axis cs:4.044,0.894826364773534)
--(axis cs:4.004,0.895505468676944)
--(axis cs:3.964,0.896067007647325)
--(axis cs:3.924,0.896534819511836)
--(axis cs:3.884,0.896949138947666)
--(axis cs:3.844,0.897370621004105)
--(axis cs:3.804,0.897857854145291)
--(axis cs:3.764,0.898467342347507)
--(axis cs:3.724,0.8992450173431)
--(axis cs:3.684,0.900219858445475)
--(axis cs:3.644,0.901414472082049)
--(axis cs:3.604,0.902835212831687)
--(axis cs:3.564,0.904468672480766)
--(axis cs:3.524,0.906182234197277)
--(axis cs:3.484,0.907256540517677)
--(axis cs:3.444,0.906790580353711)
--(axis cs:3.404,0.905633955773856)
--(axis cs:3.364,0.904110932599879)
--(axis cs:3.324,0.906950212558731)
--(axis cs:3.284,0.907532537558272)
--(axis cs:3.244,0.907357736376006)
--(axis cs:3.204,0.907521330543517)
--(axis cs:3.164,0.907677193688687)
--(axis cs:3.124,0.907714418803882)
--(axis cs:3.084,0.907726811389063)
--(axis cs:3.044,0.907735770522601)
--(axis cs:3.004,0.907772501923745)
--(axis cs:2.964,0.907867600757223)
--(axis cs:2.924,0.908057145674742)
--(axis cs:2.884,0.908351770385376)
--(axis cs:2.844,0.90871566066769)
--(axis cs:2.804,0.909205297717763)
--(axis cs:2.764,0.909560220032619)
--(axis cs:2.724,0.909728513293152)
--(axis cs:2.684,0.909855869688446)
--(axis cs:2.644,0.910148459167302)
--(axis cs:2.604,0.910509908372801)
--(axis cs:2.564,0.910727161413101)
--(axis cs:2.524,0.910838710414645)
--(axis cs:2.484,0.910719189122793)
--(axis cs:2.444,0.910327642684004)
--(axis cs:2.404,0.909846477323065)
--(axis cs:2.364,0.909480046521839)
--(axis cs:2.324,0.909382551923487)
--(axis cs:2.284,0.909620693372925)
--(axis cs:2.244,0.910347276673061)
--(axis cs:2.204,0.911287250846348)
--(axis cs:2.164,0.912390502633363)
--(axis cs:2.12,0.91390160559702)
--(axis cs:2.08,0.91491791730198)
--(axis cs:2.04,0.91469930228334)
--(axis cs:2,0.914315958568704)
--(axis cs:1.96,0.913803367943751)
--(axis cs:1.92,0.913314104389536)
--(axis cs:1.88,0.91350499487375)
--(axis cs:1.84,0.913985198124013)
--(axis cs:1.8,0.914617324646243)
--(axis cs:1.76,0.91538340884171)
--(axis cs:1.72,0.916305991589112)
--(axis cs:1.68,0.917463501634095)
--(axis cs:1.64,0.918842659580915)
--(axis cs:1.6,0.920082408416047)
--(axis cs:1.56,0.920934789061846)
--(axis cs:1.52,0.921655922707289)
--(axis cs:1.48,0.92224654760907)
--(axis cs:1.44,0.922915035741548)
--(axis cs:1.4,0.923785049182025)
--(axis cs:1.36,0.925100685163835)
--(axis cs:1.32,0.926692755106884)
--(axis cs:1.28,0.928084145385386)
--(axis cs:1.24,0.929660251704709)
--(axis cs:1.2,0.931090662862578)
--(axis cs:1.16,0.932453422229114)
--(axis cs:1.12,0.933831730088909)
--(axis cs:1.08,0.93514507430365)
--(axis cs:1.04,0.93642128043198)
--(axis cs:1,0.937788268888215)
--(axis cs:0.96,0.939226405641236)
--(axis cs:0.92,0.940693131174763)
--(axis cs:0.88,0.942215257572679)
--(axis cs:0.84,0.943826099128083)
--(axis cs:0.8,0.945596878908312)
--(axis cs:0.76,0.947595581369688)
--(axis cs:0.72,0.949892255826471)
--(axis cs:0.68,0.952509574957524)
--(axis cs:0.64,0.95534497946694)
--(axis cs:0.6,0.958170701294772)
--(axis cs:0.56,0.960895246885874)
--(axis cs:0.52,0.963462202235618)
--(axis cs:0.48,0.965950530022575)
--(axis cs:0.44,0.968872812468768)
--(axis cs:0.4,0.972168195343978)
--(axis cs:0.36,0.975565561081111)
--(axis cs:0.32,0.979076138708954)
--(axis cs:0.28,0.982473342629289)
--(axis cs:0.24,0.985182281447703)
--(axis cs:0.2,0.986345026011384)
--(axis cs:0.16,0.986587178040042)
--(axis cs:0.12,0.986630927886374)
--(axis cs:0.08,0.986636424139168)
--(axis cs:0.04,0.986635975229862)
--cycle;

\addplot [thick, steelblue76114176]
table {%
0.04 0.570222310451829
0.08 0.570222475763613
0.12 0.570220296343727
0.16 0.57016148617912
0.2 0.570072961160984
0.24 0.570195625610316
0.28 0.570645376445016
0.32 0.571352642334909
0.36 0.572673200684632
0.4 0.574567081642735
0.44 0.576803247768608
0.48 0.579267915850978
0.52 0.58188840103997
0.56 0.584616647204278
0.6 0.587457612786285
0.64 0.590262577604497
0.68 0.593032566071021
0.72 0.595762238536418
0.76 0.59849602048412
0.8 0.601266104740192
0.84 0.604081198846526
0.88 0.606950570423106
0.92 0.609875354930708
0.96 0.612880960230302
1 0.615978581015538
1.04 0.619165048234515
1.08 0.622439989817423
1.12 0.625796192201678
1.16 0.629206927256773
1.2 0.632658932585003
1.24 0.636175089479515
1.28 0.639785241844106
1.32 0.643492782282313
1.36 0.64723586658767
1.4 0.650981898992334
1.44 0.654710014038941
1.48 0.658397728223189
1.52 0.66206543021703
1.56 0.66571752812449
1.6 0.669412569719083
1.64 0.673132758803256
1.68 0.67683898534824
1.72 0.680516116918634
1.76 0.684108665905427
1.8 0.687575601830459
1.84 0.690928773062688
1.88 0.694211433892982
1.92 0.697377575457256
1.96 0.70048715610604
2 0.703566749063077
2.04 0.706580209908181
2.08 0.709488508069407
2.12 0.712302584729956
2.16 0.71501586925371
2.2 0.717629774284127
2.24 0.720125132353857
2.28 0.722447703509462
2.32 0.724626706519151
2.36 0.726705995908753
2.4 0.728688856434733
2.44 0.730559400802515
2.48 0.732325970164581
2.52 0.733985719313426
2.56 0.735507971205857
2.6 0.73689113953956
2.64 0.738148294830626
2.68 0.739270375890116
2.72 0.740273838566929
2.76 0.741152400328756
2.8 0.741912955759451
2.84 0.742565442415611
2.88 0.74309193344394
2.92 0.743505796292071
2.96 0.743798662025592
3 0.743963104913771
3.04 0.744005644339709
3.08 0.743931613418518
3.12 0.743744224051408
3.16 0.743442586925282
3.2 0.743029990312511
3.24 0.742509422772723
3.28 0.741873965670663
3.32 0.741124695684958
3.36 0.740290489269571
3.4 0.739356049065922
3.44 0.738324617563157
3.48 0.737205292863388
3.5222 0.73600826591724
3.5602 0.734698946497124
3.601 0.733236600509637
3.641 0.731715520477982
3.681 0.730082602695493
3.721 0.72834614232114
3.761 0.726507361483064
3.801 0.72455562767509
3.841 0.722519226109287
3.881 0.720390686416342
3.921 0.718191266367912
3.961 0.715905799635954
4.001 0.713543153716973
4.041 0.711103440636788
4.081 0.708591435095028
4.121 0.706027014249039
4.161 0.703404960127818
4.201 0.700720276793646
4.241 0.697983076999451
4.281 0.695176281374674
4.321 0.692306656024832
4.361 0.68937221869213
4.401 0.686370116551512
4.441 0.683310121369658
4.481 0.680199035988806
4.521 0.677024419651845
4.561 0.673794968433024
4.601 0.670481185627517
4.641 0.667150766758602
4.681 0.663788887894329
4.721 0.660401231043539
4.761 0.656977358464114
4.801 0.653501582604772
4.841 0.649980311238979
4.881 0.646425001512741
4.921 0.642845660469142
4.9612 0.639192237224902
5.0012 0.635526753997969
5.0412 0.631824789677637
5.0812 0.628204435882989
5.1212 0.624564307703032
5.1612 0.620839973409214
5.2012 0.617099070294242
5.2412 0.613282341878146
5.2812 0.609375290987402
5.3212 0.605416851393187
5.3612 0.601399730388518
5.4012 0.597344554354433
5.4412 0.593334134611496
5.4812 0.58934129390702
5.5212 0.585316863516372
5.5612 0.581269751670906
5.6012 0.577211808345782
5.6412 0.573168835316893
5.6812 0.569079682400579
5.7212 0.564924234363809
5.7612 0.5606714795078
5.8012 0.556532590842725
5.8412 0.552417969722744
5.8812 0.548390535771651
5.9212 0.544374023481291
5.9612 0.540342780193268
6.0012 0.536288331461611
6.0412 0.532205797522779
6.0812 0.52809491283854
6.1212 0.523944370942179
6.1612 0.519762267722407
6.2012 0.515559834399617
6.2412 0.511384456017734
6.2812 0.507190064918845
6.3212 0.502988474934116
6.3612 0.498812289627094
6.4012 0.494666542834418
6.4412 0.49057525263508
6.4812 0.48654695598605
6.5212 0.482585689367419
6.5612 0.478642621077544
6.6012 0.474732645534653
6.6412 0.470857327094637
6.6812 0.46689476488608
6.7212 0.462850257938936
6.7612 0.458754087084858
6.8012 0.454625514430722
6.8412 0.450443288543369
6.8812 0.446255961276283
6.9212 0.442065512109577
6.9612 0.437865064195482
7.0012 0.433662963290638
7.0412 0.429522287802574
7.0812 0.425535426006393
7.1212 0.42169591636925
7.1612 0.417974767985599
7.2012 0.414331486309481
7.2412 0.410708107496196
7.2812 0.407076874530843
7.3212 0.403415082155424
7.3612 0.399712131962009
7.4012 0.395969336138049
7.4412 0.392200157144853
7.4812 0.388409628442124
7.5212 0.38461213587411
7.5612 0.380825651980857
7.6012 0.377070460323194
7.6412 0.373356927069204
7.6812 0.369697140773859
7.7212 0.366088003520911
7.7612 0.36251509668933
7.8012 0.358979675492762
7.8412 0.355472796162373
7.8812 0.351993532296378
7.9212 0.348548968111003
7.9612 0.345114786019785
8.0012 0.341674823056051
8.0412 0.338235369181377
8.0812 0.334807083307098
8.1212 0.331403059672028
8.1612 0.32803969706636
8.2012 0.32473408346439
8.2412 0.321475768206769
8.2812 0.31827199259164
8.3212 0.315118303348699
8.3612 0.312004875746413
8.4012 0.308928912747233
8.4412 0.305882667663272
8.4812 0.302856878050774
8.5212 0.299838155568378
8.5612 0.296842348145681
8.6012 0.293859640087495
8.6412 0.2908932956134
8.6812 0.287951556680852
8.7212 0.285035481665764
8.7612 0.282150230690745
8.8018 0.279298325798438
8.84 0.276585338488436
8.88 0.273787942410773
8.92 0.271038444432713
8.96 0.268323267801558
9 0.265659073409218
9.04 0.263029609233213
9.08 0.260430360179281
9.12 0.257857939013327
9.16 0.255310757906016
9.2 0.252788400064901
9.24 0.250292985661332
9.28 0.247826762322548
9.32 0.245389988101361
9.36 0.242985645960624
9.4 0.24060862439315
9.44 0.238246643230358
9.48 0.23590153402173
9.52 0.233574583397063
9.56 0.231287221357293
9.6 0.229039262122689
9.64 0.226834294210378
9.68 0.224669529995199
9.72 0.222542376822904
9.76 0.220454797945311
9.8 0.218401880934657
9.84 0.216368349773998
9.88 0.214355382835491
9.92 0.212376830234782
9.96 0.210421908152218
10 0.208498315212708
10.04 0.206601486637515
10.08 0.204731955134436
10.12 0.202887841165092
10.16 0.201066939164421
10.2 0.19925761506683
10.24 0.197460456785091
10.28 0.195677074856071
10.32 0.193906920990984
10.36 0.192151003284474
10.4 0.190425955755219
10.44 0.188701860821407
10.48 0.186985273627223
10.52 0.18528249363898
10.56 0.183589560163895
10.6 0.181919748623241
10.64 0.180252176864766
10.68 0.178566034776933
10.72 0.176883156049758
10.76 0.175224308042432
10.8 0.173571783209613
10.84 0.171911866611524
10.88 0.170345114803099
10.92 0.168876787928842
10.96 0.167498021850881
11 0.166178938325086
11.04 0.164897214701394
11.08 0.163633300552143
11.12 0.162364134470439
11.16 0.161084080607618
11.2 0.159786219037214
11.24 0.158468560372272
11.28 0.15713342619087
11.32 0.155788968905084
11.36 0.154445160942328
11.4 0.153115060023997
11.44 0.151810329991498
11.48 0.150538692664134
11.52 0.149300504007441
11.56 0.148104587165404
11.6 0.146942907311875
11.64 0.145811750770388
11.68 0.144699955079916
11.72 0.143583245036217
11.76 0.142431817075718
11.8 0.141253615329763
11.84 0.140057575720498
11.88 0.13886191251465
11.92 0.137678265663619
11.96 0.136517545685913
12 0.135388932462647
12.04 0.134294610940716
12.08 0.133236545004821
12.12 0.13221422617023
12.1616 0.131222109533931
12.2016 0.130194252100475
12.2416 0.129245004476665
12.2816 0.128306071340516
12.3216 0.127371910670747
12.3616 0.12644114421235
12.4016 0.12551530389528
12.4416 0.124589921926066
12.4816 0.123666683589819
12.5216 0.122745806327115
12.5616 0.121833115098062
12.6016 0.120932924799425
12.6416 0.120052156253056
12.6816 0.119199866635814
12.7216 0.118370552913781
12.7616 0.117578699563906
12.802 0.116793534331672
12.842 0.116009084066827
12.878 0.115293098422389
12.9174 0.114599280907798
12.954 0.113861289685215
12.9968 0.113058910437541
13.0368 0.112289346179259
13.0768 0.111526060918448
13.1168 0.110771026969371
13.1568 0.110028404271013
13.1968 0.109294957606455
13.2368 0.108574392150574
13.2768 0.107862312476852
13.3168 0.107159695352896
13.3568 0.106464771577366
13.3968 0.105779980881502
13.4368 0.105106620328733
13.4768 0.104446883016821
13.5168 0.103804544727744
13.5568 0.103164209445058
13.5968 0.102540973445061
13.6368 0.101941515008661
13.6768 0.101360235518808
13.7168 0.100789139790082
13.7568 0.100222399128163
13.7968 0.0996562916749871
13.8368 0.0990966322103119
13.8768 0.0985358571113946
13.9168 0.0979729914585083
13.9568 0.0974072225761986
13.9968 0.0968462582829562
14.0368 0.0962941972722128
14.0768 0.095751708163032
14.1168 0.0952236030663381
14.1568 0.0947111037688132
14.1968 0.0942189487851964
14.2368 0.0937378158357559
14.2768 0.0932614052028111
14.3168 0.0927870892599694
14.3568 0.092313072686187
14.3968 0.0918449675625347
14.4368 0.0913816724585553
14.4768 0.0909207755921185
14.5168 0.0904619764175528
14.5568 0.0900021353114858
14.5968 0.0895458861477434
14.6368 0.0890956454988346
14.6768 0.0886509114520027
14.7168 0.0882129566510668
14.7568 0.0877763313258441
14.7968 0.0873486154996114
14.8368 0.0869413136339103
14.8768 0.086547494597853
14.9168 0.0861582165914692
14.9568 0.0857686690791508
14.9968 0.0853730722350342
15.0368 0.0849829203931629
15.0768 0.0846047220147556
15.1176 0.0842338168409173
15.1576 0.0838849410722798
15.1956 0.0835201060094988
15.2364 0.0831439821849017
15.2764 0.0827755891722155
15.3164 0.0824174394902182
15.3564 0.0820731460568267
15.3964 0.0817333284620193
15.4364 0.0813996100151209
15.4764 0.0810684190556274
15.5164 0.0807346208877323
15.5564 0.0803989332919084
15.5964 0.0800712934627564
15.6364 0.0797589864302522
15.6764 0.0794525318150017
15.7164 0.079149128473877
15.7564 0.0788469631160196
15.796 0.0785489652423628
15.837 0.078248682490437
15.8802 0.0779298476290116
15.9202 0.0776374180052706
15.9602 0.0773494795891889
16.0002 0.0770599512054988
16.0402 0.0767760017605201
16.0802 0.0764984757904834
16.1202 0.0762262589435693
16.1602 0.0759590152992642
16.2002 0.0756938622363466
16.2402 0.0754310084644547
16.2802 0.0751707271837095
16.3212 0.074912561575369
16.3612 0.0746523241890906
16.4012 0.0744004187928603
16.4412 0.0741508897193049
16.4812 0.0739033458773758
16.5212 0.0736593513484234
16.5612 0.0734182256392722
16.6012 0.0731795117518251
16.6412 0.0729438345236928
16.6812 0.0727105417949984
16.7212 0.0724800849209532
16.7612 0.0722519405494968
16.8012 0.0720262752025526
16.8412 0.0718032436113651
16.8812 0.0715824300672225
16.9212 0.0713644754866907
16.9612 0.071149082875836
17.0012 0.0709362084112432
17.0412 0.0707258211313169
17.0812 0.070518253946254
17.1212 0.0703132748343624
17.1612 0.070110688184693
17.2022 0.0698999068514517
17.2422 0.0697023642225593
17.2822 0.0695067208987407
17.3222 0.0693132167760632
17.3622 0.0691214715208677
17.4022 0.0689314536430025
17.4422 0.0687434447262398
17.4822 0.0685572245313937
17.5222 0.0683723100878623
17.5622 0.0681886636323857
17.6022 0.068006987125759
17.6422 0.0678269517721531
17.6822 0.067648552387748
17.7222 0.0674719248370504
17.7622 0.0672969531316679
17.801 0.0671206445764704
17.841 0.0669551819806958
17.881 0.0667844244715479
17.921 0.0666151407890433
17.961 0.066444907674729
18.001 0.0662726613569846
18.041 0.0661032276813874
18.081 0.0659373424034792
18.121 0.0657748426598388
18.161 0.0656155182288676
18.201 0.0654586565091996
18.2418 0.0653012943304756
18.2818 0.0651486168342822
18.3218 0.0649975753485356
18.3618 0.0648476588781727
18.4018 0.0646988871077074
18.4418 0.0645515290142569
18.4818 0.0644059469705431
18.5218 0.064260250249049
18.5618 0.0641154224884709
18.6018 0.0639730075248919
18.6418 0.0638333793305131
18.6818 0.06369619821487
18.7218 0.063563204807865
18.7618 0.0634351433198522
18.8018 0.0633130110197948
18.8418 0.0631921152698869
18.8818 0.0630722508572538
18.9218 0.0629534989372312
18.9618 0.0628367315460474
19.0018 0.0627230348235331
19.0418 0.0626132026870829
19.0818 0.062507358338718
19.1218 0.0624059137159988
19.1618 0.0623087496803717
19.2018 0.062215487678895
19.2418 0.0621268163881267
19.2818 0.0620359454113002
19.3218 0.0619358756462576
19.3618 0.0618441108912161
19.4018 0.061755841516456
19.4418 0.061668235669232
19.4818 0.0615808076659148
19.5218 0.0614921882170641
19.5618 0.0614017765328998
19.6018 0.0613099278753129
19.6418 0.0612167868322155
19.6818 0.0611226507778901
19.7218 0.061027905177894
19.7618 0.0609330535423292
19.8018 0.0608392540287363
19.8418 0.0607480556668323
19.8818 0.0606587003300817
19.9218 0.0605712108511983
19.9618 0.0604863237326957
20.0018 0.060403684375263
20.0418 0.0603228562203849
20.0818 0.0602430687805124
20.1218 0.0601648959332559
20.1618 0.0600881470303032
20.2018 0.0600126855599931
20.2418 0.0599375971322503
20.2818 0.0598637395102597
20.3218 0.0597905789582812
20.3618 0.0597181096973959
20.4018 0.0596460555316966
20.4418 0.0595749631016828
20.4818 0.0595046599244203
20.5218 0.0594355686275375
20.5618 0.0593677534476191
20.6018 0.0593005299351494
20.6418 0.0592340936208267
20.6818 0.0591687350488364
20.7218 0.0591039992033652
20.7618 0.0590400194428037
20.8018 0.0589769976710824
20.8418 0.0589148038121719
20.8818 0.0588536401671403
20.9218 0.0587934903341618
20.9618 0.0587340996404026
21.0018 0.0586751845937827
21.0418 0.0586168868224962
21.0818 0.0585591050000434
21.1218 0.0585021467903653
21.1618 0.0584457161223295
21.2018 0.0583898887417966
21.2418 0.0583344242683303
21.2818 0.0582793716978042
21.3218 0.0582255124210591
21.3618 0.0581727854611386
21.4018 0.0581204139124083
21.4418 0.0580683234521894
21.4818 0.0580171298569524
21.5218 0.057966403467638
21.5618 0.0579160358317542
21.6018 0.0578667745602081
21.6418 0.057818209443562
21.6818 0.0577702840640236
21.7218 0.0577228948742007
21.7618 0.0576762255505507
21.8018 0.0576300127801509
21.8418 0.0575844299176636
21.8818 0.0575387415972657
21.9218 0.0574932550579294
21.9618 0.0574491449326115
22.0018 0.0574055226257683
22.0418 0.0573620935912001
22.0818 0.0573189639258972
22.1218 0.05727672273015
22.1618 0.0572357298022448
22.2018 0.0571948704782561
22.2418 0.0571545987557651
22.2818 0.0571142896974193
22.3218 0.0570746741277886
22.3618 0.0570357576873083
22.4018 0.0569969847841231
22.4418 0.0569584482423562
22.4838 0.0569204918675973
22.5238 0.0568825932650277
22.5618 0.0568448239694093
22.6018 0.0568072864878035
22.6418 0.0567700154720625
22.6818 0.0567332678423491
22.7218 0.0566968508337942
22.7618 0.0566611468595343
22.8018 0.0566260098338287
22.8418 0.0565914122463264
22.8818 0.056557252216793
22.9218 0.0565236235304223
22.9618 0.0564902794013823
23.0018 0.0564573581060017
23.0418 0.0564250213913213
23.0818 0.0563928506478669
23.1218 0.056361186070786
23.1618 0.0563297879361051
23.2018 0.0562986852475611
23.2418 0.0562678304578157
23.2818 0.0562371488119813
23.3218 0.0562067455911755
23.3618 0.056176768272858
23.4018 0.0561470081978746
23.4418 0.0561176490756383
23.4818 0.0560885437994454
23.5218 0.0560597740131764
23.5618 0.0560312345340759
23.6018 0.0560030242585691
23.6418 0.0559750115493166
23.6818 0.0559473724205333
23.7218 0.0559198879364414
23.7618 0.055892684945554
23.8018 0.0558657415602229
23.8418 0.055839140026573
23.8818 0.0558129824179646
23.9218 0.0557870940177859
23.9618 0.0557615484426233
24.0018 0.0557364130231557
24.0418 0.0557115769762589
24.0818 0.0556871646297667
24.1218 0.0556630130548204
24.1618 0.0556390512912264
24.2018 0.055615267344063
24.2418 0.0555916873615237
24.2818 0.0555683107498355
24.3218 0.0555450918787218
24.3618 0.0555219824118827
24.4018 0.0554990198393585
24.4418 0.0554762415165404
24.4818 0.0554537620364874
24.5218 0.0554316036790366
24.5618 0.0554097115330481
24.6018 0.0553880515107338
24.6418 0.0553668581726229
24.6818 0.0553457504035331
24.7218 0.0553250734619016
24.7618 0.0553046602883849
24.8018 0.0552844196420315
24.8418 0.0552645020913587
24.8818 0.0552447423505523
24.9218 0.0552251519646918
24.9618 0.0552057182539508
25.0018 0.0551865275885914
25.0418 0.0551674478059787
25.0818 0.055148637863059
25.1218 0.0551300660080038
25.1618 0.0551116428508279
25.2018 0.0550934181979671
25.2418 0.0550753719044793
25.2818 0.0550575111875846
25.3218 0.0550398288521072
25.3618 0.0550224384389374
25.4018 0.0550050572639036
25.4418 0.054987917917337
25.4818 0.0549710365520783
25.5218 0.0549542493098027
25.5618 0.0549376859348703
25.6018 0.0549212556426443
25.6418 0.054904880728391
25.6818 0.0548886397564343
25.7218 0.0548726169575002
25.7618 0.0548568958006275
25.8018 0.0548412810056087
25.8422 0.0548258791199764
25.8822 0.0548104257505525
25.9222 0.0547954560219409
25.9622 0.054780547848739
26.0022 0.0547659153313277
26.0422 0.0547513384242869
26.0822 0.0547369182885446
26.1222 0.0547226257994317
26.1622 0.0547084051984266
26.2022 0.0546943723807242
26.2422 0.0546803899317791
26.2822 0.054666546880997
26.3222 0.0546528324830589
26.3622 0.054639308118977
26.4022 0.054625935236112
26.4422 0.0546126991661516
26.4822 0.0545996477862374
26.5222 0.0545868077682213
26.5622 0.054574008797705
26.6022 0.0545614957640992
26.6422 0.054549117600596
26.6822 0.0545368214509939
26.7222 0.0545246369246413
26.7626 0.0545131687709719
26.8008 0.0545004516528912
26.8414 0.0544891260127901
26.8814 0.0544773408615823
26.9214 0.0544657140661575
26.9614 0.0544542564591774
27.0014 0.0544429076799811
27.0414 0.0544316383216673
27.0814 0.0544205739868703
27.1214 0.0544096340420856
27.1614 0.0543988161179638
27.2014 0.0543880360933301
27.2414 0.0543774054258619
27.2814 0.0543668594292802
27.3214 0.0543565065034597
27.3614 0.0543460921141146
27.4014 0.054335930050426
27.4414 0.0543258709133515
27.4814 0.054315878489404
27.5214 0.0543059961962493
27.5614 0.0542962725035537
27.6014 0.0542866340824666
27.6414 0.0542770617221462
27.6814 0.0542675146791993
27.7218 0.0542580971570446
27.7632 0.0542486053148152
27.8012 0.0542395494735451
27.842 0.0542302501926604
27.882 0.0542212236451511
27.922 0.054212249274185
27.962 0.0542034705019472
27.998 0.0541953166535653
28.034 0.0541877959610672
28.074 0.0541798862084969
28.114 0.0541713831002245
28.154 0.0541629698065382
28.194 0.054154652215186
28.234 0.0541463559154186
28.274 0.0541382146144768
28.314 0.0541300969930927
28.354 0.0541221161702842
28.39 0.0541148190417124
28.43 0.0541075186214964
28.47 0.0540996937439835
28.51 0.0540921335193192
28.546 0.0540851011698535
28.586 0.0540781047463542
28.626 0.0540707346309098
28.666 0.0540634397091266
28.706 0.0540561186700671
28.746 0.0540488951574626
28.786 0.0540417256359713
28.826 0.0540346154130298
28.866 0.0540276047641806
28.906 0.054020671696543
28.946 0.054013809427174
28.986 0.0540070266677021
29.026 0.054000319823719
29.066 0.0539936844591603
29.106 0.0539871180434268
29.146 0.0539806238579547
29.186 0.0539742065152826
29.226 0.0539678220647724
29.266 0.0539614721631042
29.306 0.0539552118809478
29.346 0.0539490315296286
29.386 0.0539428640861405
29.426 0.0539367373202935
29.466 0.0539307382369456
29.506 0.0539247598230463
29.546 0.0539187845233046
29.586 0.053912963168034
29.626 0.0539071312218771
29.666 0.053901436651964
29.706 0.0538958315220093
29.746 0.0538901327049176
29.786 0.0538845997474536
29.826 0.0538791327863021
29.866 0.0538737054883857
29.906 0.0538683855514781
29.946 0.0538630696899972
29.9866 0.0538578050634557
30.0246 0.0538528559759912
30.0646 0.0538477168286166
30.1046 0.0538427937148812
30.1446 0.0538377626179361
30.1846 0.0538329408702159
30.2246 0.0538281051347741
30.2646 0.0538233984549689
30.3046 0.0538187165510885
30.3446 0.0538140932678286
30.3846 0.0538095878499973
30.4246 0.0538050878329182
30.4646 0.0538006832086577
30.5046 0.0537962860805535
30.5446 0.0537918896905219
30.5846 0.0537875546652887
30.6246 0.0537833047568016
30.6646 0.0537791275567056
30.7046 0.0537749444512653
30.7446 0.0537708864810205
30.7846 0.0537668604377933
30.8246 0.0537628863891444
30.8646 0.0537589934087161
30.9046 0.0537551971471857
30.9446 0.0537513456390882
30.9846 0.0537477406823763
31.0246 0.053744139340006
31.0646 0.053740546895638
31.1046 0.05373695620953
31.1446 0.0537334781983448
31.1846 0.0537298262883665
31.2246 0.0537267200706836
31.2646 0.053723454201046
31.3046 0.0537202273016785
31.3446 0.0537170436560995
31.3846 0.053713846222278
31.4246 0.0537107063151236
31.4646 0.05370759775109
31.5046 0.0537045115366835
31.5446 0.0537014619665432
31.5846 0.0536984545907717
31.6246 0.0536955064300505
31.6646 0.0536926067948919
31.7046 0.0536897723870092
31.7446 0.0536869591999227
31.7846 0.0536841573416486
31.8246 0.0536815210938836
31.8646 0.0536788327582772
31.9046 0.0536761771803332
31.9446 0.0536736758256035
31.9846 0.0536710354976438
32.0246 0.0536684453124806
32.0646 0.0536659886940955
32.1046 0.0536634575959651
32.1446 0.0536610198566709
32.1846 0.0536585772596003
32.2246 0.0536562077823073
32.2646 0.0536538284905359
32.3046 0.0536515111765058
32.3446 0.0536491848183477
32.3846 0.0536469317939257
32.4246 0.0536447208186517
32.4646 0.0536425730916246
32.5046 0.0536404045503004
32.5446 0.0536382267131135
32.5846 0.0536360365930299
32.6246 0.0536340668967137
32.6646 0.0536320905005006
32.7046 0.053630158588494
32.7446 0.0536281845081999
32.7846 0.053626231835167
32.8246 0.0536242752113103
32.8646 0.0536223667913824
32.9046 0.0536206176742539
32.9446 0.0536188039204929
32.9846 0.0536169961713093
33.0246 0.0536152915400761
33.0646 0.0536136346029908
33.1046 0.053611969527198
33.1446 0.0536103226625611
33.1846 0.0536086924586066
33.2246 0.0536070232862682
33.2646 0.0536053743269282
33.3046 0.0536038004831648
33.3446 0.0536022445904237
33.3846 0.0536007187103035
33.4246 0.0535991209807271
33.4646 0.0535974971111629
33.5046 0.0535959765856436
33.5446 0.0535945447886907
33.5846 0.0535931241051272
33.6246 0.0535915606773039
33.6646 0.0535901779275651
33.7046 0.0535886025056194
33.7446 0.053587216040962
33.7846 0.0535857938360013
33.8246 0.0535844047051421
33.8646 0.0535830508842681
33.9046 0.0535817453525119
33.9446 0.0535805151257049
33.9846 0.053579133975013
34.0246 0.0535778300006192
34.0646 0.0535765189684712
34.1046 0.0535753014192991
34.1446 0.0535740059777869
34.1846 0.0535727422251576
34.2246 0.0535715933803874
34.2646 0.0535703096899593
34.3046 0.0535691565089264
34.3446 0.0535680697213213
34.3846 0.053566842672428
34.4246 0.053565700322938
34.4646 0.0535644931565173
34.5046 0.0535633409071057
34.5446 0.0535622076962526
34.5846 0.0535610584480896
34.6246 0.0535600253974907
34.6646 0.0535588925517735
34.7046 0.0535578385302139
34.7446 0.0535567919653187
34.7846 0.0535557538876425
34.8246 0.0535547320116805
34.8646 0.0535537200763095
34.9046 0.0535527415227166
34.9446 0.0535517324175648
34.9846 0.05355074911282
35.0246 0.0535497144352718
35.0646 0.0535488713609132
35.1046 0.0535478652940963
35.1446 0.0535469397833949
35.1846 0.0535459278241952
35.2246 0.0535450915066319
35.2646 0.0535442026366076
35.3046 0.0535433254012907
35.3446 0.0535424528854448
35.3846 0.0535416637790684
35.4246 0.0535407736858806
35.4646 0.0535399406227827
35.5046 0.0535390717207634
35.5446 0.0535383271534198
35.5846 0.0535375084114778
35.6246 0.0535367748758443
35.6646 0.0535360201602714
35.7046 0.0535352579968758
35.7446 0.0535345405271363
35.7846 0.0535338257357486
35.8246 0.0535330912022413
35.8646 0.0535322836434196
35.9046 0.0535315603970425
35.9446 0.0535308138246518
35.9846 0.0535300175834469
36.0246 0.0535293911198843
36.0646 0.0535286378816048
36.1046 0.0535280109630232
36.1446 0.0535272853695353
36.1846 0.0535266686701944
36.2246 0.0535260489351146
36.2646 0.0535255219092401
36.3046 0.0535249211015065
36.3446 0.0535244123802363
36.3846 0.0535238421904408
36.4246 0.0535232965656518
36.4646 0.0535228453493414
36.5046 0.0535223503744812
36.5446 0.0535217994935775
36.5846 0.0535213711271906
36.6246 0.0535207834818103
36.6646 0.0535203041012852
36.7046 0.0535198538306512
36.7446 0.0535193685112682
36.7846 0.0535189911717277
36.8246 0.0535185418688643
36.8648 0.0535180452690109
36.9048 0.0535175676651462
36.9448 0.0535172021767814
36.9848 0.0535167942676448
37.0248 0.0535163894361816
37.0648 0.0535159211342852
37.1048 0.0535155400889694
37.1448 0.0535151619204169
37.1848 0.0535147723568835
37.2248 0.0535143882688109
37.2648 0.053514091923419
37.3048 0.0535137760923582
37.3448 0.0535134675396464
37.3848 0.0535131443304654
37.4248 0.0535127982653141
37.4648 0.0535124605571818
37.5048 0.053512139492622
37.5448 0.0535118374603706
37.5848 0.0535115130275203
37.6248 0.0535112653055167
37.6648 0.0535110004910073
37.7048 0.0535106952900464
37.7448 0.053510455584487
37.7848 0.0535102638310772
37.8248 0.0535100405512986
37.8648 0.0535097648683296
37.9048 0.0535096132753228
37.9448 0.0535094170559011
37.9848 0.0535092339031143
38.0248 0.0535091668044712
38.0648 0.053508974733778
38.1048 0.053508924345682
38.1448 0.0535087789159745
38.1848 0.0535085840612194
38.2248 0.0535084849750081
38.2648 0.0535083351221106
38.3048 0.0535082367785658
38.3448 0.0535081025358288
38.3848 0.0535080181515385
38.4248 0.0535079144424491
38.4648 0.0535078356939462
38.5048 0.0535077367121254
38.5448 0.0535077342035526
38.5848 0.0535075787088447
38.6248 0.0535075802179645
38.6648 0.0535075050273438
38.7048 0.0535074899022693
38.7448 0.0535074326221368
38.7848 0.0535074227823616
38.8248 0.0535074379090856
38.8648 0.0535074363831419
38.9048 0.0535074427917919
38.9448 0.0535074366649075
38.9848 0.0535074028064437
39.0248 0.0535074109659573
39.0648 0.0535074143469448
39.1048 0.0535073904243545
39.1448 0.0535073985156179
39.1848 0.0535074483677975
39.2248 0.0535073873841458
39.2648 0.0535074305590872
39.3048 0.0535074528373793
39.3448 0.053507495843958
39.3848 0.0535075466077649
39.4248 0.0535076004835337
39.4648 0.0535076981147411
39.5048 0.0535077323896651
39.5448 0.0535078300858489
39.5848 0.0535078923705662
39.6248 0.053508000025141
39.6648 0.0535080839292439
39.7048 0.0535081632818254
39.7448 0.0535082525132739
39.7848 0.0535083016541919
39.8248 0.0535083767297188
39.8648 0.0535085267639201
39.9048 0.0535086088023412
39.9448 0.0535087807523307
39.9848 0.053508911775029
40.0248 0.0535090805933501
40.0648 0.0535092218550567
40.1048 0.053509339082205
40.1448 0.053509522725125
40.1848 0.0535096512272718
40.2248 0.0535097679677414
40.2648 0.0535099013188024
40.3048 0.0535100579534534
40.3448 0.0535101314354773
40.3848 0.05351031211259
40.4248 0.0535104867646129
40.4648 0.0535106487840964
40.5048 0.0535108190619154
40.5448 0.0535110198082764
40.5848 0.0535111846107123
40.6248 0.0535113529916649
40.6648 0.0535115198588644
40.7048 0.0535116585453782
40.7448 0.0535118668346083
40.7848 0.0535120564306119
40.8248 0.0535122223012639
40.8648 0.0535124094524443
40.9054 0.0535125888926835
40.9458 0.0535127283685887
40.9858 0.0535128792043404
41.0264 0.0535130296693376
};
% \addlegendentry{baseline}
\addplot [thick, peru22113282]
table {%
0.04 0.577627042152619
0.08 0.57762674598322
0.12 0.577629072874413
0.16 0.577597313841247
0.2 0.577465452771624
0.24 0.577457461874771
0.28 0.578108808041525
0.32 0.579356498137382
0.36 0.580975136258923
0.4 0.582938136414648
0.44 0.58515868079834
0.48 0.587522526462775
0.52 0.589971534573315
0.56 0.592480113349999
0.6 0.595013428252438
0.64 0.597509287315349
0.68 0.599984027414539
0.7174 0.60224018740384
0.7554 0.604384843440917
0.7954 0.606643352712337
0.8354 0.608845781109908
0.8754 0.611044058373355
0.9154 0.613263768608002
0.9554 0.615522370375713
0.9954 0.617808647846308
1.0354 0.620120470043342
1.0754 0.622457384313121
1.1154 0.62480450348812
1.1554 0.627145731551739
1.1954 0.629487429337084
1.2354 0.631812235749687
1.2754 0.634087563414972
1.3154 0.636307864396511
1.3554 0.63849381717879
1.3954 0.640662614728098
1.4354 0.64279357364135
1.4754 0.644888644850713
1.5154 0.646952965978809
1.5554 0.648977798862068
1.5954 0.65097127006182
1.6354 0.652931293902472
1.6754 0.654835257537661
1.7154 0.656707379661113
1.7554 0.658553263258838
1.7954 0.660427177907084
1.8354 0.662273412028828
1.8754 0.664040461704307
1.9154 0.665721465561251
1.9554 0.66732076900198
1.9954 0.668856166655203
2.0354 0.670338380971158
2.0754 0.671771156436289
2.1154 0.673192947976396
2.1554 0.674582648732217
2.1954 0.675922820772584
2.2354 0.677203993394735
2.2754 0.678415781394039
2.3154 0.679560589271494
2.3554 0.680636620838423
2.3954 0.681647480525546
2.4354 0.682598645868732
2.4754 0.683484314097539
2.5154 0.684309468374834
2.5554 0.685068442613669
2.5954 0.685763378467655
2.6354 0.686397195654436
2.6754 0.686969571794172
2.7154 0.687493079682096
2.7554 0.687962296349543
2.7954 0.688372554430441
2.8354 0.688724446890361
2.8754 0.689007551744652
2.9154 0.689227204634785
2.9554 0.689375791974537
2.9954 0.689452599931506
3.0354 0.689459761549734
3.0754 0.689391673676855
3.1154 0.689259195659016
3.1554 0.68907191589678
3.1954 0.688828589473097
3.2354 0.68853295562746
3.2754 0.688175685084169
3.3154 0.687752530571945
3.3554 0.687266334307078
3.3954 0.686717311540762
3.4354 0.686112948520308
3.4754 0.68544941288229
3.5154 0.684732855125423
3.5554 0.683958507691898
3.5954 0.683128389898746
3.6354 0.682242233106157
3.6754 0.681300259652962
3.7154 0.680304239571556
3.7554 0.679254682439522
3.7954 0.678153045625827
3.8354 0.677000655698506
3.8754 0.675795987228865
3.9154 0.674544357554672
3.9554 0.67324314626671
3.9954 0.671893665735206
4.0354 0.670500560721575
4.0754 0.669065105947209
4.1154 0.667584755757721
4.1554 0.666059994682568
4.1954 0.66449140884286
4.2354 0.66288073521375
4.2754 0.661226812793402
4.3154 0.659541937746676
4.3554 0.657821455544138
4.3954 0.656065040940893
4.4354 0.654272308970689
4.4754 0.652441544284704
4.5154 0.650578030621202
4.5554 0.648680565229614
4.5954 0.646749279730701
4.6354 0.644787770524641
4.6754 0.642794802380332
4.7154 0.640776124793807
4.7554 0.638729302147652
4.7954 0.636657403703387
4.8354 0.634563205325191
4.8754 0.632443305916954
4.9154 0.630304133743688
4.9554 0.628144955737007
4.9954 0.625961730867939
5.0354 0.623758046317047
5.0754 0.621535766275169
5.1154 0.619304134350491
5.1554 0.617065422233114
5.1954 0.614821343867611
5.2354 0.612575152790706
5.2754 0.610324195966593
5.3154 0.608068464255675
5.3554 0.605811041008568
5.3954 0.603547409300489
5.4354 0.601281883982799
5.4754 0.59901122109053
5.5154 0.596738062540577
5.5554 0.59446463728669
5.5954 0.592186460380978
5.6354 0.589899730539807
5.6754 0.587600664287914
5.7154 0.585293415113915
5.7554 0.58298344092893
5.7954 0.58068031406224
5.8354 0.578388297376979
5.8754 0.576116701973698
5.9154 0.573893798306625
5.9554 0.571734057330237
5.9954 0.569686878397999
6.0354 0.567804292220562
6.0754 0.565843282995771
6.1154 0.563800012549274
6.1554 0.561682837172987
6.1954 0.559493925282414
6.2354 0.55724920724199
6.2754 0.554969684895305
6.3154 0.552676404913164
6.3554 0.550389754870439
6.3954 0.548123680271123
6.4354 0.545885029462157
6.4754 0.54367769769283
6.5154 0.54150380431151
6.5554 0.539359581012559
6.5954 0.537238076333435
6.6354 0.535132402198601
6.6754 0.533034079962786
6.7154 0.5309367074774
6.7554 0.528833108546286
6.7954 0.52671879500229
6.8354 0.524589411806889
6.8754 0.52244681806189
6.9154 0.520291925519015
6.9554 0.518128456721103
6.9954 0.515960762923352
7.0354 0.513791745658253
7.0754 0.511625139291013
7.1154 0.509461938951627
7.1554 0.507304393398729
7.1954 0.505155693552653
7.2354 0.503015615368882
7.2754 0.50088375185586
7.3154 0.498759308408686
7.3554 0.496641645513453
7.3954 0.494530207933666
7.4394 0.492271690396312
7.4794 0.490171059278474
7.5194 0.48808131616724
7.5594 0.485998044565978
7.5994 0.483922327584401
7.6394 0.481855438021878
7.6794 0.479796364450785
7.7194 0.477747045951133
7.7594 0.475704844823325
7.7994 0.473671060445325
7.8394 0.471644989568933
7.8794 0.469624622025009
7.9194 0.467610303422571
7.9594 0.465604815354222
7.9994 0.463607299033209
8.0394 0.461619172663803
8.0794 0.459637993442098
8.1194 0.457665597376597
8.1594 0.455702482646857
8.1994 0.453749183400481
8.2394 0.45179992982987
8.2794 0.449855537851155
8.3194 0.447925675981887
8.3594 0.446004530707235
8.3994 0.444096196637643
8.4394 0.442199929161661
8.4794 0.440316659833896
8.5194 0.438461459591533
8.5594 0.436626652068223
8.5994 0.434808439730693
8.6434 0.432867547755603
8.6834 0.431087641221639
8.7234 0.429325200759547
8.7634 0.427571605633261
8.8034 0.425817967282923
8.8434 0.424055632247123
8.8834 0.422284764456677
8.9234 0.420505182010989
8.9634 0.418718126245498
9.0034 0.416925215403689
9.0434 0.415125505828774
9.0834 0.413318312699248
9.1234 0.411517798596294
9.1634 0.409736388865677
9.2034 0.407963560037653
9.2434 0.406187670705045
9.2834 0.404439225102347
9.3234 0.402713830210553
9.3634 0.401011262491702
9.4034 0.399318555790456
9.4434 0.39763300039504
9.4834 0.395953044315736
9.5234 0.394264763935498
9.5634 0.392584952674678
9.6034 0.390914793116718
9.6434 0.389251468103615
9.6834 0.38761355017093
9.7234 0.385988245811618
9.7634 0.384378769540801
9.8034 0.382769876447664
9.8434 0.381174094122387
9.8834 0.379597829812665
9.9234 0.378021407334062
9.9634 0.376453218408487
10.0034 0.374884480361792
10.0434 0.373329735872113
10.0834 0.371783282894531
10.1234 0.370228189131678
10.1634 0.368670990473623
10.2036 0.367104419608867
10.2436 0.365510864241961
10.2836 0.363928359303132
10.3236 0.362339612391075
10.3636 0.360740357236442
10.4036 0.359118289834287
10.4436 0.357489448413001
10.4836 0.355858053855396
10.5236 0.354229890322386
10.5636 0.352613208155234
10.6036 0.351020268510159
10.6436 0.349398664669183
10.6836 0.347774430312605
10.7236 0.346147473344827
10.7636 0.344521885008447
10.8036 0.342901279492854
10.8436 0.341282120025183
10.8836 0.339647664517269
10.9236 0.337912935551227
10.9636 0.336265806157812
11.0036 0.334701726769754
11.0436 0.333140587880966
11.0836 0.331579419893124
11.1236 0.330020287041746
11.1636 0.328462755450329
11.2036 0.326909243385838
11.2436 0.3253274512422
11.2836 0.323657165207613
11.3236 0.322084383839482
11.3636 0.320627837098742
11.4036 0.319190966154528
11.4436 0.317741831479662
11.4836 0.316283639333891
11.524 0.314814221090693
11.5646 0.313301892335847
11.6046 0.311809774063599
11.6446 0.310312550862862
11.6846 0.308828879095999
11.7246 0.30733575492521
11.7646 0.3057956228492
11.8054 0.304244524134096
11.8454 0.302779563186021
11.8834 0.301307957919089
11.9234 0.299859189594976
11.9634 0.298420467462915
12.0034 0.296995452300255
12.0434 0.295596394625578
12.0834 0.294220184402105
12.1234 0.292860251020844
12.1634 0.291501541503556
12.2034 0.290139184046848
12.2434 0.28877132897336
12.2834 0.287399767033609
12.3234 0.28602414232571
12.3634 0.284647117798219
12.4034 0.283270680864201
12.4434 0.28190918595613
12.4834 0.280519376465359
12.5234 0.279148791777846
12.5634 0.277835790876127
12.6034 0.276604937225696
12.6434 0.275375656244271
12.6834 0.274148949316319
12.7234 0.27292407326971
12.7634 0.271688172334903
12.8034 0.270492517373033
12.8434 0.269284921516234
12.8834 0.268071664151547
12.9234 0.266853836101081
12.9634 0.265635699138655
13.0034 0.264425360651924
13.0434 0.263228430326352
13.0834 0.262050052619146
13.1234 0.260898082612588
13.1634 0.259778295402098
13.2034 0.258679795947022
13.2434 0.257596793352222
13.2834 0.256526378037341
13.3234 0.255466995503377
13.3634 0.254415553556777
13.4034 0.253372439445771
13.4434 0.252334595714656
13.4834 0.25130225549406
13.5234 0.250275164564612
13.5634 0.249253077095164
13.6034 0.248241168226585
13.6434 0.247212620131063
13.6834 0.24619015883445
13.7234 0.245185819121757
13.7634 0.244194660301942
13.8034 0.243221114887814
13.8434 0.242269597674443
13.8834 0.241330309364617
13.9234 0.240400612728933
13.9634 0.23947635050143
14.0034 0.238556557059093
14.0434 0.237645003279022
14.0834 0.236741523583702
14.1234 0.235844517890974
14.1634 0.234954921456215
14.2034 0.234072905729031
14.2434 0.233198594751419
14.2834 0.232332143229715
14.3234 0.231473493969234
14.3634 0.230626067355011
14.4034 0.229788018670642
14.4434 0.228956236983556
14.4834 0.228134922022718
14.5234 0.227324323236891
14.5634 0.226525340743436
14.6034 0.225735262716978
14.6434 0.224956606523033
14.6834 0.224187116053168
14.7234 0.223423765981402
14.7634 0.222669504756629
14.8034 0.22192434777298
14.8434 0.221187763176025
14.8834 0.220460513924376
14.9234 0.219738378839312
14.9634 0.219022614301278
15.0034 0.218314001047772
15.0434 0.217610782570071
15.0834 0.216914382783991
15.1234 0.216225829973307
15.1634 0.215545608551705
15.2034 0.214873300721719
15.2434 0.214209168018341
15.2834 0.213552861311926
15.3234 0.212903300353374
15.3634 0.212262609160962
15.4034 0.21162914157156
15.4434 0.211002943682974
15.4834 0.210383758303439
15.5234 0.209771922224312
15.5634 0.209167167258384
15.6034 0.208569383991152
15.6434 0.207978588480105
15.6834 0.207394170147314
15.7234 0.206817150603506
15.7634 0.206247306809121
15.8034 0.205684121994135
15.8434 0.205091193489162
15.8834 0.204580738926855
15.9234 0.204040306653797
15.9634 0.203508582298189
16.0034 0.202984600242252
16.0434 0.202466642340433
16.0834 0.201955783651361
16.1234 0.201450954561285
16.1634 0.200952472447385
16.2034 0.200459442918306
16.2434 0.199971182842975
16.2834 0.199487667749927
16.3234 0.199008421981959
16.3634 0.198533961181442
16.4034 0.198064217495814
16.4434 0.197599791569558
16.4834 0.197141431246361
16.5234 0.196688436547724
16.5674 0.196196144332507
16.6074 0.195755786072078
16.6474 0.195321424830593
16.6874 0.19489310610165
16.7274 0.194470352302828
16.7674 0.194053138013796
16.8074 0.193640962978714
16.8474 0.193233976928369
16.8874 0.19283234974763
16.9274 0.19243497493477
16.9674 0.192043087003689
17.0074 0.191655905459787
17.0474 0.191272870108074
17.0874 0.190894434659645
17.1274 0.190519524838129
17.1674 0.190149239435421
17.2074 0.189782841628648
17.2474 0.189421033930898
17.2874 0.189064002303469
17.3274 0.188711559049183
17.3674 0.188364042207563
17.4074 0.188021248972706
17.4474 0.187682970111845
17.4874 0.187349671238341
17.5274 0.187020567943232
17.5674 0.186696019016542
17.6074 0.186375306766714
17.6474 0.186058623966082
17.6874 0.18574609132966
17.7274 0.185437112747239
17.7674 0.185132040224626
17.8074 0.184830774136663
17.8474 0.184533367061815
17.8874 0.184239827568365
17.9274 0.183949523245824
17.9674 0.183663325026861
18.0074 0.183380654399023
18.0474 0.183101539804007
18.0874 0.182825928288312
18.1274 0.182553797783842
18.1674 0.182285287472571
18.2074 0.182020342882645
18.2474 0.181758745203705
18.2874 0.181500599970697
18.3274 0.181250573913051
18.3674 0.181007548750794
18.4074 0.180764503192166
18.4474 0.180522302945535
18.4874 0.180281042720005
18.5274 0.180041337414432
18.5674 0.179803840172804
18.6074 0.179569162715237
18.6474 0.179337967197124
18.6874 0.179110109177226
18.7274 0.1788856878726
18.7674 0.178665123432227
18.8074 0.178447964452167
18.8474 0.178234635980742
18.8874 0.17802459168405
18.9274 0.177817579731528
18.9674 0.177613830228806
19.0074 0.177416201882471
19.0474 0.177243090357549
19.0874 0.177075362978186
19.1274 0.1768965843275
19.1674 0.176708974689626
19.2074 0.176514573708332
19.2474 0.176316892204738
19.2874 0.176118818255733
19.3274 0.175923414389772
19.3674 0.175733143255059
19.4074 0.175548916931715
19.4474 0.175371900403553
19.4874 0.175201757136357
19.5274 0.175037708656865
19.5674 0.174878895025813
19.6074 0.174723767226508
19.6474 0.17457115440987
19.6874 0.174419590711935
19.7274 0.17426852333817
19.7674 0.174117863232829
19.8074 0.173965616648304
19.8474 0.173810930679576
19.8874 0.173654605088377
19.9274 0.17349883222496
19.9674 0.173345380689616
20.0074 0.173194938609274
20.0474 0.17304846843321
20.0874 0.172906214220744
20.1274 0.172767844060236
20.1674 0.172633523733593
20.2074 0.172502493376378
20.2474 0.172374642527479
20.2874 0.17224894728059
20.3274 0.172125027345964
20.3674 0.172002441808006
20.4074 0.171880686320691
20.4474 0.171759868345477
20.4874 0.171639813355152
20.5274 0.171520524395648
20.5674 0.171402559078023
20.6074 0.171286145594898
20.6474 0.171171165632903
20.6874 0.171057755971224
20.7274 0.170945933029549
20.7674 0.170835514332052
20.8074 0.170726973707189
20.8474 0.170620244869329
20.8874 0.170514353054926
20.9274 0.170410629837184
20.9674 0.170307470022411
21.0074 0.170205039393872
21.0474 0.170103535568977
21.0874 0.17000104745619
21.1274 0.169899543946999
21.1674 0.169799617587294
21.2074 0.16970185464653
21.2474 0.169606860926671
21.2874 0.169515079142949
21.3274 0.169425368379743
21.3674 0.169337456548716
21.4074 0.169251167339773
21.4474 0.169165752141313
21.4874 0.16908106835845
21.5274 0.168997227795817
21.5674 0.168913523095762
21.6074 0.1688308796344
21.6474 0.168748610307347
21.6874 0.16866780561614
21.7274 0.16858892335179
21.7674 0.168510592351114
21.8074 0.168434282591129
21.8474 0.168360213607804
21.8874 0.168286718339701
21.9274 0.168216403829033
21.9674 0.168146272196701
22.0074 0.168078340400002
22.0474 0.16801039093456
22.0874 0.167944859280955
22.1274 0.167879001088963
22.1674 0.167815701706397
22.2074 0.16775217103826
22.2474 0.167690681378132
22.2876 0.167629323763656
22.3276 0.167570007867587
22.3676 0.167510608432451
22.4076 0.167452967855031
22.4476 0.167397316543285
22.4876 0.167342029456639
22.5276 0.167289592750125
22.5676 0.167237001839786
22.6076 0.167185825059515
22.6476 0.167136581332833
22.688 0.167087303949503
22.728 0.167038631520894
22.768 0.166991658492954
22.808 0.166945122559575
22.848 0.166899437341575
22.888 0.166854489388208
22.928 0.166810437428487
22.968 0.166766608467201
23.008 0.166723393315934
23.048 0.166680896911348
23.088 0.166639549198728
23.128 0.166599016947076
23.168 0.166558723158501
23.208 0.166519474366785
23.248 0.166480289547958
23.288 0.166441855272697
23.328 0.166403769167606
23.368 0.166366251249207
23.408 0.166328761846646
23.448 0.166292078779578
23.488 0.1662554789518
23.528 0.166219398533968
23.568 0.166183460682631
23.608 0.166148040013557
23.648 0.166113114982524
23.688 0.166078603895901
23.728 0.166044363530259
23.768 0.16601051967281
23.808 0.165977319259023
23.848 0.165944307634081
23.888 0.16591180726891
23.928 0.165880126074725
23.968 0.165848491214336
24.008 0.165816458736346
24.048 0.165785287788315
24.088 0.165754012292832
24.128 0.165722885026375
24.168 0.165691821111646
24.208 0.165661433737041
24.248 0.165631323043874
24.288 0.165602025715577
24.328 0.165573315542335
24.368 0.165544794394125
24.408 0.165517056961355
24.448 0.165489537697654
24.488 0.165462484633564
24.528 0.165435932678382
24.568 0.165409178780123
24.608 0.165383325911286
24.648 0.165357636273208
24.688 0.165332219163945
24.728 0.165306556524478
24.768 0.165281822101525
24.808 0.165257179440779
24.848 0.165232740101635
24.888 0.165208632113677
24.928 0.165184765609222
24.968 0.165161205579544
25.008 0.16513816184454
25.048 0.165115245860687
25.088 0.165092719119382
25.128 0.16507012835023
25.168 0.165047259477275
25.208 0.165024362036812
25.248 0.165002135836442
25.288 0.164980484300282
25.328 0.164959407476763
25.368 0.164939007225186
25.408 0.164919109487828
25.448 0.164899665889446
25.488 0.16488138215078
25.528 0.164864021550654
25.568 0.164847511542082
25.612 0.164827884766324
25.652 0.164812402907313
25.692 0.16479651329286
25.732 0.164780690015549
25.772 0.164764640619609
25.812 0.164748218467663
25.852 0.164731783546704
25.892 0.164715182342546
25.932 0.164698709289287
25.972 0.164682140287114
26.012 0.164666086853024
26.052 0.164650305048713
26.092 0.164634596475331
26.132 0.164619243567074
26.172 0.164604226561255
26.212 0.164589776841885
26.252 0.164575463883354
26.292 0.164561595812978
26.332 0.164547659593661
26.372 0.164534154554233
26.412 0.164520579741863
26.452 0.164507540291479
26.492 0.164494553504381
26.532 0.164481633549067
26.572 0.1644687043286
26.612 0.164456169614222
26.652 0.164443885128258
26.692 0.164431712369799
26.732 0.164419607209469
26.772 0.164408025550352
26.812 0.164396332581745
26.852 0.164385051830072
26.892 0.164373594987042
26.932 0.164362402166545
26.972 0.164351291787105
27.012 0.164340307531848
27.052 0.164329752652966
27.092 0.164318898865693
27.132 0.164308251430813
27.172 0.164297798955637
27.212 0.164287541465063
27.252 0.164277366004741
27.292 0.164267108148725
27.332 0.164256894144686
27.372 0.164246849680405
27.412 0.164237259216846
27.452 0.164227823792194
27.492 0.164218490643357
27.532 0.164209089434085
27.572 0.164199913171389
27.612 0.164190503712352
27.652 0.164181559537696
27.692 0.164172777295369
27.732 0.164164424978412
27.772 0.164155823312953
27.812 0.164147885180172
27.852 0.164139754907881
27.892 0.164131858709394
27.932 0.164123989001219
27.972 0.164116392409156
28.012 0.164108965339481
28.052 0.164101582425541
28.092 0.164094296446789
28.132 0.164087008752355
28.172 0.164079898841524
28.212 0.164072912806285
28.252 0.164065903187979
28.292 0.164058969558125
28.332 0.164052711748408
28.372 0.16404601826487
28.412 0.164039562109333
28.452 0.164033073281436
28.492 0.164026811734373
28.532 0.164020512137744
28.572 0.164014516117943
28.612 0.164008188876912
28.652 0.164002605713141
28.692 0.163996776565279
28.732 0.163991095050259
28.772 0.163985465692125
28.812 0.163979957926493
28.852 0.163974602010474
28.892 0.163969326495702
28.932 0.163964172605471
28.972 0.163959132234263
29.012 0.163954124160423
29.052 0.163949065543854
29.092 0.163943967139007
29.132 0.163939231640017
29.172 0.163934031700965
29.212 0.163928769453112
29.252 0.163923392019135
29.292 0.163917968942905
29.332 0.163912383045967
29.372 0.163906962000004
29.412 0.163901747860149
29.452 0.163896611331132
29.492 0.163891526828871
29.532 0.163886535098387
29.572 0.163881883617836
29.612 0.16387713596924
29.652 0.163872628769442
29.692 0.163868244931469
29.732 0.163863917775874
29.772 0.163859615943132
29.812 0.163855184742554
29.852 0.163850925040512
29.892 0.163846529244819
29.932 0.163841987472355
29.972 0.163837735091264
30.012 0.163833492988534
30.052 0.163829298833948
30.092 0.163824881146143
30.132 0.163820851843176
30.172 0.163816748274356
30.212 0.163812743147378
30.252 0.163808770055415
30.292 0.163804835994673
30.332 0.163801026140397
30.372 0.163797336242796
30.412 0.163793724722774
30.452 0.163790287942071
30.492 0.163786984779932
30.532 0.163783814491156
30.572 0.163780815214761
30.612 0.163778044055896
30.652 0.163775308119225
30.692 0.16377271218091
30.732 0.163770073464177
30.772 0.163767510184816
30.812 0.163764970832676
30.852 0.163762416759733
30.892 0.163759873305672
30.932 0.163757301115187
30.972 0.163754746724069
31.012 0.163752177905906
31.052 0.163749643905982
31.092 0.163747181105892
31.132 0.163744759286961
31.172 0.163742442650055
31.212 0.163740164421587
31.252 0.163737931298132
31.292 0.163735763468097
31.332 0.16373363409764
31.372 0.163731489277308
31.412 0.163729381150157
31.452 0.163727235944831
31.492 0.163725194389383
31.532 0.163723062994738
31.572 0.163720950100863
31.612 0.163718897872571
31.652 0.163716936772907
31.692 0.163714954144071
31.732 0.163713062066515
31.772 0.163711197097196
31.812 0.163709371002286
31.852 0.163707593060668
31.892 0.163705854001476
31.932 0.163704160536163
31.972 0.16370249460516
32.012 0.163700845198439
32.052 0.163699244339907
32.092 0.163697722766656
32.132 0.163696319552305
32.172 0.16369490313013
32.212 0.163693539780422
32.252 0.163692224765275
32.292 0.163690958098795
32.332 0.163689742865862
32.372 0.163688553613487
32.412 0.163687430456059
32.452 0.163686370335988
32.492 0.163685271322815
32.532 0.163684217732263
32.572 0.163683219571075
32.612 0.163682245826616
32.652 0.163681316745602
32.692 0.163680438835755
32.732 0.163679578603699
32.772 0.163678745397081
32.812 0.163677947531572
32.852 0.163677207873382
32.892 0.163676511854583
32.932 0.163675854112554
32.972 0.163675264101158
33.012 0.163674706596717
33.052 0.163673990553277
33.092 0.163673183266676
33.132 0.163672371726777
33.172 0.163671564825897
33.212 0.163670806764198
33.252 0.163670132196082
33.292 0.16366959260922
33.332 0.163669177845729
33.372 0.163668815751479
33.412 0.163668520663326
33.452 0.163668242856444
33.492 0.163667940074141
33.532 0.163667603095559
33.572 0.163667224816203
33.612 0.16366679831795
33.652 0.163666336062303
33.692 0.163665869144285
33.732 0.16366540907051
33.772 0.163664938640644
33.812 0.163664489467841
33.852 0.163664087340915
33.892 0.163663710721148
33.932 0.163663378205186
33.972 0.163663111054827
34.012 0.163662908450727
34.052 0.163662737649888
34.092 0.163662578614968
34.132 0.16366241628729
34.172 0.163662229569467
34.212 0.16366198507692
34.252 0.163661585225152
34.292 0.163660958763137
34.332 0.163660314949092
34.372 0.163659673495565
34.412 0.163659076869513
34.452 0.163658511150894
34.492 0.163657988599251
34.532 0.163657525661594
34.572 0.163657111402249
34.612 0.163656745508887
34.652 0.163656425002936
34.692 0.16365615792424
34.732 0.163655915734442
34.772 0.163655686145573
34.812 0.163655486768619
34.852 0.163655301023344
34.892 0.163655134088615
34.9324 0.163654952317006
34.9724 0.163654746860999
35.0124 0.163654658299255
35.0524 0.163654519398186
35.0924 0.163654463136676
35.1324 0.163654363045561
35.1724 0.163654251078763
35.2124 0.163654184069076
35.2524 0.163654166728811
35.2924 0.163654169968277
35.3324 0.163654127714444
35.3724 0.163654130517362
35.4124 0.163654131356285
35.4524 0.163654227620251
35.4924 0.163654255701795
35.5324 0.163654367827618
35.5724 0.163654451478146
35.6124 0.163654648377196
35.6524 0.163654800965968
35.6924 0.163654920224023
35.7324 0.163655091364356
35.7724 0.16365524063263
35.8124 0.163655391464589
35.8524 0.163655562760293
35.8924 0.163655760068647
35.9324 0.163655972450585
35.9724 0.163656309091165
36.0124 0.163656626346999
36.0524 0.163656959242141
36.0924 0.163657265322434
36.1324 0.163657532706374
36.1724 0.163657860698533
36.2124 0.163658256813114
36.2524 0.163658689932712
36.2924 0.163659166273638
36.3324 0.163659642395675
36.3724 0.163660119608677
36.4124 0.16366055699905
36.4524 0.163660984877034
36.4924 0.163661396642222
36.5324 0.163661831221617
36.5724 0.163662221762254
36.6124 0.163662605325718
36.6524 0.163662982087578
36.6924 0.163663417621898
36.7324 0.163663757395786
36.7724 0.163664128274712
36.8124 0.163664486877324
36.8524 0.163664823241945
36.8924 0.163665182827316
36.9324 0.163665581369691
36.9724 0.163665918106302
37.0124 0.163666191691448
37.0524 0.163666552163352
37.0924 0.163666797737387
37.1324 0.163666942348541
37.1724 0.163667100581278
37.2124 0.163667272497273
37.2524 0.163667441704554
37.2924 0.163667607186626
37.3324 0.163667790409919
37.3724 0.163667993326693
37.4124 0.163668218680087
37.4524 0.163668422012259
37.4924 0.163668638965104
37.5324 0.163668860487441
37.5724 0.163669091269026
37.6124 0.163669299189366
37.6524 0.163669476391159
37.6924 0.163669670523292
37.7324 0.163669833532654
37.7724 0.163670012790709
37.8124 0.163670177059074
37.8524 0.163670304129684
37.8924 0.163670443607846
37.9324 0.163670603286023
37.9724 0.163670734075854
38.0124 0.16367088554748
38.0524 0.163671010514326
38.0924 0.163671139247815
38.1324 0.163671277270943
38.1724 0.163671413570463
38.2124 0.163671551232835
38.2524 0.163671668576859
38.2924 0.163671778895181
38.3324 0.163671888190308
38.3724 0.163671958873898
38.4124 0.163672016650275
38.4524 0.163672064795347
38.4924 0.163672132339871
38.5324 0.163672205249557
38.5724 0.163672290055868
38.6124 0.163672352703709
38.6524 0.163672427238231
38.6924 0.163672521958082
38.7324 0.163672613464148
38.7724 0.163672681924692
38.8124 0.16367279811377
38.8524 0.163672850794732
38.8924 0.163672897988026
38.9324 0.163672971526921
38.9724 0.163673031413451
39.0124 0.163673129745338
39.0524 0.163673368607093
39.0924 0.163673606746212
39.1324 0.163673869974351
39.1724 0.163673997360775
39.2124 0.163674261359007
39.2524 0.16367440393469
39.2924 0.163674587839822
39.3324 0.16367470740912
39.3724 0.16367490428904
39.4124 0.163675034599046
39.4524 0.163675131360709
39.4924 0.163675318094437
39.5324 0.163675427546309
39.5724 0.163675594621012
39.6124 0.163675840076496
39.6524 0.163676013127073
39.6924 0.163676221537582
39.7324 0.163676391888572
39.7724 0.163676540965346
39.8124 0.163676747341919
39.8524 0.163676906338384
39.8924 0.163677114248533
39.9324 0.163677185649717
39.9724 0.163677331520285
40.0124 0.1636773223488
40.0524 0.163677483782757
40.0924 0.163677551382417
40.1324 0.163677749103078
40.1724 0.163677782319301
40.2124 0.163677949702297
40.2524 0.163678054928635
40.2924 0.16367817190118
40.3324 0.163678273105463
40.3724 0.163678378010683
40.4124 0.16367849944511
40.4524 0.163678543521272
40.4924 0.163678604856545
40.5324 0.163678711584912
40.5724 0.163678820783175
40.6124 0.163678839557797
40.6532 0.163678810978483
40.6912 0.16367866922411
40.7312 0.163678807622239
40.7712 0.16367878102953
40.8114 0.163678764309844
40.8508 0.163678513350288
40.892 0.163679108135064
40.9322 0.163679164945254
40.9724 0.163679034612602
};
% \addlegendentry{Mean M1}
\addplot [thick, mediumseagreen85168104]
table {%
0.04 0.692733904139175
0.08 0.692733959835691
0.12 0.692741118379322
0.16 0.692744865336813
0.2 0.692563228764771
0.24 0.691203548228779
0.28 0.68822327531762
0.32 0.684499884218473
0.36 0.680490380112398
0.4 0.676450756594686
0.44 0.672476331164121
0.48 0.668717544497734
0.52 0.66520239220764
0.56 0.661664892350011
0.6 0.658048159546656
0.64 0.654386879980233
0.68 0.650730079626122
0.72 0.647175409559773
0.76 0.643784931837159
0.8 0.640553655845072
0.84 0.637455629524383
0.88 0.634460992783633
0.92 0.631526025940349
0.96 0.628630454489455
1 0.625755860306294
1.04 0.622930043143687
1.08 0.620169061475171
1.12 0.617410735481729
1.16 0.614650970104839
1.2 0.611927852647776
1.24 0.60921807043916
1.28 0.606499186390802
1.32 0.603910269556466
1.36 0.60129419125022
1.4 0.598824867739975
1.44 0.59655054211243
1.48 0.594373107215705
1.52 0.592247350517282
1.56 0.590088881122191
1.6 0.587915891719026
1.64 0.585633151529751
1.68 0.583343390084811
1.72 0.581193081868795
1.76 0.579182063731019
1.8 0.57727917210872
1.84 0.575480144583914
1.88 0.573784514481647
1.92 0.572242970076137
1.96 0.571005489959599
2 0.569800748992751
2.04 0.568486221172569
2.08 0.567105184232925
2.12 0.565428071194937
2.164 0.563549493870294
2.204 0.561924828802437
2.244 0.560389426530522
2.284 0.558954817181504
2.324 0.557797468211334
2.364 0.556828780898877
2.404 0.556000524657314
2.444 0.555239223688052
2.484 0.554444447961994
2.524 0.553526406547207
2.564 0.552520399757493
2.604 0.55150819132475
2.644 0.550455086776061
2.684 0.549470500001817
2.724 0.548627399713375
2.764 0.547837199643299
2.804 0.547030042283527
2.844 0.546193255476174
2.884 0.545413353013857
2.924 0.544594650177386
2.964 0.543773875642648
3.004 0.542985192088945
3.044 0.542243218094896
3.084 0.541559326542118
3.124 0.540924233713611
3.164 0.540341081091061
3.204 0.539772373445109
3.244 0.539248237229188
3.284 0.538885336892912
3.324 0.538266578609207
3.364 0.53682860049177
3.404 0.537017154638549
3.444 0.53707536141444
3.484 0.536887856880014
3.524 0.536135796885336
3.564 0.535164911510293
3.604 0.534235208901573
3.644 0.533401060771735
3.684 0.532668046800662
3.724 0.532036983510629
3.764 0.531495869714308
3.804 0.531040311697391
3.844 0.530644551202215
3.884 0.530294468245644
3.924 0.529960802978078
3.964 0.529622024142806
4.004 0.529259956060953
4.044 0.528862547955453
4.084 0.528430492439123
4.124 0.527961865772855
4.164 0.527472874604093
4.204 0.526967620970619
4.244 0.526463516448465
4.284 0.525962342788774
4.324 0.525470061021812
4.364 0.525043900208904
4.404 0.52454562761661
4.444 0.524099429820172
4.484 0.523673175050872
4.524 0.523257697316731
4.564 0.522832709533326
4.604 0.522414942450669
4.644 0.521996626529603
4.684 0.521574866649625
4.724 0.521148100580363
4.764 0.520712488577614
4.804 0.520269546555637
4.844 0.519818514583178
4.884 0.519358600304665
4.924 0.518891787413472
4.964 0.518416651084729
5.004 0.51793719728365
5.044 0.517457354591179
5.084 0.516970486631612
5.124 0.516424228382281
5.164 0.515743738903847
5.204 0.515094164234198
5.244 0.514479754696066
5.284 0.513902924145286
5.324 0.513351516526272
5.364 0.5128193553006
5.404 0.51229541146666
5.444 0.511767498105666
5.484 0.511231939981734
5.524 0.51068552737925
5.564 0.510135297858196
5.604 0.509529565690518
5.644 0.508826495380348
5.684 0.507977034808747
5.724 0.507013477179003
5.764 0.505988738489455
5.804 0.505012381338908
5.844 0.504069239781151
5.884 0.503111794534938
5.924 0.502122041570174
5.964 0.501086553585666
6.004 0.500025293723921
6.044 0.498958160126566
6.084 0.497895298589026
6.124 0.49683529172018
6.164 0.495767713600002
6.204 0.494681509010819
6.244 0.493636812556004
6.284 0.492524071840322
6.324 0.49135770822126
6.364 0.490094177276722
6.404 0.488758249674308
6.444 0.487441547870035
6.484 0.486075320922082
6.524 0.484625564050502
6.564 0.483135421322172
6.604 0.481618059924129
6.644 0.480095146665075
6.684 0.478566747666781
6.724 0.476998863650922
6.764 0.475387864827953
6.804 0.47377918649024
6.844 0.472194433633905
6.884 0.470599789461755
6.924 0.468910536721434
6.964 0.467247152527543
7.004 0.465829710038188
7.044 0.46426888043564
7.084 0.462612996728199
7.124 0.460859898878477
7.164 0.458938404212663
7.204 0.456951854359291
7.244 0.45514785727565
7.284 0.45334907947472
7.324 0.451491858109044
7.364 0.449674327355965
7.404 0.447821032992368
7.444 0.445962746693518
7.484 0.444090939706232
7.524 0.442262038490599
7.564 0.440592383852899
7.604 0.438895733773022
7.644 0.437246182320005
7.684 0.435604816139088
7.724 0.433938467069554
7.764 0.432251620797116
7.804 0.430541337563349
7.844 0.428786409309874
7.884 0.426963034119612
7.924 0.425092462964008
7.964 0.423240191939685
8.004 0.421424541489174
8.044 0.419707710330098
8.084 0.418087000914494
8.124 0.416493464825272
8.164 0.41489909502804
8.204 0.41328290905715
8.244 0.411610533491861
8.284 0.409835869571793
8.324 0.407923428707332
8.364 0.405912660305722
8.404 0.40379864369744
8.444 0.401635368836996
8.484 0.399433540205048
8.524 0.397248654289491
8.564 0.395122814140629
8.604 0.393060133695911
8.644 0.391106188032153
8.684 0.389360782878065
8.724 0.38778707334152
8.764 0.386055811604904
8.804 0.384050380389738
8.844 0.381909429535017
8.884 0.379822402372087
8.924 0.377873069446029
8.964 0.37590112838248
9.004 0.373886900778059
9.044 0.371849460662093
9.084 0.369712706761204
9.124 0.367619639484784
9.164 0.36552583122898
9.204 0.363519884979241
9.244 0.361629006410523
9.284 0.359784837023377
9.324 0.357953007288391
9.364 0.356116448519634
9.404 0.354270216199249
9.444 0.352411880914475
9.484 0.350541502059728
9.524 0.348652846217458
9.564 0.346686910908398
9.604 0.344700513062891
9.644 0.342684578380918
9.684 0.340632667085587
9.724 0.338649197381488
9.764 0.336796035297809
9.804 0.334977583711908
9.844 0.333157449903871
9.884 0.3313248619167
9.924 0.329473285038718
9.964 0.327594420895523
10.004 0.325681270107131
10.044 0.323704258019804
10.084 0.321756337102794
10.124 0.319930888457537
10.164 0.318210950031891
10.204 0.316472329323337
10.244 0.314529798900511
10.284 0.312575290218492
10.324 0.310638046441605
10.364 0.308677758809336
10.404 0.306742283426738
10.444 0.304819135600863
10.484 0.302917364454789
10.524 0.301102546029845
10.564 0.299300109156252
10.604 0.297403164335247
10.644 0.295384624842055
10.684 0.293311418785035
10.724 0.291342433707287
10.764 0.289519500155358
10.804 0.287871182655358
10.844 0.286517808785802
10.884 0.285335756038534
10.924 0.284268808176721
10.964 0.283090559780516
11.004 0.281605260127753
11.044 0.27992544185287
11.084 0.278121018427071
11.124 0.276146687346262
11.164 0.274031808308256
11.204 0.271804907151559
11.244 0.269562976654215
11.284 0.267424697723436
11.324 0.265486420476296
11.364 0.263725037667943
11.404 0.262105544450962
11.444 0.260593269947427
11.484 0.259134981223789
11.524 0.257646943626905
11.564 0.256097309526799
11.604 0.254475633523474
11.644 0.252790864443931
11.684 0.251051678199461
11.724 0.24929205404496
11.764 0.247543158880481
11.804 0.245807328622654
11.844 0.244184801379596
11.884 0.242661786118752
11.924 0.241212958749318
11.964 0.239810539201603
12.004 0.238423725536488
12.044 0.237034104400986
12.084 0.235622584698166
12.124 0.23417823025847
12.164 0.232700874530697
12.204 0.231191534123987
12.2446 0.229629450557108
12.2846 0.228174276667759
12.3226 0.226624524099477
12.3634 0.225044983441105
12.4034 0.223517529878593
12.4434 0.222012875334607
12.4834 0.220535682732179
12.5234 0.219083505903065
12.5634 0.217655074523799
12.6034 0.216246116446788
12.6434 0.214852518501505
12.6834 0.213467971056607
12.7234 0.212087516274986
12.7634 0.210708184559115
12.8034 0.209324475141507
12.8434 0.207936679039744
12.8834 0.206544583175159
12.9234 0.205148770778358
12.9634 0.203752070366522
13.0034 0.202358043540038
13.0434 0.200971641444095
13.0834 0.199604712543306
13.1234 0.198250686944662
13.1634 0.196913841207332
13.2034 0.195595564279407
13.2434 0.194298685412104
13.2834 0.193023373533619
13.3234 0.191764877751517
13.3634 0.190520316091751
13.4034 0.189284243686657
13.4434 0.188055475491144
13.4834 0.186835034333789
13.5234 0.185620716243293
13.5634 0.184414720242114
13.6034 0.183216920228103
13.6434 0.182031074712557
13.6834 0.180857890789523
13.7234 0.179696448517014
13.7634 0.178549218148341
13.8034 0.177415146840305
13.8434 0.176295610603525
13.8834 0.175189389132431
13.9234 0.174095801007801
13.9634 0.173015702272572
14.0034 0.171946348495955
14.0434 0.170888582376356
14.0834 0.169842142445675
14.1234 0.168804582872184
14.1634 0.167777503147697
14.2034 0.166760240576629
14.2434 0.165753539790227
14.2834 0.16475822918391
14.3234 0.163774275890338
14.3634 0.16280194687989
14.4034 0.161838707441616
14.4434 0.16088534339388
14.4836 0.159943381711414
14.5236 0.15901118649705
14.5636 0.158092639175635
14.6036 0.157189811330495
14.6436 0.156302413340031
14.6836 0.15542876099402
14.7236 0.154565475532009
14.7636 0.153713283962217
14.8036 0.152870067552212
14.8436 0.152035267438449
14.8836 0.15120845364393
14.9236 0.150390580336133
14.9636 0.149582256279902
15.0036 0.148782020285764
15.0436 0.147992375475472
15.0836 0.147213710667572
15.1236 0.146446684655782
15.1636 0.145690174859401
15.2036 0.144953159903001
15.2436 0.144307619707069
15.2836 0.143753419379824
15.3236 0.14311775283844
15.3636 0.142415699908246
15.4036 0.14167389110486
15.4436 0.140905674913917
15.4836 0.140129012526061
15.5236 0.139358643476941
15.5636 0.138617370985662
15.6036 0.137909396295954
15.6436 0.137230309965994
15.6836 0.136585760058532
15.7236 0.135975850795761
15.7636 0.135401074172497
15.8036 0.134857820672656
15.8436 0.134333052751281
15.8836 0.133819860175245
15.9236 0.13331768167821
15.9636 0.132808813934433
16.0036 0.13228936925665
16.0436 0.131758265606794
16.0836 0.13121417913339
16.1236 0.130665360939986
16.1636 0.130109180077285
16.2036 0.129559982503666
16.2436 0.129017411602783
16.2836 0.128494080257109
16.3236 0.127985061268187
16.3636 0.127495254874791
16.4036 0.127026932738247
16.4436 0.126571858742044
16.4836 0.126134839328121
16.5236 0.125651634703499
16.5636 0.12517519652255
16.6036 0.124740959961813
16.6436 0.124335752647175
16.6836 0.123951268555798
16.7236 0.123559545646212
16.7636 0.12315966081192
16.8036 0.122749021638945
16.8436 0.12233298409712
16.8836 0.121918274125944
16.9236 0.121497668780672
16.9636 0.12107267465579
17.0036 0.120653748769956
17.0436 0.120245227939452
17.0836 0.11985119807845
17.1236 0.1194702236347
17.1636 0.119096410065832
17.2036 0.118720440653173
17.2436 0.118343978728712
17.2836 0.117955166557346
17.3236 0.117561319629863
17.3636 0.117152341609374
17.4036 0.116727682933172
17.4436 0.116304099432408
17.4836 0.115876145641755
17.5236 0.115443608881541
17.5636 0.115022807045265
17.6036 0.114647274417771
17.6436 0.114270288762585
17.6836 0.113880488792587
17.7236 0.113497468445786
17.7636 0.11314502260825
17.8036 0.112773873197332
17.8436 0.112341237923634
17.8836 0.11184034498104
17.9236 0.111358689417995
17.9636 0.11096705919048
18.0036 0.110631082951094
18.0436 0.110321746657626
18.0836 0.11002057246851
18.1236 0.10972023811061
18.1636 0.10942011467728
18.2036 0.10911935819974
18.2436 0.108816870160772
18.2836 0.108499749881089
18.3236 0.10816927036825
18.3636 0.107829545321213
18.4036 0.107483067650185
18.4436 0.107135060840392
18.4836 0.106787715338351
18.5236 0.106444740342883
18.5636 0.106106851843247
18.6036 0.105760005829741
18.6436 0.105423673239103
18.6836 0.105111918480969
18.7236 0.104816640028145
18.7636 0.10452599431875
18.8036 0.10423849897485
18.8436 0.103955817312245
18.8836 0.103678227041213
18.9236 0.103405654094844
18.9636 0.103132079047383
19.0036 0.102854541141782
19.0438 0.102575391012547
19.0838 0.102290454505606
19.1238 0.102009937660336
19.1638 0.101729765269086
19.2038 0.101449537312656
19.2438 0.101171399081109
19.2838 0.10089683605338
19.3238 0.100627809209238
19.3638 0.10036582710108
19.4038 0.10011047802324
19.4438 0.0998631619735435
19.4838 0.0996220118519747
19.5238 0.0993852987948692
19.5638 0.099151259605482
19.6038 0.0989198893029263
19.6438 0.0986919834730502
19.6838 0.0984590686153001
19.7238 0.0982271427837762
19.7638 0.098004762685143
19.8038 0.0977910271324937
19.8438 0.097583316236279
19.8838 0.0973786753155491
19.9238 0.097176168916049
19.9638 0.0969750670605104
20.0038 0.0967757377722958
20.0438 0.0965789539122577
20.0838 0.0963844573935817
20.1238 0.0961935720403192
20.1638 0.0960074782781114
20.2038 0.0958256808050783
20.2438 0.0956486021039424
20.2838 0.0954751708126537
20.3238 0.095306083543928
20.3638 0.0951401930122021
20.4038 0.0949778562281157
20.4438 0.0948169494264877
20.4838 0.0946581447977976
20.5238 0.0945018220169654
20.5638 0.0943477547810449
20.6038 0.0941966959924468
20.6438 0.0940498945299077
20.6838 0.0939059860426343
20.7238 0.0937651927785779
20.7638 0.0936277062876501
20.8038 0.093493564382013
20.8438 0.0933624667276235
20.8838 0.0932328041331204
20.9238 0.0931052285972992
20.9638 0.0929805325216758
21.0038 0.0928591483357728
21.0438 0.0927425998311969
21.0838 0.0926273355143846
21.1238 0.0925130744847501
21.1638 0.0924011064680644
21.2038 0.0922928374690121
21.2438 0.0921887010640372
21.2838 0.09208701661435
21.3238 0.0919875669290492
21.3638 0.091889977418131
21.4038 0.0917938931555005
21.4438 0.0916996535251867
21.4838 0.0916068578333011
21.5238 0.0915156202722223
21.5638 0.0914256389698316
21.6038 0.0913370623801112
21.6438 0.0912507535452213
21.6838 0.0911662138093974
21.7238 0.0910837813282005
21.7638 0.0910036378036012
21.8038 0.0909258801665289
21.8438 0.0908508024693852
21.8838 0.0907772703351463
21.9238 0.0907057563549439
21.9638 0.090636264630393
22.0038 0.0905685526144524
22.0438 0.0905029157469363
22.0838 0.0904387382177908
22.1238 0.090376307347185
22.1638 0.0903158153347119
22.2038 0.0902567930881806
22.2438 0.090199829894708
22.2838 0.0901440510712594
22.3238 0.0900902238671171
22.3638 0.0900381355932712
22.4038 0.0899876041124178
22.4438 0.0899388855267625
22.4838 0.0898915884183276
22.5238 0.0898459523000763
22.5638 0.0898021607648963
22.6038 0.0897599408004362
22.6438 0.0897198174690425
22.6838 0.0896813130277836
22.7238 0.0896443314602687
22.7638 0.0896089245412994
22.8038 0.0895750228386012
22.8438 0.0895426962204271
22.8838 0.0895113105906179
22.9238 0.0894813876962933
22.9638 0.0894526586456268
23.0038 0.089425185328587
23.0438 0.0893994260208615
23.0838 0.0893747461668274
23.1238 0.089351505161993
23.1638 0.0893295096449242
23.2038 0.0893089641966826
23.2438 0.0892900884836123
23.2838 0.0892724923054237
23.3238 0.089256038378612
23.3638 0.0892410306854449
23.4038 0.0892274974141419
23.4438 0.0892156256969709
23.4838 0.089204582847886
23.5238 0.0891948689237613
23.5638 0.089186404315101
23.6038 0.089179101970063
23.6438 0.0891732790125505
23.6838 0.0891687093011107
23.7238 0.0891656429988805
23.7638 0.0891637382284657
23.8038 0.0891632027206761
23.8438 0.0891640630423404
23.8838 0.0891654625949435
23.9238 0.0891675562316832
23.9638 0.0891705981557934
24.0038 0.0891741528534717
24.0438 0.0891787133310929
24.0838 0.0891840172921994
24.1238 0.0891898954007823
24.1638 0.0891968359206005
24.2038 0.089204632407645
24.2438 0.0892135472610958
24.2838 0.0892236577450463
24.3238 0.0892349209210469
24.3638 0.0892473865695536
24.4038 0.0892612388302971
24.4438 0.0892762893552255
24.4838 0.0892921734134176
24.5238 0.0893087610187158
24.5638 0.0893255755022452
24.6038 0.0893425546972029
24.6438 0.0893605125981658
24.6838 0.0893788742545133
24.7238 0.0893979375044537
24.7638 0.0894177025912326
24.8038 0.0894376943815207
24.8438 0.0894582538693968
24.8838 0.0894791621509309
24.9238 0.08950041227563
24.9638 0.0895219542979603
25.0038 0.0895440270287872
25.0438 0.0895668748659873
25.0838 0.0895902151355251
25.1238 0.0896137009971788
25.1638 0.089638047108679
25.2038 0.0896628530512892
25.2438 0.0896885671183407
25.2838 0.089714454564629
25.3238 0.0897406430565091
25.3638 0.0897673509235344
25.4038 0.0897946017417958
25.4438 0.0898226109426833
25.4838 0.0898515332098313
25.5238 0.089880833288085
25.5638 0.0899103949195473
25.6038 0.0899400453191496
25.6438 0.0899704776060595
25.6838 0.0900016754504431
25.7238 0.0900337550923899
25.7638 0.0900669678540535
25.8038 0.0901005879227574
25.8438 0.0901344563540844
25.8838 0.0901680247453445
25.9238 0.0902013323089136
25.9638 0.090234499369864
26.0038 0.0902677075879009
26.0438 0.0903011344402246
26.0838 0.0903346574061466
26.1238 0.0903688931435139
26.1638 0.0904036958807191
26.2038 0.0904388903076774
26.2438 0.090474761516916
26.2838 0.0905128847767506
26.3238 0.0905508695068172
26.3638 0.0905865981117311
26.4038 0.0906212743860994
26.4438 0.0906565399347787
26.4838 0.0906929305245562
26.5238 0.0907306990600646
26.5638 0.0907692078022201
26.6038 0.0908097086945016
26.6438 0.0908527695629765
26.6838 0.0908981247829358
26.7238 0.090944655952233
26.7638 0.0909894197660573
26.8038 0.0910321382076591
26.8438 0.0910731940945068
26.8838 0.0911126946877275
26.9238 0.0911513667360682
26.9638 0.0911897807035705
27.0038 0.0912283081860081
27.0438 0.0912679985447253
27.0838 0.0913087474969154
27.1238 0.0913505743932058
27.1638 0.09139365613504
27.2038 0.091437992136707
27.2438 0.0914832693915768
27.2838 0.0915292796067696
27.3238 0.0915758267704799
27.3638 0.0916229987639177
27.4038 0.0916797781663654
27.4438 0.0917422452129726
27.4838 0.0917976905457355
27.5238 0.0918477076241857
27.5638 0.0918931591187423
27.6038 0.091935146811269
27.6438 0.0919747001682244
27.6838 0.0920129290805326
27.7238 0.0920510835945725
27.7638 0.0920895390538459
27.8038 0.092128991749309
27.8438 0.0921696973591582
27.8838 0.0922115195441625
27.9238 0.0922549926150332
27.9638 0.092299861427638
28.0038 0.092345886747998
28.0438 0.0923922728187638
28.0838 0.0924398546648715
28.1238 0.0924880835538285
28.1638 0.0925354724720125
28.2038 0.0925823286360456
28.2438 0.0926282083859866
28.2838 0.0926733301607794
28.3238 0.09271766238476
28.3638 0.0927619002619982
28.4038 0.0928058038485848
28.4438 0.0928503397034989
28.4838 0.0928946064195523
28.5238 0.0929390031951604
28.5638 0.0929833873459297
28.6038 0.0930282824417224
28.6438 0.0930736206613691
28.6838 0.0931194557130107
28.7238 0.0931657477886674
28.7638 0.0932122113250821
28.8038 0.0932585880983589
28.8438 0.0933048443639231
28.8838 0.0933507809635925
28.9238 0.0933966516491423
28.964 0.0934422822002801
29.004 0.0934877599367852
29.044 0.093533092353462
29.084 0.093578730290533
29.124 0.0936246176914394
29.164 0.0936706617252582
29.204 0.0937170584750215
29.244 0.0937635688361284
29.284 0.0938101411304368
29.324 0.0938571998449921
29.364 0.0939042478817824
29.404 0.093951461596467
29.444 0.0939987548288031
29.484 0.0940458219379242
29.524 0.0940929753830943
29.564 0.0941395053969967
29.604 0.094185655210208
29.644 0.0942313411586199
29.684 0.0942766276195507
29.724 0.0943215385675065
29.764 0.0943660196495499
29.804 0.094410571575936
29.844 0.0944548057403806
29.884 0.0944986339003827
29.924 0.0945425435818715
29.964 0.0945870127509586
30.004 0.0946318923121244
30.044 0.0946771912494928
30.084 0.0947226935512801
30.124 0.0947683737272736
30.164 0.0948142416514962
30.204 0.0948603121479202
30.244 0.094906580627218
30.284 0.0949530079868812
30.324 0.0949991752871003
30.364 0.0950448249018851
30.404 0.0950900077514638
30.444 0.095134702427742
30.484 0.0951793422069835
30.524 0.0952235242977532
30.564 0.0952675412903314
30.604 0.0953114445859578
30.644 0.095355509636423
30.684 0.0953993998226041
30.724 0.0954434371154008
30.764 0.0954872306013378
30.804 0.0955308069514764
30.844 0.0955743469648798
30.884 0.0956181676552417
30.924 0.0956616980774485
30.964 0.0957046952388135
31.004 0.0957474625236759
31.044 0.0957904974887679
31.084 0.0958332288934464
31.124 0.0958758912180457
31.164 0.0959189298820244
31.204 0.0959622875166246
31.244 0.0960051331294708
31.284 0.096047928376231
31.324 0.0960907586727663
31.364 0.0961334912781516
31.404 0.0961758789077378
31.444 0.0962184817199286
31.484 0.096261039613096
31.524 0.0963037753091986
31.564 0.0963461261759695
31.604 0.0963883612597159
31.644 0.0964306698959295
31.684 0.0964725871957945
31.724 0.0965139123099941
31.764 0.0965549500084864
31.804 0.0965959117421003
31.844 0.0966367707110521
31.884 0.096677489363416
31.924 0.0967182643626398
31.964 0.0967588708962832
32.004 0.096799595298241
32.044 0.0968402872494435
32.084 0.0968813527915997
32.124 0.0969221999134602
32.164 0.0969629742248277
32.204 0.0970032159318012
32.244 0.0970437661155318
32.284 0.0970840664709379
32.324 0.0971240200936613
32.364 0.0971636341214609
32.404 0.0972030794028575
32.4442 0.0972425988126142
32.4842 0.0972818727156938
32.5242 0.0973214260949757
32.5642 0.0973607454956104
32.6042 0.0974001599090588
32.6442 0.0974389123393036
32.6842 0.0974777126981703
32.7202 0.0975169345453627
32.763 0.0975550773548262
32.803 0.0975937445865788
32.843 0.097632032129042
32.883 0.0976703789029052
32.923 0.0977086846757857
32.963 0.0977464612111445
33.003 0.0977842189156734
33.043 0.0978217052607896
33.083 0.0978593505362512
33.123 0.0978969897763396
33.163 0.0979342307237611
33.203 0.0979717884121253
33.243 0.0980093095116123
33.283 0.0980465586523063
33.323 0.0980834725850925
33.363 0.0981202276640931
33.403 0.0981567024870009
33.443 0.0981927912842753
33.483 0.0982286982022134
33.523 0.0982643918711026
33.563 0.0983000775448541
33.603 0.0983358338778091
33.643 0.0983717487796932
33.683 0.09840788481034
33.723 0.0984443302836886
33.763 0.0984810876841469
33.803 0.098517961106144
33.843 0.0985549632700543
33.883 0.0985919959610942
33.923 0.0986292183163808
33.963 0.0986665079202177
34.003 0.0987030015372534
34.043 0.0987393425931352
34.083 0.0987756701460951
34.123 0.0988119504317628
34.163 0.0988481851343786
34.203 0.0988844063372427
34.243 0.0989206398085123
34.283 0.0989568664399514
34.323 0.0989935255083185
34.363 0.099031315186516
34.403 0.0990678967069659
34.443 0.0991035371623211
34.483 0.0991382398048194
34.523 0.0991727898134052
34.563 0.0992067132989601
34.603 0.0992405015536827
34.643 0.0992742270345664
34.683 0.0993079912810571
34.723 0.0993418385778793
34.763 0.099375990661753
34.803 0.099410288420727
34.843 0.0994449171195698
34.883 0.0994795861771383
34.923 0.0995141702450011
34.963 0.0995486688380517
35.003 0.0995830767199523
35.043 0.0996172345708838
35.083 0.0996511817961087
35.123 0.0996848611509935
35.163 0.0997184891649146
35.203 0.0997520833155609
35.243 0.0997858412338034
35.283 0.099819441288675
35.323 0.0998527925533328
35.363 0.0998863174715626
35.403 0.0999197419525352
35.443 0.0999535829352669
35.483 0.0999868549348792
35.523 0.100020214919161
35.563 0.10005378755029
35.603 0.100086452490756
35.643 0.100119298426745
35.683 0.100152159250414
35.723 0.100184934117179
35.763 0.100217487753247
35.803 0.100250180469841
35.843 0.100282631535594
35.883 0.100315102480657
35.923 0.100347542566462
35.963 0.100379429911502
36.003 0.100411888492488
36.043 0.100444226010774
36.083 0.10047649882564
36.123 0.100507974473092
36.163 0.100539295556945
36.203 0.100570507265553
36.243 0.10060186896594
36.283 0.100633609459272
36.323 0.100664783979423
36.363 0.10069610705488
36.403 0.100727295603188
36.443 0.100758238858153
36.483 0.100789554211174
36.523 0.100820327736336
36.563 0.100851580688448
36.603 0.100882705416326
36.643 0.100914164902359
36.683 0.100944927435126
36.723 0.100975546263323
36.763 0.101005970224465
36.803 0.101036562060876
36.843 0.101066826679626
36.883 0.101096497709806
36.923 0.101127124057889
36.963 0.101157305411288
37.003 0.101187662210495
37.043 0.101217756773471
37.083 0.101247924611679
37.123 0.101278198980303
37.163 0.101308519599624
37.203 0.101338750566012
37.243 0.101368998852224
37.283 0.101399097710533
37.323 0.101428775277323
37.363 0.101458534295616
37.403 0.101488232300358
37.443 0.101517769828693
37.483 0.101547070181839
37.523 0.10157632051517
37.563 0.10160561341425
37.603 0.101634800095121
37.643 0.101664177721623
37.683 0.101693383520542
37.723 0.101722148194873
37.763 0.101750970933866
37.803 0.101779729726173
37.843 0.101808373984208
37.883 0.101836934369652
37.923 0.101865377820134
37.963 0.101893716350555
38.003 0.101921786783799
38.043 0.101949718112154
38.083 0.101977875120826
38.123 0.102005965288638
38.163 0.102034304812916
38.203 0.102062854738323
38.243 0.102091426971297
38.283 0.102120001025431
38.323 0.102148306588196
38.363 0.102176134906345
38.403 0.102204089798658
38.443 0.102232417955846
38.483 0.102261065825213
38.523 0.102289703460526
38.563 0.102318358259358
38.603 0.102346903768542
38.643 0.102375275368368
38.683 0.1024034195234
38.723 0.102431295911335
38.763 0.102458949342229
38.803 0.10248637265225
38.843 0.102513661530835
38.883 0.102540822193882
38.923 0.102567797632374
38.963 0.102594693246531
39.003 0.102621565120871
39.043 0.102648431483304
39.083 0.102675269835564
39.123 0.102702058447384
39.163 0.102728808651298
39.203 0.1027555180179
39.243 0.102782176972081
39.283 0.10280874150388
39.323 0.102835204522767
39.363 0.102861584857594
39.403 0.102887837719602
39.443 0.102913948164116
39.483 0.102939948824523
39.523 0.102965846071982
39.563 0.102991672614469
39.603 0.103017417332995
39.643 0.103043142195978
39.683 0.10306874733584
39.723 0.103094297338694
39.763 0.103119825412391
39.803 0.103145305232176
39.843 0.103170724171884
39.883 0.103196021236371
39.923 0.103221266345119
39.963 0.103246443176412
40.003 0.103271514584104
40.043 0.103296550698949
40.083 0.103320711451347
40.123 0.103346742437937
40.163 0.10337321956235
40.203 0.103399448215003
40.243 0.103425279443264
40.283 0.103450666410467
40.323 0.103475645376197
40.3636 0.103500410875804
40.4016 0.103524849908099
40.4424 0.103548947640655
40.4824 0.103572926595128
40.5224 0.103596678537889
40.5634 0.10362046889834
40.6036 0.103644132755726
40.6416 0.103667939307639
40.6838 0.103691653238657
40.7224 0.103715443069619
};
% \addlegendentry{Mean M2}
\end{axis}

\end{tikzpicture}


==> tex/Gazebo/e1p2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

% \definecolor{darkslategray38}{RGB}{38,38,38}
% \definecolor{lavender234234242}{RGB}{234,234,242}
% \definecolor{lightgray204}{RGB}{204,204,204}
% \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
% \definecolor{peru22113282}{RGB}{221,132,82}
% \definecolor{steelblue76114176}{RGB}{76,114,176}
% \begin{axis}[
%     width=\figurewidth,
%     height=\figureheight,
%     axis background/.style={fill=lavender234234242},
%     axis line style={white},
%     tick align=outside,
%     x grid style={white},
%     major tick length=2.0,
%     xmajorgrids,
%     xmajorticks=true,
%     xmin=-1, xmax=41,
%     xtick style={color=darkslategray38},
%     y grid style={white},
%     % ylabel=\textcolorx{darkslategray38}{Dist. to target (m)},
%     yticklabels={},
%     % xlabel=\textcolor{darkslategray38}{Time (s)},
%     xticklabels={},
%     ymajorgrids,
%     ymajorticks=true,
%     % ymin=-0.0660131405258781, ymax=2.21938589208344,
%     ymin=-0.1, ymax=5.1,
%     ytick style={color=darkslategray38},
%     xtick distance=10,
%     ytick distance=1,
%     title=TARGET 2,
%     legend columns=2, 
%     legend style={
%         /tikz/column 2/.style={
%             column sep=5pt,
%         },
%     },
% ]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray}{RGB}{192,192,192}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}
\begin{axis}[
    width=\figurewidth,
    height=\figureheight,
    axis background/.style={fill=white},
    axis line style={color=lightgray, line width=0.5pt},
    tick align=outside,
    x grid style={color=lightgray, opacity=0.3},
    y grid style={color=lightgray, opacity=0.3},
    major tick length=2.0,
    xmajorgrids,
    xmajorticks=true,
    xmin=-1, xmax=41,
    xtick style={color=lightgray},
    xticklabels={},
    % ylabel=\textcolor{darkslategray38}{Dist. to target (m)},
    ymajorgrids,
    ymajorticks=true,
    ymin=-0.1, ymax=5.1,
    ytick style={color=lightgray},
    xtick distance=10,
    ytick distance=1,
    title=Target 2,
    % Scientific notation for y-axis if needed
    scaled y ticks=false,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=1
    },
]

\path [draw=white, fill=steelblue76114176, opacity=0.2]
(axis cs:0.036,2.11328895941757)
--(axis cs:0.036,2.01364161581149)
--(axis cs:0.0746,2.01364454938743)
--(axis cs:0.1152,2.01366771081191)
--(axis cs:0.1552,2.01371580133403)
--(axis cs:0.1952,2.01377980075867)
--(axis cs:0.2352,2.01402970856449)
--(axis cs:0.2752,2.01395975910999)
--(axis cs:0.3152,2.01314198076206)
--(axis cs:0.3552,2.01134627143509)
--(axis cs:0.3952,2.0086039011687)
--(axis cs:0.4352,2.00549899757257)
--(axis cs:0.4752,2.00233467195613)
--(axis cs:0.5152,1.99921798165463)
--(axis cs:0.5552,1.99612556218599)
--(axis cs:0.5952,1.99302991136611)
--(axis cs:0.6352,1.99005311644556)
--(axis cs:0.6752,1.98718346519393)
--(axis cs:0.7152,1.98435155966532)
--(axis cs:0.7552,1.98170764352097)
--(axis cs:0.7952,1.9792141890124)
--(axis cs:0.8352,1.97643969940661)
--(axis cs:0.8752,1.97337217914772)
--(axis cs:0.9152,1.97009536803781)
--(axis cs:0.9552,1.96671884359498)
--(axis cs:0.9952,1.96322741102508)
--(axis cs:1.0352,1.95959694074273)
--(axis cs:1.0752,1.95594889701314)
--(axis cs:1.1152,1.95233358788884)
--(axis cs:1.1552,1.94861369587364)
--(axis cs:1.1952,1.94476726201793)
--(axis cs:1.2352,1.94083453848027)
--(axis cs:1.2752,1.93677990792167)
--(axis cs:1.3112,1.93305505280806)
--(axis cs:1.3512,1.92924653872557)
--(axis cs:1.3912,1.9249686469074)
--(axis cs:1.4312,1.92064718782652)
--(axis cs:1.4712,1.91625589785992)
--(axis cs:1.5112,1.91176816236038)
--(axis cs:1.5512,1.90720683640022)
--(axis cs:1.5912,1.90252873251144)
--(axis cs:1.6312,1.8977774716441)
--(axis cs:1.6712,1.89294482593119)
--(axis cs:1.7112,1.8880386034847)
--(axis cs:1.7512,1.88291507024349)
--(axis cs:1.7912,1.87764652410877)
--(axis cs:1.8272,1.87315612639926)
--(axis cs:1.8672,1.86887145703394)
--(axis cs:1.9072,1.86429886020926)
--(axis cs:1.9472,1.85974489141041)
--(axis cs:1.9872,1.85502161205191)
--(axis cs:2.0272,1.8500473398999)
--(axis cs:2.0672,1.84479610792093)
--(axis cs:2.1072,1.83927069246904)
--(axis cs:2.1472,1.83363496401914)
--(axis cs:2.1872,1.8279437440877)
--(axis cs:2.2272,1.82238615951814)
--(axis cs:2.2672,1.8170091596918)
--(axis cs:2.3072,1.81184853655764)
--(axis cs:2.3472,1.80689568803571)
--(axis cs:2.3872,1.80197040712629)
--(axis cs:2.4272,1.79709277245717)
--(axis cs:2.4672,1.79221686326563)
--(axis cs:2.5072,1.78732830851836)
--(axis cs:2.5432,1.78302403916473)
--(axis cs:2.5832,1.77881236764966)
--(axis cs:2.6192,1.77454441642244)
--(axis cs:2.6592,1.77022728984821)
--(axis cs:2.6992,1.76559594784746)
--(axis cs:2.7392,1.76095740864984)
--(axis cs:2.7792,1.75638222519932)
--(axis cs:2.8192,1.75179742297918)
--(axis cs:2.8592,1.74707756949409)
--(axis cs:2.8992,1.74220197684439)
--(axis cs:2.9392,1.73732264685444)
--(axis cs:2.9792,1.73251466585545)
--(axis cs:3.0192,1.72773853734724)
--(axis cs:3.0592,1.72294181821486)
--(axis cs:3.0952,1.71855581554844)
--(axis cs:3.1372,1.7143591954221)
--(axis cs:3.1752,1.71004481057304)
--(axis cs:3.2152,1.70571262465151)
--(axis cs:3.2552,1.7012618224078)
--(axis cs:3.2952,1.69682245485564)
--(axis cs:3.3352,1.69246946706436)
--(axis cs:3.3752,1.68811598047624)
--(axis cs:3.4152,1.68374898768168)
--(axis cs:3.4552,1.67952178088394)
--(axis cs:3.4952,1.67521520580799)
--(axis cs:3.5352,1.67038857788919)
--(axis cs:3.5752,1.66537385405629)
--(axis cs:3.6152,1.66033028316381)
--(axis cs:3.6552,1.65560242392375)
--(axis cs:3.6952,1.65126548931805)
--(axis cs:3.7352,1.6471749629341)
--(axis cs:3.7752,1.64312993024773)
--(axis cs:3.8152,1.63905621689256)
--(axis cs:3.8552,1.63505334534109)
--(axis cs:3.8952,1.63106155180593)
--(axis cs:3.9352,1.62725065583399)
--(axis cs:3.9752,1.62340392182584)
--(axis cs:4.0152,1.6193978467942)
--(axis cs:4.0552,1.61536192141294)
--(axis cs:4.0952,1.61136898583597)
--(axis cs:4.1352,1.60748898035716)
--(axis cs:4.1752,1.60366739168888)
--(axis cs:4.2152,1.5999884343201)
--(axis cs:4.2552,1.59643451726124)
--(axis cs:4.2952,1.59309546335042)
--(axis cs:4.3352,1.58980896280715)
--(axis cs:4.3752,1.58637981095207)
--(axis cs:4.4152,1.58306356087144)
--(axis cs:4.4552,1.58009848786904)
--(axis cs:4.4952,1.57750350611798)
--(axis cs:4.5352,1.5750032590533)
--(axis cs:4.5752,1.57236515418359)
--(axis cs:4.6152,1.56987065529882)
--(axis cs:4.6552,1.56734243644757)
--(axis cs:4.6952,1.56474576051425)
--(axis cs:4.7352,1.5621115669674)
--(axis cs:4.7712,1.55959182255866)
--(axis cs:4.8112,1.55701752572486)
--(axis cs:4.8512,1.5543121247986)
--(axis cs:4.8912,1.55166478923052)
--(axis cs:4.9312,1.54912693435601)
--(axis cs:4.9712,1.54674862232513)
--(axis cs:5.0112,1.54469837063399)
--(axis cs:5.0512,1.54316679848004)
--(axis cs:5.0912,1.54168360836966)
--(axis cs:5.1312,1.5400414656223)
--(axis cs:5.1712,1.53820964861589)
--(axis cs:5.2112,1.53623835974165)
--(axis cs:5.2512,1.53419528271273)
--(axis cs:5.2912,1.53209968861503)
--(axis cs:5.3312,1.53004451506271)
--(axis cs:5.3712,1.52810978395431)
--(axis cs:5.4112,1.52634539688141)
--(axis cs:5.4512,1.5247104161225)
--(axis cs:5.4912,1.52316251304854)
--(axis cs:5.5312,1.52162837232996)
--(axis cs:5.5712,1.52008386028606)
--(axis cs:5.6112,1.51875269707741)
--(axis cs:5.6512,1.51779577415646)
--(axis cs:5.6912,1.51719690043054)
--(axis cs:5.7312,1.51672326718844)
--(axis cs:5.7712,1.51640552773919)
--(axis cs:5.8112,1.51605564388866)
--(axis cs:5.8512,1.51569618789933)
--(axis cs:5.8912,1.51549880171517)
--(axis cs:5.9312,1.5154751845319)
--(axis cs:5.9712,1.51548994423935)
--(axis cs:6.0112,1.51538169806653)
--(axis cs:6.0512,1.51510849902087)
--(axis cs:6.0912,1.51473971650518)
--(axis cs:6.1312,1.51426437491139)
--(axis cs:6.1712,1.51364201299132)
--(axis cs:6.2112,1.5129124671002)
--(axis cs:6.2512,1.51218047206286)
--(axis cs:6.2912,1.51151362199658)
--(axis cs:6.3312,1.51087799329527)
--(axis cs:6.3712,1.51031998713337)
--(axis cs:6.4072,1.50994575087158)
--(axis cs:6.4472,1.50966877333021)
--(axis cs:6.4872,1.50941910334637)
--(axis cs:6.5272,1.50921271866663)
--(axis cs:6.5672,1.50902750740163)
--(axis cs:6.6072,1.50886293579441)
--(axis cs:6.6472,1.50875709156867)
--(axis cs:6.6872,1.50866542549218)
--(axis cs:6.7272,1.50854755219405)
--(axis cs:6.7672,1.50836995412947)
--(axis cs:6.8072,1.50801491963546)
--(axis cs:6.8472,1.50749616011109)
--(axis cs:6.8872,1.50713956371339)
--(axis cs:6.9232,1.50688706160219)
--(axis cs:6.9632,1.5064848380839)
--(axis cs:6.9992,1.50638922763945)
--(axis cs:7.0392,1.5066511011912)
--(axis cs:7.0792,1.50767104281597)
--(axis cs:7.1192,1.50916745719925)
--(axis cs:7.1592,1.51005147021842)
--(axis cs:7.1992,1.51011567138094)
--(axis cs:7.2392,1.50959900931508)
--(axis cs:7.2792,1.50870848574716)
--(axis cs:7.3192,1.50758460434381)
--(axis cs:7.3592,1.50649789154448)
--(axis cs:7.3992,1.50553878696492)
--(axis cs:7.4392,1.50477669604486)
--(axis cs:7.4792,1.50419540905594)
--(axis cs:7.5192,1.50379619599882)
--(axis cs:7.5592,1.50359060064823)
--(axis cs:7.5992,1.5034429248401)
--(axis cs:7.6392,1.50343815246487)
--(axis cs:7.6792,1.5034280614117)
--(axis cs:7.7192,1.50359912853189)
--(axis cs:7.7592,1.50389897654883)
--(axis cs:7.7992,1.50430571900044)
--(axis cs:7.8392,1.5048491672092)
--(axis cs:7.8792,1.50536181119063)
--(axis cs:7.9192,1.50582461043986)
--(axis cs:7.9592,1.50609062563194)
--(axis cs:7.9952,1.50621426909812)
--(axis cs:8.0352,1.50612828072193)
--(axis cs:8.0752,1.50574212686553)
--(axis cs:8.1152,1.50490526528487)
--(axis cs:8.1552,1.50421116997754)
--(axis cs:8.1952,1.50338294391693)
--(axis cs:8.2352,1.50254341160264)
--(axis cs:8.2752,1.50178806997675)
--(axis cs:8.3152,1.5011451892778)
--(axis cs:8.3552,1.50077539121314)
--(axis cs:8.3952,1.50067577073307)
--(axis cs:8.4352,1.50062027437858)
--(axis cs:8.4752,1.5005334596401)
--(axis cs:8.5152,1.50064041787688)
--(axis cs:8.5552,1.50077440450063)
--(axis cs:8.5952,1.50077819689869)
--(axis cs:8.6352,1.50062333650448)
--(axis cs:8.6752,1.50023403899083)
--(axis cs:8.7152,1.49952166689316)
--(axis cs:8.7552,1.49849095659273)
--(axis cs:8.7952,1.49728305889964)
--(axis cs:8.8392,1.49563380191305)
--(axis cs:8.8792,1.49431627859319)
--(axis cs:8.9192,1.49324400399856)
--(axis cs:8.9592,1.49236221136373)
--(axis cs:8.9992,1.49172162004865)
--(axis cs:9.0392,1.49147065307009)
--(axis cs:9.0792,1.49149639046386)
--(axis cs:9.1192,1.49165760791659)
--(axis cs:9.1552,1.49175951386701)
--(axis cs:9.198,1.49183166803379)
--(axis cs:9.2388,1.49165373055035)
--(axis cs:9.2788,1.49120550668564)
--(axis cs:9.3188,1.49048536391851)
--(axis cs:9.3588,1.48966056338431)
--(axis cs:9.3988,1.48885390839623)
--(axis cs:9.4388,1.4880188674023)
--(axis cs:9.4788,1.48718550379322)
--(axis cs:9.5188,1.4863649584441)
--(axis cs:9.5588,1.48559526212172)
--(axis cs:9.5988,1.48493220749491)
--(axis cs:9.6388,1.48432808453993)
--(axis cs:9.6788,1.48391515799535)
--(axis cs:9.7188,1.48360672614777)
--(axis cs:9.7588,1.4832983345499)
--(axis cs:9.7988,1.48294251225676)
--(axis cs:9.8388,1.48248122430489)
--(axis cs:9.8788,1.48188751177615)
--(axis cs:9.9188,1.48118299174176)
--(axis cs:9.9588,1.480329825096)
--(axis cs:9.9988,1.47925088359901)
--(axis cs:10.0388,1.478169441974)
--(axis cs:10.0788,1.47709745877983)
--(axis cs:10.1148,1.47615018264366)
--(axis cs:10.1542,1.47532162849127)
--(axis cs:10.1948,1.47456148215296)
--(axis cs:10.2348,1.47404170510757)
--(axis cs:10.2748,1.47383322831969)
--(axis cs:10.3148,1.47378389160599)
--(axis cs:10.3548,1.47359257299805)
--(axis cs:10.3948,1.47316652672976)
--(axis cs:10.4348,1.47250677489284)
--(axis cs:10.4748,1.471555425964)
--(axis cs:10.5148,1.47022895681797)
--(axis cs:10.5548,1.46859243797399)
--(axis cs:10.5948,1.46696561691029)
--(axis cs:10.6348,1.46509117312583)
--(axis cs:10.6748,1.46316722154696)
--(axis cs:10.7148,1.46132026200523)
--(axis cs:10.7548,1.45960236298725)
--(axis cs:10.7948,1.45821967718216)
--(axis cs:10.8348,1.45749572456791)
--(axis cs:10.8748,1.456687598672)
--(axis cs:10.9148,1.45568903352342)
--(axis cs:10.9548,1.45458017530172)
--(axis cs:10.9948,1.45347233766719)
--(axis cs:11.0348,1.45242338598212)
--(axis cs:11.0748,1.45140807887641)
--(axis cs:11.1148,1.45029044200805)
--(axis cs:11.1548,1.44914823033273)
--(axis cs:11.1948,1.44772158778269)
--(axis cs:11.2348,1.44597323817433)
--(axis cs:11.2714,1.44417339364103)
--(axis cs:11.3114,1.44207891254951)
--(axis cs:11.3514,1.43979040530118)
--(axis cs:11.3914,1.43766933782078)
--(axis cs:11.4274,1.43589066249211)
--(axis cs:11.4674,1.43408190569505)
--(axis cs:11.5074,1.43207374768619)
--(axis cs:11.5474,1.43034333208795)
--(axis cs:11.5874,1.42876569922931)
--(axis cs:11.6274,1.42721905910358)
--(axis cs:11.6674,1.42588063132631)
--(axis cs:11.7074,1.42463273016499)
--(axis cs:11.7474,1.42311708749929)
--(axis cs:11.7874,1.42131525383644)
--(axis cs:11.8274,1.41924829393861)
--(axis cs:11.8674,1.41697159407666)
--(axis cs:11.9074,1.41453794069715)
--(axis cs:11.9474,1.41211329999339)
--(axis cs:11.9874,1.40978499058687)
--(axis cs:12.0274,1.40761431981895)
--(axis cs:12.0674,1.40570548384907)
--(axis cs:12.1034,1.40436725570691)
--(axis cs:12.1434,1.402813756208)
--(axis cs:12.1834,1.40054873077919)
--(axis cs:12.2234,1.39796703428409)
--(axis cs:12.2634,1.39513523447091)
--(axis cs:12.3034,1.39212456241234)
--(axis cs:12.3434,1.38911955888372)
--(axis cs:12.3834,1.38618489097761)
--(axis cs:12.4234,1.38332497982214)
--(axis cs:12.4634,1.38043151163408)
--(axis cs:12.5034,1.37753501367812)
--(axis cs:12.5434,1.37475187926592)
--(axis cs:12.5834,1.37200476327147)
--(axis cs:12.6234,1.36926475230995)
--(axis cs:12.6594,1.36691002466455)
--(axis cs:12.6994,1.36418151022938)
--(axis cs:12.7394,1.36066292954279)
--(axis cs:12.7754,1.35739522596918)
--(axis cs:12.8154,1.35401746328026)
--(axis cs:12.8554,1.3500614290663)
--(axis cs:12.8954,1.34599894126374)
--(axis cs:12.9354,1.34204992154077)
--(axis cs:12.9754,1.33809900669992)
--(axis cs:13.0154,1.33411720443299)
--(axis cs:13.0554,1.32999292559991)
--(axis cs:13.0954,1.32588776357113)
--(axis cs:13.1354,1.32188775962688)
--(axis cs:13.1754,1.31800622797368)
--(axis cs:13.2154,1.31435847665043)
--(axis cs:13.2514,1.31129632417128)
--(axis cs:13.2914,1.30795052996498)
--(axis cs:13.3314,1.30371056197521)
--(axis cs:13.3714,1.29929488922485)
--(axis cs:13.4114,1.29476656115049)
--(axis cs:13.4514,1.2901760272044)
--(axis cs:13.4914,1.28561619630749)
--(axis cs:13.5314,1.28103941456784)
--(axis cs:13.5714,1.27629607670249)
--(axis cs:13.6114,1.27171621266334)
--(axis cs:13.6514,1.26725674339083)
--(axis cs:13.6914,1.26273673987224)
--(axis cs:13.7314,1.25821948699532)
--(axis cs:13.7714,1.25366063161359)
--(axis cs:13.8114,1.24896428353063)
--(axis cs:13.8514,1.24422183095751)
--(axis cs:13.8914,1.23947712341822)
--(axis cs:13.9314,1.23462652805077)
--(axis cs:13.9714,1.22982053288713)
--(axis cs:14.0114,1.22505695946063)
--(axis cs:14.0514,1.22016732735812)
--(axis cs:14.0914,1.2152616704272)
--(axis cs:14.1314,1.21043374775088)
--(axis cs:14.1714,1.2057139123181)
--(axis cs:14.2114,1.20095689386199)
--(axis cs:14.2514,1.19606198958666)
--(axis cs:14.2914,1.19111696370582)
--(axis cs:14.3314,1.18613940221591)
--(axis cs:14.3714,1.18109493647197)
--(axis cs:14.4114,1.17593383960095)
--(axis cs:14.4474,1.17123214213795)
--(axis cs:14.4874,1.16644312059546)
--(axis cs:14.5274,1.16090136592958)
--(axis cs:14.5674,1.15538530902466)
--(axis cs:14.6074,1.15014408934714)
--(axis cs:14.6434,1.14556914450913)
--(axis cs:14.6828,1.14125036167347)
--(axis cs:14.7234,1.1362145565438)
--(axis cs:14.7634,1.13126317807718)
--(axis cs:14.8034,1.12628686836929)
--(axis cs:14.8434,1.12129365000031)
--(axis cs:14.8834,1.11631030380801)
--(axis cs:14.9234,1.11136104193857)
--(axis cs:14.9634,1.10641065541485)
--(axis cs:15.0034,1.10149898586826)
--(axis cs:15.0434,1.09667641777551)
--(axis cs:15.0834,1.09192625794858)
--(axis cs:15.1234,1.08719666642181)
--(axis cs:15.1634,1.08244870915248)
--(axis cs:15.2034,1.0777336973412)
--(axis cs:15.2434,1.07283054127617)
--(axis cs:15.2834,1.06758443766944)
--(axis cs:15.3234,1.06247420741757)
--(axis cs:15.3634,1.05775227209317)
--(axis cs:15.4034,1.05363643423637)
--(axis cs:15.4434,1.04989001310618)
--(axis cs:15.4834,1.04623030788273)
--(axis cs:15.5234,1.04272973066137)
--(axis cs:15.5634,1.03944594003725)
--(axis cs:15.6034,1.03645319927859)
--(axis cs:15.6434,1.03360761456084)
--(axis cs:15.6834,1.03066617862259)
--(axis cs:15.7234,1.02725196454864)
--(axis cs:15.7634,1.02319290031067)
--(axis cs:15.8034,1.0186652700669)
--(axis cs:15.8394,1.01442792900097)
--(axis cs:15.8794,1.01009955437504)
--(axis cs:15.9194,1.00528263045941)
--(axis cs:15.9594,1.00074451744545)
--(axis cs:15.9994,0.996576798159029)
--(axis cs:16.0354,0.993274369413063)
--(axis cs:16.0782,0.989634909584424)
--(axis cs:16.1182,0.986526888206015)
--(axis cs:16.1582,0.983579900237518)
--(axis cs:16.1982,0.980612715823724)
--(axis cs:16.2382,0.977434354592693)
--(axis cs:16.2782,0.974088291244755)
--(axis cs:16.3182,0.970558282370251)
--(axis cs:16.3582,0.967128584049083)
--(axis cs:16.3982,0.963694939959465)
--(axis cs:16.4382,0.960069071103639)
--(axis cs:16.4782,0.956291148286975)
--(axis cs:16.5182,0.952495405268116)
--(axis cs:16.5582,0.948637684447103)
--(axis cs:16.5982,0.944693088633797)
--(axis cs:16.6382,0.940689568212314)
--(axis cs:16.6782,0.936537603514865)
--(axis cs:16.7182,0.932340951863206)
--(axis cs:16.7582,0.928609442409415)
--(axis cs:16.7982,0.92535007889883)
--(axis cs:16.8382,0.922293611243211)
--(axis cs:16.8782,0.919231131773098)
--(axis cs:16.9182,0.915783891643588)
--(axis cs:16.9582,0.91236514071768)
--(axis cs:16.9982,0.908982898240196)
--(axis cs:17.0382,0.905362469434685)
--(axis cs:17.0782,0.901354287419233)
--(axis cs:17.1182,0.897609992631034)
--(axis cs:17.1582,0.89400898660264)
--(axis cs:17.1982,0.890504737992673)
--(axis cs:17.2382,0.886990204308563)
--(axis cs:17.2782,0.883329054568363)
--(axis cs:17.3182,0.879646204217425)
--(axis cs:17.3582,0.876198994726781)
--(axis cs:17.3982,0.87291033248593)
--(axis cs:17.4382,0.869620489922821)
--(axis cs:17.4782,0.866288871136717)
--(axis cs:17.5182,0.862891584396859)
--(axis cs:17.5582,0.859684751936358)
--(axis cs:17.5982,0.856806340357856)
--(axis cs:17.6382,0.854333271392479)
--(axis cs:17.6782,0.852193000407118)
--(axis cs:17.7182,0.850257589688775)
--(axis cs:17.7582,0.848305919996759)
--(axis cs:17.7982,0.846574889252497)
--(axis cs:17.8382,0.845164399787299)
--(axis cs:17.8782,0.843655357332986)
--(axis cs:17.9182,0.841901835304785)
--(axis cs:17.9582,0.839902383728925)
--(axis cs:17.9982,0.837638382888558)
--(axis cs:18.0382,0.83515353271481)
--(axis cs:18.0782,0.83255557922565)
--(axis cs:18.1182,0.829758103952132)
--(axis cs:18.1582,0.826693693805817)
--(axis cs:18.1982,0.823379069377251)
--(axis cs:18.2382,0.820137321280874)
--(axis cs:18.2782,0.817090295350486)
--(axis cs:18.3182,0.814127051310792)
--(axis cs:18.3582,0.811330091874276)
--(axis cs:18.3982,0.808725228082993)
--(axis cs:18.4382,0.806195462574274)
--(axis cs:18.4782,0.803868433075309)
--(axis cs:18.5182,0.801559711624666)
--(axis cs:18.5582,0.798992781638491)
--(axis cs:18.5982,0.796349803530048)
--(axis cs:18.6382,0.793860584592312)
--(axis cs:18.6782,0.791464296594575)
--(axis cs:18.7182,0.789078971602146)
--(axis cs:18.7582,0.786658877164139)
--(axis cs:18.7982,0.7841144845852)
--(axis cs:18.8382,0.781432649227069)
--(axis cs:18.8782,0.778707281952987)
--(axis cs:18.9182,0.775759330195891)
--(axis cs:18.9582,0.772636844505598)
--(axis cs:18.9982,0.769431302964795)
--(axis cs:19.0382,0.766244032114254)
--(axis cs:19.0782,0.763073971637685)
--(axis cs:19.1182,0.759969359221237)
--(axis cs:19.1582,0.757020465044397)
--(axis cs:19.1982,0.75420365287262)
--(axis cs:19.2382,0.751527715662714)
--(axis cs:19.2782,0.748970609985792)
--(axis cs:19.3182,0.74632034703703)
--(axis cs:19.3582,0.743486713783641)
--(axis cs:19.3982,0.740501296615883)
--(axis cs:19.4382,0.737530583575963)
--(axis cs:19.4782,0.73453000975961)
--(axis cs:19.5182,0.731488412183976)
--(axis cs:19.5582,0.728343036912397)
--(axis cs:19.5982,0.725236764068048)
--(axis cs:19.6382,0.722357770324963)
--(axis cs:19.6782,0.719537558393995)
--(axis cs:19.7182,0.716688914241156)
--(axis cs:19.7582,0.714077060866656)
--(axis cs:19.7982,0.711630640954748)
--(axis cs:19.8382,0.709151865464419)
--(axis cs:19.8782,0.706625535097598)
--(axis cs:19.9182,0.70420863848022)
--(axis cs:19.9582,0.701683195320021)
--(axis cs:19.9982,0.699054483320824)
--(axis cs:20.0382,0.696358125164714)
--(axis cs:20.0782,0.69363188643996)
--(axis cs:20.1182,0.690959140939865)
--(axis cs:20.1582,0.68828579514205)
--(axis cs:20.1982,0.685602166428477)
--(axis cs:20.2382,0.682960328452748)
--(axis cs:20.2782,0.680303826990804)
--(axis cs:20.3182,0.677623528814292)
--(axis cs:20.3582,0.674894888196782)
--(axis cs:20.3982,0.67206942483964)
--(axis cs:20.4382,0.668973093636647)
--(axis cs:20.4782,0.665662246831858)
--(axis cs:20.5182,0.662591510641758)
--(axis cs:20.5582,0.659835140684072)
--(axis cs:20.5982,0.657319354552176)
--(axis cs:20.6382,0.655097073970761)
--(axis cs:20.6782,0.653181014695283)
--(axis cs:20.7182,0.651438835033365)
--(axis cs:20.7582,0.649771608595408)
--(axis cs:20.7982,0.648037296974288)
--(axis cs:20.8382,0.646187350440464)
--(axis cs:20.8782,0.644316377776389)
--(axis cs:20.9182,0.642576461930115)
--(axis cs:20.9582,0.64072617134781)
--(axis cs:20.9982,0.638420370139696)
--(axis cs:21.0382,0.635761033234844)
--(axis cs:21.0782,0.632888770475721)
--(axis cs:21.1182,0.629930542835297)
--(axis cs:21.1582,0.626971430147187)
--(axis cs:21.1982,0.624118680514112)
--(axis cs:21.2382,0.621354203267215)
--(axis cs:21.2782,0.618645423082679)
--(axis cs:21.3182,0.615999715362478)
--(axis cs:21.3582,0.613518072336934)
--(axis cs:21.3982,0.61110271328625)
--(axis cs:21.4382,0.608709748520994)
--(axis cs:21.4782,0.606310226769498)
--(axis cs:21.5182,0.603906214276076)
--(axis cs:21.5582,0.601476578592386)
--(axis cs:21.5982,0.599012321642702)
--(axis cs:21.6382,0.596525277554374)
--(axis cs:21.6782,0.594002911737654)
--(axis cs:21.7182,0.591428111422553)
--(axis cs:21.7582,0.588810759493342)
--(axis cs:21.7982,0.586266071509793)
--(axis cs:21.8382,0.583713099919315)
--(axis cs:21.8782,0.581047748200855)
--(axis cs:21.9182,0.578482042443481)
--(axis cs:21.9582,0.575978755242768)
--(axis cs:21.9982,0.573455886133345)
--(axis cs:22.039,0.570795433376033)
--(axis cs:22.079,0.568282647461246)
--(axis cs:22.119,0.565852420682013)
--(axis cs:22.159,0.563543048465973)
--(axis cs:22.199,0.561238106901165)
--(axis cs:22.239,0.558947022519037)
--(axis cs:22.279,0.556597597502448)
--(axis cs:22.319,0.554189373000697)
--(axis cs:22.359,0.551682550201847)
--(axis cs:22.399,0.549119042202455)
--(axis cs:22.439,0.546608117284343)
--(axis cs:22.479,0.544155063914294)
--(axis cs:22.519,0.541647226269141)
--(axis cs:22.559,0.539135947217646)
--(axis cs:22.599,0.536564123530452)
--(axis cs:22.639,0.533930232961902)
--(axis cs:22.679,0.531276214263431)
--(axis cs:22.719,0.528645939132813)
--(axis cs:22.759,0.526027873173991)
--(axis cs:22.799,0.523430923567889)
--(axis cs:22.839,0.520818911197767)
--(axis cs:22.879,0.518196369544157)
--(axis cs:22.919,0.515522611841007)
--(axis cs:22.959,0.512832879901966)
--(axis cs:22.999,0.510069374712842)
--(axis cs:23.039,0.507215184389943)
--(axis cs:23.079,0.50444845096359)
--(axis cs:23.119,0.501530045556873)
--(axis cs:23.159,0.49873969420507)
--(axis cs:23.199,0.496078166448927)
--(axis cs:23.239,0.493544254591379)
--(axis cs:23.279,0.491054802777519)
--(axis cs:23.319,0.48863421675215)
--(axis cs:23.359,0.486274544555915)
--(axis cs:23.399,0.484007108424383)
--(axis cs:23.439,0.481695957040298)
--(axis cs:23.479,0.47922785897383)
--(axis cs:23.519,0.476622294201579)
--(axis cs:23.559,0.473840780482553)
--(axis cs:23.599,0.471007334269395)
--(axis cs:23.639,0.46816760162652)
--(axis cs:23.679,0.465317400764528)
--(axis cs:23.719,0.462466003189151)
--(axis cs:23.759,0.459649770169829)
--(axis cs:23.799,0.456866866768829)
--(axis cs:23.839,0.454141521801644)
--(axis cs:23.879,0.451487010315729)
--(axis cs:23.919,0.448908174298498)
--(axis cs:23.959,0.446410045842051)
--(axis cs:23.999,0.443973566518347)
--(axis cs:24.039,0.441582242772753)
--(axis cs:24.079,0.439291950085707)
--(axis cs:24.119,0.436996360421658)
--(axis cs:24.159,0.434678662171939)
--(axis cs:24.199,0.432315013015637)
--(axis cs:24.239,0.429928492505827)
--(axis cs:24.279,0.4275059765101)
--(axis cs:24.319,0.425044406543734)
--(axis cs:24.359,0.422582952558338)
--(axis cs:24.399,0.420084382434112)
--(axis cs:24.439,0.41753233581066)
--(axis cs:24.479,0.414926823804223)
--(axis cs:24.519,0.41227206714042)
--(axis cs:24.559,0.409548886477192)
--(axis cs:24.599,0.406689618627533)
--(axis cs:24.639,0.40374027980321)
--(axis cs:24.679,0.400814230504365)
--(axis cs:24.719,0.398117137512279)
--(axis cs:24.759,0.395782447548514)
--(axis cs:24.799,0.393792766055943)
--(axis cs:24.839,0.392016908866421)
--(axis cs:24.879,0.390308523796743)
--(axis cs:24.919,0.388468922425291)
--(axis cs:24.959,0.38655072611404)
--(axis cs:24.999,0.384721714961917)
--(axis cs:25.039,0.382863219968252)
--(axis cs:25.079,0.380833100333227)
--(axis cs:25.119,0.378589557849138)
--(axis cs:25.159,0.376163173701484)
--(axis cs:25.199,0.373599543307682)
--(axis cs:25.239,0.37094588493563)
--(axis cs:25.279,0.368241674306533)
--(axis cs:25.319,0.365542645803364)
--(axis cs:25.359,0.362756913453019)
--(axis cs:25.399,0.360104794432902)
--(axis cs:25.439,0.357450502827934)
--(axis cs:25.479,0.35478711574947)
--(axis cs:25.519,0.35214329608294)
--(axis cs:25.559,0.349544441502974)
--(axis cs:25.599,0.347001836538131)
--(axis cs:25.639,0.344508425836036)
--(axis cs:25.679,0.342043572242993)
--(axis cs:25.719,0.339577824641417)
--(axis cs:25.759,0.337101946213466)
--(axis cs:25.799,0.334609028057776)
--(axis cs:25.839,0.332207589104449)
--(axis cs:25.879,0.329886826171731)
--(axis cs:25.919,0.327424320119298)
--(axis cs:25.959,0.324936636426351)
--(axis cs:25.999,0.322725821655749)
--(axis cs:26.039,0.320727401576958)
--(axis cs:26.079,0.318938935290813)
--(axis cs:26.1192,0.317238640991787)
--(axis cs:26.1592,0.315542736527695)
--(axis cs:26.1992,0.314019871349839)
--(axis cs:26.2392,0.312337114557771)
--(axis cs:26.2792,0.310473004232418)
--(axis cs:26.3152,0.308723089699765)
--(axis cs:26.358,0.306536462468695)
--(axis cs:26.398,0.304309737974791)
--(axis cs:26.438,0.30203926277818)
--(axis cs:26.478,0.299845414665874)
--(axis cs:26.518,0.29785640265546)
--(axis cs:26.558,0.296212590222531)
--(axis cs:26.598,0.294750711274044)
--(axis cs:26.638,0.293064542401333)
--(axis cs:26.678,0.291122956513081)
--(axis cs:26.718,0.289059988962282)
--(axis cs:26.758,0.286915981977927)
--(axis cs:26.798,0.284683269785231)
--(axis cs:26.838,0.282366577628798)
--(axis cs:26.878,0.279893699918525)
--(axis cs:26.918,0.277247573231381)
--(axis cs:26.958,0.274586434454542)
--(axis cs:26.998,0.271982699364832)
--(axis cs:27.038,0.26959232253342)
--(axis cs:27.078,0.267469869523234)
--(axis cs:27.118,0.265577555328514)
--(axis cs:27.158,0.26388925803002)
--(axis cs:27.198,0.262518415225116)
--(axis cs:27.238,0.261390461317472)
--(axis cs:27.278,0.260242539806815)
--(axis cs:27.318,0.258916104996512)
--(axis cs:27.358,0.257382147208149)
--(axis cs:27.398,0.25565583897455)
--(axis cs:27.438,0.253802426921012)
--(axis cs:27.478,0.251717603999518)
--(axis cs:27.518,0.249626281686446)
--(axis cs:27.558,0.247527881134167)
--(axis cs:27.598,0.24548351715147)
--(axis cs:27.638,0.243531473042151)
--(axis cs:27.678,0.241674221117677)
--(axis cs:27.718,0.23992704369906)
--(axis cs:27.758,0.238275864382981)
--(axis cs:27.798,0.236701857020854)
--(axis cs:27.838,0.235189421033686)
--(axis cs:27.878,0.23371500321345)
--(axis cs:27.918,0.232278032382562)
--(axis cs:27.958,0.23091537933375)
--(axis cs:27.998,0.229497984586903)
--(axis cs:28.038,0.227901244309769)
--(axis cs:28.078,0.226231883374196)
--(axis cs:28.118,0.224550043743599)
--(axis cs:28.158,0.222858769200655)
--(axis cs:28.198,0.221196022546868)
--(axis cs:28.238,0.219626355484924)
--(axis cs:28.278,0.218152824896783)
--(axis cs:28.318,0.216723830388402)
--(axis cs:28.358,0.215302089014176)
--(axis cs:28.398,0.213868808849419)
--(axis cs:28.438,0.212419303714588)
--(axis cs:28.478,0.210951975278023)
--(axis cs:28.518,0.209478801919879)
--(axis cs:28.558,0.208008178103081)
--(axis cs:28.598,0.206503480944874)
--(axis cs:28.638,0.204969554143865)
--(axis cs:28.678,0.203504080294626)
--(axis cs:28.718,0.202076301132001)
--(axis cs:28.758,0.200619207906228)
--(axis cs:28.798,0.199132571959935)
--(axis cs:28.838,0.197656879698092)
--(axis cs:28.878,0.196189744823776)
--(axis cs:28.918,0.194688535396118)
--(axis cs:28.958,0.193189229148253)
--(axis cs:28.998,0.191743754768813)
--(axis cs:29.038,0.190369237559448)
--(axis cs:29.078,0.189039483802883)
--(axis cs:29.118,0.187696254214073)
--(axis cs:29.158,0.186343439306904)
--(axis cs:29.198,0.185003321212569)
--(axis cs:29.238,0.183724344760869)
--(axis cs:29.278,0.182500582818219)
--(axis cs:29.318,0.181273497858598)
--(axis cs:29.358,0.180038010435877)
--(axis cs:29.398,0.178791507446538)
--(axis cs:29.438,0.17753300169716)
--(axis cs:29.478,0.176267536497441)
--(axis cs:29.518,0.175055258612969)
--(axis cs:29.558,0.173939140312463)
--(axis cs:29.598,0.172925104734423)
--(axis cs:29.638,0.171974869907601)
--(axis cs:29.678,0.17081435322038)
--(axis cs:29.718,0.169452706809154)
--(axis cs:29.758,0.168006765474188)
--(axis cs:29.798,0.166558181529877)
--(axis cs:29.838,0.165232760502832)
--(axis cs:29.878,0.16402917285119)
--(axis cs:29.918,0.162987271054615)
--(axis cs:29.958,0.162075866308191)
--(axis cs:29.998,0.16131083871504)
--(axis cs:30.038,0.160667623696069)
--(axis cs:30.078,0.159983785364121)
--(axis cs:30.118,0.159127489941745)
--(axis cs:30.158,0.158113368418643)
--(axis cs:30.198,0.156952347883042)
--(axis cs:30.238,0.155722589980557)
--(axis cs:30.278,0.154434207009876)
--(axis cs:30.318,0.153117271018101)
--(axis cs:30.358,0.151827206085111)
--(axis cs:30.398,0.15059019192998)
--(axis cs:30.438,0.149420799752544)
--(axis cs:30.478,0.148333014037443)
--(axis cs:30.518,0.147323788420551)
--(axis cs:30.558,0.146384922219723)
--(axis cs:30.598,0.145496111845669)
--(axis cs:30.638,0.144650115304548)
--(axis cs:30.678,0.143824056884809)
--(axis cs:30.718,0.143001882201521)
--(axis cs:30.758,0.142174388898668)
--(axis cs:30.798,0.141325270585035)
--(axis cs:30.838,0.140469436247126)
--(axis cs:30.878,0.139588351635994)
--(axis cs:30.918,0.138704880098624)
--(axis cs:30.958,0.137814240521709)
--(axis cs:30.998,0.136934238378113)
--(axis cs:31.038,0.136055256223424)
--(axis cs:31.078,0.135195382960467)
--(axis cs:31.118,0.134343664237588)
--(axis cs:31.158,0.133508240546409)
--(axis cs:31.198,0.132684700015689)
--(axis cs:31.238,0.131879756917263)
--(axis cs:31.278,0.131074217522202)
--(axis cs:31.318,0.130280614126394)
--(axis cs:31.358,0.129482733896523)
--(axis cs:31.398,0.128703974828188)
--(axis cs:31.438,0.127926029302151)
--(axis cs:31.478,0.127158074957557)
--(axis cs:31.518,0.126390923440156)
--(axis cs:31.558,0.125637219013228)
--(axis cs:31.598,0.124873502189628)
--(axis cs:31.638,0.124117971498501)
--(axis cs:31.678,0.123357546856447)
--(axis cs:31.718,0.122599113691446)
--(axis cs:31.758,0.121840722868476)
--(axis cs:31.798,0.121095145927419)
--(axis cs:31.838,0.120338220388517)
--(axis cs:31.878,0.119595708863558)
--(axis cs:31.918,0.118852637110735)
--(axis cs:31.958,0.118122600838262)
--(axis cs:31.998,0.117393726601209)
--(axis cs:32.038,0.116684152841653)
--(axis cs:32.078,0.115971792118699)
--(axis cs:32.118,0.115273430036863)
--(axis cs:32.158,0.114582303655745)
--(axis cs:32.198,0.11389772862395)
--(axis cs:32.238,0.113223027599455)
--(axis cs:32.2828,0.112548821870517)
--(axis cs:32.3228,0.111716160434039)
--(axis cs:32.3628,0.110918935418365)
--(axis cs:32.4028,0.110126004896176)
--(axis cs:32.4428,0.109373738150655)
--(axis cs:32.4828,0.108662069189999)
--(axis cs:32.5228,0.108009752834741)
--(axis cs:32.5628,0.107388424156239)
--(axis cs:32.6028,0.106793629280532)
--(axis cs:32.6428,0.106216767057419)
--(axis cs:32.6828,0.105648787890037)
--(axis cs:32.7228,0.10508831690689)
--(axis cs:32.7628,0.104536725366595)
--(axis cs:32.8028,0.103984093293904)
--(axis cs:32.8428,0.103408895233863)
--(axis cs:32.8828,0.102828263963785)
--(axis cs:32.9228,0.102233876942338)
--(axis cs:32.9628,0.101622715107621)
--(axis cs:33.0028,0.101007769419168)
--(axis cs:33.0428,0.100389114304009)
--(axis cs:33.0828,0.0997648856390265)
--(axis cs:33.1228,0.0991542029671794)
--(axis cs:33.1628,0.0985502608036948)
--(axis cs:33.2028,0.0979527823938501)
--(axis cs:33.2428,0.0973763631237975)
--(axis cs:33.2828,0.0968080807055449)
--(axis cs:33.3228,0.0962519007797587)
--(axis cs:33.3628,0.0957122521797644)
--(axis cs:33.4028,0.0951648584580631)
--(axis cs:33.4428,0.0946285358409921)
--(axis cs:33.4828,0.0940973294481899)
--(axis cs:33.5228,0.0935672041275072)
--(axis cs:33.5628,0.093037916029414)
--(axis cs:33.6028,0.0925127377125902)
--(axis cs:33.6428,0.091994863047299)
--(axis cs:33.6828,0.0914765099122912)
--(axis cs:33.7228,0.0909595137267083)
--(axis cs:33.7628,0.090452504035052)
--(axis cs:33.8028,0.0899555869624462)
--(axis cs:33.8428,0.0894666661190736)
--(axis cs:33.8828,0.0889861394084818)
--(axis cs:33.9228,0.0885153039985832)
--(axis cs:33.9628,0.0880415760896577)
--(axis cs:34.0028,0.087587463663705)
--(axis cs:34.0428,0.0871175464637768)
--(axis cs:34.0828,0.0866658337168242)
--(axis cs:34.1228,0.0862207675055447)
--(axis cs:34.1628,0.0857574380981043)
--(axis cs:34.2028,0.0853067762281422)
--(axis cs:34.2428,0.0848637605497933)
--(axis cs:34.2828,0.0844225033446013)
--(axis cs:34.3228,0.0839755756059631)
--(axis cs:34.3628,0.0835405662908187)
--(axis cs:34.4028,0.0831097475648027)
--(axis cs:34.4428,0.0826965393391832)
--(axis cs:34.4828,0.0822746608772002)
--(axis cs:34.5228,0.0818625097236691)
--(axis cs:34.5628,0.0814649813273836)
--(axis cs:34.6028,0.0810756326403755)
--(axis cs:34.6428,0.0806238772181802)
--(axis cs:34.6828,0.08015771074489)
--(axis cs:34.7228,0.0797342374382519)
--(axis cs:34.7628,0.0793438767588155)
--(axis cs:34.8028,0.0789787298401431)
--(axis cs:34.8428,0.078627186937965)
--(axis cs:34.8828,0.0783079420300685)
--(axis cs:34.9228,0.0779989177000353)
--(axis cs:34.9628,0.0776817802072248)
--(axis cs:35.0028,0.0773562437827958)
--(axis cs:35.0428,0.0770397148259866)
--(axis cs:35.0828,0.0767119650475831)
--(axis cs:35.1228,0.0763822506678032)
--(axis cs:35.1628,0.0760557393515918)
--(axis cs:35.2028,0.0757205080456255)
--(axis cs:35.2428,0.0753805322009546)
--(axis cs:35.2828,0.0750448923987515)
--(axis cs:35.3228,0.0746945635597916)
--(axis cs:35.3628,0.0743549807943142)
--(axis cs:35.4028,0.0740113386548532)
--(axis cs:35.4428,0.0736883529463388)
--(axis cs:35.4828,0.0733635537731757)
--(axis cs:35.5228,0.0730453968504243)
--(axis cs:35.5628,0.0727499212773652)
--(axis cs:35.6028,0.0724540048529514)
--(axis cs:35.6428,0.0721698429353818)
--(axis cs:35.6828,0.0718968530738248)
--(axis cs:35.7228,0.0716245369158378)
--(axis cs:35.7628,0.0713663596348151)
--(axis cs:35.8028,0.0710990749003875)
--(axis cs:35.8428,0.0708257747980465)
--(axis cs:35.8828,0.0705457660201979)
--(axis cs:35.9228,0.0702675885311892)
--(axis cs:35.9628,0.0699827471577825)
--(axis cs:36.0028,0.0697002477944263)
--(axis cs:36.0428,0.0694185010640318)
--(axis cs:36.0828,0.0691365987462891)
--(axis cs:36.1228,0.0688657883176783)
--(axis cs:36.1628,0.0685986657490668)
--(axis cs:36.2028,0.0683162709066507)
--(axis cs:36.2428,0.0680213363935046)
--(axis cs:36.2828,0.067716300135959)
--(axis cs:36.3228,0.0674091326859546)
--(axis cs:36.3628,0.067124013178552)
--(axis cs:36.4028,0.0668965030991385)
--(axis cs:36.4428,0.0667381199963244)
--(axis cs:36.4828,0.0666178581653676)
--(axis cs:36.5228,0.0664825636420785)
--(axis cs:36.5628,0.0663133885791177)
--(axis cs:36.6028,0.0661148864808928)
--(axis cs:36.6428,0.0659003044300315)
--(axis cs:36.6828,0.0656835746641184)
--(axis cs:36.7228,0.0654446418200539)
--(axis cs:36.7628,0.0651840283945631)
--(axis cs:36.8028,0.0649196190228662)
--(axis cs:36.8428,0.0646567062497015)
--(axis cs:36.8828,0.0643974193379703)
--(axis cs:36.9228,0.0641489904007485)
--(axis cs:36.9628,0.063912249110625)
--(axis cs:37.0028,0.0636837081753621)
--(axis cs:37.0428,0.0634721053329094)
--(axis cs:37.0828,0.0632691814476293)
--(axis cs:37.1228,0.0630765656299486)
--(axis cs:37.1628,0.0628921560187227)
--(axis cs:37.2028,0.0627118748572378)
--(axis cs:37.2428,0.0625303364296684)
--(axis cs:37.2828,0.0623498504804892)
--(axis cs:37.3228,0.062158604879681)
--(axis cs:37.3628,0.0619690678179269)
--(axis cs:37.4028,0.0617715841037065)
--(axis cs:37.4428,0.0615685345427428)
--(axis cs:37.4828,0.0613622725665815)
--(axis cs:37.5228,0.0611491644355333)
--(axis cs:37.5628,0.0609268698493083)
--(axis cs:37.6028,0.0607054131979914)
--(axis cs:37.6428,0.0604871670037118)
--(axis cs:37.6828,0.0602794259643836)
--(axis cs:37.7228,0.0600774802973037)
--(axis cs:37.7628,0.0598916921870232)
--(axis cs:37.8028,0.0597119005724391)
--(axis cs:37.8428,0.059534432365316)
--(axis cs:37.8828,0.0593577605639532)
--(axis cs:37.9228,0.0591800801833533)
--(axis cs:37.9628,0.0589979433578489)
--(axis cs:38.0028,0.0588131005571659)
--(axis cs:38.0428,0.0586119652720938)
--(axis cs:38.0828,0.0584048334952777)
--(axis cs:38.1228,0.0582166321633994)
--(axis cs:38.1628,0.0580490959048582)
--(axis cs:38.2028,0.0578840897162031)
--(axis cs:38.2428,0.0577230126149886)
--(axis cs:38.2828,0.0575456333439668)
--(axis cs:38.3228,0.05734803243555)
--(axis cs:38.3628,0.0571240837906366)
--(axis cs:38.4028,0.0568663984434083)
--(axis cs:38.4428,0.0565912190021735)
--(axis cs:38.4828,0.0563229746481707)
--(axis cs:38.5228,0.0560795206160108)
--(axis cs:38.5628,0.055861862639153)
--(axis cs:38.6028,0.0556701529450815)
--(axis cs:38.6428,0.0555020566863394)
--(axis cs:38.6828,0.0553531954686974)
--(axis cs:38.7228,0.0552175473346038)
--(axis cs:38.7628,0.0550870950902536)
--(axis cs:38.8028,0.0549569628146664)
--(axis cs:38.8428,0.0548212059069075)
--(axis cs:38.8828,0.0546775512523385)
--(axis cs:38.9228,0.0545237689705401)
--(axis cs:38.9628,0.0543584936517945)
--(axis cs:39.0028,0.0541852453039981)
--(axis cs:39.0428,0.054004717685019)
--(axis cs:39.0828,0.0538190019024071)
--(axis cs:39.1228,0.0536325628091031)
--(axis cs:39.1628,0.0534468137937808)
--(axis cs:39.2028,0.0532659620914189)
--(axis cs:39.2428,0.0530891108112382)
--(axis cs:39.2828,0.0529172742415768)
--(axis cs:39.3228,0.0527522361732148)
--(axis cs:39.3628,0.0525932911292159)
--(axis cs:39.4028,0.052437905845618)
--(axis cs:39.4428,0.0522863834776892)
--(axis cs:39.4828,0.0521373289014248)
--(axis cs:39.5228,0.0519904864450074)
--(axis cs:39.5628,0.0518428847728671)
--(axis cs:39.6028,0.0516944722127306)
--(axis cs:39.6428,0.051545303064452)
--(axis cs:39.6828,0.051395224365865)
--(axis cs:39.7228,0.0512443086810868)
--(axis cs:39.7628,0.0510930923414678)
--(axis cs:39.8028,0.0509420829547004)
--(axis cs:39.8428,0.0507923594391892)
--(axis cs:39.8828,0.0506439494961637)
--(axis cs:39.9228,0.0504975657026875)
--(axis cs:39.9628,0.0503533543841339)
--(axis cs:40.0028,0.0502109321585906)
--(axis cs:40.0428,0.0500707217871125)
--(axis cs:40.0828,0.0499305424897168)
--(axis cs:40.1228,0.0497940924980346)
--(axis cs:40.1628,0.0496579413678751)
--(axis cs:40.2028,0.0495231074753944)
--(axis cs:40.2428,0.0493883563025145)
--(axis cs:40.2828,0.0492552747485597)
--(axis cs:40.3228,0.0491208943431402)
--(axis cs:40.3628,0.0489851109423059)
--(axis cs:40.4028,0.0488497764993273)
--(axis cs:40.4428,0.0487145153621663)
--(axis cs:40.4828,0.0485798989255233)
--(axis cs:40.5228,0.048446870259082)
--(axis cs:40.5628,0.0483152443065124)
--(axis cs:40.6028,0.0481854510314552)
--(axis cs:40.6428,0.0480571601191594)
--(axis cs:40.6828,0.0479303913725605)
--(axis cs:40.6828,0.133564843861912)
--(axis cs:40.6828,0.133564843861912)
--(axis cs:40.6428,0.133682218098022)
--(axis cs:40.6028,0.133801221928973)
--(axis cs:40.5628,0.133921600642376)
--(axis cs:40.5228,0.134043748081408)
--(axis cs:40.4828,0.134167281179879)
--(axis cs:40.4428,0.134292144096928)
--(axis cs:40.4028,0.134417655794095)
--(axis cs:40.3628,0.134542994499857)
--(axis cs:40.3228,0.134668628284731)
--(axis cs:40.2828,0.134792801034166)
--(axis cs:40.2428,0.134915411293662)
--(axis cs:40.2028,0.135039777362535)
--(axis cs:40.1628,0.13516411041503)
--(axis cs:40.1228,0.135289793952075)
--(axis cs:40.0828,0.135415972785574)
--(axis cs:40.0428,0.135545850831612)
--(axis cs:40.0028,0.135676079983569)
--(axis cs:39.9628,0.135808581820531)
--(axis cs:39.9228,0.135942991793169)
--(axis cs:39.8828,0.136079674821308)
--(axis cs:39.8428,0.136218115575898)
--(axis cs:39.8028,0.136357859880424)
--(axis cs:39.7628,0.136498573168923)
--(axis cs:39.7228,0.136639277051246)
--(axis cs:39.6828,0.136779314482346)
--(axis cs:39.6428,0.136918340575958)
--(axis cs:39.6028,0.137056085172893)
--(axis cs:39.5628,0.137192977625503)
--(axis cs:39.5228,0.137328775927427)
--(axis cs:39.4828,0.137464013325847)
--(axis cs:39.4428,0.137601456217534)
--(axis cs:39.4028,0.137741395061484)
--(axis cs:39.3628,0.137885041800269)
--(axis cs:39.3228,0.138032208146863)
--(axis cs:39.2828,0.138185518011544)
--(axis cs:39.2428,0.138345339668578)
--(axis cs:39.2028,0.138510251862299)
--(axis cs:39.1628,0.138678765771401)
--(axis cs:39.1228,0.13885197399651)
--(axis cs:39.0828,0.139025753645064)
--(axis cs:39.0428,0.139198364820742)
--(axis cs:39.0028,0.139365801841465)
--(axis cs:38.9628,0.139525676944534)
--(axis cs:38.9228,0.139677162317458)
--(axis cs:38.8828,0.139816898426145)
--(axis cs:38.8428,0.139946299643284)
--(axis cs:38.8028,0.140067993551729)
--(axis cs:38.7628,0.140183626417715)
--(axis cs:38.7228,0.140299283937091)
--(axis cs:38.6828,0.140420117392351)
--(axis cs:38.6428,0.140553516347754)
--(axis cs:38.6028,0.140706381836939)
--(axis cs:38.5628,0.140882216812967)
--(axis cs:38.5228,0.141083425044972)
--(axis cs:38.4828,0.141310616675639)
--(axis cs:38.4428,0.141561666734092)
--(axis cs:38.4028,0.141820022701844)
--(axis cs:38.3628,0.142060444079456)
--(axis cs:38.3228,0.142266781193561)
--(axis cs:38.2828,0.142446552387164)
--(axis cs:38.2428,0.142605487223973)
--(axis cs:38.2028,0.142748106499319)
--(axis cs:38.1628,0.142894251616782)
--(axis cs:38.1228,0.14304271289072)
--(axis cs:38.0828,0.143211805496969)
--(axis cs:38.0428,0.143399294586806)
--(axis cs:38.0028,0.143580847420791)
--(axis cs:37.9628,0.143745640612915)
--(axis cs:37.9228,0.143907326633391)
--(axis cs:37.8828,0.144064327002672)
--(axis cs:37.8428,0.144219537508214)
--(axis cs:37.8028,0.144375342964593)
--(axis cs:37.7628,0.144532755346894)
--(axis cs:37.7228,0.144695711604429)
--(axis cs:37.6828,0.144874519959011)
--(axis cs:37.6428,0.145058396067807)
--(axis cs:37.6028,0.145252698298842)
--(axis cs:37.5628,0.145449539910094)
--(axis cs:37.5228,0.145646797591122)
--(axis cs:37.4828,0.145834521274065)
--(axis cs:37.4428,0.146014712161831)
--(axis cs:37.4028,0.146191392418958)
--(axis cs:37.3628,0.146362018813675)
--(axis cs:37.3228,0.146524259372622)
--(axis cs:37.2828,0.146687899577069)
--(axis cs:37.2428,0.146840017256086)
--(axis cs:37.2028,0.14699300720866)
--(axis cs:37.1628,0.147143993188901)
--(axis cs:37.1228,0.14729856630544)
--(axis cs:37.0828,0.147460927002914)
--(axis cs:37.0428,0.147632619092033)
--(axis cs:37.0028,0.147812690953472)
--(axis cs:36.9628,0.148008767728422)
--(axis cs:36.9228,0.148212420257489)
--(axis cs:36.8828,0.148427223121804)
--(axis cs:36.8428,0.148651975867012)
--(axis cs:36.8028,0.148880039259224)
--(axis cs:36.7628,0.149108798835442)
--(axis cs:36.7228,0.149333293428293)
--(axis cs:36.6828,0.149535728782843)
--(axis cs:36.6428,0.149715070727044)
--(axis cs:36.6028,0.14989206216428)
--(axis cs:36.5628,0.150052057123883)
--(axis cs:36.5228,0.150181980798637)
--(axis cs:36.4828,0.150277269360006)
--(axis cs:36.4428,0.150356352833517)
--(axis cs:36.4028,0.150472773435583)
--(axis cs:36.3628,0.150656900010318)
--(axis cs:36.3228,0.150897450387989)
--(axis cs:36.2828,0.151158974721158)
--(axis cs:36.2428,0.151417888792235)
--(axis cs:36.2028,0.15166496006663)
--(axis cs:36.1628,0.151898288047868)
--(axis cs:36.1228,0.152115488797276)
--(axis cs:36.0828,0.152335631268959)
--(axis cs:36.0428,0.152565639078084)
--(axis cs:36.0028,0.152795024240056)
--(axis cs:35.9628,0.153024028619346)
--(axis cs:35.9228,0.153254494104467)
--(axis cs:35.8828,0.153477626426412)
--(axis cs:35.8428,0.153701241722613)
--(axis cs:35.8028,0.153917446123777)
--(axis cs:35.7628,0.154126314594794)
--(axis cs:35.7228,0.154324929018149)
--(axis cs:35.6828,0.154536450125389)
--(axis cs:35.6428,0.154746879389322)
--(axis cs:35.6028,0.154967394172628)
--(axis cs:35.5628,0.155197956913119)
--(axis cs:35.5228,0.155426823997045)
--(axis cs:35.4828,0.155677258617923)
--(axis cs:35.4428,0.155932872824155)
--(axis cs:35.4028,0.156185873050752)
--(axis cs:35.3628,0.156458158308293)
--(axis cs:35.3228,0.156725244101689)
--(axis cs:35.2828,0.157001970838541)
--(axis cs:35.2428,0.157262042765792)
--(axis cs:35.2028,0.157525113914432)
--(axis cs:35.1628,0.157781173502564)
--(axis cs:35.1228,0.158026481214583)
--(axis cs:35.0828,0.158272799334882)
--(axis cs:35.0428,0.158514783072079)
--(axis cs:35.0028,0.158744129027025)
--(axis cs:34.9628,0.158980794198738)
--(axis cs:34.9228,0.159208196255912)
--(axis cs:34.8828,0.159426946218087)
--(axis cs:34.8428,0.159655836131589)
--(axis cs:34.8028,0.15991726469803)
--(axis cs:34.7628,0.16019274151048)
--(axis cs:34.7228,0.160493804972103)
--(axis cs:34.6828,0.160827882314958)
--(axis cs:34.6428,0.161203402112535)
--(axis cs:34.6028,0.161563114062511)
--(axis cs:34.5628,0.161857026690971)
--(axis cs:34.5228,0.162155204246207)
--(axis cs:34.4828,0.162462723464946)
--(axis cs:34.4428,0.162773996010312)
--(axis cs:34.4028,0.163070907390288)
--(axis cs:34.3628,0.163379624578795)
--(axis cs:34.3228,0.163688123771752)
--(axis cs:34.2828,0.164005965121152)
--(axis cs:34.2428,0.164318012770984)
--(axis cs:34.2028,0.164635489381179)
--(axis cs:34.1628,0.164967183839125)
--(axis cs:34.1228,0.165319658989368)
--(axis cs:34.0828,0.165654085354485)
--(axis cs:34.0428,0.165993671095983)
--(axis cs:34.0028,0.166349696058206)
--(axis cs:33.9628,0.166688102675858)
--(axis cs:33.9228,0.167043028299625)
--(axis cs:33.8828,0.167392205220482)
--(axis cs:33.8428,0.167748853789578)
--(axis cs:33.8028,0.168111536738914)
--(axis cs:33.7628,0.168479089396236)
--(axis cs:33.7228,0.168854340605707)
--(axis cs:33.6828,0.169236826681807)
--(axis cs:33.6428,0.169618099478038)
--(axis cs:33.6028,0.169996886111684)
--(axis cs:33.5628,0.170381224266104)
--(axis cs:33.5228,0.170768146327787)
--(axis cs:33.4828,0.171154980894797)
--(axis cs:33.4428,0.171542680542703)
--(axis cs:33.4028,0.171935097143602)
--(axis cs:33.3628,0.17233761140626)
--(axis cs:33.3228,0.172732343209099)
--(axis cs:33.2828,0.173142490507916)
--(axis cs:33.2428,0.173563866281275)
--(axis cs:33.2028,0.173991500153083)
--(axis cs:33.1628,0.174436943379452)
--(axis cs:33.1228,0.174886152047769)
--(axis cs:33.0828,0.175338777147223)
--(axis cs:33.0428,0.175802132294633)
--(axis cs:33.0028,0.17625734555439)
--(axis cs:32.9628,0.176706616367768)
--(axis cs:32.9228,0.177151218010059)
--(axis cs:32.8828,0.177578712538383)
--(axis cs:32.8428,0.177993109610249)
--(axis cs:32.8028,0.178403368743486)
--(axis cs:32.7628,0.178792934996555)
--(axis cs:32.7228,0.179183691578284)
--(axis cs:32.6828,0.179585088586219)
--(axis cs:32.6428,0.179995821288773)
--(axis cs:32.6028,0.180415867412845)
--(axis cs:32.5628,0.180852586269078)
--(axis cs:32.5228,0.181311726564833)
--(axis cs:32.4828,0.18179534865838)
--(axis cs:32.4428,0.182331297210364)
--(axis cs:32.4028,0.182901081042799)
--(axis cs:32.3628,0.183508396706063)
--(axis cs:32.3228,0.184123106605352)
--(axis cs:32.2828,0.184783048075161)
--(axis cs:32.238,0.185290558650247)
--(axis cs:32.198,0.185797518472637)
--(axis cs:32.158,0.186312297308484)
--(axis cs:32.118,0.186831368484358)
--(axis cs:32.078,0.187354139472218)
--(axis cs:32.038,0.187888223437631)
--(axis cs:31.998,0.188416277217039)
--(axis cs:31.958,0.18896057494156)
--(axis cs:31.918,0.189504285650099)
--(axis cs:31.878,0.190059971496003)
--(axis cs:31.838,0.190616677224903)
--(axis cs:31.798,0.191190818374777)
--(axis cs:31.758,0.191758915442555)
--(axis cs:31.718,0.192347669030358)
--(axis cs:31.678,0.19294522210238)
--(axis cs:31.638,0.193555122946685)
--(axis cs:31.598,0.194169413135568)
--(axis cs:31.558,0.194799707220894)
--(axis cs:31.518,0.195425862845885)
--(axis cs:31.478,0.196066984149064)
--(axis cs:31.438,0.196706417638671)
--(axis cs:31.398,0.19734880838043)
--(axis cs:31.358,0.197975928108054)
--(axis cs:31.318,0.198606253722823)
--(axis cs:31.278,0.199235023303795)
--(axis cs:31.238,0.19987513645446)
--(axis cs:31.198,0.200513583466079)
--(axis cs:31.158,0.201169462331168)
--(axis cs:31.118,0.201836430671882)
--(axis cs:31.078,0.20252002003213)
--(axis cs:31.038,0.203214257708401)
--(axis cs:30.998,0.203931898997322)
--(axis cs:30.958,0.204658239587578)
--(axis cs:30.918,0.205406607416502)
--(axis cs:30.878,0.206161447539016)
--(axis cs:30.838,0.206929183533236)
--(axis cs:30.798,0.207687326082768)
--(axis cs:30.758,0.208453972321116)
--(axis cs:30.718,0.209212068692687)
--(axis cs:30.678,0.209972365212362)
--(axis cs:30.638,0.210737816968019)
--(axis cs:30.598,0.211514314275635)
--(axis cs:30.558,0.212315349004344)
--(axis cs:30.518,0.213140332698319)
--(axis cs:30.478,0.214005785160899)
--(axis cs:30.438,0.214920323299078)
--(axis cs:30.398,0.2158897903581)
--(axis cs:30.358,0.216910075361434)
--(axis cs:30.318,0.217980905220934)
--(axis cs:30.278,0.219095670749333)
--(axis cs:30.238,0.220228707240289)
--(axis cs:30.198,0.221371937102746)
--(axis cs:30.158,0.222439078357716)
--(axis cs:30.118,0.223410105871259)
--(axis cs:30.078,0.224272151813313)
--(axis cs:30.038,0.224988293433622)
--(axis cs:29.998,0.225649144637499)
--(axis cs:29.958,0.226395052711932)
--(axis cs:29.918,0.227265837122554)
--(axis cs:29.878,0.228264421104014)
--(axis cs:29.838,0.22941481385792)
--(axis cs:29.798,0.230686024748277)
--(axis cs:29.758,0.232087672871269)
--(axis cs:29.718,0.233496926353794)
--(axis cs:29.678,0.234832165793449)
--(axis cs:29.638,0.235975296591289)
--(axis cs:29.598,0.236927224458235)
--(axis cs:29.558,0.237948595288918)
--(axis cs:29.518,0.239075979960215)
--(axis cs:29.478,0.240311465125472)
--(axis cs:29.438,0.241606844102049)
--(axis cs:29.398,0.242893886353559)
--(axis cs:29.358,0.2441717808146)
--(axis cs:29.318,0.245432711006252)
--(axis cs:29.278,0.246662673913856)
--(axis cs:29.238,0.247860808885443)
--(axis cs:29.198,0.249060154965111)
--(axis cs:29.158,0.250278643746137)
--(axis cs:29.118,0.251467309283098)
--(axis cs:29.078,0.252608430700687)
--(axis cs:29.038,0.253715477259999)
--(axis cs:28.998,0.2548480070601)
--(axis cs:28.958,0.256064669302496)
--(axis cs:28.918,0.257370942206412)
--(axis cs:28.878,0.258727313428251)
--(axis cs:28.838,0.26003599133692)
--(axis cs:28.798,0.2615208961041)
--(axis cs:28.758,0.263026252907888)
--(axis cs:28.718,0.26450450527625)
--(axis cs:28.678,0.265952844152759)
--(axis cs:28.638,0.267447164277696)
--(axis cs:28.598,0.269021253041067)
--(axis cs:28.558,0.27058401639082)
--(axis cs:28.518,0.272127280968475)
--(axis cs:28.478,0.273689451422152)
--(axis cs:28.438,0.275258618936826)
--(axis cs:28.398,0.276831002515988)
--(axis cs:28.358,0.278397526584084)
--(axis cs:28.318,0.279954694971936)
--(axis cs:28.278,0.281509003026928)
--(axis cs:28.238,0.283086533748736)
--(axis cs:28.198,0.284727371846642)
--(axis cs:28.158,0.286421860823157)
--(axis cs:28.118,0.288105408195829)
--(axis cs:28.078,0.289740235873842)
--(axis cs:28.038,0.29132281097638)
--(axis cs:27.998,0.292897210672208)
--(axis cs:27.958,0.294589519790392)
--(axis cs:27.918,0.296291568124082)
--(axis cs:27.878,0.297883757244639)
--(axis cs:27.838,0.299441147925951)
--(axis cs:27.798,0.301022776128824)
--(axis cs:27.758,0.302661198046497)
--(axis cs:27.718,0.30439492654283)
--(axis cs:27.678,0.306249103572515)
--(axis cs:27.638,0.308217803752935)
--(axis cs:27.598,0.3103086328421)
--(axis cs:27.558,0.312472155256812)
--(axis cs:27.518,0.314654077000204)
--(axis cs:27.478,0.316827767900466)
--(axis cs:27.438,0.318874225758969)
--(axis cs:27.398,0.320908230804954)
--(axis cs:27.358,0.322727043935575)
--(axis cs:27.318,0.324321933852831)
--(axis cs:27.278,0.325691714387391)
--(axis cs:27.238,0.326870971288874)
--(axis cs:27.198,0.328018729279096)
--(axis cs:27.158,0.329404515562331)
--(axis cs:27.118,0.331099497647169)
--(axis cs:27.078,0.332995663883997)
--(axis cs:27.038,0.335123720125057)
--(axis cs:26.998,0.33754061733902)
--(axis cs:26.958,0.340179889471923)
--(axis cs:26.918,0.342913350594295)
--(axis cs:26.878,0.345657748212316)
--(axis cs:26.838,0.348244332323676)
--(axis cs:26.798,0.35067330582385)
--(axis cs:26.758,0.353008796279709)
--(axis cs:26.718,0.355247590355918)
--(axis cs:26.678,0.357404795278294)
--(axis cs:26.638,0.359436037492843)
--(axis cs:26.598,0.361210191070142)
--(axis cs:26.558,0.362747559473154)
--(axis cs:26.518,0.36445172579152)
--(axis cs:26.478,0.366461208753973)
--(axis cs:26.438,0.36865797530205)
--(axis cs:26.398,0.370929901443525)
--(axis cs:26.358,0.373149989134403)
--(axis cs:26.3152,0.375335522646395)
--(axis cs:26.2792,0.377089760166364)
--(axis cs:26.2392,0.378948686452818)
--(axis cs:26.1992,0.380635449884314)
--(axis cs:26.1592,0.382160524865768)
--(axis cs:26.1192,0.383866243745719)
--(axis cs:26.079,0.385586938443365)
--(axis cs:26.039,0.387427324730626)
--(axis cs:25.999,0.389506244795614)
--(axis cs:25.959,0.391826853987296)
--(axis cs:25.919,0.394432644364494)
--(axis cs:25.879,0.397051387173278)
--(axis cs:25.839,0.39953014561235)
--(axis cs:25.799,0.402099728938858)
--(axis cs:25.759,0.404755436892599)
--(axis cs:25.719,0.407397288226062)
--(axis cs:25.679,0.410018173772116)
--(axis cs:25.639,0.412630319520653)
--(axis cs:25.599,0.415240934608588)
--(axis cs:25.559,0.417857420024255)
--(axis cs:25.519,0.420491268550545)
--(axis cs:25.479,0.423125565577041)
--(axis cs:25.439,0.425756820466267)
--(axis cs:25.399,0.428356397706833)
--(axis cs:25.359,0.430961509204066)
--(axis cs:25.319,0.433512891961939)
--(axis cs:25.279,0.436276831617423)
--(axis cs:25.239,0.439143218311811)
--(axis cs:25.199,0.442083049206329)
--(axis cs:25.159,0.445034425591012)
--(axis cs:25.119,0.447924904184574)
--(axis cs:25.079,0.450672885033473)
--(axis cs:25.039,0.453226170209104)
--(axis cs:24.999,0.455512523018996)
--(axis cs:24.959,0.457550680508934)
--(axis cs:24.919,0.459406506674518)
--(axis cs:24.879,0.461214139553981)
--(axis cs:24.839,0.463149882246772)
--(axis cs:24.799,0.465223881745294)
--(axis cs:24.759,0.467536857783311)
--(axis cs:24.719,0.470213832553556)
--(axis cs:24.679,0.473258551132249)
--(axis cs:24.639,0.476518754819515)
--(axis cs:24.599,0.479787849266425)
--(axis cs:24.559,0.482975984423458)
--(axis cs:24.519,0.486047402004339)
--(axis cs:24.479,0.489070966027574)
--(axis cs:24.439,0.492061414840144)
--(axis cs:24.399,0.495001014029194)
--(axis cs:24.359,0.497886585878808)
--(axis cs:24.319,0.500730658115132)
--(axis cs:24.279,0.503569568299204)
--(axis cs:24.239,0.506370958110753)
--(axis cs:24.199,0.509138836933732)
--(axis cs:24.159,0.511888100764401)
--(axis cs:24.119,0.514597796686112)
--(axis cs:24.079,0.517294366887375)
--(axis cs:24.039,0.519996816428276)
--(axis cs:23.999,0.522814185418913)
--(axis cs:23.959,0.525693750475531)
--(axis cs:23.919,0.528653611128245)
--(axis cs:23.879,0.531713371162001)
--(axis cs:23.839,0.534868893694101)
--(axis cs:23.799,0.53811197761793)
--(axis cs:23.759,0.541425477520496)
--(axis cs:23.719,0.544779780581466)
--(axis cs:23.679,0.548169707614851)
--(axis cs:23.639,0.551552919349982)
--(axis cs:23.599,0.55491298021444)
--(axis cs:23.559,0.558255573488464)
--(axis cs:23.519,0.561534694305451)
--(axis cs:23.479,0.564638832538198)
--(axis cs:23.439,0.567609872425992)
--(axis cs:23.399,0.570442112620237)
--(axis cs:23.359,0.573232569776427)
--(axis cs:23.319,0.576120069453208)
--(axis cs:23.279,0.579078084702902)
--(axis cs:23.239,0.582121658012111)
--(axis cs:23.199,0.585232353758278)
--(axis cs:23.159,0.588499513351003)
--(axis cs:23.119,0.591928807409707)
--(axis cs:23.079,0.59552041804224)
--(axis cs:23.039,0.598994544649604)
--(axis cs:22.999,0.602584011868952)
--(axis cs:22.959,0.606100724089775)
--(axis cs:22.919,0.609545663369157)
--(axis cs:22.879,0.61295491242845)
--(axis cs:22.839,0.616306694884908)
--(axis cs:22.799,0.619657017226799)
--(axis cs:22.759,0.622990213513791)
--(axis cs:22.719,0.626324185399449)
--(axis cs:22.679,0.629651885244311)
--(axis cs:22.639,0.632977412403623)
--(axis cs:22.599,0.636267471613593)
--(axis cs:22.559,0.639492121809772)
--(axis cs:22.519,0.642656824853409)
--(axis cs:22.479,0.645853433877957)
--(axis cs:22.439,0.649033804593411)
--(axis cs:22.399,0.652261761227039)
--(axis cs:22.359,0.655561488028641)
--(axis cs:22.319,0.658797425373751)
--(axis cs:22.279,0.662035253040071)
--(axis cs:22.239,0.665255089865944)
--(axis cs:22.199,0.668442074039591)
--(axis cs:22.159,0.671664432731271)
--(axis cs:22.119,0.67486553493317)
--(axis cs:22.079,0.678150908423232)
--(axis cs:22.039,0.681494335367801)
--(axis cs:21.9982,0.684995772344572)
--(axis cs:21.9582,0.688402539965129)
--(axis cs:21.9182,0.691847884235088)
--(axis cs:21.8782,0.695438125035099)
--(axis cs:21.8382,0.699204202580144)
--(axis cs:21.7982,0.702917845477211)
--(axis cs:21.7582,0.70660323921837)
--(axis cs:21.7182,0.710312709569928)
--(axis cs:21.6782,0.714025822769167)
--(axis cs:21.6382,0.717690107666038)
--(axis cs:21.5982,0.72127987777525)
--(axis cs:21.5582,0.724735107597273)
--(axis cs:21.5182,0.728063604978641)
--(axis cs:21.4782,0.731272716416165)
--(axis cs:21.4382,0.73434231654814)
--(axis cs:21.3982,0.737309035236658)
--(axis cs:21.3582,0.740301961314976)
--(axis cs:21.3182,0.743434483731104)
--(axis cs:21.2782,0.746825403328835)
--(axis cs:21.2382,0.750512799586899)
--(axis cs:21.1982,0.75447760607036)
--(axis cs:21.1582,0.758631390444573)
--(axis cs:21.1182,0.76288573687805)
--(axis cs:21.0782,0.767177223223143)
--(axis cs:21.0382,0.771404643620508)
--(axis cs:20.9982,0.775444196581884)
--(axis cs:20.9582,0.779231794769578)
--(axis cs:20.9182,0.782691833341229)
--(axis cs:20.8782,0.786178127663584)
--(axis cs:20.8382,0.789910046481111)
--(axis cs:20.7982,0.793649815400181)
--(axis cs:20.7582,0.797220441011797)
--(axis cs:20.7182,0.800557542450462)
--(axis cs:20.6782,0.803682660500316)
--(axis cs:20.6382,0.806600528573208)
--(axis cs:20.5982,0.80937745929032)
--(axis cs:20.5582,0.812225282286016)
--(axis cs:20.5182,0.815534291619986)
--(axis cs:20.4782,0.819397940136574)
--(axis cs:20.4382,0.823718948070375)
--(axis cs:20.3982,0.827971695360542)
--(axis cs:20.3582,0.831994099582098)
--(axis cs:20.3182,0.835911417098997)
--(axis cs:20.2782,0.839682695349768)
--(axis cs:20.2382,0.84328703935042)
--(axis cs:20.1982,0.846793528611461)
--(axis cs:20.1582,0.850137821048451)
--(axis cs:20.1182,0.853363741946611)
--(axis cs:20.0782,0.856519912161579)
--(axis cs:20.0382,0.85973049447325)
--(axis cs:19.9982,0.862996476832033)
--(axis cs:19.9582,0.866378163941369)
--(axis cs:19.9182,0.869950575723216)
--(axis cs:19.8782,0.873754987882356)
--(axis cs:19.8382,0.877629896005228)
--(axis cs:19.7982,0.88171271830329)
--(axis cs:19.7582,0.885999495517016)
--(axis cs:19.7182,0.890267831806445)
--(axis cs:19.6782,0.894386655751353)
--(axis cs:19.6382,0.898580139283871)
--(axis cs:19.5982,0.90261708271888)
--(axis cs:19.5582,0.906256626033881)
--(axis cs:19.5182,0.90966419903428)
--(axis cs:19.4782,0.913239174392929)
--(axis cs:19.4382,0.916919038920188)
--(axis cs:19.3982,0.920592790715108)
--(axis cs:19.3582,0.924296909459913)
--(axis cs:19.3182,0.927989185118059)
--(axis cs:19.2782,0.931590941707005)
--(axis cs:19.2382,0.935097080888748)
--(axis cs:19.1982,0.938690555508427)
--(axis cs:19.1582,0.94251841633236)
--(axis cs:19.1182,0.946434411150008)
--(axis cs:19.0782,0.950376092593946)
--(axis cs:19.0382,0.954397914354962)
--(axis cs:18.9982,0.958405740236221)
--(axis cs:18.9582,0.962361263189918)
--(axis cs:18.9182,0.96620343632385)
--(axis cs:18.8782,0.970049205878018)
--(axis cs:18.8382,0.973869449154811)
--(axis cs:18.7982,0.977766730796283)
--(axis cs:18.7582,0.981675104697962)
--(axis cs:18.7182,0.98566277704878)
--(axis cs:18.6782,0.989766799415517)
--(axis cs:18.6382,0.994030066953354)
--(axis cs:18.5982,0.998567117081671)
--(axis cs:18.5582,1.00343777157372)
--(axis cs:18.5182,1.00831037558468)
--(axis cs:18.4782,1.01308250573465)
--(axis cs:18.4382,1.01792941064161)
--(axis cs:18.3982,1.02297147263501)
--(axis cs:18.3582,1.02797817616527)
--(axis cs:18.3182,1.03302381019909)
--(axis cs:18.2782,1.03801298737429)
--(axis cs:18.2382,1.04273161804214)
--(axis cs:18.1982,1.04726738286602)
--(axis cs:18.1582,1.0517149546449)
--(axis cs:18.1182,1.05641029748963)
--(axis cs:18.0782,1.06141544784507)
--(axis cs:18.0382,1.06662489255179)
--(axis cs:17.9982,1.07205067600516)
--(axis cs:17.9582,1.07753682147969)
--(axis cs:17.9182,1.08303749766277)
--(axis cs:17.8782,1.08856113230134)
--(axis cs:17.8382,1.09403694860016)
--(axis cs:17.7982,1.09956320755377)
--(axis cs:17.7582,1.10545949366112)
--(axis cs:17.7182,1.11146541569888)
--(axis cs:17.6782,1.11718676210335)
--(axis cs:17.6382,1.12265293025602)
--(axis cs:17.5982,1.12778122185226)
--(axis cs:17.5582,1.13242423748934)
--(axis cs:17.5182,1.13657469232203)
--(axis cs:17.4782,1.14050798238759)
--(axis cs:17.4382,1.14438249163471)
--(axis cs:17.3982,1.14820404168182)
--(axis cs:17.3582,1.15200692319061)
--(axis cs:17.3182,1.1559391514657)
--(axis cs:17.2782,1.16007627845559)
--(axis cs:17.2382,1.16414856459237)
--(axis cs:17.1982,1.16801263395473)
--(axis cs:17.1582,1.17179338876981)
--(axis cs:17.1182,1.17567833714088)
--(axis cs:17.0782,1.17984292274332)
--(axis cs:17.0382,1.18445520305436)
--(axis cs:16.9982,1.18886393858358)
--(axis cs:16.9582,1.19315175751335)
--(axis cs:16.9182,1.19756313318256)
--(axis cs:16.8782,1.20205736619789)
--(axis cs:16.8382,1.20616244831661)
--(axis cs:16.7982,1.21018955482871)
--(axis cs:16.7582,1.21428190850991)
--(axis cs:16.7182,1.21864451294378)
--(axis cs:16.6782,1.22323551807432)
--(axis cs:16.6382,1.22771056255611)
--(axis cs:16.5982,1.23223665439928)
--(axis cs:16.5582,1.23686102885972)
--(axis cs:16.5182,1.24148103287356)
--(axis cs:16.4782,1.2459914048779)
--(axis cs:16.4382,1.25030057441592)
--(axis cs:16.3982,1.25447254717788)
--(axis cs:16.3582,1.25851600889004)
--(axis cs:16.3182,1.2625373722293)
--(axis cs:16.2782,1.26648869414947)
--(axis cs:16.2382,1.27040717193562)
--(axis cs:16.1982,1.27429567695345)
--(axis cs:16.1582,1.27831933269957)
--(axis cs:16.1182,1.2824207827554)
--(axis cs:16.0782,1.28662633563704)
--(axis cs:16.0354,1.29114019680364)
--(axis cs:15.9994,1.29514972866272)
--(axis cs:15.9594,1.29992061797342)
--(axis cs:15.9194,1.30494350976032)
--(axis cs:15.8794,1.31019615471474)
--(axis cs:15.8394,1.31492661955375)
--(axis cs:15.8034,1.31953309467653)
--(axis cs:15.7634,1.32444967930882)
--(axis cs:15.7234,1.32889073459924)
--(axis cs:15.6834,1.33269729825261)
--(axis cs:15.6434,1.33601725114533)
--(axis cs:15.6034,1.33917990771271)
--(axis cs:15.5634,1.34241244827708)
--(axis cs:15.5234,1.34579037926508)
--(axis cs:15.4834,1.34924486958431)
--(axis cs:15.4434,1.35265510052177)
--(axis cs:15.4034,1.35589485447394)
--(axis cs:15.3634,1.3592112276307)
--(axis cs:15.3234,1.36287102512015)
--(axis cs:15.2834,1.36687588351699)
--(axis cs:15.2434,1.37104715339214)
--(axis cs:15.2034,1.37476277908522)
--(axis cs:15.1634,1.37813197134153)
--(axis cs:15.1234,1.38142191764336)
--(axis cs:15.0834,1.38463304433035)
--(axis cs:15.0434,1.38783641480116)
--(axis cs:15.0034,1.39108492750521)
--(axis cs:14.9634,1.39441071107973)
--(axis cs:14.9234,1.39778315247336)
--(axis cs:14.8834,1.40114143871057)
--(axis cs:14.8434,1.40445661400868)
--(axis cs:14.8034,1.40773125059833)
--(axis cs:14.7634,1.41093478897049)
--(axis cs:14.7234,1.41405300317206)
--(axis cs:14.6828,1.41718150115431)
--(axis cs:14.6434,1.41947927844986)
--(axis cs:14.6074,1.42191626739542)
--(axis cs:14.5674,1.42493892292253)
--(axis cs:14.5274,1.42812989510651)
--(axis cs:14.4874,1.43124215504173)
--(axis cs:14.4474,1.43359170725503)
--(axis cs:14.4114,1.43587797105921)
--(axis cs:14.3714,1.43869958712008)
--(axis cs:14.3314,1.44150166733938)
--(axis cs:14.2914,1.4443043726809)
--(axis cs:14.2514,1.44719827637274)
--(axis cs:14.2114,1.45028637270931)
--(axis cs:14.1714,1.4535913853348)
--(axis cs:14.1314,1.4570296520931)
--(axis cs:14.0914,1.46030981854829)
--(axis cs:14.0514,1.46335198905475)
--(axis cs:14.0114,1.46631456052809)
--(axis cs:13.9714,1.46933855945705)
--(axis cs:13.9314,1.47255493181221)
--(axis cs:13.8914,1.47594569362248)
--(axis cs:13.8514,1.4793166142169)
--(axis cs:13.8114,1.48269394447489)
--(axis cs:13.7714,1.48621079157952)
--(axis cs:13.7314,1.48983019418509)
--(axis cs:13.6914,1.49344924006557)
--(axis cs:13.6514,1.49700039858508)
--(axis cs:13.6114,1.50045166216984)
--(axis cs:13.5714,1.50362393441927)
--(axis cs:13.5314,1.50646330344763)
--(axis cs:13.4914,1.50928296516244)
--(axis cs:13.4514,1.5119875147762)
--(axis cs:13.4114,1.51456330678746)
--(axis cs:13.3714,1.51727139411703)
--(axis cs:13.3314,1.52023636879731)
--(axis cs:13.2914,1.52353275859514)
--(axis cs:13.2514,1.52689396599866)
--(axis cs:13.2154,1.53071915278088)
--(axis cs:13.1754,1.53510922513228)
--(axis cs:13.1354,1.53950329534298)
--(axis cs:13.0954,1.54374782752154)
--(axis cs:13.0554,1.5478251132531)
--(axis cs:13.0154,1.55185534301793)
--(axis cs:12.9754,1.55586960861599)
--(axis cs:12.9354,1.55988125897248)
--(axis cs:12.8954,1.56389519376541)
--(axis cs:12.8554,1.56792494597221)
--(axis cs:12.8154,1.57193461370356)
--(axis cs:12.7754,1.57541247083838)
--(axis cs:12.7394,1.57866382444588)
--(axis cs:12.6994,1.58204939815304)
--(axis cs:12.6594,1.58463792876662)
--(axis cs:12.6234,1.58698172488454)
--(axis cs:12.5834,1.58981492136187)
--(axis cs:12.5434,1.59287537771358)
--(axis cs:12.5034,1.59606956900733)
--(axis cs:12.4634,1.59943475325588)
--(axis cs:12.4234,1.60300326357368)
--(axis cs:12.3834,1.60669450591467)
--(axis cs:12.3434,1.61039822636138)
--(axis cs:12.3034,1.61410879701164)
--(axis cs:12.2634,1.61779595058916)
--(axis cs:12.2234,1.6213098816842)
--(axis cs:12.1834,1.62452304599833)
--(axis cs:12.1434,1.62739959925116)
--(axis cs:12.1034,1.62963480258894)
--(axis cs:12.0674,1.63171298378819)
--(axis cs:12.0274,1.6343918095138)
--(axis cs:11.9874,1.63741624945185)
--(axis cs:11.9474,1.64069636881135)
--(axis cs:11.9074,1.6441729511259)
--(axis cs:11.8674,1.6477646891535)
--(axis cs:11.8274,1.65124305240015)
--(axis cs:11.7874,1.65446081836107)
--(axis cs:11.7474,1.6573872371013)
--(axis cs:11.7074,1.66003956677177)
--(axis cs:11.6674,1.66242651650615)
--(axis cs:11.6274,1.66483178618361)
--(axis cs:11.5874,1.66740373599517)
--(axis cs:11.5474,1.66997041292773)
--(axis cs:11.5074,1.67263934153228)
--(axis cs:11.4674,1.67554494584726)
--(axis cs:11.4274,1.67818585340709)
--(axis cs:11.3914,1.68072304581475)
--(axis cs:11.3514,1.68363527068561)
--(axis cs:11.3114,1.68684576290959)
--(axis cs:11.2714,1.68998390877362)
--(axis cs:11.2348,1.69288629306271)
--(axis cs:11.1948,1.69577423749218)
--(axis cs:11.1548,1.69837112635106)
--(axis cs:11.1148,1.70069126529618)
--(axis cs:11.0748,1.70298694195203)
--(axis cs:11.0348,1.70514916512237)
--(axis cs:10.9948,1.70731528301561)
--(axis cs:10.9548,1.70950447267718)
--(axis cs:10.9148,1.71166236354522)
--(axis cs:10.8748,1.7136798478675)
--(axis cs:10.8348,1.71548891252995)
--(axis cs:10.7948,1.71720724167229)
--(axis cs:10.7548,1.71957682841635)
--(axis cs:10.7148,1.72228390301111)
--(axis cs:10.6748,1.72512823094972)
--(axis cs:10.6348,1.72806652835337)
--(axis cs:10.5948,1.73098311523316)
--(axis cs:10.5548,1.7336773157172)
--(axis cs:10.5148,1.73640050762599)
--(axis cs:10.4748,1.73882117021144)
--(axis cs:10.4348,1.74086405402866)
--(axis cs:10.3948,1.7426015197638)
--(axis cs:10.3548,1.74408752341125)
--(axis cs:10.3148,1.74530498093262)
--(axis cs:10.2748,1.74631520410807)
--(axis cs:10.2348,1.74736335486452)
--(axis cs:10.1948,1.74859509569166)
--(axis cs:10.1542,1.75006870426109)
--(axis cs:10.1148,1.75168256207458)
--(axis cs:10.0788,1.75359145772405)
--(axis cs:10.0388,1.75570766414581)
--(axis cs:9.9988,1.75780129050601)
--(axis cs:9.9588,1.759832986122)
--(axis cs:9.9188,1.76179255445307)
--(axis cs:9.8788,1.7635718352779)
--(axis cs:9.8388,1.76510569665053)
--(axis cs:9.7988,1.76646199588476)
--(axis cs:9.7588,1.76770816082598)
--(axis cs:9.7188,1.76890374089756)
--(axis cs:9.6788,1.77011918094108)
--(axis cs:9.6388,1.77145306811325)
--(axis cs:9.5988,1.77298298974018)
--(axis cs:9.5588,1.77460909495963)
--(axis cs:9.5188,1.77637944381682)
--(axis cs:9.4788,1.7782094480829)
--(axis cs:9.4388,1.78002096205667)
--(axis cs:9.3988,1.78174890563622)
--(axis cs:9.3588,1.78332345129597)
--(axis cs:9.3188,1.78473559518689)
--(axis cs:9.2788,1.78601801243926)
--(axis cs:9.2388,1.787157685146)
--(axis cs:9.198,1.78815126080933)
--(axis cs:9.1552,1.78895818386661)
--(axis cs:9.1192,1.78975270539706)
--(axis cs:9.0792,1.79046934586236)
--(axis cs:9.0392,1.79131919531477)
--(axis cs:8.9992,1.79242156239551)
--(axis cs:8.9592,1.79392439276429)
--(axis cs:8.9192,1.7956900790714)
--(axis cs:8.8792,1.79764898635515)
--(axis cs:8.8392,1.79984110653171)
--(axis cs:8.7952,1.80235392309788)
--(axis cs:8.7552,1.80441718279895)
--(axis cs:8.7152,1.80629216099643)
--(axis cs:8.6752,1.80785145647255)
--(axis cs:8.6352,1.80909024612314)
--(axis cs:8.5952,1.8101046379879)
--(axis cs:8.5552,1.81097356498936)
--(axis cs:8.5152,1.81169468231602)
--(axis cs:8.4752,1.81245698304166)
--(axis cs:8.4352,1.81341229235962)
--(axis cs:8.3952,1.81431429412794)
--(axis cs:8.3552,1.81520183711685)
--(axis cs:8.3152,1.81626545195123)
--(axis cs:8.2752,1.81742182953659)
--(axis cs:8.2352,1.81869063666506)
--(axis cs:8.1952,1.82007835667218)
--(axis cs:8.1552,1.82144297817741)
--(axis cs:8.1152,1.82259330221789)
--(axis cs:8.0752,1.82380807346576)
--(axis cs:8.0352,1.82486649032128)
--(axis cs:7.9952,1.82604764110478)
--(axis cs:7.9592,1.82708450757074)
--(axis cs:7.9192,1.82781526330718)
--(axis cs:7.8792,1.82830941262799)
--(axis cs:7.8392,1.82852807203195)
--(axis cs:7.7992,1.8287438809331)
--(axis cs:7.7592,1.82913525751761)
--(axis cs:7.7192,1.82969504232107)
--(axis cs:7.6792,1.83034936778194)
--(axis cs:7.6392,1.83108756721519)
--(axis cs:7.5992,1.83180259060975)
--(axis cs:7.5592,1.83268181264296)
--(axis cs:7.5192,1.83362229702499)
--(axis cs:7.4792,1.83479885294587)
--(axis cs:7.4392,1.83619181308372)
--(axis cs:7.3992,1.83777305761872)
--(axis cs:7.3592,1.83950715207893)
--(axis cs:7.3192,1.84126699557456)
--(axis cs:7.2792,1.84291908061025)
--(axis cs:7.2392,1.84415931490001)
--(axis cs:7.1992,1.84493554669674)
--(axis cs:7.1592,1.84532562411744)
--(axis cs:7.1192,1.84509033316282)
--(axis cs:7.0792,1.8443271877555)
--(axis cs:7.0392,1.84402212873692)
--(axis cs:6.9992,1.8444661131525)
--(axis cs:6.9632,1.8452472687048)
--(axis cs:6.9232,1.84632167703261)
--(axis cs:6.8872,1.84727069238529)
--(axis cs:6.8472,1.8483561252795)
--(axis cs:6.8072,1.84962545246368)
--(axis cs:6.7672,1.85072274629096)
--(axis cs:6.7272,1.85163696276141)
--(axis cs:6.6872,1.85250331766457)
--(axis cs:6.6472,1.85336541195685)
--(axis cs:6.6072,1.85425659000992)
--(axis cs:6.5672,1.85521142068139)
--(axis cs:6.5272,1.85618400850317)
--(axis cs:6.4872,1.85714593670589)
--(axis cs:6.4472,1.85811806728562)
--(axis cs:6.4072,1.85906906986304)
--(axis cs:6.3712,1.86002157912984)
--(axis cs:6.3312,1.86095027123384)
--(axis cs:6.2912,1.86198051501545)
--(axis cs:6.2512,1.86316448153934)
--(axis cs:6.2112,1.86446614735982)
--(axis cs:6.1712,1.86577283040855)
--(axis cs:6.1312,1.86693268191211)
--(axis cs:6.0912,1.86788609826815)
--(axis cs:6.0512,1.86864571414921)
--(axis cs:6.0112,1.86923433094427)
--(axis cs:5.9712,1.86985897464654)
--(axis cs:5.9312,1.87065307986184)
--(axis cs:5.8912,1.87166314376861)
--(axis cs:5.8512,1.87300024572435)
--(axis cs:5.8112,1.87456369827286)
--(axis cs:5.7712,1.87589249303736)
--(axis cs:5.7312,1.87676323339243)
--(axis cs:5.6912,1.87730764805817)
--(axis cs:5.6512,1.87769201563604)
--(axis cs:5.6112,1.87824982111282)
--(axis cs:5.5712,1.87920604754354)
--(axis cs:5.5312,1.88026695878151)
--(axis cs:5.4912,1.88123799516718)
--(axis cs:5.4512,1.88212242847793)
--(axis cs:5.4112,1.88293499666704)
--(axis cs:5.3712,1.88381412405939)
--(axis cs:5.3312,1.88484173003717)
--(axis cs:5.2912,1.88597466540815)
--(axis cs:5.2512,1.88710052337462)
--(axis cs:5.2112,1.88809166705587)
--(axis cs:5.1712,1.88888796008296)
--(axis cs:5.1312,1.8893909756723)
--(axis cs:5.0912,1.88950845296749)
--(axis cs:5.0512,1.88919392459086)
--(axis cs:5.0112,1.88865268693038)
--(axis cs:4.9712,1.88846521668337)
--(axis cs:4.9312,1.88863430135805)
--(axis cs:4.8912,1.88901614301231)
--(axis cs:4.8512,1.88955613433071)
--(axis cs:4.8112,1.89019798262145)
--(axis cs:4.7712,1.8906498172479)
--(axis cs:4.7352,1.89098031984362)
--(axis cs:4.6952,1.89132786131323)
--(axis cs:4.6552,1.8914830068358)
--(axis cs:4.6152,1.8914670013133)
--(axis cs:4.5752,1.89131299336041)
--(axis cs:4.5352,1.89096362424829)
--(axis cs:4.4952,1.89060129042202)
--(axis cs:4.4552,1.89022485546271)
--(axis cs:4.4152,1.89010624859136)
--(axis cs:4.3752,1.8902263497066)
--(axis cs:4.3352,1.89037320754119)
--(axis cs:4.2952,1.89033588730102)
--(axis cs:4.2552,1.8902741152487)
--(axis cs:4.2152,1.89035703254059)
--(axis cs:4.1752,1.89047527347016)
--(axis cs:4.1352,1.89066896456316)
--(axis cs:4.0952,1.89087752199019)
--(axis cs:4.0552,1.89116787595067)
--(axis cs:4.0152,1.89149383368211)
--(axis cs:3.9752,1.8917712588358)
--(axis cs:3.9352,1.89187340836003)
--(axis cs:3.8952,1.89191887169935)
--(axis cs:3.8552,1.89207295749689)
--(axis cs:3.8152,1.89209336667713)
--(axis cs:3.7752,1.89194910942046)
--(axis cs:3.7352,1.89176812056583)
--(axis cs:3.6952,1.89164640776271)
--(axis cs:3.6552,1.89172878142686)
--(axis cs:3.6152,1.8922014457265)
--(axis cs:3.5752,1.89294258090145)
--(axis cs:3.5352,1.8936477450641)
--(axis cs:3.4952,1.89419439191237)
--(axis cs:3.4552,1.89430401202083)
--(axis cs:3.4152,1.89443594369824)
--(axis cs:3.3752,1.89480349995104)
--(axis cs:3.3352,1.89532144334273)
--(axis cs:3.2952,1.89590004058797)
--(axis cs:3.2552,1.89659997123271)
--(axis cs:3.2152,1.89727432536386)
--(axis cs:3.1752,1.89781258616423)
--(axis cs:3.1372,1.8984974338289)
--(axis cs:3.0952,1.89887753946147)
--(axis cs:3.0592,1.8994519226621)
--(axis cs:3.0192,1.90044716861125)
--(axis cs:2.9792,1.90145425065799)
--(axis cs:2.9392,1.90258678080777)
--(axis cs:2.8992,1.90379973766222)
--(axis cs:2.8592,1.90503835815354)
--(axis cs:2.8192,1.90622192743729)
--(axis cs:2.7792,1.90729547813287)
--(axis cs:2.7392,1.90838759287583)
--(axis cs:2.6992,1.90954825105539)
--(axis cs:2.6592,1.9107406034546)
--(axis cs:2.6192,1.91168849957706)
--(axis cs:2.5832,1.9126728063694)
--(axis cs:2.5432,1.91364524866843)
--(axis cs:2.5072,1.91469751062575)
--(axis cs:2.4672,1.91638145301353)
--(axis cs:2.4272,1.91815185583516)
--(axis cs:2.3872,1.91992589684383)
--(axis cs:2.3472,1.92172642573321)
--(axis cs:2.3072,1.92361832110306)
--(axis cs:2.2672,1.92571647009809)
--(axis cs:2.2272,1.9279897299025)
--(axis cs:2.1872,1.93037170656866)
--(axis cs:2.1472,1.93284942514124)
--(axis cs:2.1072,1.93530428068177)
--(axis cs:2.0672,1.93773631979174)
--(axis cs:2.0272,1.93997888721826)
--(axis cs:1.9872,1.94200430611974)
--(axis cs:1.9472,1.94384801549238)
--(axis cs:1.9072,1.9456048483992)
--(axis cs:1.8672,1.94749433017898)
--(axis cs:1.8272,1.94924032217818)
--(axis cs:1.7912,1.95134203639188)
--(axis cs:1.7512,1.95435213586746)
--(axis cs:1.7112,1.95739714755479)
--(axis cs:1.6712,1.96041735444352)
--(axis cs:1.6312,1.96350633063111)
--(axis cs:1.5912,1.9666190012254)
--(axis cs:1.5512,1.96984005967119)
--(axis cs:1.5112,1.97318224403563)
--(axis cs:1.4712,1.97662528775556)
--(axis cs:1.4312,1.98015505743631)
--(axis cs:1.3912,1.98380802940167)
--(axis cs:1.3512,1.98762034106228)
--(axis cs:1.3112,1.99114828303686)
--(axis cs:1.2752,1.99478925172661)
--(axis cs:1.2352,1.99887492652251)
--(axis cs:1.1952,2.00309379159924)
--(axis cs:1.1552,2.00736527692476)
--(axis cs:1.1152,2.01171307955959)
--(axis cs:1.0752,2.01611724936482)
--(axis cs:1.0352,2.02071318483315)
--(axis cs:0.9952,2.02544134661465)
--(axis cs:0.9552,2.03019423284111)
--(axis cs:0.9152,2.03497492983169)
--(axis cs:0.8752,2.03979498812587)
--(axis cs:0.8352,2.04453487603927)
--(axis cs:0.7952,2.04908741043291)
--(axis cs:0.7552,2.0534358237749)
--(axis cs:0.7152,2.05796965149316)
--(axis cs:0.6752,2.06270172132668)
--(axis cs:0.6352,2.06745944781496)
--(axis cs:0.5952,2.07228921386504)
--(axis cs:0.5552,2.07721286560364)
--(axis cs:0.5152,2.0821126137536)
--(axis cs:0.4752,2.08706415654908)
--(axis cs:0.4352,2.0921671411741)
--(axis cs:0.3952,2.09741407722375)
--(axis cs:0.3552,2.1025862429558)
--(axis cs:0.3152,2.10693107629954)
--(axis cs:0.2752,2.11046315950041)
--(axis cs:0.2352,2.11260675104933)
--(axis cs:0.1952,2.11319985677837)
--(axis cs:0.1552,2.11324219625912)
--(axis cs:0.1152,2.11327394529344)
--(axis cs:0.0746,2.11329067841592)
--(axis cs:0.036,2.11328895941757)
--cycle;

\path [draw=white, fill=peru22113282, opacity=0.2]
(axis cs:0.04,1.93217200229457)
--(axis cs:0.04,1.61568584402102)
--(axis cs:0.08,1.61568161464626)
--(axis cs:0.12,1.6156617549924)
--(axis cs:0.16,1.61563000592811)
--(axis cs:0.2,1.61554004253162)
--(axis cs:0.24,1.61476768660135)
--(axis cs:0.28,1.61313379043916)
--(axis cs:0.316,1.61266315165557)
--(axis cs:0.356,1.61417980357207)
--(axis cs:0.396,1.61657488939683)
--(axis cs:0.436,1.61925631087082)
--(axis cs:0.476,1.62192264943113)
--(axis cs:0.516,1.6244854207926)
--(axis cs:0.556,1.62686485469258)
--(axis cs:0.596,1.62901151377042)
--(axis cs:0.636,1.63096721508744)
--(axis cs:0.676,1.63282109684223)
--(axis cs:0.716,1.63319796739497)
--(axis cs:0.756,1.63459990238722)
--(axis cs:0.796,1.63640329406997)
--(axis cs:0.836,1.63817955173344)
--(axis cs:0.876,1.6399323339786)
--(axis cs:0.916,1.64164487532824)
--(axis cs:0.956,1.64333372026348)
--(axis cs:0.992,1.64508427368731)
--(axis cs:1.028,1.64688731235883)
--(axis cs:1.0708,1.64851031594365)
--(axis cs:1.1108,1.65016882084959)
--(axis cs:1.1508,1.65177323109723)
--(axis cs:1.1908,1.65331089070981)
--(axis cs:1.2308,1.65468807634482)
--(axis cs:1.2708,1.65599311287894)
--(axis cs:1.3108,1.65727698373229)
--(axis cs:1.3508,1.65853195503684)
--(axis cs:1.3908,1.65971155930843)
--(axis cs:1.4308,1.66076675382294)
--(axis cs:1.4708,1.66191322640518)
--(axis cs:1.5108,1.66300530027081)
--(axis cs:1.5508,1.66374443292523)
--(axis cs:1.5908,1.66398128031724)
--(axis cs:1.6308,1.66404386681292)
--(axis cs:1.6732,1.66475892805201)
--(axis cs:1.7112,1.66585809734582)
--(axis cs:1.7512,1.66675530731528)
--(axis cs:1.7916,1.66713925844928)
--(axis cs:1.8316,1.66729100344514)
--(axis cs:1.8716,1.66763604774383)
--(axis cs:1.9116,1.6679473053119)
--(axis cs:1.9516,1.66823507279228)
--(axis cs:1.9916,1.66866900602183)
--(axis cs:2.0316,1.66913716582499)
--(axis cs:2.0716,1.66960506736086)
--(axis cs:2.1116,1.6700781818059)
--(axis cs:2.1516,1.67044375970864)
--(axis cs:2.1916,1.67067184563375)
--(axis cs:2.2316,1.67070405406931)
--(axis cs:2.2716,1.67050992671521)
--(axis cs:2.3116,1.67013665247101)
--(axis cs:2.3516,1.66966767574173)
--(axis cs:2.3916,1.66915410559124)
--(axis cs:2.4316,1.66863316764282)
--(axis cs:2.4716,1.66809110481847)
--(axis cs:2.5116,1.66750934972911)
--(axis cs:2.5516,1.66690916782607)
--(axis cs:2.5916,1.66627761292468)
--(axis cs:2.6316,1.66560647141846)
--(axis cs:2.6716,1.66487990724377)
--(axis cs:2.7116,1.66407938650538)
--(axis cs:2.7516,1.6632203513927)
--(axis cs:2.7916,1.66234096553621)
--(axis cs:2.8316,1.66143991759602)
--(axis cs:2.8716,1.66048162134084)
--(axis cs:2.9116,1.65940950073594)
--(axis cs:2.9516,1.65818203766793)
--(axis cs:2.9916,1.65675066695586)
--(axis cs:3.0316,1.65514390220512)
--(axis cs:3.0716,1.65350034557757)
--(axis cs:3.1116,1.65183717618329)
--(axis cs:3.1516,1.65022512982976)
--(axis cs:3.1916,1.64849948891062)
--(axis cs:3.2316,1.64665244067311)
--(axis cs:3.2716,1.64457603543981)
--(axis cs:3.3116,1.64253603042291)
--(axis cs:3.3516,1.64035254373131)
--(axis cs:3.3916,1.63816818411131)
--(axis cs:3.4316,1.63599999766483)
--(axis cs:3.4716,1.63366753443365)
--(axis cs:3.5116,1.63127341842245)
--(axis cs:3.5516,1.62889390417718)
--(axis cs:3.5916,1.6265083321817)
--(axis cs:3.6316,1.6240456512877)
--(axis cs:3.6716,1.62148585347031)
--(axis cs:3.7116,1.61882374998338)
--(axis cs:3.7516,1.61605937457215)
--(axis cs:3.7916,1.61319239739287)
--(axis cs:3.8316,1.61021556137158)
--(axis cs:3.8716,1.60714347466423)
--(axis cs:3.9116,1.6039945773017)
--(axis cs:3.9516,1.60085225661534)
--(axis cs:3.9916,1.5977872287821)
--(axis cs:4.0316,1.59470413176508)
--(axis cs:4.0716,1.59158547103848)
--(axis cs:4.1116,1.58841540949258)
--(axis cs:4.1516,1.5852224082047)
--(axis cs:4.1916,1.58191075099967)
--(axis cs:4.2316,1.57849004026269)
--(axis cs:4.2716,1.57501074305125)
--(axis cs:4.3116,1.57149084458224)
--(axis cs:4.3516,1.56802398882607)
--(axis cs:4.3916,1.56445520861677)
--(axis cs:4.4316,1.56092110835153)
--(axis cs:4.4716,1.55727614415502)
--(axis cs:4.5116,1.55344543321717)
--(axis cs:4.5516,1.54948608054033)
--(axis cs:4.5916,1.54546925295356)
--(axis cs:4.6316,1.54130824439611)
--(axis cs:4.6716,1.53704669983342)
--(axis cs:4.7116,1.53277783685596)
--(axis cs:4.7516,1.52856696608123)
--(axis cs:4.7916,1.52436304612569)
--(axis cs:4.8316,1.52004654532939)
--(axis cs:4.8716,1.51566949514684)
--(axis cs:4.9116,1.51124438874146)
--(axis cs:4.9516,1.50678747084306)
--(axis cs:4.9916,1.50236069375492)
--(axis cs:5.0316,1.497929517612)
--(axis cs:5.0716,1.49355697014943)
--(axis cs:5.1116,1.48924464924791)
--(axis cs:5.1516,1.48507642149925)
--(axis cs:5.1916,1.48088464973086)
--(axis cs:5.2316,1.47649752627909)
--(axis cs:5.2716,1.47208808906886)
--(axis cs:5.3116,1.46788810298811)
--(axis cs:5.3516,1.46373275397306)
--(axis cs:5.3916,1.45957012554266)
--(axis cs:5.4316,1.45535270759077)
--(axis cs:5.4716,1.45097439695)
--(axis cs:5.5116,1.44623769007845)
--(axis cs:5.5516,1.44122462298967)
--(axis cs:5.5876,1.43615700288023)
--(axis cs:5.6276,1.4306353264986)
--(axis cs:5.6676,1.42487924660411)
--(axis cs:5.7076,1.41792273106461)
--(axis cs:5.7476,1.41000227147018)
--(axis cs:5.7876,1.4043622245597)
--(axis cs:5.8276,1.39862845199134)
--(axis cs:5.8676,1.3924655954512)
--(axis cs:5.9076,1.38604678944809)
--(axis cs:5.9436,1.3798800977554)
--(axis cs:5.9836,1.37411406817392)
--(axis cs:6.0236,1.36821265514468)
--(axis cs:6.0636,1.3617740132482)
--(axis cs:6.1036,1.35512541580148)
--(axis cs:6.1436,1.34794615004885)
--(axis cs:6.1796,1.34108813979269)
--(axis cs:6.219,1.33463767772622)
--(axis cs:6.2596,1.32799622893142)
--(axis cs:6.2996,1.32193650194184)
--(axis cs:6.3396,1.31609211811117)
--(axis cs:6.3796,1.3103758868501)
--(axis cs:6.4196,1.30477698466903)
--(axis cs:6.4596,1.29935322846353)
--(axis cs:6.4996,1.29416248890963)
--(axis cs:6.5396,1.2890874312882)
--(axis cs:6.5796,1.28388407880065)
--(axis cs:6.6196,1.27839418446709)
--(axis cs:6.6596,1.27251239468151)
--(axis cs:6.6996,1.26625191000988)
--(axis cs:6.7396,1.26000895576714)
--(axis cs:6.7796,1.25402650922249)
--(axis cs:6.8196,1.24819396328551)
--(axis cs:6.8616,1.24234658640892)
--(axis cs:6.8996,1.23660632473225)
--(axis cs:6.9396,1.23126927512535)
--(axis cs:6.9796,1.2262053599498)
--(axis cs:7.0196,1.22115290734759)
--(axis cs:7.0596,1.21664501032916)
--(axis cs:7.0996,1.21146700374295)
--(axis cs:7.1396,1.20595673902962)
--(axis cs:7.1796,1.20060696765343)
--(axis cs:7.2196,1.19575414108453)
--(axis cs:7.2596,1.19118537356209)
--(axis cs:7.2996,1.18693569738455)
--(axis cs:7.3396,1.18289753624756)
--(axis cs:7.3796,1.17870708492539)
--(axis cs:7.4196,1.17429120267704)
--(axis cs:7.4556,1.16879312241069)
--(axis cs:7.4984,1.16284451862051)
--(axis cs:7.5384,1.15706923286466)
--(axis cs:7.5784,1.15148985331963)
--(axis cs:7.6184,1.14606255177547)
--(axis cs:7.6584,1.14098602826302)
--(axis cs:7.6984,1.13649116569375)
--(axis cs:7.7384,1.13233291929304)
--(axis cs:7.7784,1.12828744841338)
--(axis cs:7.8184,1.12427661090276)
--(axis cs:7.8584,1.12019903285112)
--(axis cs:7.8984,1.11584793066781)
--(axis cs:7.9384,1.11114890353108)
--(axis cs:7.9784,1.10639079238475)
--(axis cs:8.0184,1.10193522495375)
--(axis cs:8.0584,1.09759377682883)
--(axis cs:8.0984,1.09345096795704)
--(axis cs:8.1384,1.08911368949633)
--(axis cs:8.1784,1.08492539729448)
--(axis cs:8.2184,1.08110342309528)
--(axis cs:8.2584,1.07744220430377)
--(axis cs:8.2984,1.07383443830675)
--(axis cs:8.3384,1.07011836559499)
--(axis cs:8.3784,1.06630433484927)
--(axis cs:8.4184,1.06236369917395)
--(axis cs:8.4584,1.0582602025809)
--(axis cs:8.4984,1.05383142051924)
--(axis cs:8.5384,1.04910409328279)
--(axis cs:8.5784,1.04476788779501)
--(axis cs:8.6184,1.04111106509986)
--(axis cs:8.6584,1.03772498792597)
--(axis cs:8.6984,1.03329965277312)
--(axis cs:8.7384,1.02778723896253)
--(axis cs:8.7784,1.02284272558193)
--(axis cs:8.8184,1.01930195712844)
--(axis cs:8.8584,1.01530625138868)
--(axis cs:8.8984,1.01150039670117)
--(axis cs:8.9384,1.00819055118221)
--(axis cs:8.9784,1.00516150166399)
--(axis cs:9.0184,1.00214849529532)
--(axis cs:9.0584,0.999101123160146)
--(axis cs:9.0984,0.995919664618359)
--(axis cs:9.1384,0.99252121372363)
--(axis cs:9.1784,0.988864163950008)
--(axis cs:9.2184,0.984760731962779)
--(axis cs:9.2584,0.980321303343699)
--(axis cs:9.2984,0.976608245551422)
--(axis cs:9.3384,0.973117384699397)
--(axis cs:9.3784,0.969593002516503)
--(axis cs:9.4184,0.965792400477159)
--(axis cs:9.4584,0.961729325846006)
--(axis cs:9.4984,0.957632400215127)
--(axis cs:9.5384,0.953496921451348)
--(axis cs:9.5784,0.94938706028663)
--(axis cs:9.6184,0.945349844656768)
--(axis cs:9.6584,0.941437530918564)
--(axis cs:9.6984,0.937739497857176)
--(axis cs:9.7384,0.934329369523509)
--(axis cs:9.7784,0.931286108699983)
--(axis cs:9.8184,0.928419678072314)
--(axis cs:9.8584,0.925106322707011)
--(axis cs:9.8984,0.921313268709655)
--(axis cs:9.9404,0.917487397557697)
--(axis cs:9.9784,0.913898773635173)
--(axis cs:10.0192,0.910625309219831)
--(axis cs:10.0592,0.907806006032701)
--(axis cs:10.0992,0.905147367288668)
--(axis cs:10.1392,0.90252228227932)
--(axis cs:10.1792,0.89967737964065)
--(axis cs:10.2192,0.896786030249261)
--(axis cs:10.2592,0.894095293692331)
--(axis cs:10.2992,0.891519839524411)
--(axis cs:10.3392,0.888994534456018)
--(axis cs:10.3792,0.886422908261389)
--(axis cs:10.4192,0.883604870875741)
--(axis cs:10.4592,0.880616076011957)
--(axis cs:10.4992,0.877323766376515)
--(axis cs:10.5392,0.87368835737986)
--(axis cs:10.5792,0.870191968683726)
--(axis cs:10.6192,0.866892965303441)
--(axis cs:10.6592,0.863812623885933)
--(axis cs:10.6992,0.86093612531107)
--(axis cs:10.7392,0.857927482394245)
--(axis cs:10.7792,0.855293028983428)
--(axis cs:10.8192,0.85265564936234)
--(axis cs:10.8592,0.850056575007382)
--(axis cs:10.8992,0.847317324335361)
--(axis cs:10.9392,0.844745625146195)
--(axis cs:10.9792,0.84275987077037)
--(axis cs:11.0192,0.841100535959582)
--(axis cs:11.0592,0.839453812193451)
--(axis cs:11.0992,0.836957296523823)
--(axis cs:11.1392,0.833601912706833)
--(axis cs:11.1792,0.82940267162067)
--(axis cs:11.2192,0.824640417219784)
--(axis cs:11.2592,0.820742493773677)
--(axis cs:11.2992,0.81767694299828)
--(axis cs:11.3392,0.815019498302655)
--(axis cs:11.3792,0.812979418885265)
--(axis cs:11.4192,0.81124868701788)
--(axis cs:11.4552,0.809680287427827)
--(axis cs:11.4952,0.808188889611776)
--(axis cs:11.5352,0.806359791360777)
--(axis cs:11.5752,0.804216487954798)
--(axis cs:11.6152,0.801626859948111)
--(axis cs:11.6512,0.79890351411489)
--(axis cs:11.6912,0.795938913348061)
--(axis cs:11.7312,0.792657744681504)
--(axis cs:11.7712,0.789345316612918)
--(axis cs:11.8112,0.786098023293536)
--(axis cs:11.8512,0.782847306327435)
--(axis cs:11.8912,0.779562884240128)
--(axis cs:11.9312,0.77632753286822)
--(axis cs:11.9712,0.773228777400876)
--(axis cs:12.0072,0.770402755133174)
--(axis cs:12.0472,0.767718253284696)
--(axis cs:12.0832,0.765216115769181)
--(axis cs:12.1234,0.762968637613633)
--(axis cs:12.1634,0.760860453662138)
--(axis cs:12.2034,0.758968651663131)
--(axis cs:12.2434,0.757152582986969)
--(axis cs:12.2834,0.755247299677644)
--(axis cs:12.3234,0.75317456217464)
--(axis cs:12.3634,0.750923608217006)
--(axis cs:12.4034,0.74850823200362)
--(axis cs:12.4434,0.745948980100226)
--(axis cs:12.4834,0.743207446157881)
--(axis cs:12.5234,0.740232745955653)
--(axis cs:12.5634,0.73716610892459)
--(axis cs:12.6034,0.734331759194344)
--(axis cs:12.6434,0.731878181184912)
--(axis cs:12.6834,0.729718487151836)
--(axis cs:12.7234,0.727807750238973)
--(axis cs:12.7594,0.726206074189204)
--(axis cs:12.7994,0.72452092421636)
--(axis cs:12.8394,0.722542738053567)
--(axis cs:12.8794,0.720362938891451)
--(axis cs:12.9194,0.718025177048894)
--(axis cs:12.9594,0.715643223915748)
--(axis cs:12.9994,0.713217109321534)
--(axis cs:13.0394,0.710704364803748)
--(axis cs:13.0794,0.708125090166879)
--(axis cs:13.1194,0.705485988507542)
--(axis cs:13.1594,0.702804358037807)
--(axis cs:13.1994,0.700175971288913)
--(axis cs:13.2394,0.697597390598561)
--(axis cs:13.2794,0.695046666234742)
--(axis cs:13.3194,0.692595741255403)
--(axis cs:13.3594,0.690344086711015)
--(axis cs:13.3994,0.68813161303477)
--(axis cs:13.4394,0.685897736758421)
--(axis cs:13.4794,0.683545722893105)
--(axis cs:13.5194,0.681140730225033)
--(axis cs:13.5594,0.678887863002863)
--(axis cs:13.5994,0.676690030880643)
--(axis cs:13.6394,0.674323758147045)
--(axis cs:13.6794,0.671694752216213)
--(axis cs:13.7194,0.668802530030948)
--(axis cs:13.7594,0.665861249047901)
--(axis cs:13.7994,0.663151849197835)
--(axis cs:13.8394,0.661026922369155)
--(axis cs:13.8794,0.659422144758991)
--(axis cs:13.9194,0.65787695941825)
--(axis cs:13.9594,0.656156829945257)
--(axis cs:13.9954,0.654374243386332)
--(axis cs:14.0354,0.65241429642814)
--(axis cs:14.0754,0.650256206548098)
--(axis cs:14.1154,0.648231158234846)
--(axis cs:14.1514,0.646333349789383)
--(axis cs:14.1914,0.644391130444764)
--(axis cs:14.2314,0.642292723899661)
--(axis cs:14.2714,0.640151819848149)
--(axis cs:14.3114,0.637875267545374)
--(axis cs:14.3514,0.635473573054507)
--(axis cs:14.3914,0.632970623980243)
--(axis cs:14.4314,0.630596866337986)
--(axis cs:14.4714,0.628395530179054)
--(axis cs:14.5114,0.626276760045078)
--(axis cs:14.5514,0.624442947391444)
--(axis cs:14.5914,0.622388681115241)
--(axis cs:14.6314,0.620342769218741)
--(axis cs:14.6714,0.61813670186611)
--(axis cs:14.7114,0.61569746922441)
--(axis cs:14.7514,0.613161609718791)
--(axis cs:14.7914,0.61048712995896)
--(axis cs:14.8314,0.607653773218416)
--(axis cs:14.8674,0.604876785320388)
--(axis cs:14.9068,0.602303779145244)
--(axis cs:14.9474,0.599977757741366)
--(axis cs:14.9874,0.597908560964289)
--(axis cs:15.0274,0.595601866155657)
--(axis cs:15.0674,0.593084482093176)
--(axis cs:15.1074,0.590641922683416)
--(axis cs:15.1434,0.588365772166143)
--(axis cs:15.1794,0.586239141141063)
--(axis cs:15.2194,0.584123699802341)
--(axis cs:15.2594,0.582232227418472)
--(axis cs:15.2994,0.580466038833488)
--(axis cs:15.3394,0.578576856080974)
--(axis cs:15.3794,0.576553801916179)
--(axis cs:15.4154,0.574592486584903)
--(axis cs:15.4554,0.572584506069827)
--(axis cs:15.4954,0.570512401364125)
--(axis cs:15.5354,0.568460653155637)
--(axis cs:15.5754,0.566412135941406)
--(axis cs:15.6154,0.564324831994214)
--(axis cs:15.6554,0.561998445969946)
--(axis cs:15.6954,0.559472655378931)
--(axis cs:15.7354,0.556762139339224)
--(axis cs:15.7754,0.553960302873006)
--(axis cs:15.8154,0.551130298151615)
--(axis cs:15.8554,0.548353823699918)
--(axis cs:15.8954,0.545647670403381)
--(axis cs:15.9354,0.54296100483233)
--(axis cs:15.9754,0.540332535475108)
--(axis cs:16.0154,0.53790166943044)
--(axis cs:16.0554,0.535680849290546)
--(axis cs:16.0954,0.533615634627676)
--(axis cs:16.1354,0.532145723883462)
--(axis cs:16.1754,0.530708181299868)
--(axis cs:16.2154,0.527816983061545)
--(axis cs:16.2554,0.525169535904916)
--(axis cs:16.2954,0.522510614058185)
--(axis cs:16.3354,0.51982566013732)
--(axis cs:16.3754,0.51704733066654)
--(axis cs:16.4154,0.514318527055121)
--(axis cs:16.4554,0.511902290044098)
--(axis cs:16.4954,0.510023050335665)
--(axis cs:16.5354,0.508673288710937)
--(axis cs:16.5754,0.507643921480784)
--(axis cs:16.6154,0.506903422849983)
--(axis cs:16.6554,0.506522584618298)
--(axis cs:16.6954,0.506251009335504)
--(axis cs:16.7354,0.505664834572963)
--(axis cs:16.7754,0.50459267911931)
--(axis cs:16.8154,0.503146711505742)
--(axis cs:16.8554,0.501763695365955)
--(axis cs:16.8954,0.499830397228659)
--(axis cs:16.9314,0.498229856771017)
--(axis cs:16.9708,0.496568255904669)
--(axis cs:17.0114,0.495068660133508)
--(axis cs:17.0514,0.493147925771534)
--(axis cs:17.0914,0.491044225474066)
--(axis cs:17.1314,0.489364382060841)
--(axis cs:17.1714,0.487901452951611)
--(axis cs:17.2114,0.485977165359179)
--(axis cs:17.2514,0.483369375532365)
--(axis cs:17.2916,0.481385261011602)
--(axis cs:17.3316,0.479785045396348)
--(axis cs:17.3716,0.478142335990986)
--(axis cs:17.4116,0.47645758665211)
--(axis cs:17.4476,0.474773801708408)
--(axis cs:17.487,0.473083333670884)
--(axis cs:17.5276,0.471274812819632)
--(axis cs:17.5676,0.469370544089044)
--(axis cs:17.6076,0.467425970655688)
--(axis cs:17.6476,0.465084438097134)
--(axis cs:17.6876,0.46321700357348)
--(axis cs:17.7276,0.46136621265024)
--(axis cs:17.7676,0.459640941917503)
--(axis cs:17.8076,0.458102157549958)
--(axis cs:17.8476,0.456788856771406)
--(axis cs:17.8876,0.455665167420576)
--(axis cs:17.9276,0.454824032116317)
--(axis cs:17.9676,0.454232627290732)
--(axis cs:18.0076,0.453716902614694)
--(axis cs:18.0476,0.453188608920534)
--(axis cs:18.0876,0.452475413731077)
--(axis cs:18.1276,0.451460529177611)
--(axis cs:18.1676,0.450207299664276)
--(axis cs:18.2076,0.44902471240135)
--(axis cs:18.2476,0.447632082214843)
--(axis cs:18.2876,0.445869388613516)
--(axis cs:18.3276,0.443906921422739)
--(axis cs:18.3676,0.441790148834729)
--(axis cs:18.4076,0.439983137454559)
--(axis cs:18.4476,0.438386236156909)
--(axis cs:18.4876,0.437064057203925)
--(axis cs:18.5276,0.435903884321471)
--(axis cs:18.5676,0.434587429370299)
--(axis cs:18.6036,0.433146508599074)
--(axis cs:18.6436,0.431870654779004)
--(axis cs:18.6796,0.4306674062736)
--(axis cs:18.7196,0.429493876635101)
--(axis cs:18.7596,0.42818144915821)
--(axis cs:18.7996,0.426768235454042)
--(axis cs:18.8396,0.425368595522529)
--(axis cs:18.8796,0.42405539725897)
--(axis cs:18.9196,0.422871876959435)
--(axis cs:18.9596,0.421905278384234)
--(axis cs:18.9996,0.421057727951258)
--(axis cs:19.0396,0.420227711960378)
--(axis cs:19.0796,0.419406686635325)
--(axis cs:19.1196,0.418433664934845)
--(axis cs:19.1596,0.417241057559906)
--(axis cs:19.1996,0.415761451220332)
--(axis cs:19.2396,0.413935497128268)
--(axis cs:19.2756,0.41200944868994)
--(axis cs:19.3156,0.409949722486449)
--(axis cs:19.3556,0.407812381862695)
--(axis cs:19.3956,0.4057875267856)
--(axis cs:19.4316,0.4040318917429)
--(axis cs:19.4716,0.402556461799103)
--(axis cs:19.5116,0.401424973486968)
--(axis cs:19.5516,0.400705945095855)
--(axis cs:19.5916,0.400159346115399)
--(axis cs:19.6316,0.399716674563527)
--(axis cs:19.6716,0.399340237848218)
--(axis cs:19.7116,0.398980792405874)
--(axis cs:19.7516,0.398465439140469)
--(axis cs:19.7916,0.397778661503196)
--(axis cs:19.8316,0.39686296587159)
--(axis cs:19.8716,0.395614316962332)
--(axis cs:19.9076,0.394131846413492)
--(axis cs:19.9476,0.392495219930062)
--(axis cs:19.9876,0.390798058153605)
--(axis cs:20.0236,0.389153884706801)
--(axis cs:20.0596,0.38763205590073)
--(axis cs:20.0996,0.386258515429127)
--(axis cs:20.1396,0.385021816149292)
--(axis cs:20.1756,0.383936913882372)
--(axis cs:20.2156,0.38298420329338)
--(axis cs:20.2556,0.38212752830852)
--(axis cs:20.2956,0.381337695646197)
--(axis cs:20.3356,0.380595143129318)
--(axis cs:20.3756,0.379982475634763)
--(axis cs:20.4156,0.379465165293707)
--(axis cs:20.4556,0.378964862853923)
--(axis cs:20.4956,0.378512095028228)
--(axis cs:20.5356,0.378028444783031)
--(axis cs:20.5756,0.377414744747749)
--(axis cs:20.6156,0.376633664623847)
--(axis cs:20.6556,0.375706739130653)
--(axis cs:20.6956,0.374837285361037)
--(axis cs:20.7356,0.374140050970689)
--(axis cs:20.7756,0.373530814682386)
--(axis cs:20.8156,0.373028912933248)
--(axis cs:20.8556,0.37276956528793)
--(axis cs:20.8916,0.372828373003949)
--(axis cs:20.931,0.373121680422143)
--(axis cs:20.9716,0.37339321605863)
--(axis cs:21.0116,0.373256906009726)
--(axis cs:21.0516,0.372506725007389)
--(axis cs:21.0916,0.371562823396123)
--(axis cs:21.1316,0.370618664229883)
--(axis cs:21.1716,0.369719432156584)
--(axis cs:21.2116,0.368805556620351)
--(axis cs:21.2516,0.367907260461887)
--(axis cs:21.2916,0.367191329934917)
--(axis cs:21.3316,0.366725494877726)
--(axis cs:21.3716,0.366552360988385)
--(axis cs:21.4076,0.366644648293663)
--(axis cs:21.447,0.366961476994553)
--(axis cs:21.4876,0.367260760543146)
--(axis cs:21.5236,0.367490978444721)
--(axis cs:21.563,0.367475371789122)
--(axis cs:21.6036,0.367274553910761)
--(axis cs:21.6436,0.366962850927242)
--(axis cs:21.6836,0.366577991110184)
--(axis cs:21.7236,0.366221660526976)
--(axis cs:21.7636,0.366001023303015)
--(axis cs:21.8036,0.365760698875185)
--(axis cs:21.8436,0.365237742539516)
--(axis cs:21.8836,0.364615705155078)
--(axis cs:21.9236,0.364035609906878)
--(axis cs:21.9636,0.363465338814512)
--(axis cs:22.0036,0.362821585845534)
--(axis cs:22.0436,0.362168015261761)
--(axis cs:22.0836,0.361530421480707)
--(axis cs:22.1236,0.36088850049883)
--(axis cs:22.1636,0.360370626509824)
--(axis cs:22.2036,0.360127591461768)
--(axis cs:22.2436,0.360107480387642)
--(axis cs:22.2836,0.360171096355403)
--(axis cs:22.3236,0.360257279092224)
--(axis cs:22.3636,0.360384198453297)
--(axis cs:22.3996,0.360557702811673)
--(axis cs:22.4424,0.360652144902783)
--(axis cs:22.4824,0.360567273385251)
--(axis cs:22.5224,0.36026880830984)
--(axis cs:22.5624,0.359787787325151)
--(axis cs:22.6024,0.359146311980715)
--(axis cs:22.6424,0.35845417982226)
--(axis cs:22.6824,0.357741996541218)
--(axis cs:22.7224,0.357047080785341)
--(axis cs:22.7624,0.356376727986987)
--(axis cs:22.8024,0.356044891358745)
--(axis cs:22.8424,0.355873023524735)
--(axis cs:22.8824,0.355847495802846)
--(axis cs:22.9224,0.355976614147048)
--(axis cs:22.9624,0.356203006678069)
--(axis cs:23.0024,0.356485565267796)
--(axis cs:23.0424,0.356741616426812)
--(axis cs:23.0824,0.356941763128977)
--(axis cs:23.1224,0.357067679940735)
--(axis cs:23.1624,0.357131155006067)
--(axis cs:23.2024,0.357193863827887)
--(axis cs:23.2424,0.357203785229979)
--(axis cs:23.2824,0.35710557705623)
--(axis cs:23.3224,0.35694453972011)
--(axis cs:23.3624,0.356829556047278)
--(axis cs:23.4024,0.356776412693987)
--(axis cs:23.4424,0.35668937178897)
--(axis cs:23.4824,0.356527170164162)
--(axis cs:23.5224,0.356309472964599)
--(axis cs:23.5624,0.356049077704467)
--(axis cs:23.6024,0.35557554044321)
--(axis cs:23.6424,0.354822587801805)
--(axis cs:23.6824,0.354239776546331)
--(axis cs:23.7224,0.354006230728884)
--(axis cs:23.7624,0.353909836235914)
--(axis cs:23.8024,0.354022668493013)
--(axis cs:23.8424,0.354379001856244)
--(axis cs:23.8824,0.35508321232917)
--(axis cs:23.9224,0.355901766378396)
--(axis cs:23.9624,0.356499178341428)
--(axis cs:24.0024,0.356839608463594)
--(axis cs:24.0424,0.357001150384344)
--(axis cs:24.0824,0.357037548460693)
--(axis cs:24.1224,0.357041004822801)
--(axis cs:24.1624,0.357074296635326)
--(axis cs:24.2024,0.357074134489916)
--(axis cs:24.2424,0.357012297149771)
--(axis cs:24.2824,0.356779988419525)
--(axis cs:24.3224,0.356389354981379)
--(axis cs:24.3624,0.355911234828085)
--(axis cs:24.4024,0.355419257898575)
--(axis cs:24.4424,0.354929822548243)
--(axis cs:24.4824,0.354597679776195)
--(axis cs:24.5224,0.354508035480279)
--(axis cs:24.5624,0.354586033504075)
--(axis cs:24.6024,0.354909543069405)
--(axis cs:24.6424,0.355339023629137)
--(axis cs:24.6824,0.355812871155162)
--(axis cs:24.7224,0.356305042996114)
--(axis cs:24.7624,0.356796088113601)
--(axis cs:24.8024,0.35724999375933)
--(axis cs:24.8424,0.357575296521541)
--(axis cs:24.8824,0.357717609047024)
--(axis cs:24.9224,0.357568008811756)
--(axis cs:24.9624,0.35722756807133)
--(axis cs:25.0024,0.356771506406845)
--(axis cs:25.0424,0.356237387044635)
--(axis cs:25.0824,0.355713110067327)
--(axis cs:25.1224,0.355251767247102)
--(axis cs:25.1624,0.354873684194806)
--(axis cs:25.2024,0.354662815299105)
--(axis cs:25.2424,0.354625680714898)
--(axis cs:25.2824,0.35458998446455)
--(axis cs:25.3224,0.354538480713656)
--(axis cs:25.3624,0.354511848482335)
--(axis cs:25.4024,0.354420500294547)
--(axis cs:25.4424,0.354269400786564)
--(axis cs:25.4824,0.354124136155696)
--(axis cs:25.5224,0.354130827006136)
--(axis cs:25.5624,0.354101019943202)
--(axis cs:25.6024,0.35405096787281)
--(axis cs:25.6424,0.354025403484474)
--(axis cs:25.6824,0.353998019559729)
--(axis cs:25.7224,0.353948443530393)
--(axis cs:25.7624,0.353870970236269)
--(axis cs:25.8024,0.353750378592191)
--(axis cs:25.8424,0.35361441060153)
--(axis cs:25.8824,0.353401958540319)
--(axis cs:25.9224,0.353197325712538)
--(axis cs:25.9624,0.35302950486531)
--(axis cs:26.0026,0.352807969968868)
--(axis cs:26.0426,0.352652409145757)
--(axis cs:26.0826,0.352448194089893)
--(axis cs:26.1226,0.352309978674471)
--(axis cs:26.1626,0.352325773025171)
--(axis cs:26.2026,0.352188460582239)
--(axis cs:26.2426,0.351925870711962)
--(axis cs:26.2826,0.351504335612976)
--(axis cs:26.3226,0.350986257343646)
--(axis cs:26.3626,0.35042207035665)
--(axis cs:26.4026,0.349892961340236)
--(axis cs:26.4426,0.349452611240384)
--(axis cs:26.4826,0.349101682605083)
--(axis cs:26.5226,0.348823125569719)
--(axis cs:26.5626,0.348595170549173)
--(axis cs:26.6026,0.348395264472359)
--(axis cs:26.6426,0.34820791794649)
--(axis cs:26.6826,0.348007491649555)
--(axis cs:26.7226,0.347783377261361)
--(axis cs:26.7626,0.347525421052544)
--(axis cs:26.8026,0.347231460733677)
--(axis cs:26.8426,0.346908402528629)
--(axis cs:26.8826,0.346563085380961)
--(axis cs:26.9226,0.346184906456075)
--(axis cs:26.9626,0.345784845538093)
--(axis cs:27.0026,0.34539750317992)
--(axis cs:27.0426,0.345039178614234)
--(axis cs:27.0826,0.344654720718682)
--(axis cs:27.1226,0.344192862978756)
--(axis cs:27.1626,0.343633071221026)
--(axis cs:27.2026,0.34296551548356)
--(axis cs:27.2426,0.342300617429782)
--(axis cs:27.2826,0.341665497910034)
--(axis cs:27.3226,0.341005211137082)
--(axis cs:27.3626,0.340397089668049)
--(axis cs:27.4026,0.339817842767609)
--(axis cs:27.4426,0.339307363832541)
--(axis cs:27.4826,0.338907712567295)
--(axis cs:27.5226,0.338573683749003)
--(axis cs:27.5626,0.338239402801178)
--(axis cs:27.6026,0.337862952223365)
--(axis cs:27.6426,0.337421047081708)
--(axis cs:27.6826,0.336907210658942)
--(axis cs:27.7226,0.336301922106623)
--(axis cs:27.7626,0.335608401829629)
--(axis cs:27.8026,0.334804035213317)
--(axis cs:27.8426,0.333892708049678)
--(axis cs:27.8826,0.333033022453756)
--(axis cs:27.9226,0.332260211364394)
--(axis cs:27.9626,0.331616468699382)
--(axis cs:28.0026,0.33103201947214)
--(axis cs:28.0426,0.330590119956185)
--(axis cs:28.0826,0.330193596972116)
--(axis cs:28.1226,0.32959832387501)
--(axis cs:28.1626,0.328898669544373)
--(axis cs:28.2026,0.3281522507566)
--(axis cs:28.2426,0.327404772781123)
--(axis cs:28.2826,0.326695445945692)
--(axis cs:28.3226,0.326049634412486)
--(axis cs:28.3626,0.325488848705082)
--(axis cs:28.4026,0.324861871198769)
--(axis cs:28.4426,0.324209779727773)
--(axis cs:28.4826,0.323427039482617)
--(axis cs:28.5226,0.322502099862596)
--(axis cs:28.5626,0.321504476333082)
--(axis cs:28.6026,0.320552285682228)
--(axis cs:28.6426,0.319591859849715)
--(axis cs:28.6826,0.318708688122289)
--(axis cs:28.7226,0.317934989804565)
--(axis cs:28.7626,0.317254503138359)
--(axis cs:28.8026,0.316648559654864)
--(axis cs:28.8426,0.316139256043033)
--(axis cs:28.8826,0.315689889404897)
--(axis cs:28.9226,0.315232541308636)
--(axis cs:28.9626,0.31477574128494)
--(axis cs:29.0026,0.314249682035035)
--(axis cs:29.0426,0.313701592520212)
--(axis cs:29.0826,0.313097942069667)
--(axis cs:29.1226,0.312486393435555)
--(axis cs:29.1626,0.311824064710013)
--(axis cs:29.2026,0.311130340698517)
--(axis cs:29.2426,0.310453887992229)
--(axis cs:29.2826,0.309771537245965)
--(axis cs:29.3226,0.309130988208575)
--(axis cs:29.3626,0.308470628345546)
--(axis cs:29.4026,0.307852244868196)
--(axis cs:29.4426,0.307239204080326)
--(axis cs:29.4826,0.306658110254496)
--(axis cs:29.5226,0.306047070225449)
--(axis cs:29.5626,0.305442931745384)
--(axis cs:29.6026,0.304837293402872)
--(axis cs:29.6426,0.304242581280748)
--(axis cs:29.6826,0.303611785189213)
--(axis cs:29.7226,0.30298256479782)
--(axis cs:29.7626,0.302353258178533)
--(axis cs:29.8026,0.301730879975783)
--(axis cs:29.8426,0.301106520204599)
--(axis cs:29.8826,0.300498332874349)
--(axis cs:29.9226,0.299892325998761)
--(axis cs:29.9626,0.299301042115106)
--(axis cs:30.0026,0.298711723293531)
--(axis cs:30.0426,0.298144416195865)
--(axis cs:30.0826,0.297558734851447)
--(axis cs:30.1226,0.296986150085281)
--(axis cs:30.1626,0.296422666121198)
--(axis cs:30.2026,0.295831247174051)
--(axis cs:30.2426,0.295247498114522)
--(axis cs:30.2826,0.294675023687097)
--(axis cs:30.3226,0.294067790257993)
--(axis cs:30.3626,0.293454003077521)
--(axis cs:30.4026,0.292830712777614)
--(axis cs:30.4426,0.292192500958373)
--(axis cs:30.4826,0.29155827655759)
--(axis cs:30.5226,0.29093435283266)
--(axis cs:30.5626,0.290319543125879)
--(axis cs:30.6026,0.289733214176855)
--(axis cs:30.6426,0.289143010846482)
--(axis cs:30.6826,0.2885713652759)
--(axis cs:30.7226,0.287991169545937)
--(axis cs:30.7626,0.287419486863538)
--(axis cs:30.8026,0.286856964461803)
--(axis cs:30.8426,0.286276279800889)
--(axis cs:30.8826,0.285690435919038)
--(axis cs:30.9226,0.285108027180203)
--(axis cs:30.9626,0.284525183919995)
--(axis cs:31.0026,0.283947943961444)
--(axis cs:31.0426,0.28337020889744)
--(axis cs:31.0826,0.282801078456488)
--(axis cs:31.1226,0.282234285761774)
--(axis cs:31.1626,0.281671967630936)
--(axis cs:31.2026,0.281114905807829)
--(axis cs:31.2426,0.280561081339402)
--(axis cs:31.2826,0.280013545486361)
--(axis cs:31.3226,0.279465146686234)
--(axis cs:31.3626,0.278922488742315)
--(axis cs:31.4026,0.278378242078318)
--(axis cs:31.4426,0.277841433302263)
--(axis cs:31.4826,0.277294501419794)
--(axis cs:31.5226,0.276756767295491)
--(axis cs:31.5626,0.276211732635773)
--(axis cs:31.6026,0.275678361223218)
--(axis cs:31.6426,0.27514717257807)
--(axis cs:31.6826,0.274614143799185)
--(axis cs:31.7226,0.274065668224019)
--(axis cs:31.7626,0.27351578054985)
--(axis cs:31.8026,0.272972160523582)
--(axis cs:31.8426,0.272396950111627)
--(axis cs:31.8826,0.271851705416253)
--(axis cs:31.9226,0.271271553223612)
--(axis cs:31.9626,0.270733548941954)
--(axis cs:32.0026,0.270153621384653)
--(axis cs:32.0426,0.269623929524421)
--(axis cs:32.0826,0.269065282058159)
--(axis cs:32.1226,0.26854243302746)
--(axis cs:32.1626,0.267995948059108)
--(axis cs:32.2026,0.267484580326132)
--(axis cs:32.2426,0.266934095405597)
--(axis cs:32.2826,0.266423145414818)
--(axis cs:32.3226,0.265873649127821)
--(axis cs:32.3626,0.265375010507653)
--(axis cs:32.4026,0.26485578405135)
--(axis cs:32.4426,0.26436757049299)
--(axis cs:32.4826,0.263840677709037)
--(axis cs:32.5226,0.263325196039851)
--(axis cs:32.5626,0.262795962082465)
--(axis cs:32.6026,0.262282889497145)
--(axis cs:32.6426,0.261762953030714)
--(axis cs:32.6826,0.26123983926203)
--(axis cs:32.7226,0.260691085109662)
--(axis cs:32.7626,0.260062105277021)
--(axis cs:32.8026,0.259341803479833)
--(axis cs:32.8426,0.258552889642759)
--(axis cs:32.8826,0.257934112651084)
--(axis cs:32.9226,0.257439473791201)
--(axis cs:32.9626,0.257067944242674)
--(axis cs:33.0026,0.256760498673028)
--(axis cs:33.0426,0.256484725464991)
--(axis cs:33.0826,0.256217827629371)
--(axis cs:33.1226,0.255903748650143)
--(axis cs:33.1626,0.255633347550964)
--(axis cs:33.2026,0.255349119464972)
--(axis cs:33.2426,0.255029671534531)
--(axis cs:33.2826,0.254586427679354)
--(axis cs:33.3226,0.254037987534829)
--(axis cs:33.3626,0.253445903160651)
--(axis cs:33.4026,0.252703299019007)
--(axis cs:33.4426,0.251996445874324)
--(axis cs:33.4826,0.251237381108942)
--(axis cs:33.5226,0.250437067470994)
--(axis cs:33.5626,0.24974957305886)
--(axis cs:33.6026,0.249209498176014)
--(axis cs:33.6426,0.248792683685957)
--(axis cs:33.6826,0.248469592172509)
--(axis cs:33.7226,0.248212451537091)
--(axis cs:33.7626,0.247978945393065)
--(axis cs:33.8026,0.247746160022802)
--(axis cs:33.8426,0.247494729799116)
--(axis cs:33.8826,0.247206369536374)
--(axis cs:33.9226,0.246872273228265)
--(axis cs:33.9626,0.246492984959517)
--(axis cs:34.0026,0.246070735842864)
--(axis cs:34.0426,0.245614419825898)
--(axis cs:34.0826,0.245139385919328)
--(axis cs:34.1226,0.244657101187704)
--(axis cs:34.1626,0.24417833101656)
--(axis cs:34.2026,0.243713240074001)
--(axis cs:34.2426,0.243263441184566)
--(axis cs:34.2826,0.242854413119438)
--(axis cs:34.3226,0.242508941104516)
--(axis cs:34.3626,0.242229559385882)
--(axis cs:34.4026,0.24200836186397)
--(axis cs:34.4426,0.241819661100997)
--(axis cs:34.4826,0.241637362812603)
--(axis cs:34.5226,0.24143835842528)
--(axis cs:34.5626,0.241122548248327)
--(axis cs:34.6026,0.240669573154225)
--(axis cs:34.6426,0.240124545083496)
--(axis cs:34.6826,0.239528531697949)
--(axis cs:34.7226,0.238922149018909)
--(axis cs:34.7626,0.238333922501266)
--(axis cs:34.8026,0.237785984184908)
--(axis cs:34.8426,0.237286502407907)
--(axis cs:34.8826,0.236841787271991)
--(axis cs:34.9226,0.236453272612428)
--(axis cs:34.9626,0.236111011572001)
--(axis cs:35.0026,0.235821571750452)
--(axis cs:35.0426,0.23554955597672)
--(axis cs:35.0826,0.235279659491424)
--(axis cs:35.1226,0.235004876228872)
--(axis cs:35.1626,0.234720958205204)
--(axis cs:35.2026,0.234413848216334)
--(axis cs:35.2426,0.234075920857156)
--(axis cs:35.2826,0.233735069075848)
--(axis cs:35.3226,0.233373518661149)
--(axis cs:35.3626,0.233001851322553)
--(axis cs:35.4026,0.232635109772532)
--(axis cs:35.4426,0.232270818837835)
--(axis cs:35.4826,0.231906962283813)
--(axis cs:35.5226,0.231558168936303)
--(axis cs:35.5626,0.2312171774304)
--(axis cs:35.6026,0.23088989169762)
--(axis cs:35.6426,0.23057204090625)
--(axis cs:35.6826,0.230264202247323)
--(axis cs:35.7226,0.22996313931806)
--(axis cs:35.7626,0.229699507979091)
--(axis cs:35.8026,0.229442063756265)
--(axis cs:35.8426,0.229150621774045)
--(axis cs:35.8826,0.228846091960411)
--(axis cs:35.9226,0.228548427556946)
--(axis cs:35.9626,0.228249865046283)
--(axis cs:36.0026,0.227948613261433)
--(axis cs:36.0426,0.227648091460551)
--(axis cs:36.0826,0.227389989815355)
--(axis cs:36.1226,0.227133754778707)
--(axis cs:36.1626,0.226847461178994)
--(axis cs:36.2026,0.22656899607644)
--(axis cs:36.2426,0.226297121640993)
--(axis cs:36.2826,0.226023678044658)
--(axis cs:36.3226,0.225793991007212)
--(axis cs:36.3626,0.225582047384534)
--(axis cs:36.4026,0.225315292334187)
--(axis cs:36.4426,0.225057484545733)
--(axis cs:36.4826,0.224808617372773)
--(axis cs:36.5226,0.224565714220447)
--(axis cs:36.5626,0.224321534390099)
--(axis cs:36.6026,0.224072269750549)
--(axis cs:36.6426,0.223833803703672)
--(axis cs:36.6826,0.223594303789289)
--(axis cs:36.7226,0.2233856627555)
--(axis cs:36.7626,0.223168326141286)
--(axis cs:36.8026,0.222859779351755)
--(axis cs:36.8426,0.222546462842311)
--(axis cs:36.8826,0.222241591257757)
--(axis cs:36.9226,0.221936091140609)
--(axis cs:36.9626,0.221653229708289)
--(axis cs:37.0026,0.221419322459394)
--(axis cs:37.0426,0.221195267665047)
--(axis cs:37.0826,0.220937235540645)
--(axis cs:37.1226,0.220678494159134)
--(axis cs:37.1626,0.220417103826081)
--(axis cs:37.2026,0.2201742605068)
--(axis cs:37.2426,0.219963946691077)
--(axis cs:37.2826,0.219791444129341)
--(axis cs:37.3226,0.219666065613263)
--(axis cs:37.3626,0.219462822786652)
--(axis cs:37.4026,0.219127824827388)
--(axis cs:37.4426,0.218797846949269)
--(axis cs:37.4826,0.218475633924083)
--(axis cs:37.5226,0.218197362414088)
--(axis cs:37.5626,0.217943773532869)
--(axis cs:37.6026,0.217681701299308)
--(axis cs:37.6426,0.217440335097475)
--(axis cs:37.6826,0.217220237002675)
--(axis cs:37.7226,0.216998064927807)
--(axis cs:37.7626,0.216774604728609)
--(axis cs:37.8026,0.216515335444917)
--(axis cs:37.8426,0.216204090983036)
--(axis cs:37.8826,0.215855938683399)
--(axis cs:37.9226,0.215459392545168)
--(axis cs:37.9626,0.215080003208902)
--(axis cs:38.0026,0.214837932131205)
--(axis cs:38.0426,0.214708231909186)
--(axis cs:38.0826,0.214636317062305)
--(axis cs:38.1226,0.214563375079099)
--(axis cs:38.1626,0.21447575130236)
--(axis cs:38.2026,0.214373180326121)
--(axis cs:38.2426,0.214256206198737)
--(axis cs:38.2826,0.214071586478221)
--(axis cs:38.3226,0.213806123700604)
--(axis cs:38.3626,0.213480217701962)
--(axis cs:38.4026,0.213104917800505)
--(axis cs:38.4426,0.212709214215033)
--(axis cs:38.4826,0.212310485927306)
--(axis cs:38.5226,0.211922267653912)
--(axis cs:38.5626,0.211567789324095)
--(axis cs:38.6026,0.211242348735408)
--(axis cs:38.6426,0.21094632146829)
--(axis cs:38.6826,0.210685729630748)
--(axis cs:38.7226,0.210464572511701)
--(axis cs:38.7626,0.210242114967136)
--(axis cs:38.8026,0.210024670540699)
--(axis cs:38.8426,0.209794012295414)
--(axis cs:38.8826,0.209551980828872)
--(axis cs:38.9226,0.209287646292479)
--(axis cs:38.9626,0.209009938411102)
--(axis cs:39.0026,0.208697254616661)
--(axis cs:39.0426,0.208367270241517)
--(axis cs:39.0826,0.208030492267589)
--(axis cs:39.1226,0.207688613539567)
--(axis cs:39.1626,0.207368822884129)
--(axis cs:39.2026,0.207058807691389)
--(axis cs:39.2426,0.206739102731697)
--(axis cs:39.2826,0.206424050738476)
--(axis cs:39.3238,0.206130434683173)
--(axis cs:39.3638,0.205835119011561)
--(axis cs:39.4038,0.205552600411951)
--(axis cs:39.4438,0.205278207053919)
--(axis cs:39.4838,0.204995028671198)
--(axis cs:39.5238,0.204715977636175)
--(axis cs:39.5638,0.204440622696765)
--(axis cs:39.6038,0.20416073996391)
--(axis cs:39.6438,0.203879226585559)
--(axis cs:39.6838,0.203602348305223)
--(axis cs:39.7238,0.203319832498461)
--(axis cs:39.7638,0.2030299337863)
--(axis cs:39.8038,0.202766713700509)
--(axis cs:39.8438,0.202506174066807)
--(axis cs:39.8838,0.20222648260813)
--(axis cs:39.9238,0.201944375695159)
--(axis cs:39.9638,0.201672149615118)
--(axis cs:40.0038,0.201403935291439)
--(axis cs:40.0438,0.201131161427647)
--(axis cs:40.0838,0.200844850858049)
--(axis cs:40.1238,0.200562415915426)
--(axis cs:40.1638,0.200292611696304)
--(axis cs:40.2038,0.200036769945811)
--(axis cs:40.2438,0.199783921817094)
--(axis cs:40.2838,0.199509072343737)
--(axis cs:40.3238,0.199243313728023)
--(axis cs:40.3638,0.198969732938973)
--(axis cs:40.4038,0.198683903821123)
--(axis cs:40.4438,0.198409332868213)
--(axis cs:40.4798,0.198146323553352)
--(axis cs:40.5198,0.197909361657379)
--(axis cs:40.5598,0.19768932281646)
--(axis cs:40.5998,0.197483911648258)
--(axis cs:40.6358,0.197271216096149)
--(axis cs:40.6358,0.286987589859421)
--(axis cs:40.6358,0.286987589859421)
--(axis cs:40.5998,0.287368859109821)
--(axis cs:40.5598,0.287748865812224)
--(axis cs:40.5198,0.288141450692798)
--(axis cs:40.4798,0.288543152390418)
--(axis cs:40.4438,0.288956657118462)
--(axis cs:40.4038,0.289395698220504)
--(axis cs:40.3638,0.289855142907993)
--(axis cs:40.3238,0.290309489790748)
--(axis cs:40.2838,0.290753768308496)
--(axis cs:40.2438,0.291189492517722)
--(axis cs:40.2038,0.29164935514622)
--(axis cs:40.1638,0.29211972653356)
--(axis cs:40.1238,0.292577242887869)
--(axis cs:40.0838,0.293044823617424)
--(axis cs:40.0438,0.293504151055503)
--(axis cs:40.0038,0.293963974308146)
--(axis cs:39.9638,0.294428983055187)
--(axis cs:39.9238,0.2948918264693)
--(axis cs:39.8838,0.295353793119405)
--(axis cs:39.8438,0.295825865435705)
--(axis cs:39.8038,0.29631969136052)
--(axis cs:39.7638,0.296815705039988)
--(axis cs:39.7238,0.297282297760838)
--(axis cs:39.6838,0.297750923835288)
--(axis cs:39.6438,0.298221896775947)
--(axis cs:39.6038,0.298684096201776)
--(axis cs:39.5638,0.299149445017986)
--(axis cs:39.5238,0.299621788787283)
--(axis cs:39.4838,0.30009076129297)
--(axis cs:39.4438,0.300559653557779)
--(axis cs:39.4038,0.301037137971001)
--(axis cs:39.3638,0.301514416465759)
--(axis cs:39.3238,0.302003930703503)
--(axis cs:39.2826,0.302503039426257)
--(axis cs:39.2426,0.303007315187166)
--(axis cs:39.2026,0.303523858991984)
--(axis cs:39.1626,0.304075390327943)
--(axis cs:39.1226,0.304625878339591)
--(axis cs:39.0826,0.305161539733974)
--(axis cs:39.0426,0.305701007140117)
--(axis cs:39.0026,0.306222353791328)
--(axis cs:38.9626,0.306729791118445)
--(axis cs:38.9226,0.307204376310408)
--(axis cs:38.8826,0.307659070955441)
--(axis cs:38.8426,0.308101038531854)
--(axis cs:38.8026,0.308523782757714)
--(axis cs:38.7626,0.308947049889225)
--(axis cs:38.7226,0.309367342509417)
--(axis cs:38.6826,0.30980099336486)
--(axis cs:38.6426,0.310263442477606)
--(axis cs:38.6026,0.310773689863807)
--(axis cs:38.5626,0.31130393698875)
--(axis cs:38.5226,0.311874593516268)
--(axis cs:38.4826,0.312468592090535)
--(axis cs:38.4426,0.313073229205438)
--(axis cs:38.4026,0.313673555211384)
--(axis cs:38.3626,0.314245563024492)
--(axis cs:38.3226,0.314773729406252)
--(axis cs:38.2826,0.315225713537477)
--(axis cs:38.2426,0.315595485145929)
--(axis cs:38.2026,0.315892760847949)
--(axis cs:38.1626,0.316170031732261)
--(axis cs:38.1226,0.316437069373893)
--(axis cs:38.0826,0.316691475601011)
--(axis cs:38.0426,0.317001318667137)
--(axis cs:38.0026,0.317379463819501)
--(axis cs:37.9626,0.317832712464642)
--(axis cs:37.9226,0.318441825987023)
--(axis cs:37.8826,0.319080095378168)
--(axis cs:37.8426,0.319686927139217)
--(axis cs:37.8026,0.320255811455169)
--(axis cs:37.7626,0.320782332474748)
--(axis cs:37.7226,0.321259980886736)
--(axis cs:37.6826,0.321719739417733)
--(axis cs:37.6426,0.322158685819475)
--(axis cs:37.6026,0.322578385551686)
--(axis cs:37.5626,0.322984031046538)
--(axis cs:37.5226,0.323401059421268)
--(axis cs:37.4826,0.323800485414381)
--(axis cs:37.4426,0.324164492009936)
--(axis cs:37.4026,0.324526363327899)
--(axis cs:37.3626,0.324894435712893)
--(axis cs:37.3226,0.325397676768634)
--(axis cs:37.2826,0.325982769713253)
--(axis cs:37.2426,0.326516314135432)
--(axis cs:37.2026,0.327006209392692)
--(axis cs:37.1626,0.327485777933967)
--(axis cs:37.1226,0.327953769993697)
--(axis cs:37.0826,0.328413623062475)
--(axis cs:37.0426,0.328871288978827)
--(axis cs:37.0026,0.329359071412052)
--(axis cs:36.9626,0.329849746770391)
--(axis cs:36.9226,0.330333346068738)
--(axis cs:36.8826,0.330837996080398)
--(axis cs:36.8426,0.331406808046761)
--(axis cs:36.8026,0.331976456680202)
--(axis cs:36.7626,0.332481636405763)
--(axis cs:36.7226,0.332954681483924)
--(axis cs:36.6826,0.333422486301439)
--(axis cs:36.6426,0.333855565264032)
--(axis cs:36.6026,0.334293913989107)
--(axis cs:36.5626,0.334739749621887)
--(axis cs:36.5226,0.335182057451076)
--(axis cs:36.4826,0.335621589159494)
--(axis cs:36.4426,0.336061800841048)
--(axis cs:36.4026,0.336503711368878)
--(axis cs:36.3626,0.336934408538714)
--(axis cs:36.3226,0.337416066756091)
--(axis cs:36.2826,0.337891395668323)
--(axis cs:36.2426,0.338336358627604)
--(axis cs:36.2026,0.338778411437778)
--(axis cs:36.1626,0.339217843765328)
--(axis cs:36.1226,0.339659765851955)
--(axis cs:36.0826,0.340136838352659)
--(axis cs:36.0426,0.34061053038254)
--(axis cs:36.0026,0.341048923532959)
--(axis cs:35.9626,0.341484226771337)
--(axis cs:35.9226,0.341911392734605)
--(axis cs:35.8826,0.34233416756382)
--(axis cs:35.8426,0.34276941608455)
--(axis cs:35.8026,0.343198151486025)
--(axis cs:35.7626,0.343662460146667)
--(axis cs:35.7226,0.344130483806802)
--(axis cs:35.6826,0.344561466557112)
--(axis cs:35.6426,0.344996017064716)
--(axis cs:35.6026,0.345440950912289)
--(axis cs:35.5626,0.345889888027677)
--(axis cs:35.5226,0.346343872078061)
--(axis cs:35.4826,0.346807156139851)
--(axis cs:35.4426,0.347278396843185)
--(axis cs:35.4026,0.347746242950064)
--(axis cs:35.3626,0.348209669082658)
--(axis cs:35.3226,0.348676782938245)
--(axis cs:35.2826,0.349128090065934)
--(axis cs:35.2426,0.349563971080803)
--(axis cs:35.2026,0.349997115407214)
--(axis cs:35.1626,0.350408058847885)
--(axis cs:35.1226,0.350799431509109)
--(axis cs:35.0826,0.35118787186527)
--(axis cs:35.0426,0.351567790340628)
--(axis cs:35.0026,0.351943431625113)
--(axis cs:34.9626,0.352322728700461)
--(axis cs:34.9226,0.352743216775191)
--(axis cs:34.8826,0.353195394474805)
--(axis cs:34.8426,0.353696540268742)
--(axis cs:34.8026,0.35424982238053)
--(axis cs:34.7626,0.354859452100657)
--(axis cs:34.7226,0.355514828436489)
--(axis cs:34.6826,0.356194530979919)
--(axis cs:34.6426,0.356868550798868)
--(axis cs:34.6026,0.357501574929036)
--(axis cs:34.5626,0.358048452632328)
--(axis cs:34.5226,0.358466038846986)
--(axis cs:34.4826,0.358770323082999)
--(axis cs:34.4426,0.35905192925843)
--(axis cs:34.4026,0.35933693220234)
--(axis cs:34.3626,0.359636035820258)
--(axis cs:34.3226,0.359973017885801)
--(axis cs:34.2826,0.360349220403288)
--(axis cs:34.2426,0.360756559659255)
--(axis cs:34.2026,0.361177241936861)
--(axis cs:34.1626,0.361588973987739)
--(axis cs:34.1226,0.361999165619532)
--(axis cs:34.0826,0.362413833065478)
--(axis cs:34.0426,0.362839604744214)
--(axis cs:34.0026,0.363282882770065)
--(axis cs:33.9626,0.363750629124432)
--(axis cs:33.9226,0.364244559999044)
--(axis cs:33.8826,0.364762420429708)
--(axis cs:33.8426,0.365305331499122)
--(axis cs:33.8026,0.36586729138509)
--(axis cs:33.7626,0.366437564443869)
--(axis cs:33.7226,0.36700739210376)
--(axis cs:33.6826,0.367564424378734)
--(axis cs:33.6426,0.36808223480809)
--(axis cs:33.6026,0.368547591764565)
--(axis cs:33.5626,0.368940734519315)
--(axis cs:33.5226,0.369244268731714)
--(axis cs:33.4826,0.369469065911552)
--(axis cs:33.4426,0.369753223828803)
--(axis cs:33.4026,0.370161049823787)
--(axis cs:33.3626,0.370545631537699)
--(axis cs:33.3226,0.371029640182123)
--(axis cs:33.2826,0.371564905354723)
--(axis cs:33.2426,0.372112705945613)
--(axis cs:33.2026,0.372663795594378)
--(axis cs:33.1626,0.373180445074946)
--(axis cs:33.1226,0.373550988208025)
--(axis cs:33.0826,0.373841704091538)
--(axis cs:33.0426,0.374089105332693)
--(axis cs:33.0026,0.374345291463374)
--(axis cs:32.9626,0.374632350134688)
--(axis cs:32.9226,0.374980685356605)
--(axis cs:32.8826,0.375442625291729)
--(axis cs:32.8426,0.376022997965143)
--(axis cs:32.8026,0.376768095396531)
--(axis cs:32.7626,0.377440250657951)
--(axis cs:32.7226,0.378016443531812)
--(axis cs:32.6826,0.378508216949257)
--(axis cs:32.6426,0.378974283484417)
--(axis cs:32.6026,0.379438810898556)
--(axis cs:32.5626,0.379903561323328)
--(axis cs:32.5226,0.380396826539837)
--(axis cs:32.4826,0.38088352294954)
--(axis cs:32.4426,0.381395536668378)
--(axis cs:32.4026,0.381898915075985)
--(axis cs:32.3626,0.38241417607272)
--(axis cs:32.3226,0.382876484870207)
--(axis cs:32.2826,0.383370387141501)
--(axis cs:32.2426,0.383819624368273)
--(axis cs:32.2026,0.384308852475032)
--(axis cs:32.1626,0.384762914518487)
--(axis cs:32.1226,0.385254454763368)
--(axis cs:32.0826,0.385723527738183)
--(axis cs:32.0426,0.386224526526543)
--(axis cs:32.0026,0.386689321112063)
--(axis cs:31.9626,0.387192905855842)
--(axis cs:31.9226,0.387649634919257)
--(axis cs:31.8826,0.388145917430822)
--(axis cs:31.8426,0.388599048987378)
--(axis cs:31.8026,0.38907627659671)
--(axis cs:31.7626,0.389519967301619)
--(axis cs:31.7226,0.389970858036265)
--(axis cs:31.6826,0.390437551751881)
--(axis cs:31.6426,0.390909809014621)
--(axis cs:31.6026,0.391400201379441)
--(axis cs:31.5626,0.391874581060582)
--(axis cs:31.5226,0.392362848776543)
--(axis cs:31.4826,0.392842330040395)
--(axis cs:31.4426,0.393333257178461)
--(axis cs:31.4026,0.393820423960452)
--(axis cs:31.3626,0.394318906434105)
--(axis cs:31.3226,0.394814838941796)
--(axis cs:31.2826,0.395317498863149)
--(axis cs:31.2426,0.395817146227553)
--(axis cs:31.2026,0.396316116487885)
--(axis cs:31.1626,0.396809800735688)
--(axis cs:31.1226,0.397307041405907)
--(axis cs:31.0826,0.397800723874595)
--(axis cs:31.0426,0.398286396480652)
--(axis cs:31.0026,0.398769440617219)
--(axis cs:30.9626,0.399244537688195)
--(axis cs:30.9226,0.399720104282964)
--(axis cs:30.8826,0.400194118676617)
--(axis cs:30.8426,0.400673850451324)
--(axis cs:30.8026,0.401171439972316)
--(axis cs:30.7626,0.401669230120007)
--(axis cs:30.7226,0.402188527157058)
--(axis cs:30.6826,0.402692572964421)
--(axis cs:30.6426,0.403226607797392)
--(axis cs:30.6026,0.403762621020666)
--(axis cs:30.5626,0.404285599836567)
--(axis cs:30.5226,0.404803740904015)
--(axis cs:30.4826,0.405316227670256)
--(axis cs:30.4426,0.405822789703014)
--(axis cs:30.4026,0.406333962070946)
--(axis cs:30.3626,0.406833778096993)
--(axis cs:30.3226,0.40733559689891)
--(axis cs:30.2826,0.407849143294064)
--(axis cs:30.2426,0.408360017582204)
--(axis cs:30.2026,0.408875159047894)
--(axis cs:30.1626,0.409396248042488)
--(axis cs:30.1226,0.409927049826819)
--(axis cs:30.0826,0.410474180729724)
--(axis cs:30.0426,0.411036680682404)
--(axis cs:30.0026,0.411577973772091)
--(axis cs:29.9626,0.41210433901856)
--(axis cs:29.9226,0.412633157207362)
--(axis cs:29.8826,0.41314494455005)
--(axis cs:29.8426,0.413655953581937)
--(axis cs:29.8026,0.41416116781027)
--(axis cs:29.7626,0.414663940400974)
--(axis cs:29.7226,0.415151863457791)
--(axis cs:29.6826,0.415632303246055)
--(axis cs:29.6426,0.416125088286393)
--(axis cs:29.6026,0.41664123961521)
--(axis cs:29.5626,0.417160687362078)
--(axis cs:29.5226,0.417687488315079)
--(axis cs:29.4826,0.418232891388323)
--(axis cs:29.4426,0.418761505519887)
--(axis cs:29.4026,0.419273173316426)
--(axis cs:29.3626,0.419788817401591)
--(axis cs:29.3226,0.420277120598787)
--(axis cs:29.2826,0.420749383618075)
--(axis cs:29.2426,0.421192118059837)
--(axis cs:29.2026,0.421660333570773)
--(axis cs:29.1626,0.422128918633492)
--(axis cs:29.1226,0.422622931245611)
--(axis cs:29.0826,0.423164069509378)
--(axis cs:29.0426,0.423707527440713)
--(axis cs:29.0026,0.424320315788047)
--(axis cs:28.9626,0.42496841697061)
--(axis cs:28.9226,0.425663742915865)
--(axis cs:28.8826,0.426360959181255)
--(axis cs:28.8426,0.427080054136138)
--(axis cs:28.8026,0.427758961341452)
--(axis cs:28.7626,0.428354132603029)
--(axis cs:28.7226,0.428856247893377)
--(axis cs:28.6826,0.429251871705195)
--(axis cs:28.6426,0.429542959820371)
--(axis cs:28.6026,0.429772902075725)
--(axis cs:28.5626,0.430014400516299)
--(axis cs:28.5226,0.430207128136061)
--(axis cs:28.4826,0.430418430128738)
--(axis cs:28.4426,0.430766369861991)
--(axis cs:28.4026,0.431259130069872)
--(axis cs:28.3626,0.431796533259298)
--(axis cs:28.3226,0.432418768207306)
--(axis cs:28.2826,0.432970480883948)
--(axis cs:28.2426,0.433467794046336)
--(axis cs:28.2026,0.43392232977286)
--(axis cs:28.1626,0.43437155898067)
--(axis cs:28.1226,0.434823133962376)
--(axis cs:28.0826,0.435373365354074)
--(axis cs:28.0426,0.436131196852608)
--(axis cs:28.0026,0.436866080293744)
--(axis cs:27.9626,0.437494894199419)
--(axis cs:27.9226,0.438060722082313)
--(axis cs:27.8826,0.43863522281301)
--(axis cs:27.8426,0.43916545371109)
--(axis cs:27.8026,0.439661571307905)
--(axis cs:27.7626,0.440281142018532)
--(axis cs:27.7226,0.441029208772023)
--(axis cs:27.6826,0.441875917290476)
--(axis cs:27.6426,0.442821215573622)
--(axis cs:27.6026,0.443844598045115)
--(axis cs:27.5626,0.444935313908926)
--(axis cs:27.5226,0.446069154865462)
--(axis cs:27.4826,0.447197000360648)
--(axis cs:27.4426,0.448248430547522)
--(axis cs:27.4026,0.449177941400928)
--(axis cs:27.3626,0.450035455448343)
--(axis cs:27.3226,0.4508789165963)
--(axis cs:27.2826,0.451721181897004)
--(axis cs:27.2426,0.452450228588564)
--(axis cs:27.2026,0.453085332014938)
--(axis cs:27.1626,0.453741238332663)
--(axis cs:27.1226,0.454514696338013)
--(axis cs:27.0826,0.455421427924145)
--(axis cs:27.0426,0.456418301366865)
--(axis cs:27.0026,0.457457059513012)
--(axis cs:26.9626,0.458485390013622)
--(axis cs:26.9226,0.459512516660934)
--(axis cs:26.8826,0.46056309089551)
--(axis cs:26.8426,0.461647482249845)
--(axis cs:26.8026,0.462760030409152)
--(axis cs:26.7626,0.463905921026154)
--(axis cs:26.7226,0.465087945037478)
--(axis cs:26.6826,0.466314905856395)
--(axis cs:26.6426,0.467575279079971)
--(axis cs:26.6026,0.468856894430038)
--(axis cs:26.5626,0.470134060233494)
--(axis cs:26.5226,0.471390754340733)
--(axis cs:26.4826,0.472603349749374)
--(axis cs:26.4426,0.473749875985939)
--(axis cs:26.4026,0.474812092989283)
--(axis cs:26.3626,0.475788658844251)
--(axis cs:26.3226,0.47672942647096)
--(axis cs:26.2826,0.477711887632292)
--(axis cs:26.2426,0.478787703110929)
--(axis cs:26.2026,0.480016908014553)
--(axis cs:26.1626,0.481446870169765)
--(axis cs:26.1226,0.482970831511784)
--(axis cs:26.0826,0.484343702717295)
--(axis cs:26.0426,0.485732435891477)
--(axis cs:26.0026,0.48704604266595)
--(axis cs:25.9624,0.488414901757822)
--(axis cs:25.9224,0.489694274591254)
--(axis cs:25.8824,0.490969402633506)
--(axis cs:25.8424,0.492221137372102)
--(axis cs:25.8024,0.493454103367862)
--(axis cs:25.7624,0.494754729691438)
--(axis cs:25.7224,0.496099863657666)
--(axis cs:25.6824,0.497505976140627)
--(axis cs:25.6424,0.498971418408312)
--(axis cs:25.6024,0.500506859592239)
--(axis cs:25.5624,0.502095987134727)
--(axis cs:25.5224,0.503715172690685)
--(axis cs:25.4824,0.505348504238784)
--(axis cs:25.4424,0.506785110551027)
--(axis cs:25.4024,0.508146281785163)
--(axis cs:25.3624,0.509469687005375)
--(axis cs:25.3224,0.510777180531653)
--(axis cs:25.2824,0.512218910545536)
--(axis cs:25.2424,0.513679365248616)
--(axis cs:25.2024,0.515157382345918)
--(axis cs:25.1624,0.516695395113501)
--(axis cs:25.1224,0.518221269342805)
--(axis cs:25.0824,0.519765097870768)
--(axis cs:25.0424,0.521319175733421)
--(axis cs:25.0024,0.52290003258366)
--(axis cs:24.9624,0.524554801810614)
--(axis cs:24.9224,0.526255704111384)
--(axis cs:24.8824,0.528006654147335)
--(axis cs:24.8424,0.529845291540096)
--(axis cs:24.8024,0.5316427442164)
--(axis cs:24.7624,0.533404864333264)
--(axis cs:24.7224,0.535200235392808)
--(axis cs:24.6824,0.537099181734541)
--(axis cs:24.6424,0.539101485488112)
--(axis cs:24.6024,0.541173260392063)
--(axis cs:24.5624,0.543295310848564)
--(axis cs:24.5224,0.545384449539183)
--(axis cs:24.4824,0.547540779994866)
--(axis cs:24.4424,0.5496797668823)
--(axis cs:24.4024,0.551833795425046)
--(axis cs:24.3624,0.554056676690568)
--(axis cs:24.3224,0.556223939733898)
--(axis cs:24.2824,0.558333592981598)
--(axis cs:24.2424,0.560342847692495)
--(axis cs:24.2024,0.562151637173584)
--(axis cs:24.1624,0.563831064530131)
--(axis cs:24.1224,0.565416439635786)
--(axis cs:24.0824,0.566986792554299)
--(axis cs:24.0424,0.568592200536366)
--(axis cs:24.0024,0.570226848221983)
--(axis cs:23.9624,0.571989951820445)
--(axis cs:23.9224,0.573997211137193)
--(axis cs:23.8824,0.576259784333873)
--(axis cs:23.8424,0.578481493339456)
--(axis cs:23.8024,0.580481658178511)
--(axis cs:23.7624,0.582380623752979)
--(axis cs:23.7224,0.584237469983053)
--(axis cs:23.6824,0.586107242906333)
--(axis cs:23.6424,0.587743618292862)
--(axis cs:23.6024,0.589251669435595)
--(axis cs:23.5624,0.590967429339656)
--(axis cs:23.5224,0.592757431552278)
--(axis cs:23.4824,0.594528757887387)
--(axis cs:23.4424,0.596295690382043)
--(axis cs:23.4024,0.598114183025087)
--(axis cs:23.3624,0.599984398126948)
--(axis cs:23.3224,0.601792514513264)
--(axis cs:23.2824,0.603570506234865)
--(axis cs:23.2424,0.605443343051902)
--(axis cs:23.2024,0.607426923186804)
--(axis cs:23.1624,0.609452106085442)
--(axis cs:23.1224,0.611491904768434)
--(axis cs:23.0824,0.613610376915797)
--(axis cs:23.0424,0.615790666697266)
--(axis cs:23.0024,0.618003126860116)
--(axis cs:22.9624,0.620205885870841)
--(axis cs:22.9224,0.622359197119955)
--(axis cs:22.8824,0.624362430042948)
--(axis cs:22.8424,0.626192757975063)
--(axis cs:22.8024,0.627855305554855)
--(axis cs:22.7624,0.629358511676232)
--(axis cs:22.7224,0.630648246706642)
--(axis cs:22.6824,0.631954129977682)
--(axis cs:22.6424,0.63326546829692)
--(axis cs:22.6024,0.634593515808273)
--(axis cs:22.5624,0.636038346264912)
--(axis cs:22.5224,0.637684968203304)
--(axis cs:22.4824,0.639551911196677)
--(axis cs:22.4424,0.641685942424567)
--(axis cs:22.3996,0.644048557991334)
--(axis cs:22.3636,0.64649366683649)
--(axis cs:22.3236,0.648890039989421)
--(axis cs:22.2836,0.651259544896224)
--(axis cs:22.2436,0.653552918746012)
--(axis cs:22.2036,0.655681275348065)
--(axis cs:22.1636,0.657611607664388)
--(axis cs:22.1236,0.659245650053645)
--(axis cs:22.0836,0.660581151720415)
--(axis cs:22.0436,0.661729213824686)
--(axis cs:22.0036,0.662777121995044)
--(axis cs:21.9636,0.663800835238799)
--(axis cs:21.9236,0.664919914520061)
--(axis cs:21.8836,0.666272946942493)
--(axis cs:21.8436,0.667975092369831)
--(axis cs:21.8036,0.670061584187538)
--(axis cs:21.7636,0.672396125310625)
--(axis cs:21.7236,0.67495462338627)
--(axis cs:21.6836,0.677522268328408)
--(axis cs:21.6436,0.679945520897583)
--(axis cs:21.6036,0.682198729079035)
--(axis cs:21.563,0.684284048479241)
--(axis cs:21.5236,0.686212862651951)
--(axis cs:21.4876,0.687972762431005)
--(axis cs:21.447,0.68962725613504)
--(axis cs:21.4076,0.691221410464507)
--(axis cs:21.3716,0.692750487267371)
--(axis cs:21.3316,0.694164410008629)
--(axis cs:21.2916,0.695432084753954)
--(axis cs:21.2516,0.696642275086352)
--(axis cs:21.2116,0.697898700721261)
--(axis cs:21.1716,0.699405930006024)
--(axis cs:21.1316,0.701185638886142)
--(axis cs:21.0916,0.703120995815289)
--(axis cs:21.0516,0.705171740113829)
--(axis cs:21.0116,0.707423658789082)
--(axis cs:20.9716,0.709682713031615)
--(axis cs:20.931,0.711999757475875)
--(axis cs:20.8916,0.714273827490036)
--(axis cs:20.8556,0.716416582427417)
--(axis cs:20.8156,0.718410562076178)
--(axis cs:20.7756,0.720290507033796)
--(axis cs:20.7356,0.722174587529871)
--(axis cs:20.6956,0.724003830470651)
--(axis cs:20.6556,0.725852000956135)
--(axis cs:20.6156,0.727976169000916)
--(axis cs:20.5756,0.730190467629003)
--(axis cs:20.5356,0.732404300008669)
--(axis cs:20.4956,0.734618589279393)
--(axis cs:20.4556,0.736845782663799)
--(axis cs:20.4156,0.739076570676157)
--(axis cs:20.3756,0.741237773548828)
--(axis cs:20.3356,0.743272679758654)
--(axis cs:20.2956,0.74515379138372)
--(axis cs:20.2556,0.746869078345155)
--(axis cs:20.2156,0.748525507347221)
--(axis cs:20.1756,0.750175215482834)
--(axis cs:20.1396,0.751882997275576)
--(axis cs:20.0996,0.753728903712491)
--(axis cs:20.0596,0.75572218859561)
--(axis cs:20.0236,0.757835075787586)
--(axis cs:19.9876,0.760078078534889)
--(axis cs:19.9476,0.762433790370413)
--(axis cs:19.9076,0.764841577501148)
--(axis cs:19.8716,0.767261250996323)
--(axis cs:19.8316,0.769634310658029)
--(axis cs:19.7916,0.771859946458057)
--(axis cs:19.7516,0.773723015048138)
--(axis cs:19.7116,0.775130152405363)
--(axis cs:19.6716,0.776227113332864)
--(axis cs:19.6316,0.77725008561076)
--(axis cs:19.5916,0.778330595286776)
--(axis cs:19.5516,0.779612415005227)
--(axis cs:19.5116,0.781202863712813)
--(axis cs:19.4716,0.783048975035724)
--(axis cs:19.4316,0.785116659169971)
--(axis cs:19.3956,0.78740160151906)
--(axis cs:19.3556,0.789992115344515)
--(axis cs:19.3156,0.792814755445417)
--(axis cs:19.2756,0.795727424409218)
--(axis cs:19.2396,0.798588151235977)
--(axis cs:19.1996,0.801208065127505)
--(axis cs:19.1596,0.803419869036518)
--(axis cs:19.1196,0.805354326077381)
--(axis cs:19.0796,0.807045944277738)
--(axis cs:19.0396,0.808642627945011)
--(axis cs:18.9996,0.810080552095519)
--(axis cs:18.9596,0.811291218367231)
--(axis cs:18.9196,0.812446848838399)
--(axis cs:18.8796,0.813704604233723)
--(axis cs:18.8396,0.815194089626097)
--(axis cs:18.7996,0.817108110038943)
--(axis cs:18.7596,0.819359693172261)
--(axis cs:18.7196,0.821663473484335)
--(axis cs:18.6796,0.823894450559745)
--(axis cs:18.6436,0.825998781868934)
--(axis cs:18.6036,0.827989251663789)
--(axis cs:18.5676,0.829843562598382)
--(axis cs:18.5276,0.831812319557164)
--(axis cs:18.4876,0.833631997135861)
--(axis cs:18.4476,0.835320989802816)
--(axis cs:18.4076,0.836827094687576)
--(axis cs:18.3676,0.838035920757608)
--(axis cs:18.3276,0.839109978156085)
--(axis cs:18.2876,0.840275041840893)
--(axis cs:18.2476,0.841487723795454)
--(axis cs:18.2076,0.84252658409975)
--(axis cs:18.1676,0.843489488888467)
--(axis cs:18.1276,0.844763939654997)
--(axis cs:18.0876,0.846380010507858)
--(axis cs:18.0476,0.848210157921884)
--(axis cs:18.0076,0.850165408049242)
--(axis cs:17.9676,0.852145405755205)
--(axis cs:17.9276,0.853860538837528)
--(axis cs:17.8876,0.855273706459712)
--(axis cs:17.8476,0.856334958069602)
--(axis cs:17.8076,0.857164929250412)
--(axis cs:17.7676,0.857953308443407)
--(axis cs:17.7276,0.858816629945589)
--(axis cs:17.6876,0.859965803546948)
--(axis cs:17.6476,0.861588289970331)
--(axis cs:17.6076,0.863382171574054)
--(axis cs:17.5676,0.866089121586391)
--(axis cs:17.5276,0.868884448278384)
--(axis cs:17.487,0.871857303467103)
--(axis cs:17.4476,0.874740439615683)
--(axis cs:17.4116,0.877536939015802)
--(axis cs:17.3716,0.880213528037403)
--(axis cs:17.3316,0.882555671022224)
--(axis cs:17.2916,0.884421149495231)
--(axis cs:17.2514,0.886229193886154)
--(axis cs:17.2114,0.888074999379539)
--(axis cs:17.1714,0.888812888837055)
--(axis cs:17.1314,0.888970717269602)
--(axis cs:17.0914,0.889247046398547)
--(axis cs:17.0514,0.890036974758567)
--(axis cs:17.0114,0.89090903118991)
--(axis cs:16.9708,0.891907311685339)
--(axis cs:16.9314,0.89343718824522)
--(axis cs:16.8954,0.895672029616111)
--(axis cs:16.8554,0.896837185714374)
--(axis cs:16.8154,0.898782673872916)
--(axis cs:16.7754,0.900915671801)
--(axis cs:16.7354,0.903185627191519)
--(axis cs:16.6954,0.905323387251819)
--(axis cs:16.6554,0.907530229162617)
--(axis cs:16.6154,0.909691260393089)
--(axis cs:16.5754,0.911797089539308)
--(axis cs:16.5354,0.913992900351332)
--(axis cs:16.4954,0.916351351924967)
--(axis cs:16.4554,0.918707334625474)
--(axis cs:16.4154,0.920988463958231)
--(axis cs:16.3754,0.922800469788459)
--(axis cs:16.3354,0.924313920659925)
--(axis cs:16.2954,0.925862475086709)
--(axis cs:16.2554,0.927389820857662)
--(axis cs:16.2154,0.928851010926762)
--(axis cs:16.1754,0.929920790802648)
--(axis cs:16.1354,0.932215465761264)
--(axis cs:16.0954,0.934183019655423)
--(axis cs:16.0554,0.935329680360287)
--(axis cs:16.0154,0.936409731773932)
--(axis cs:15.9754,0.937433825394892)
--(axis cs:15.9354,0.93842931240051)
--(axis cs:15.8954,0.939546517715449)
--(axis cs:15.8554,0.940803382933635)
--(axis cs:15.8154,0.942126736962094)
--(axis cs:15.7754,0.943488515128112)
--(axis cs:15.7354,0.944884054369442)
--(axis cs:15.6954,0.946293793460168)
--(axis cs:15.6554,0.947749294419061)
--(axis cs:15.6154,0.949217536296232)
--(axis cs:15.5754,0.950705759048636)
--(axis cs:15.5354,0.952064475054479)
--(axis cs:15.4954,0.953307608662564)
--(axis cs:15.4554,0.954453657402339)
--(axis cs:15.4154,0.955520316345215)
--(axis cs:15.3794,0.956815726463876)
--(axis cs:15.3394,0.958546665192013)
--(axis cs:15.2994,0.960548765524448)
--(axis cs:15.2594,0.962881512338655)
--(axis cs:15.2194,0.965329386835938)
--(axis cs:15.1794,0.967674826361399)
--(axis cs:15.1434,0.970085913689466)
--(axis cs:15.1074,0.97265900588104)
--(axis cs:15.0674,0.975253286868202)
--(axis cs:15.0274,0.977689151123852)
--(axis cs:14.9874,0.979755101404697)
--(axis cs:14.9474,0.981324668485911)
--(axis cs:14.9068,0.982518940387506)
--(axis cs:14.8674,0.983359602402077)
--(axis cs:14.8314,0.98416365723056)
--(axis cs:14.7914,0.985014220802927)
--(axis cs:14.7514,0.986039090756446)
--(axis cs:14.7114,0.987337797689565)
--(axis cs:14.6714,0.988992415391143)
--(axis cs:14.6314,0.990903117141741)
--(axis cs:14.5914,0.992865655546065)
--(axis cs:14.5514,0.994923649888254)
--(axis cs:14.5114,0.996718632159121)
--(axis cs:14.4714,0.998659872473665)
--(axis cs:14.4314,1.00059172723265)
--(axis cs:14.3914,1.00262286051151)
--(axis cs:14.3514,1.00471132508864)
--(axis cs:14.3114,1.0066723038255)
--(axis cs:14.2714,1.00848560009567)
--(axis cs:14.2314,1.01015582172601)
--(axis cs:14.1914,1.01184498846126)
--(axis cs:14.1514,1.01352426722842)
--(axis cs:14.1154,1.01530160572916)
--(axis cs:14.0754,1.01732073462143)
--(axis cs:14.0354,1.01953731038495)
--(axis cs:13.9954,1.02161686170297)
--(axis cs:13.9594,1.02352702090142)
--(axis cs:13.9194,1.02541009067071)
--(axis cs:13.8794,1.02740028941605)
--(axis cs:13.8394,1.02954438284866)
--(axis cs:13.7994,1.03204807948395)
--(axis cs:13.7594,1.03479930309597)
--(axis cs:13.7194,1.03732865558301)
--(axis cs:13.6794,1.03943633414423)
--(axis cs:13.6394,1.04136104473144)
--(axis cs:13.5994,1.04313166414365)
--(axis cs:13.5594,1.04485863134699)
--(axis cs:13.5194,1.04677740481679)
--(axis cs:13.4794,1.04893590483988)
--(axis cs:13.4394,1.05104177154063)
--(axis cs:13.3994,1.0530335026184)
--(axis cs:13.3594,1.05498260015957)
--(axis cs:13.3194,1.05690820618303)
--(axis cs:13.2794,1.05892939046168)
--(axis cs:13.2394,1.06097188241401)
--(axis cs:13.1994,1.06293277546285)
--(axis cs:13.1594,1.06489174660673)
--(axis cs:13.1194,1.06692852733008)
--(axis cs:13.0794,1.0691238167491)
--(axis cs:13.0394,1.07143892465224)
--(axis cs:12.9994,1.07382361763423)
--(axis cs:12.9594,1.07622582016942)
--(axis cs:12.9194,1.07863037156719)
--(axis cs:12.8794,1.08100620292692)
--(axis cs:12.8394,1.0832350127712)
--(axis cs:12.7994,1.08523422652413)
--(axis cs:12.7594,1.0868957315821)
--(axis cs:12.7234,1.0884319877055)
--(axis cs:12.6834,1.09021161606923)
--(axis cs:12.6434,1.09214947779467)
--(axis cs:12.6034,1.0943132085721)
--(axis cs:12.5634,1.09680268401979)
--(axis cs:12.5234,1.09949314602413)
--(axis cs:12.4834,1.10210025193044)
--(axis cs:12.4434,1.10453111904793)
--(axis cs:12.4034,1.10685907172682)
--(axis cs:12.3634,1.10919169407369)
--(axis cs:12.3234,1.11151784586226)
--(axis cs:12.2834,1.11384716303145)
--(axis cs:12.2434,1.11618681743203)
--(axis cs:12.2034,1.11856390306783)
--(axis cs:12.1634,1.12091310368004)
--(axis cs:12.1234,1.12325143472275)
--(axis cs:12.0832,1.12547545012878)
--(axis cs:12.0472,1.12768780493574)
--(axis cs:12.0072,1.12982449021114)
--(axis cs:11.9712,1.13189530999821)
--(axis cs:11.9312,1.13408567040862)
--(axis cs:11.8912,1.13632463466001)
--(axis cs:11.8512,1.13865892460576)
--(axis cs:11.8112,1.14121427588363)
--(axis cs:11.7712,1.1441680409942)
--(axis cs:11.7312,1.14780559609005)
--(axis cs:11.6912,1.1519360010422)
--(axis cs:11.6512,1.15609615144226)
--(axis cs:11.6152,1.16020617801279)
--(axis cs:11.5752,1.16412367966186)
--(axis cs:11.5352,1.16747781683609)
--(axis cs:11.4952,1.16988291081478)
--(axis cs:11.4552,1.1713099975132)
--(axis cs:11.4192,1.17239267877286)
--(axis cs:11.3792,1.17338304628694)
--(axis cs:11.3392,1.17430417116071)
--(axis cs:11.2992,1.17514398075214)
--(axis cs:11.2592,1.17597931486805)
--(axis cs:11.2192,1.17769059792681)
--(axis cs:11.1792,1.18074351905919)
--(axis cs:11.1392,1.18518559765773)
--(axis cs:11.0992,1.18991737193969)
--(axis cs:11.0592,1.19431496659754)
--(axis cs:11.0192,1.1977517700879)
--(axis cs:10.9792,1.20030440821806)
--(axis cs:10.9392,1.20252360907855)
--(axis cs:10.8992,1.20468906490441)
--(axis cs:10.8592,1.20693756599435)
--(axis cs:10.8192,1.20910274116818)
--(axis cs:10.7792,1.21098562791881)
--(axis cs:10.7392,1.21268688982836)
--(axis cs:10.6992,1.21444692451597)
--(axis cs:10.6592,1.21612439778757)
--(axis cs:10.6192,1.21800839195171)
--(axis cs:10.5792,1.22032787727282)
--(axis cs:10.5392,1.22325774480252)
--(axis cs:10.4992,1.22661029551946)
--(axis cs:10.4592,1.23018929833093)
--(axis cs:10.4192,1.23383573838276)
--(axis cs:10.3792,1.23742621660612)
--(axis cs:10.3392,1.24095212003217)
--(axis cs:10.2992,1.24419859388426)
--(axis cs:10.2592,1.24704852122387)
--(axis cs:10.2192,1.24949391956013)
--(axis cs:10.1792,1.25152075047953)
--(axis cs:10.1392,1.25340195953947)
--(axis cs:10.0992,1.25532812417603)
--(axis cs:10.0592,1.25702028008792)
--(axis cs:10.0192,1.25869994229394)
--(axis cs:9.9784,1.26080129967496)
--(axis cs:9.9404,1.26364550042231)
--(axis cs:9.8984,1.26720611488183)
--(axis cs:9.8584,1.27128059657353)
--(axis cs:9.8184,1.27550130230579)
--(axis cs:9.7784,1.27980479335348)
--(axis cs:9.7384,1.28385189632216)
--(axis cs:9.6984,1.2875996826882)
--(axis cs:9.6584,1.29112780135562)
--(axis cs:9.6184,1.29446233931422)
--(axis cs:9.5784,1.29759547858274)
--(axis cs:9.5384,1.3004836546906)
--(axis cs:9.4984,1.30308532152086)
--(axis cs:9.4584,1.30557487539433)
--(axis cs:9.4184,1.30823545083815)
--(axis cs:9.3784,1.31109234346165)
--(axis cs:9.3384,1.31448412665047)
--(axis cs:9.2984,1.31864695655129)
--(axis cs:9.2584,1.32282200928996)
--(axis cs:9.2184,1.32628285828079)
--(axis cs:9.1784,1.32988336405424)
--(axis cs:9.1384,1.33359358120678)
--(axis cs:9.0984,1.33710956525119)
--(axis cs:9.0584,1.34044573483573)
--(axis cs:9.0184,1.34360264300354)
--(axis cs:8.9784,1.3467345148267)
--(axis cs:8.9384,1.35007781219166)
--(axis cs:8.8984,1.35375009541324)
--(axis cs:8.8584,1.3576317189357)
--(axis cs:8.8184,1.36140400225433)
--(axis cs:8.7784,1.3653783073365)
--(axis cs:8.7384,1.3679087678362)
--(axis cs:8.6984,1.37034508990397)
--(axis cs:8.6584,1.37438150725061)
--(axis cs:8.6184,1.37885135998813)
--(axis cs:8.5784,1.38274537426452)
--(axis cs:8.5384,1.38637626452338)
--(axis cs:8.4984,1.3897855343616)
--(axis cs:8.4584,1.39364497096366)
--(axis cs:8.4184,1.39760090177468)
--(axis cs:8.3784,1.40178319659108)
--(axis cs:8.3384,1.40629507387425)
--(axis cs:8.2984,1.41109018444622)
--(axis cs:8.2584,1.4159144194598)
--(axis cs:8.2184,1.42073276807802)
--(axis cs:8.1784,1.4254533736939)
--(axis cs:8.1384,1.43015510004457)
--(axis cs:8.0984,1.43445016022656)
--(axis cs:8.0584,1.43802751880698)
--(axis cs:8.0184,1.44133615216566)
--(axis cs:7.9784,1.44489211497664)
--(axis cs:7.9384,1.4491607776616)
--(axis cs:7.8984,1.45354094598679)
--(axis cs:7.8584,1.45772347470079)
--(axis cs:7.8184,1.46168760017946)
--(axis cs:7.7784,1.46555734233484)
--(axis cs:7.7384,1.46939641738869)
--(axis cs:7.6984,1.47321938219736)
--(axis cs:7.6584,1.47717346663341)
--(axis cs:7.6184,1.48182474673692)
--(axis cs:7.5784,1.48714748806687)
--(axis cs:7.5384,1.49283260644543)
--(axis cs:7.4984,1.49888323965147)
--(axis cs:7.4556,1.50521878134665)
--(axis cs:7.4196,1.51118607766355)
--(axis cs:7.3796,1.51609038906446)
--(axis cs:7.3396,1.52065828723833)
--(axis cs:7.2996,1.5248105384333)
--(axis cs:7.2596,1.52857906752515)
--(axis cs:7.2196,1.53209063368617)
--(axis cs:7.1796,1.53563181148383)
--(axis cs:7.1396,1.53960934173215)
--(axis cs:7.0996,1.54392286049445)
--(axis cs:7.0596,1.54836865911979)
--(axis cs:7.0196,1.55340153298033)
--(axis cs:6.9796,1.55799763453271)
--(axis cs:6.9396,1.56285198350673)
--(axis cs:6.8996,1.56776525357035)
--(axis cs:6.8616,1.57273056566704)
--(axis cs:6.8196,1.577820713728)
--(axis cs:6.7796,1.58312226178199)
--(axis cs:6.7396,1.58881211497815)
--(axis cs:6.6996,1.59477455980249)
--(axis cs:6.6596,1.60077196110422)
--(axis cs:6.6196,1.60670869960818)
--(axis cs:6.5796,1.61227108983677)
--(axis cs:6.5396,1.61728859260663)
--(axis cs:6.4996,1.62206497220005)
--(axis cs:6.4596,1.62697127654679)
--(axis cs:6.4196,1.63197790808475)
--(axis cs:6.3796,1.63708843130093)
--(axis cs:6.3396,1.64245195678364)
--(axis cs:6.2996,1.64816414347863)
--(axis cs:6.2596,1.65425277483712)
--(axis cs:6.219,1.66071646789808)
--(axis cs:6.1796,1.66660221626589)
--(axis cs:6.1436,1.67248438377162)
--(axis cs:6.1036,1.67875580017618)
--(axis cs:6.0636,1.68509061574135)
--(axis cs:6.0236,1.69117004794642)
--(axis cs:5.9836,1.69747580754293)
--(axis cs:5.9436,1.70373285006865)
--(axis cs:5.9076,1.70972079352118)
--(axis cs:5.8676,1.71561518571456)
--(axis cs:5.8276,1.72132527833513)
--(axis cs:5.7876,1.72628699609645)
--(axis cs:5.7476,1.73080436599354)
--(axis cs:5.7076,1.73750493685122)
--(axis cs:5.6676,1.74396823161232)
--(axis cs:5.6276,1.74972779005709)
--(axis cs:5.5876,1.75519092628774)
--(axis cs:5.5516,1.76064651071778)
--(axis cs:5.5116,1.76629551795178)
--(axis cs:5.4716,1.77178872476811)
--(axis cs:5.4316,1.7769397496845)
--(axis cs:5.3916,1.781866853356)
--(axis cs:5.3516,1.7866784420438)
--(axis cs:5.3116,1.79138596849835)
--(axis cs:5.2716,1.79613052240283)
--(axis cs:5.2316,1.80123443123022)
--(axis cs:5.1916,1.80624523172439)
--(axis cs:5.1516,1.81086751871547)
--(axis cs:5.1116,1.8154455433177)
--(axis cs:5.0716,1.82011602595441)
--(axis cs:5.0316,1.82484708371303)
--(axis cs:4.9916,1.82956139538674)
--(axis cs:4.9516,1.83428600743431)
--(axis cs:4.9116,1.83901891969252)
--(axis cs:4.8716,1.84374175606916)
--(axis cs:4.8316,1.84839889094969)
--(axis cs:4.7916,1.85294072090796)
--(axis cs:4.7516,1.85734387483117)
--(axis cs:4.7116,1.86173089339856)
--(axis cs:4.6716,1.86615202273903)
--(axis cs:4.6316,1.87058192651317)
--(axis cs:4.5916,1.87491210435855)
--(axis cs:4.5516,1.87911138216331)
--(axis cs:4.5116,1.88321727150124)
--(axis cs:4.4716,1.88716137295755)
--(axis cs:4.4316,1.89086452561873)
--(axis cs:4.3916,1.89441480887103)
--(axis cs:4.3516,1.897973504355)
--(axis cs:4.3116,1.90141938189841)
--(axis cs:4.2716,1.90490329653023)
--(axis cs:4.2316,1.90833280424764)
--(axis cs:4.1916,1.9117326488258)
--(axis cs:4.1516,1.91498691055733)
--(axis cs:4.1116,1.91814236488519)
--(axis cs:4.0716,1.92124774165583)
--(axis cs:4.0316,1.92431770241962)
--(axis cs:3.9916,1.92737445970362)
--(axis cs:3.9516,1.93041038507381)
--(axis cs:3.9116,1.93351512112397)
--(axis cs:3.8716,1.93664332509883)
--(axis cs:3.8316,1.93966893107131)
--(axis cs:3.7916,1.94257407634286)
--(axis cs:3.7516,1.94538491959153)
--(axis cs:3.7116,1.94814361823909)
--(axis cs:3.6716,1.95087996520015)
--(axis cs:3.6316,1.95358653535908)
--(axis cs:3.5916,1.95624827104806)
--(axis cs:3.5516,1.95882430815505)
--(axis cs:3.5116,1.96122492709836)
--(axis cs:3.4716,1.96341837746149)
--(axis cs:3.4316,1.96546691779619)
--(axis cs:3.3916,1.96746395866322)
--(axis cs:3.3516,1.96936510237302)
--(axis cs:3.3116,1.97121554787861)
--(axis cs:3.2716,1.9730237383149)
--(axis cs:3.2316,1.9745473321204)
--(axis cs:3.1916,1.97608307339666)
--(axis cs:3.1516,1.97756027059267)
--(axis cs:3.1116,1.97903041627431)
--(axis cs:3.0716,1.98051359676888)
--(axis cs:3.0316,1.98205532364312)
--(axis cs:2.9916,1.98363870143114)
--(axis cs:2.9516,1.98511611507453)
--(axis cs:2.9116,1.98647209975186)
--(axis cs:2.8716,1.98775681148054)
--(axis cs:2.8316,1.98895072710115)
--(axis cs:2.7916,1.99005359155159)
--(axis cs:2.7516,1.99103925955243)
--(axis cs:2.7116,1.99190131623977)
--(axis cs:2.6716,1.99269405378987)
--(axis cs:2.6316,1.99344506292728)
--(axis cs:2.5916,1.99415177440734)
--(axis cs:2.5516,1.99480059084346)
--(axis cs:2.5116,1.99537434356511)
--(axis cs:2.4716,1.99584380934395)
--(axis cs:2.4316,1.99621596830173)
--(axis cs:2.3916,1.99648036127266)
--(axis cs:2.3516,1.99665279187837)
--(axis cs:2.3116,1.99674783434356)
--(axis cs:2.2716,1.99679597632842)
--(axis cs:2.2316,1.9968463192198)
--(axis cs:2.1916,1.99691338450541)
--(axis cs:2.1516,1.99696122065444)
--(axis cs:2.1116,1.99692663779065)
--(axis cs:2.0716,1.99675197920123)
--(axis cs:2.0316,1.9963404439707)
--(axis cs:1.9916,1.99585662715829)
--(axis cs:1.9516,1.99540562276813)
--(axis cs:1.9116,1.99492377049818)
--(axis cs:1.8716,1.99454192778555)
--(axis cs:1.8316,1.99411801199928)
--(axis cs:1.7916,1.99339289146999)
--(axis cs:1.7512,1.99267550384105)
--(axis cs:1.7112,1.99231246071593)
--(axis cs:1.6732,1.9920540189772)
--(axis cs:1.6308,1.99125040568793)
--(axis cs:1.5908,1.98963358766389)
--(axis cs:1.5508,1.98806726583458)
--(axis cs:1.5108,1.9868831567763)
--(axis cs:1.4708,1.98599052278505)
--(axis cs:1.4308,1.98507036323336)
--(axis cs:1.3908,1.98395003537918)
--(axis cs:1.3508,1.98288290295757)
--(axis cs:1.3108,1.98174223262547)
--(axis cs:1.2708,1.98047784307371)
--(axis cs:1.2308,1.97912596116575)
--(axis cs:1.1908,1.97777208195676)
--(axis cs:1.1508,1.97649111127554)
--(axis cs:1.1108,1.97517149180337)
--(axis cs:1.0708,1.97381802678939)
--(axis cs:1.028,1.97251103085391)
--(axis cs:0.992,1.97097082150882)
--(axis cs:0.956,1.96940646368411)
--(axis cs:0.916,1.96780066184969)
--(axis cs:0.876,1.96613087579826)
--(axis cs:0.836,1.96441151889277)
--(axis cs:0.796,1.96265338942063)
--(axis cs:0.756,1.96091389745681)
--(axis cs:0.716,1.9587922203718)
--(axis cs:0.676,1.95563890363746)
--(axis cs:0.636,1.95395593565367)
--(axis cs:0.596,1.95231294180289)
--(axis cs:0.556,1.95067409880444)
--(axis cs:0.516,1.94900223627603)
--(axis cs:0.476,1.94724784190068)
--(axis cs:0.436,1.94538186355219)
--(axis cs:0.396,1.94338754496521)
--(axis cs:0.356,1.94116219751619)
--(axis cs:0.316,1.93835501464988)
--(axis cs:0.28,1.93522317501168)
--(axis cs:0.24,1.93296074301416)
--(axis cs:0.2,1.93225347211814)
--(axis cs:0.16,1.93220414173423)
--(axis cs:0.12,1.93218074811851)
--(axis cs:0.08,1.9321685607118)
--(axis cs:0.04,1.93217200229457)
--cycle;

\path [draw=white, fill=mediumseagreen85168104, opacity=0.2]
(axis cs:0.04,2.07587741760944)
--(axis cs:0.04,1.8841030924236)
--(axis cs:0.08,1.88410202301787)
--(axis cs:0.12,1.88411200133533)
--(axis cs:0.16,1.8841274452378)
--(axis cs:0.2,1.88410308658275)
--(axis cs:0.24,1.88369164801416)
--(axis cs:0.28,1.88192062733286)
--(axis cs:0.32,1.87882404611956)
--(axis cs:0.36,1.87497976224953)
--(axis cs:0.4,1.87080955123165)
--(axis cs:0.44,1.86693407529943)
--(axis cs:0.48,1.86299798360493)
--(axis cs:0.52,1.8590167820828)
--(axis cs:0.56,1.85505847917689)
--(axis cs:0.6,1.85090357924639)
--(axis cs:0.64,1.84681351958562)
--(axis cs:0.68,1.8431070598141)
--(axis cs:0.72,1.83983593534749)
--(axis cs:0.76,1.83684524584172)
--(axis cs:0.8,1.8339957120854)
--(axis cs:0.84,1.83121823058911)
--(axis cs:0.88,1.82835358626673)
--(axis cs:0.92,1.82554204099279)
--(axis cs:0.96,1.82262184439731)
--(axis cs:1,1.81962194217025)
--(axis cs:1.04,1.81660606666091)
--(axis cs:1.08,1.81366613694462)
--(axis cs:1.12,1.81088113879069)
--(axis cs:1.16,1.80789552453602)
--(axis cs:1.2,1.80468663322659)
--(axis cs:1.24,1.80143959252329)
--(axis cs:1.28,1.79843436511159)
--(axis cs:1.32,1.79573978996008)
--(axis cs:1.36,1.79347658643768)
--(axis cs:1.4,1.79143196011959)
--(axis cs:1.44,1.78937351059338)
--(axis cs:1.48,1.78688669818258)
--(axis cs:1.52,1.78411155169924)
--(axis cs:1.56,1.78128063368163)
--(axis cs:1.6,1.77830109633315)
--(axis cs:1.64,1.77527241495292)
--(axis cs:1.68,1.77208469339212)
--(axis cs:1.72,1.76862526396509)
--(axis cs:1.76,1.76517247225839)
--(axis cs:1.8,1.7621479201418)
--(axis cs:1.84,1.75969017304141)
--(axis cs:1.88,1.75751599848519)
--(axis cs:1.92,1.75529434708656)
--(axis cs:1.96,1.75296923614166)
--(axis cs:2,1.75044272119445)
--(axis cs:2.04,1.74794896619835)
--(axis cs:2.08,1.74529776094154)
--(axis cs:2.12,1.74250321254059)
--(axis cs:2.16,1.7398536394699)
--(axis cs:2.2,1.73727981699637)
--(axis cs:2.24,1.73453028488507)
--(axis cs:2.28,1.73170198928562)
--(axis cs:2.32,1.72899651452447)
--(axis cs:2.36,1.72634851298009)
--(axis cs:2.4002,1.72401062367911)
--(axis cs:2.4402,1.72182428249467)
--(axis cs:2.4802,1.71956875682858)
--(axis cs:2.5202,1.71737869597697)
--(axis cs:2.5602,1.71520810966888)
--(axis cs:2.6002,1.71290467673561)
--(axis cs:2.6402,1.71056933115029)
--(axis cs:2.6802,1.70812295558306)
--(axis cs:2.7202,1.70557578814306)
--(axis cs:2.7602,1.70285451986619)
--(axis cs:2.8002,1.6999220573417)
--(axis cs:2.8402,1.69687413600328)
--(axis cs:2.8802,1.69392689208021)
--(axis cs:2.9162,1.69112171586711)
--(axis cs:2.9562,1.68847502193122)
--(axis cs:2.9962,1.68600588764426)
--(axis cs:3.0362,1.68351238919173)
--(axis cs:3.0762,1.68103442768095)
--(axis cs:3.1162,1.67883524445417)
--(axis cs:3.1562,1.67692606478054)
--(axis cs:3.1962,1.67482267238807)
--(axis cs:3.2362,1.6726021166597)
--(axis cs:3.2762,1.67039447121792)
--(axis cs:3.3162,1.66816770667099)
--(axis cs:3.3562,1.66594482528539)
--(axis cs:3.3962,1.66372992057099)
--(axis cs:3.4362,1.66131704232466)
--(axis cs:3.4762,1.65854145457037)
--(axis cs:3.5162,1.65542878523848)
--(axis cs:3.5562,1.65219360809543)
--(axis cs:3.5962,1.64909915491666)
--(axis cs:3.6362,1.64608934913991)
--(axis cs:3.6762,1.6432592774814)
--(axis cs:3.7162,1.64075979551275)
--(axis cs:3.7562,1.63850577876396)
--(axis cs:3.7962,1.63623044516923)
--(axis cs:3.8362,1.63392134983914)
--(axis cs:3.8762,1.63173861558357)
--(axis cs:3.9162,1.62983111651878)
--(axis cs:3.9562,1.62769039549781)
--(axis cs:3.9962,1.62527194931583)
--(axis cs:4.0362,1.62259846613551)
--(axis cs:4.0762,1.61980448834399)
--(axis cs:4.1162,1.61699983465045)
--(axis cs:4.1522,1.61422898149581)
--(axis cs:4.1922,1.61161218675775)
--(axis cs:4.2322,1.60926983523097)
--(axis cs:4.2722,1.60713142177415)
--(axis cs:4.3122,1.60510988283903)
--(axis cs:4.3522,1.60291738941662)
--(axis cs:4.3922,1.60055963016762)
--(axis cs:4.4322,1.59818859543406)
--(axis cs:4.4722,1.59576140627766)
--(axis cs:4.5122,1.59307791773503)
--(axis cs:4.5482,1.59035871022587)
--(axis cs:4.591,1.58800978512285)
--(axis cs:4.631,1.58585066118604)
--(axis cs:4.671,1.58378501039927)
--(axis cs:4.711,1.58181444185044)
--(axis cs:4.751,1.57984517173102)
--(axis cs:4.791,1.57769865810164)
--(axis cs:4.831,1.57540987824723)
--(axis cs:4.871,1.57293510022151)
--(axis cs:4.911,1.57014246295259)
--(axis cs:4.951,1.5670781772049)
--(axis cs:4.991,1.56413893643123)
--(axis cs:5.031,1.56154265557897)
--(axis cs:5.071,1.55918364434316)
--(axis cs:5.111,1.55697803087901)
--(axis cs:5.151,1.55472113812173)
--(axis cs:5.191,1.55236361176904)
--(axis cs:5.231,1.54987878689115)
--(axis cs:5.271,1.54730646940644)
--(axis cs:5.311,1.54525334158226)
--(axis cs:5.351,1.54364410997907)
--(axis cs:5.391,1.54147544900558)
--(axis cs:5.431,1.53935923134084)
--(axis cs:5.471,1.53696941859077)
--(axis cs:5.511,1.53457778595779)
--(axis cs:5.551,1.5318999792505)
--(axis cs:5.591,1.52936949011298)
--(axis cs:5.631,1.52708779265184)
--(axis cs:5.671,1.52476611664375)
--(axis cs:5.711,1.52246472988215)
--(axis cs:5.751,1.52023740974326)
--(axis cs:5.791,1.51802352936696)
--(axis cs:5.831,1.51585674854977)
--(axis cs:5.871,1.51362567481155)
--(axis cs:5.911,1.51128482555587)
--(axis cs:5.951,1.50856472535112)
--(axis cs:5.991,1.50558445330969)
--(axis cs:6.031,1.50290359538789)
--(axis cs:6.071,1.5004721377401)
--(axis cs:6.111,1.49827453485922)
--(axis cs:6.151,1.4961225100111)
--(axis cs:6.191,1.49396799467669)
--(axis cs:6.231,1.49172714176068)
--(axis cs:6.271,1.48970505433859)
--(axis cs:6.311,1.48780722342894)
--(axis cs:6.351,1.48584075083569)
--(axis cs:6.391,1.48362180875372)
--(axis cs:6.431,1.48137984633272)
--(axis cs:6.471,1.47921406390723)
--(axis cs:6.511,1.47723588066053)
--(axis cs:6.551,1.47549513313453)
--(axis cs:6.591,1.47378501325891)
--(axis cs:6.631,1.47164336013148)
--(axis cs:6.671,1.46957144763363)
--(axis cs:6.711,1.46766032692503)
--(axis cs:6.751,1.46551573222262)
--(axis cs:6.791,1.46300602731647)
--(axis cs:6.831,1.46049856199019)
--(axis cs:6.871,1.45788543376027)
--(axis cs:6.911,1.45501696589325)
--(axis cs:6.951,1.45187925329329)
--(axis cs:6.991,1.44870765367801)
--(axis cs:7.031,1.4459081627455)
--(axis cs:7.071,1.44383497876592)
--(axis cs:7.111,1.44225738789513)
--(axis cs:7.151,1.44056680892841)
--(axis cs:7.191,1.43842186478338)
--(axis cs:7.231,1.43614724968806)
--(axis cs:7.271,1.43404944703186)
--(axis cs:7.311,1.43198423046208)
--(axis cs:7.351,1.42975635707073)
--(axis cs:7.391,1.42724519395221)
--(axis cs:7.431,1.42439932775049)
--(axis cs:7.471,1.42132745823513)
--(axis cs:7.511,1.4180735732606)
--(axis cs:7.551,1.41470407556879)
--(axis cs:7.591,1.41167277147337)
--(axis cs:7.631,1.40924558331992)
--(axis cs:7.671,1.40718286172753)
--(axis cs:7.711,1.4053411718799)
--(axis cs:7.751,1.40324589622681)
--(axis cs:7.791,1.40058343243338)
--(axis cs:7.831,1.39776357974114)
--(axis cs:7.871,1.39510970041941)
--(axis cs:7.911,1.39237588919839)
--(axis cs:7.951,1.38963993869361)
--(axis cs:7.991,1.38689296674364)
--(axis cs:8.031,1.38400853601145)
--(axis cs:8.071,1.38120099403622)
--(axis cs:8.111,1.37864126063299)
--(axis cs:8.151,1.3761406429188)
--(axis cs:8.191,1.37373184426867)
--(axis cs:8.231,1.37149242192112)
--(axis cs:8.271,1.36947705679316)
--(axis cs:8.311,1.36726816095379)
--(axis cs:8.351,1.3645563793426)
--(axis cs:8.391,1.36162640087326)
--(axis cs:8.431,1.35857540273052)
--(axis cs:8.4712,1.35550576420849)
--(axis cs:8.5112,1.35244272092084)
--(axis cs:8.5512,1.34944449494604)
--(axis cs:8.5912,1.34660324140841)
--(axis cs:8.6312,1.34391529363543)
--(axis cs:8.6712,1.34141323302386)
--(axis cs:8.7112,1.33896187983029)
--(axis cs:8.7512,1.336363562905)
--(axis cs:8.7912,1.33374179760489)
--(axis cs:8.8312,1.33121529188173)
--(axis cs:8.8712,1.32868722600896)
--(axis cs:8.9112,1.32592921486663)
--(axis cs:8.9512,1.32329628415431)
--(axis cs:8.9912,1.32080073959282)
--(axis cs:9.0312,1.31830365277435)
--(axis cs:9.0712,1.31636812806219)
--(axis cs:9.1112,1.3141194759506)
--(axis cs:9.1512,1.31151300766006)
--(axis cs:9.1912,1.30879366665458)
--(axis cs:9.2312,1.30598373644935)
--(axis cs:9.2712,1.30308069901332)
--(axis cs:9.3112,1.30019240608936)
--(axis cs:9.3512,1.29742755494532)
--(axis cs:9.3912,1.29486895951596)
--(axis cs:9.4312,1.29267527858947)
--(axis cs:9.4712,1.290733097779)
--(axis cs:9.5112,1.28863109820932)
--(axis cs:9.5512,1.28636487424421)
--(axis cs:9.5912,1.28385271250895)
--(axis cs:9.6312,1.28129778302305)
--(axis cs:9.6712,1.27888437464961)
--(axis cs:9.7114,1.27705591639099)
--(axis cs:9.7516,1.27572375594215)
--(axis cs:9.7916,1.27459449235201)
--(axis cs:9.8316,1.27365983406311)
--(axis cs:9.8716,1.27288856538773)
--(axis cs:9.9116,1.27208652160739)
--(axis cs:9.9516,1.27091754758863)
--(axis cs:9.9916,1.26948945408565)
--(axis cs:10.0316,1.26801502459796)
--(axis cs:10.0716,1.26664007051895)
--(axis cs:10.1116,1.2654333191275)
--(axis cs:10.1516,1.26425997810311)
--(axis cs:10.1916,1.26299355064212)
--(axis cs:10.2316,1.26154505796302)
--(axis cs:10.2716,1.25979121816665)
--(axis cs:10.3116,1.25776199964526)
--(axis cs:10.3516,1.25571467101237)
--(axis cs:10.3916,1.25372309554603)
--(axis cs:10.4316,1.25189848882814)
--(axis cs:10.4716,1.25029850019077)
--(axis cs:10.5116,1.24881166077413)
--(axis cs:10.5516,1.24725322641061)
--(axis cs:10.5916,1.24552965461375)
--(axis cs:10.6316,1.24416145588315)
--(axis cs:10.6716,1.24291456959861)
--(axis cs:10.7116,1.24160587250384)
--(axis cs:10.7516,1.24009691787139)
--(axis cs:10.7916,1.23839293260753)
--(axis cs:10.8316,1.23629037269681)
--(axis cs:10.8716,1.2337964946643)
--(axis cs:10.9116,1.23120781386493)
--(axis cs:10.9516,1.22852856168344)
--(axis cs:10.9916,1.22582910264479)
--(axis cs:11.0316,1.22302032204755)
--(axis cs:11.0716,1.22004145320486)
--(axis cs:11.1116,1.21698570679808)
--(axis cs:11.1516,1.2138484913387)
--(axis cs:11.1916,1.21058086900627)
--(axis cs:11.2316,1.20700369297025)
--(axis cs:11.2716,1.20304262114777)
--(axis cs:11.3118,1.19903350520077)
--(axis cs:11.3518,1.19501367839385)
--(axis cs:11.3918,1.19067286433167)
--(axis cs:11.4318,1.18607775775858)
--(axis cs:11.4718,1.18119382440596)
--(axis cs:11.5118,1.1760772566316)
--(axis cs:11.5518,1.17070724131552)
--(axis cs:11.5918,1.16542185383648)
--(axis cs:11.6318,1.16043334652121)
--(axis cs:11.6718,1.15605494891011)
--(axis cs:11.7118,1.15212195724429)
--(axis cs:11.7518,1.14844806471555)
--(axis cs:11.7918,1.14505609744152)
--(axis cs:11.8318,1.14168365691249)
--(axis cs:11.8718,1.13780301798058)
--(axis cs:11.9118,1.13339223361689)
--(axis cs:11.9518,1.12878943657801)
--(axis cs:11.9918,1.12412346180026)
--(axis cs:12.0318,1.11938371934663)
--(axis cs:12.0718,1.11465039938527)
--(axis cs:12.1118,1.11050262147346)
--(axis cs:12.1518,1.107414355086)
--(axis cs:12.1918,1.10442031146754)
--(axis cs:12.2318,1.1012107537485)
--(axis cs:12.2718,1.09776170387781)
--(axis cs:12.3118,1.09372885768198)
--(axis cs:12.3518,1.08946635951992)
--(axis cs:12.3918,1.0848529165796)
--(axis cs:12.4318,1.08064333160685)
--(axis cs:12.4718,1.07629951035347)
--(axis cs:12.5118,1.07199319783735)
--(axis cs:12.5518,1.06787758155045)
--(axis cs:12.5918,1.06390559567635)
--(axis cs:12.6318,1.06015174275598)
--(axis cs:12.6718,1.05655120896129)
--(axis cs:12.7118,1.05314562475659)
--(axis cs:12.7518,1.05015222272548)
--(axis cs:12.7918,1.04696868445732)
--(axis cs:12.8318,1.04407370289409)
--(axis cs:12.8718,1.04139510218735)
--(axis cs:12.9118,1.03859763481139)
--(axis cs:12.9518,1.03555448278197)
--(axis cs:12.9918,1.03227508440285)
--(axis cs:13.0318,1.02879610562774)
--(axis cs:13.0718,1.0251708429583)
--(axis cs:13.1118,1.02146604814603)
--(axis cs:13.1518,1.01775252406973)
--(axis cs:13.1918,1.01410533374322)
--(axis cs:13.2318,1.01056302377591)
--(axis cs:13.2718,1.00716749706792)
--(axis cs:13.3118,1.00393131530217)
--(axis cs:13.3518,1.00084000417459)
--(axis cs:13.3918,0.997847413424573)
--(axis cs:13.4318,0.994853717504684)
--(axis cs:13.4718,0.991833229836157)
--(axis cs:13.5118,0.98874891959762)
--(axis cs:13.5518,0.985570201935017)
--(axis cs:13.5918,0.982445236956232)
--(axis cs:13.6318,0.979537493026922)
--(axis cs:13.6718,0.976795100185528)
--(axis cs:13.7118,0.974155094655337)
--(axis cs:13.7518,0.971537868950566)
--(axis cs:13.7918,0.968922551655991)
--(axis cs:13.8318,0.966292734770259)
--(axis cs:13.8718,0.963614144358939)
--(axis cs:13.9118,0.960838820359791)
--(axis cs:13.9518,0.957862953681456)
--(axis cs:13.9918,0.954654879284677)
--(axis cs:14.0318,0.95127468617931)
--(axis cs:14.0718,0.948060610113205)
--(axis cs:14.1118,0.945183262078481)
--(axis cs:14.153,0.942708450193012)
--(axis cs:14.191,0.940693772845116)
--(axis cs:14.231,0.938826751298198)
--(axis cs:14.271,0.936945188071495)
--(axis cs:14.311,0.934861669846771)
--(axis cs:14.351,0.932466498737996)
--(axis cs:14.391,0.929813389168281)
--(axis cs:14.431,0.927187993158793)
--(axis cs:14.471,0.9245503400064)
--(axis cs:14.511,0.921817630593012)
--(axis cs:14.551,0.91911021564167)
--(axis cs:14.591,0.916503616964653)
--(axis cs:14.631,0.913936644998919)
--(axis cs:14.671,0.911246983482794)
--(axis cs:14.711,0.908486721859007)
--(axis cs:14.751,0.90570436080716)
--(axis cs:14.791,0.902928224360524)
--(axis cs:14.831,0.900187185584718)
--(axis cs:14.871,0.89751634393257)
--(axis cs:14.911,0.894915901270136)
--(axis cs:14.951,0.892393812034399)
--(axis cs:14.991,0.890007882276771)
--(axis cs:15.031,0.887790332638273)
--(axis cs:15.071,0.885754440728813)
--(axis cs:15.111,0.883802105218834)
--(axis cs:15.151,0.881866273479139)
--(axis cs:15.191,0.879850560520842)
--(axis cs:15.231,0.877836364302381)
--(axis cs:15.271,0.875765534637078)
--(axis cs:15.311,0.873611414112066)
--(axis cs:15.351,0.871442309284334)
--(axis cs:15.391,0.869290740914655)
--(axis cs:15.431,0.867053464450804)
--(axis cs:15.471,0.864633203841255)
--(axis cs:15.511,0.862028053848872)
--(axis cs:15.551,0.859374492785967)
--(axis cs:15.591,0.856778414825385)
--(axis cs:15.631,0.854301667008822)
--(axis cs:15.671,0.851926954053617)
--(axis cs:15.711,0.849636702877123)
--(axis cs:15.751,0.84737488435769)
--(axis cs:15.791,0.84502712257843)
--(axis cs:15.831,0.842342630828239)
--(axis cs:15.871,0.839610289730302)
--(axis cs:15.911,0.836927921414348)
--(axis cs:15.951,0.834317253451832)
--(axis cs:15.991,0.831793449051641)
--(axis cs:16.031,0.829330096037674)
--(axis cs:16.071,0.826899489289247)
--(axis cs:16.111,0.824544274117352)
--(axis cs:16.151,0.822082609352226)
--(axis cs:16.191,0.819547695016013)
--(axis cs:16.231,0.817092184529495)
--(axis cs:16.271,0.814871264883898)
--(axis cs:16.311,0.812853508072194)
--(axis cs:16.351,0.810978484555254)
--(axis cs:16.391,0.809150582590357)
--(axis cs:16.431,0.80727858388817)
--(axis cs:16.471,0.805335967268979)
--(axis cs:16.511,0.803183660400721)
--(axis cs:16.551,0.800661161635666)
--(axis cs:16.591,0.797885576005537)
--(axis cs:16.631,0.795069054677032)
--(axis cs:16.671,0.792376877187943)
--(axis cs:16.711,0.78985836271026)
--(axis cs:16.751,0.787504763312811)
--(axis cs:16.791,0.785281932155223)
--(axis cs:16.831,0.783090092443747)
--(axis cs:16.871,0.781034888472841)
--(axis cs:16.911,0.77904943333277)
--(axis cs:16.951,0.777111724240738)
--(axis cs:16.991,0.775146330689293)
--(axis cs:17.031,0.772993087765858)
--(axis cs:17.071,0.770632765408776)
--(axis cs:17.111,0.768155651213119)
--(axis cs:17.151,0.765543065833646)
--(axis cs:17.191,0.7626713318062)
--(axis cs:17.231,0.759876014180351)
--(axis cs:17.271,0.757128536001322)
--(axis cs:17.311,0.754104083934717)
--(axis cs:17.351,0.751262883718258)
--(axis cs:17.391,0.748332887026764)
--(axis cs:17.431,0.745646015602579)
--(axis cs:17.471,0.743084047913192)
--(axis cs:17.511,0.740650116003403)
--(axis cs:17.551,0.738366339833239)
--(axis cs:17.591,0.736254633615792)
--(axis cs:17.631,0.734271485724962)
--(axis cs:17.671,0.732212533549585)
--(axis cs:17.711,0.730219697955125)
--(axis cs:17.751,0.728048524731776)
--(axis cs:17.791,0.725878941221798)
--(axis cs:17.8316,0.723458656479907)
--(axis cs:17.8716,0.721080359088084)
--(axis cs:17.9116,0.718569749519156)
--(axis cs:17.9516,0.716085242471405)
--(axis cs:17.9916,0.713483806502089)
--(axis cs:18.0316,0.710902112645447)
--(axis cs:18.0716,0.70839347691637)
--(axis cs:18.1076,0.706150607394914)
--(axis cs:18.1436,0.704074393363046)
--(axis cs:18.183,0.702008663629622)
--(axis cs:18.2236,0.699860669586525)
--(axis cs:18.2636,0.697686563246503)
--(axis cs:18.3036,0.695401595804914)
--(axis cs:18.3436,0.693009314501361)
--(axis cs:18.3836,0.690529928188836)
--(axis cs:18.4196,0.688190972206915)
--(axis cs:18.4596,0.685827441931233)
--(axis cs:18.5002,0.6832555306848)
--(axis cs:18.5382,0.680815538078764)
--(axis cs:18.5784,0.678259571458595)
--(axis cs:18.6184,0.675792593319285)
--(axis cs:18.6584,0.673451301197933)
--(axis cs:18.6984,0.671175219095095)
--(axis cs:18.7384,0.668867510974915)
--(axis cs:18.7784,0.666485926129321)
--(axis cs:18.8184,0.664066551005203)
--(axis cs:18.8584,0.66165798170977)
--(axis cs:18.8984,0.65927315632383)
--(axis cs:18.9384,0.656905936522596)
--(axis cs:18.9784,0.654543277019449)
--(axis cs:19.0184,0.6521965477455)
--(axis cs:19.0584,0.649907151835111)
--(axis cs:19.0984,0.647683546628425)
--(axis cs:19.1384,0.645547027049339)
--(axis cs:19.1784,0.643504708427798)
--(axis cs:19.2184,0.64150938506706)
--(axis cs:19.259,0.639404168425437)
--(axis cs:19.299,0.637052833146859)
--(axis cs:19.339,0.634682941527936)
--(axis cs:19.379,0.63228786837993)
--(axis cs:19.419,0.629857535802714)
--(axis cs:19.459,0.627482611497858)
--(axis cs:19.499,0.625161585291065)
--(axis cs:19.539,0.622905901216252)
--(axis cs:19.579,0.620691533053115)
--(axis cs:19.619,0.618453688164734)
--(axis cs:19.659,0.616202942076871)
--(axis cs:19.699,0.61394476533027)
--(axis cs:19.739,0.611701385835048)
--(axis cs:19.779,0.609457491472223)
--(axis cs:19.819,0.607233659165021)
--(axis cs:19.859,0.605027058768663)
--(axis cs:19.8992,0.602832330009397)
--(axis cs:19.9392,0.600777457120235)
--(axis cs:19.9792,0.598903146933504)
--(axis cs:20.0192,0.59708566897261)
--(axis cs:20.0592,0.595244258348742)
--(axis cs:20.0992,0.593428943451589)
--(axis cs:20.1392,0.591632099872485)
--(axis cs:20.1792,0.589776377089644)
--(axis cs:20.2192,0.587831637981323)
--(axis cs:20.2594,0.585733133502396)
--(axis cs:20.2994,0.583471611073267)
--(axis cs:20.3394,0.581054276951208)
--(axis cs:20.3794,0.578524292384335)
--(axis cs:20.4194,0.575882193255468)
--(axis cs:20.4594,0.573260050561686)
--(axis cs:20.4994,0.570599103911012)
--(axis cs:20.5394,0.567917766117966)
--(axis cs:20.5794,0.565318329895549)
--(axis cs:20.6194,0.562865410788347)
--(axis cs:20.6594,0.560645087050763)
--(axis cs:20.6994,0.558615790288016)
--(axis cs:20.7394,0.556722306851329)
--(axis cs:20.7794,0.554946875168821)
--(axis cs:20.8194,0.553263788630249)
--(axis cs:20.8594,0.551620465704517)
--(axis cs:20.8994,0.549967814338138)
--(axis cs:20.9394,0.548318765722106)
--(axis cs:20.9794,0.546583173197165)
--(axis cs:21.0194,0.544498125379159)
--(axis cs:21.0594,0.542195214428626)
--(axis cs:21.0994,0.539755099908914)
--(axis cs:21.1394,0.537303394211193)
--(axis cs:21.1794,0.534873219770664)
--(axis cs:21.2194,0.532470440825545)
--(axis cs:21.2614,0.52998644388402)
--(axis cs:21.2994,0.527454329472536)
--(axis cs:21.3394,0.52493728369502)
--(axis cs:21.3794,0.522351865925536)
--(axis cs:21.4194,0.520114795924277)
--(axis cs:21.4594,0.517855172688452)
--(axis cs:21.4994,0.515700359064045)
--(axis cs:21.538,0.513607564266077)
--(axis cs:21.578,0.511696371339211)
--(axis cs:21.618,0.50975918959447)
--(axis cs:21.658,0.507823253040746)
--(axis cs:21.698,0.505871459034732)
--(axis cs:21.738,0.503893156686061)
--(axis cs:21.778,0.501903374468681)
--(axis cs:21.818,0.499858522778853)
--(axis cs:21.858,0.497768287409252)
--(axis cs:21.898,0.495647053423654)
--(axis cs:21.94,0.493506178286695)
--(axis cs:21.978,0.491342547589635)
--(axis cs:22.018,0.489170166243122)
--(axis cs:22.058,0.486997021225798)
--(axis cs:22.098,0.484852516515209)
--(axis cs:22.138,0.482718693599151)
--(axis cs:22.178,0.48059832337682)
--(axis cs:22.218,0.478489209517834)
--(axis cs:22.258,0.476371505858885)
--(axis cs:22.298,0.47430304270192)
--(axis cs:22.338,0.472225909680191)
--(axis cs:22.378,0.470125796715855)
--(axis cs:22.418,0.468034362752314)
--(axis cs:22.458,0.465890717695957)
--(axis cs:22.498,0.463673992658583)
--(axis cs:22.538,0.461420157505358)
--(axis cs:22.578,0.459116054289654)
--(axis cs:22.618,0.456765063774893)
--(axis cs:22.658,0.454411364140822)
--(axis cs:22.698,0.452053649626957)
--(axis cs:22.738,0.449677176299152)
--(axis cs:22.778,0.447328566727789)
--(axis cs:22.818,0.445072927968034)
--(axis cs:22.858,0.442956452856454)
--(axis cs:22.898,0.440959955964227)
--(axis cs:22.9382,0.439022690588169)
--(axis cs:22.9782,0.437098269488301)
--(axis cs:23.0182,0.435157544378523)
--(axis cs:23.0582,0.433160667784436)
--(axis cs:23.0982,0.431069078123439)
--(axis cs:23.1382,0.428883534502981)
--(axis cs:23.1782,0.426638170217551)
--(axis cs:23.2182,0.42430557088115)
--(axis cs:23.2582,0.421958699092754)
--(axis cs:23.2982,0.419585789320876)
--(axis cs:23.3382,0.417275212321751)
--(axis cs:23.3782,0.415071873962548)
--(axis cs:23.4182,0.412989883592537)
--(axis cs:23.4582,0.41089683242659)
--(axis cs:23.4982,0.408737646476698)
--(axis cs:23.5382,0.406473179148085)
--(axis cs:23.5782,0.404164695121053)
--(axis cs:23.6182,0.401820534711402)
--(axis cs:23.6582,0.399473601459285)
--(axis cs:23.6982,0.397154298666351)
--(axis cs:23.7382,0.394862152407971)
--(axis cs:23.7782,0.392539274322756)
--(axis cs:23.8182,0.390235784945596)
--(axis cs:23.8582,0.38800381985788)
--(axis cs:23.8982,0.38583796156483)
--(axis cs:23.9382,0.383701252714182)
--(axis cs:23.9782,0.381557266092568)
--(axis cs:24.0182,0.379340576462585)
--(axis cs:24.0582,0.377045113743286)
--(axis cs:24.0982,0.3746656691921)
--(axis cs:24.1382,0.372246788657005)
--(axis cs:24.1782,0.369810334317347)
--(axis cs:24.2182,0.3674488108111)
--(axis cs:24.2582,0.365266823188777)
--(axis cs:24.2982,0.36327721238607)
--(axis cs:24.3382,0.361435151602944)
--(axis cs:24.3782,0.359668953285)
--(axis cs:24.4182,0.357816874994678)
--(axis cs:24.4582,0.355753919433466)
--(axis cs:24.4982,0.353488725316858)
--(axis cs:24.5382,0.351106669683308)
--(axis cs:24.5782,0.348623255225671)
--(axis cs:24.6182,0.346115182258991)
--(axis cs:24.6582,0.343627498686967)
--(axis cs:24.6982,0.341195884235946)
--(axis cs:24.7382,0.3388219941047)
--(axis cs:24.7782,0.336571790893949)
--(axis cs:24.8182,0.334355856876459)
--(axis cs:24.8582,0.332259068081311)
--(axis cs:24.8982,0.330217946850105)
--(axis cs:24.9382,0.328243458358275)
--(axis cs:24.9782,0.326297684962749)
--(axis cs:25.0182,0.324384551689686)
--(axis cs:25.0582,0.322435839807749)
--(axis cs:25.0982,0.320463456912138)
--(axis cs:25.1382,0.318437203384821)
--(axis cs:25.1782,0.316336466066031)
--(axis cs:25.2182,0.314185682114182)
--(axis cs:25.2582,0.312089800486166)
--(axis cs:25.2982,0.310032052164218)
--(axis cs:25.3382,0.307973349524729)
--(axis cs:25.3782,0.305942805378777)
--(axis cs:25.4182,0.30389296787623)
--(axis cs:25.4582,0.30182342666872)
--(axis cs:25.4982,0.299774120278766)
--(axis cs:25.5382,0.297848427095702)
--(axis cs:25.5782,0.296006080812708)
--(axis cs:25.6182,0.294233579686601)
--(axis cs:25.6582,0.292481275897608)
--(axis cs:25.6982,0.290731107751248)
--(axis cs:25.7384,0.2889462172639)
--(axis cs:25.7784,0.287176682482211)
--(axis cs:25.8184,0.285355146554085)
--(axis cs:25.8584,0.283822025019491)
--(axis cs:25.8984,0.282166167223674)
--(axis cs:25.9384,0.280095797200788)
--(axis cs:25.9784,0.278000157801238)
--(axis cs:26.0184,0.275925008655235)
--(axis cs:26.0584,0.273848135285745)
--(axis cs:26.0984,0.271788421511574)
--(axis cs:26.1384,0.269766065046887)
--(axis cs:26.1784,0.267807272394201)
--(axis cs:26.2184,0.265920676854563)
--(axis cs:26.2584,0.264115122835622)
--(axis cs:26.2984,0.262376246262943)
--(axis cs:26.339,0.260676162179494)
--(axis cs:26.379,0.259037253651669)
--(axis cs:26.419,0.257461232643629)
--(axis cs:26.459,0.255916150545534)
--(axis cs:26.499,0.2543758323325)
--(axis cs:26.539,0.252789426110524)
--(axis cs:26.579,0.251161149082762)
--(axis cs:26.619,0.249424979873088)
--(axis cs:26.659,0.247623369583238)
--(axis cs:26.699,0.245811758904357)
--(axis cs:26.739,0.244012694255799)
--(axis cs:26.779,0.242247914775026)
--(axis cs:26.819,0.240506751787428)
--(axis cs:26.859,0.238778820175723)
--(axis cs:26.899,0.237070694188503)
--(axis cs:26.939,0.23536961944661)
--(axis cs:26.979,0.233650581111786)
--(axis cs:27.019,0.231938123948427)
--(axis cs:27.059,0.230275412063567)
--(axis cs:27.099,0.228668202831934)
--(axis cs:27.139,0.227092726253231)
--(axis cs:27.179,0.225545862348835)
--(axis cs:27.219,0.224007879288754)
--(axis cs:27.259,0.222421792621208)
--(axis cs:27.299,0.220808924556292)
--(axis cs:27.339,0.219214183286066)
--(axis cs:27.379,0.2176411894787)
--(axis cs:27.419,0.2160735285689)
--(axis cs:27.459,0.214533088575656)
--(axis cs:27.499,0.213028501099049)
--(axis cs:27.539,0.211564173417764)
--(axis cs:27.579,0.210121501903856)
--(axis cs:27.619,0.208675530345337)
--(axis cs:27.659,0.207222776628318)
--(axis cs:27.699,0.205767123464289)
--(axis cs:27.739,0.204299296640759)
--(axis cs:27.779,0.202812038657718)
--(axis cs:27.819,0.201314727561321)
--(axis cs:27.859,0.19982948786734)
--(axis cs:27.899,0.198355817077542)
--(axis cs:27.939,0.196938721654528)
--(axis cs:27.979,0.195544442378588)
--(axis cs:28.019,0.194153618902042)
--(axis cs:28.059,0.192879832306206)
--(axis cs:28.099,0.191640706039914)
--(axis cs:28.139,0.190346981100045)
--(axis cs:28.179,0.1890179320241)
--(axis cs:28.219,0.187661977768544)
--(axis cs:28.259,0.186289115034505)
--(axis cs:28.299,0.184910996634203)
--(axis cs:28.339,0.183537431224371)
--(axis cs:28.379,0.182170834066728)
--(axis cs:28.419,0.180815537464172)
--(axis cs:28.459,0.179479127200303)
--(axis cs:28.499,0.178162296520147)
--(axis cs:28.539,0.17687056624269)
--(axis cs:28.579,0.175628495214569)
--(axis cs:28.619,0.174445094812025)
--(axis cs:28.659,0.173332319577058)
--(axis cs:28.699,0.172177268054836)
--(axis cs:28.739,0.170985178051099)
--(axis cs:28.779,0.169781197376718)
--(axis cs:28.819,0.168587891749494)
--(axis cs:28.859,0.167356342318354)
--(axis cs:28.899,0.16612716645636)
--(axis cs:28.939,0.164994488038393)
--(axis cs:28.979,0.163799113106795)
--(axis cs:29.019,0.162652039056562)
--(axis cs:29.059,0.161607222442835)
--(axis cs:29.099,0.160455202862371)
--(axis cs:29.139,0.159355003990264)
--(axis cs:29.179,0.158332696160743)
--(axis cs:29.219,0.157169804982249)
--(axis cs:29.259,0.15604790861693)
--(axis cs:29.299,0.155016639644439)
--(axis cs:29.339,0.153884160877858)
--(axis cs:29.379,0.152675661466818)
--(axis cs:29.419,0.151536325126337)
--(axis cs:29.459,0.150430702365919)
--(axis cs:29.499,0.149401118277289)
--(axis cs:29.539,0.148397275177478)
--(axis cs:29.579,0.147402031667756)
--(axis cs:29.619,0.146418007983758)
--(axis cs:29.659,0.145463476996238)
--(axis cs:29.699,0.144523844295946)
--(axis cs:29.739,0.143564470206784)
--(axis cs:29.779,0.142592073706639)
--(axis cs:29.819,0.141617529216354)
--(axis cs:29.859,0.140649359910074)
--(axis cs:29.899,0.139666271287693)
--(axis cs:29.939,0.138694021249773)
--(axis cs:29.979,0.137813719344693)
--(axis cs:30.019,0.136959924896097)
--(axis cs:30.059,0.136059091835744)
--(axis cs:30.099,0.135107627821669)
--(axis cs:30.139,0.134134876807757)
--(axis cs:30.179,0.133151312759525)
--(axis cs:30.2202,0.132222683506014)
--(axis cs:30.2582,0.131282801994522)
--(axis cs:30.2982,0.130438989109678)
--(axis cs:30.3382,0.129607044337487)
--(axis cs:30.3782,0.128819732525877)
--(axis cs:30.4182,0.128042020079692)
--(axis cs:30.4582,0.12731014143869)
--(axis cs:30.4984,0.126623506071419)
--(axis cs:30.5384,0.125977627528227)
--(axis cs:30.5784,0.125332042600786)
--(axis cs:30.6184,0.124698781295785)
--(axis cs:30.6584,0.124033164577147)
--(axis cs:30.6984,0.123365565079832)
--(axis cs:30.7384,0.122650892992126)
--(axis cs:30.7784,0.121924977409551)
--(axis cs:30.8184,0.121188380132038)
--(axis cs:30.8584,0.12046051413959)
--(axis cs:30.8984,0.119718367667694)
--(axis cs:30.9384,0.118994166507496)
--(axis cs:30.9784,0.118264862763314)
--(axis cs:31.0184,0.117514077939436)
--(axis cs:31.0584,0.116771753120153)
--(axis cs:31.0984,0.116044540146295)
--(axis cs:31.1384,0.115343884043853)
--(axis cs:31.1784,0.114644607644112)
--(axis cs:31.2184,0.113954817631283)
--(axis cs:31.2584,0.113272269632711)
--(axis cs:31.2984,0.112577665437776)
--(axis cs:31.3384,0.111895306754402)
--(axis cs:31.3784,0.111202537045758)
--(axis cs:31.4186,0.110510528168554)
--(axis cs:31.4586,0.109832427203296)
--(axis cs:31.4986,0.109167391948127)
--(axis cs:31.5386,0.108516901703016)
--(axis cs:31.5786,0.107885275452563)
--(axis cs:31.6186,0.107281593809196)
--(axis cs:31.6586,0.106694502132555)
--(axis cs:31.6986,0.106104888741553)
--(axis cs:31.7386,0.105524141034813)
--(axis cs:31.7786,0.104951017010888)
--(axis cs:31.8186,0.104376563035056)
--(axis cs:31.8586,0.103818056095646)
--(axis cs:31.8986,0.103274500723487)
--(axis cs:31.9386,0.102737114954412)
--(axis cs:31.9786,0.102201401914909)
--(axis cs:32.0186,0.101667619833367)
--(axis cs:32.0586,0.1011422445867)
--(axis cs:32.0986,0.10062115229043)
--(axis cs:32.1386,0.100115056717037)
--(axis cs:32.1786,0.099613582947349)
--(axis cs:32.2186,0.0991109859111262)
--(axis cs:32.2586,0.0986051199886155)
--(axis cs:32.2986,0.0980934634687848)
--(axis cs:32.3386,0.0975769490972489)
--(axis cs:32.3786,0.0970621603165426)
--(axis cs:32.4186,0.0965812474449631)
--(axis cs:32.4586,0.096132344552091)
--(axis cs:32.4986,0.0956954534824186)
--(axis cs:32.5386,0.0952704184882218)
--(axis cs:32.5786,0.0948608830907051)
--(axis cs:32.6186,0.0944470808348714)
--(axis cs:32.6586,0.0940231207102527)
--(axis cs:32.6986,0.093587242890564)
--(axis cs:32.7386,0.0931426466964754)
--(axis cs:32.7786,0.0927016152575261)
--(axis cs:32.8186,0.0922751450817439)
--(axis cs:32.8586,0.0918582163253932)
--(axis cs:32.8986,0.0914451920921722)
--(axis cs:32.9386,0.0910387874584807)
--(axis cs:32.9786,0.0906427707293556)
--(axis cs:33.0186,0.090259748238748)
--(axis cs:33.0586,0.0898897209550226)
--(axis cs:33.0986,0.0895262793802465)
--(axis cs:33.1386,0.0891690484013115)
--(axis cs:33.1786,0.0888155685321198)
--(axis cs:33.2186,0.0884759022348213)
--(axis cs:33.2586,0.0881314628067488)
--(axis cs:33.2986,0.0877825935847835)
--(axis cs:33.3386,0.0874469404206754)
--(axis cs:33.3786,0.0871201408327189)
--(axis cs:33.4186,0.0867989185842357)
--(axis cs:33.4586,0.0864797331713985)
--(axis cs:33.4986,0.0861634248442893)
--(axis cs:33.5386,0.0858522135432479)
--(axis cs:33.5786,0.0855442967687108)
--(axis cs:33.6186,0.0852411679321628)
--(axis cs:33.6586,0.0849413212807623)
--(axis cs:33.6986,0.0846457296844492)
--(axis cs:33.7386,0.0843534267484577)
--(axis cs:33.7786,0.084069350827611)
--(axis cs:33.8186,0.0837915767019401)
--(axis cs:33.8586,0.0835203161425104)
--(axis cs:33.8986,0.0832572857036752)
--(axis cs:33.9386,0.0830016571620734)
--(axis cs:33.9786,0.0827488048520936)
--(axis cs:34.0186,0.0824996788024343)
--(axis cs:34.0586,0.0822553334014597)
--(axis cs:34.0986,0.0820176773575623)
--(axis cs:34.1386,0.0817786335286195)
--(axis cs:34.1786,0.0815307402255976)
--(axis cs:34.2186,0.0812799551071333)
--(axis cs:34.2586,0.0810354150545752)
--(axis cs:34.2988,0.0808034902154647)
--(axis cs:34.3388,0.0805792970373885)
--(axis cs:34.3788,0.0803715059764536)
--(axis cs:34.4188,0.0801731637284244)
--(axis cs:34.4588,0.0799830129594729)
--(axis cs:34.4988,0.0797984398055871)
--(axis cs:34.5388,0.0796168916039359)
--(axis cs:34.5788,0.079438122039184)
--(axis cs:34.6188,0.0792585010267843)
--(axis cs:34.6588,0.079074885510964)
--(axis cs:34.6988,0.078899750687244)
--(axis cs:34.7388,0.0787270992974404)
--(axis cs:34.7788,0.0785574042763218)
--(axis cs:34.8188,0.0783963078241135)
--(axis cs:34.8588,0.0782418312065628)
--(axis cs:34.8988,0.07809755591967)
--(axis cs:34.9388,0.0779614554521306)
--(axis cs:34.9788,0.0778428251525161)
--(axis cs:35.0188,0.0777271892769596)
--(axis cs:35.0588,0.0776145191317452)
--(axis cs:35.0988,0.0774981410725603)
--(axis cs:35.1388,0.077372183482692)
--(axis cs:35.1788,0.0772361837394679)
--(axis cs:35.219,0.0770940988025071)
--(axis cs:35.259,0.0769570915957821)
--(axis cs:35.299,0.0768264591545908)
--(axis cs:35.339,0.0766991031485924)
--(axis cs:35.379,0.0765752416475841)
--(axis cs:35.419,0.0764580382677432)
--(axis cs:35.459,0.0763475940986888)
--(axis cs:35.499,0.0762390909095451)
--(axis cs:35.539,0.076136681659632)
--(axis cs:35.579,0.0760362294944001)
--(axis cs:35.619,0.0759368855907518)
--(axis cs:35.659,0.0758406794990797)
--(axis cs:35.699,0.0757456952208137)
--(axis cs:35.739,0.0756532670948974)
--(axis cs:35.779,0.0755622959398055)
--(axis cs:35.8204,0.0754723515595613)
--(axis cs:35.859,0.07538487067962)
--(axis cs:35.8992,0.0752966141130237)
--(axis cs:35.9392,0.0752128459471929)
--(axis cs:35.9792,0.0751300750690164)
--(axis cs:36.0192,0.0750502452176264)
--(axis cs:36.0592,0.0749750417394602)
--(axis cs:36.0992,0.0749017834236204)
--(axis cs:36.1392,0.0748312156058515)
--(axis cs:36.1792,0.0747611877809439)
--(axis cs:36.2194,0.074694326542333)
--(axis cs:36.2594,0.0746294321743814)
--(axis cs:36.2994,0.0745659193668914)
--(axis cs:36.3394,0.0745033161954288)
--(axis cs:36.3794,0.0744423816960689)
--(axis cs:36.4194,0.0743818806351449)
--(axis cs:36.4594,0.0743227918790799)
--(axis cs:36.4994,0.0742650390363802)
--(axis cs:36.5394,0.074209331746009)
--(axis cs:36.5794,0.0741550253162083)
--(axis cs:36.6194,0.0741024361026813)
--(axis cs:36.6594,0.0740518260090191)
--(axis cs:36.6994,0.0740038295984675)
--(axis cs:36.7394,0.0739564633555718)
--(axis cs:36.7794,0.0739110979049781)
--(axis cs:36.8194,0.0738674830620242)
--(axis cs:36.8594,0.0738242596524814)
--(axis cs:36.8994,0.0737828380874364)
--(axis cs:36.9394,0.0737429335317693)
--(axis cs:36.9794,0.0737016979248435)
--(axis cs:37.0194,0.0736609491350646)
--(axis cs:37.0594,0.0736202583702066)
--(axis cs:37.0994,0.0735817288890159)
--(axis cs:37.1394,0.0735419731822937)
--(axis cs:37.1794,0.0735040332301182)
--(axis cs:37.2194,0.073463989724589)
--(axis cs:37.2594,0.0734262937640411)
--(axis cs:37.2994,0.0733848448184909)
--(axis cs:37.3394,0.073343371214144)
--(axis cs:37.3794,0.0733091136249677)
--(axis cs:37.4194,0.0732775238332562)
--(axis cs:37.4594,0.0732494581821654)
--(axis cs:37.4994,0.0732248316586283)
--(axis cs:37.5394,0.0732039557276367)
--(axis cs:37.5794,0.0731968001046182)
--(axis cs:37.6194,0.0731919743985145)
--(axis cs:37.6594,0.0731661437878105)
--(axis cs:37.6994,0.073144026917911)
--(axis cs:37.7394,0.0731224183839537)
--(axis cs:37.7794,0.0731024000352482)
--(axis cs:37.8194,0.0730778522888524)
--(axis cs:37.8594,0.0730525974348642)
--(axis cs:37.8994,0.0730301212340257)
--(axis cs:37.9394,0.0730092046048416)
--(axis cs:37.9794,0.0729887500573624)
--(axis cs:38.0194,0.0729681950537432)
--(axis cs:38.0594,0.0729477226174687)
--(axis cs:38.0994,0.0729295289953834)
--(axis cs:38.1394,0.0729128483603982)
--(axis cs:38.1794,0.0728979695521791)
--(axis cs:38.2196,0.0728836434437494)
--(axis cs:38.2596,0.0728713491042055)
--(axis cs:38.2996,0.0728600985379945)
--(axis cs:38.3396,0.0728463642647616)
--(axis cs:38.3796,0.0728319474332709)
--(axis cs:38.4196,0.0728185648052748)
--(axis cs:38.4596,0.0728056868173663)
--(axis cs:38.4996,0.0727939155060994)
--(axis cs:38.5396,0.072782858382129)
--(axis cs:38.5796,0.0727718650497558)
--(axis cs:38.6196,0.072760892771353)
--(axis cs:38.6596,0.0727492245417171)
--(axis cs:38.6996,0.0727382093971068)
--(axis cs:38.7396,0.072728233247597)
--(axis cs:38.7796,0.0727190806149763)
--(axis cs:38.8196,0.0727107886785471)
--(axis cs:38.8596,0.0727038030806722)
--(axis cs:38.8996,0.0726969251034129)
--(axis cs:38.9396,0.0726918463463164)
--(axis cs:38.9796,0.0726874709211765)
--(axis cs:39.0196,0.0726825575907274)
--(axis cs:39.0596,0.0726773015658912)
--(axis cs:39.0996,0.0726715536175828)
--(axis cs:39.1396,0.0726658505360209)
--(axis cs:39.1796,0.072660499648132)
--(axis cs:39.2196,0.0726557569013868)
--(axis cs:39.2596,0.0726514800285163)
--(axis cs:39.2996,0.0726474846910791)
--(axis cs:39.3396,0.0726496691353664)
--(axis cs:39.3796,0.0726551877124823)
--(axis cs:39.4196,0.0726609727913585)
--(axis cs:39.4596,0.0726579001553065)
--(axis cs:39.4996,0.0726549179439066)
--(axis cs:39.5396,0.0726518136976938)
--(axis cs:39.5796,0.0726488148597556)
--(axis cs:39.6196,0.0726458192381078)
--(axis cs:39.6596,0.0726434103482994)
--(axis cs:39.6996,0.0726410419227354)
--(axis cs:39.7396,0.0726382206136689)
--(axis cs:39.7796,0.0726355507448577)
--(axis cs:39.8196,0.0726328213072462)
--(axis cs:39.8596,0.0726304500113983)
--(axis cs:39.8996,0.0726285964196021)
--(axis cs:39.9396,0.0726269358939454)
--(axis cs:39.9796,0.0726258500452767)
--(axis cs:40.0196,0.0726253874953668)
--(axis cs:40.0596,0.0726245377774375)
--(axis cs:40.0996,0.0726235076736408)
--(axis cs:40.1396,0.072622331735407)
--(axis cs:40.1796,0.0726209517485278)
--(axis cs:40.2196,0.0726193371158453)
--(axis cs:40.2596,0.0726185704458887)
--(axis cs:40.2996,0.0726186708596568)
--(axis cs:40.3396,0.0726184683701376)
--(axis cs:40.3796,0.0726183695668962)
--(axis cs:40.4196,0.0726188294341306)
--(axis cs:40.4596,0.0726193148546178)
--(axis cs:40.4996,0.072620240045388)
--(axis cs:40.5396,0.072629536229509)
--(axis cs:40.5796,0.0726389920890848)
--(axis cs:40.6184,0.0726403013574089)
--(axis cs:40.659,0.0726414822801412)
--(axis cs:40.699,0.0726428099583226)
--(axis cs:40.7392,0.0726444093854657)
--(axis cs:40.7392,0.141205805209593)
--(axis cs:40.7392,0.141205805209593)
--(axis cs:40.699,0.141180468481935)
--(axis cs:40.659,0.141154931981298)
--(axis cs:40.6184,0.141129166742475)
--(axis cs:40.5796,0.141102910602927)
--(axis cs:40.5396,0.141084591087252)
--(axis cs:40.4996,0.141066368262713)
--(axis cs:40.4596,0.141040129887646)
--(axis cs:40.4196,0.141014177001001)
--(axis cs:40.3796,0.140988259681406)
--(axis cs:40.3396,0.140963827577555)
--(axis cs:40.2996,0.140940466274826)
--(axis cs:40.2596,0.140917950315039)
--(axis cs:40.2196,0.140896242120951)
--(axis cs:40.1796,0.140875098060636)
--(axis cs:40.1396,0.140853972779072)
--(axis cs:40.0996,0.140832507743424)
--(axis cs:40.0596,0.140811383699711)
--(axis cs:40.0196,0.140790291862806)
--(axis cs:39.9796,0.140768703206723)
--(axis cs:39.9396,0.140747905334644)
--(axis cs:39.8996,0.1407275160125)
--(axis cs:39.8596,0.140707051873781)
--(axis cs:39.8196,0.140687325821415)
--(axis cs:39.7796,0.140667899540217)
--(axis cs:39.7396,0.140648995644823)
--(axis cs:39.6996,0.140630351129776)
--(axis cs:39.6596,0.140611820487469)
--(axis cs:39.6196,0.140593934267172)
--(axis cs:39.5796,0.140577116526285)
--(axis cs:39.5396,0.14056093641654)
--(axis cs:39.4996,0.14054528061235)
--(axis cs:39.4596,0.140530405286852)
--(axis cs:39.4196,0.140516858381932)
--(axis cs:39.3796,0.140512280640278)
--(axis cs:39.3396,0.14050845852904)
--(axis cs:39.2996,0.140501818280495)
--(axis cs:39.2596,0.140489882610934)
--(axis cs:39.2196,0.140477985245967)
--(axis cs:39.1796,0.140466310914333)
--(axis cs:39.1396,0.140455229390471)
--(axis cs:39.0996,0.140444969895064)
--(axis cs:39.0596,0.14043574186121)
--(axis cs:39.0196,0.140427620663545)
--(axis cs:38.9796,0.140420464472181)
--(axis cs:38.9396,0.140413645701723)
--(axis cs:38.8996,0.140406371118876)
--(axis cs:38.8596,0.140400070759071)
--(axis cs:38.8196,0.140393694397608)
--(axis cs:38.7796,0.14038865914124)
--(axis cs:38.7396,0.140384790119907)
--(axis cs:38.6996,0.140381365072812)
--(axis cs:38.6596,0.140378262580677)
--(axis cs:38.6196,0.140375958454866)
--(axis cs:38.5796,0.140375849125988)
--(axis cs:38.5396,0.140376547885762)
--(axis cs:38.4996,0.140377628434019)
--(axis cs:38.4596,0.140378654862734)
--(axis cs:38.4196,0.140378407511198)
--(axis cs:38.3796,0.140377445146481)
--(axis cs:38.3396,0.140376614011612)
--(axis cs:38.2996,0.140376788092839)
--(axis cs:38.2596,0.140379134422075)
--(axis cs:38.2196,0.140384613976117)
--(axis cs:38.1794,0.140391231015137)
--(axis cs:38.1394,0.140399393336491)
--(axis cs:38.0994,0.140410605305264)
--(axis cs:38.0594,0.14042416010018)
--(axis cs:38.0194,0.140440018069243)
--(axis cs:37.9794,0.140456546573098)
--(axis cs:37.9394,0.140472832278961)
--(axis cs:37.8994,0.140489603954367)
--(axis cs:37.8594,0.14050634078651)
--(axis cs:37.8194,0.140521702518814)
--(axis cs:37.7794,0.140538939299654)
--(axis cs:37.7394,0.140559886379571)
--(axis cs:37.6994,0.140578069068947)
--(axis cs:37.6594,0.140594008499712)
--(axis cs:37.6194,0.140605279570348)
--(axis cs:37.5794,0.140637379012135)
--(axis cs:37.5394,0.140669415860888)
--(axis cs:37.4994,0.140689549768716)
--(axis cs:37.4594,0.140712290724708)
--(axis cs:37.4194,0.140740111946558)
--(axis cs:37.3794,0.14077685764679)
--(axis cs:37.3394,0.140817673374455)
--(axis cs:37.2994,0.140856130515505)
--(axis cs:37.2594,0.140895401582585)
--(axis cs:37.2194,0.140938427219142)
--(axis cs:37.1794,0.140981562210042)
--(axis cs:37.1394,0.141029581859965)
--(axis cs:37.0994,0.1410783194163)
--(axis cs:37.0594,0.141130807608123)
--(axis cs:37.0194,0.141183636747415)
--(axis cs:36.9794,0.141239079341217)
--(axis cs:36.9394,0.141295554461121)
--(axis cs:36.8994,0.141355418719083)
--(axis cs:36.8594,0.141416503995424)
--(axis cs:36.8194,0.141478195056661)
--(axis cs:36.7794,0.14154310899441)
--(axis cs:36.7394,0.141609374299411)
--(axis cs:36.6994,0.141677411472005)
--(axis cs:36.6594,0.141749111607075)
--(axis cs:36.6194,0.141821259257166)
--(axis cs:36.5794,0.14189584785058)
--(axis cs:36.5394,0.14197326807541)
--(axis cs:36.4994,0.142053217049843)
--(axis cs:36.4594,0.142136763408399)
--(axis cs:36.4194,0.142222900766089)
--(axis cs:36.3794,0.14231188143002)
--(axis cs:36.3394,0.142403975312743)
--(axis cs:36.2994,0.142498597677994)
--(axis cs:36.2594,0.142596872393164)
--(axis cs:36.2194,0.142696996882454)
--(axis cs:36.1792,0.142798777874928)
--(axis cs:36.1392,0.142901464044617)
--(axis cs:36.0992,0.143007140023297)
--(axis cs:36.0592,0.143115805772474)
--(axis cs:36.0192,0.143226449655578)
--(axis cs:35.9792,0.143337082148704)
--(axis cs:35.9392,0.143449373562735)
--(axis cs:35.8992,0.143566372049733)
--(axis cs:35.859,0.143685615317808)
--(axis cs:35.8204,0.143808207647261)
--(axis cs:35.779,0.143935418141715)
--(axis cs:35.739,0.144067503812916)
--(axis cs:35.699,0.144203427207002)
--(axis cs:35.659,0.144342894198068)
--(axis cs:35.619,0.144486453078439)
--(axis cs:35.579,0.144630963500326)
--(axis cs:35.539,0.144778706200324)
--(axis cs:35.499,0.144927673099006)
--(axis cs:35.459,0.145075189414749)
--(axis cs:35.419,0.145223817388577)
--(axis cs:35.379,0.145370370436234)
--(axis cs:35.339,0.145515315195325)
--(axis cs:35.299,0.145663399225587)
--(axis cs:35.259,0.145817059566721)
--(axis cs:35.219,0.145974805425329)
--(axis cs:35.1788,0.14613926564418)
--(axis cs:35.1388,0.146315664313619)
--(axis cs:35.0988,0.146505997155208)
--(axis cs:35.0588,0.146711780337545)
--(axis cs:35.0188,0.14692733350501)
--(axis cs:34.9788,0.14714787567517)
--(axis cs:34.9388,0.147372634890673)
--(axis cs:34.8988,0.147587227894683)
--(axis cs:34.8588,0.147801058034227)
--(axis cs:34.8188,0.148011337441109)
--(axis cs:34.7788,0.148222423146224)
--(axis cs:34.7388,0.148431852996418)
--(axis cs:34.6988,0.148645544316369)
--(axis cs:34.6588,0.148864774049309)
--(axis cs:34.6188,0.149082597280452)
--(axis cs:34.5788,0.149312433219886)
--(axis cs:34.5388,0.149550870836784)
--(axis cs:34.4988,0.149794547908437)
--(axis cs:34.4588,0.150044485106562)
--(axis cs:34.4188,0.150297612086538)
--(axis cs:34.3788,0.150551487854043)
--(axis cs:34.3388,0.15080466957842)
--(axis cs:34.2988,0.151061093193179)
--(axis cs:34.2586,0.151309789718257)
--(axis cs:34.2186,0.151554508517819)
--(axis cs:34.1786,0.15180186945515)
--(axis cs:34.1386,0.152060793964064)
--(axis cs:34.0986,0.152337613112689)
--(axis cs:34.0586,0.152625880382659)
--(axis cs:34.0186,0.152916316160054)
--(axis cs:33.9786,0.153210423614823)
--(axis cs:33.9386,0.153510003529982)
--(axis cs:33.8986,0.153813677709764)
--(axis cs:33.8586,0.154122555809192)
--(axis cs:33.8186,0.154430448921246)
--(axis cs:33.7786,0.154741656271776)
--(axis cs:33.7386,0.155054429216621)
--(axis cs:33.6986,0.155370070196433)
--(axis cs:33.6586,0.155693487988561)
--(axis cs:33.6186,0.1560244516882)
--(axis cs:33.5786,0.156364838147712)
--(axis cs:33.5386,0.156712460029382)
--(axis cs:33.4986,0.157067443206811)
--(axis cs:33.4586,0.157430505902035)
--(axis cs:33.4186,0.157799103980493)
--(axis cs:33.3786,0.158171898905035)
--(axis cs:33.3386,0.158546496402686)
--(axis cs:33.2986,0.158921843519446)
--(axis cs:33.2586,0.159297072944597)
--(axis cs:33.2186,0.159674956695257)
--(axis cs:33.1786,0.160066468378841)
--(axis cs:33.1386,0.160458119487157)
--(axis cs:33.0986,0.160858386263552)
--(axis cs:33.0586,0.161259670013292)
--(axis cs:33.0186,0.161671342572658)
--(axis cs:32.9786,0.162091753834793)
--(axis cs:32.9386,0.162518502704933)
--(axis cs:32.8986,0.162947568679884)
--(axis cs:32.8586,0.163384686578901)
--(axis cs:32.8186,0.163829593762091)
--(axis cs:32.7786,0.164281459355858)
--(axis cs:32.7386,0.16474220260195)
--(axis cs:32.6986,0.165212947084561)
--(axis cs:32.6586,0.165681338719932)
--(axis cs:32.6186,0.166143581913351)
--(axis cs:32.5786,0.16659837604978)
--(axis cs:32.5386,0.16705692084141)
--(axis cs:32.4986,0.167535872143358)
--(axis cs:32.4586,0.168033032695939)
--(axis cs:32.4186,0.168535291307384)
--(axis cs:32.3786,0.169022931961804)
--(axis cs:32.3386,0.169493568085379)
--(axis cs:32.2986,0.169978322785979)
--(axis cs:32.2586,0.170483081907207)
--(axis cs:32.2186,0.171007634414913)
--(axis cs:32.1786,0.171549249228562)
--(axis cs:32.1386,0.172104320271668)
--(axis cs:32.0986,0.172665866645688)
--(axis cs:32.0586,0.173224045880256)
--(axis cs:32.0186,0.173785605932211)
--(axis cs:31.9786,0.174344451817797)
--(axis cs:31.9386,0.174908142124835)
--(axis cs:31.8986,0.175474798580711)
--(axis cs:31.8586,0.176039457432258)
--(axis cs:31.8186,0.176596892232564)
--(axis cs:31.7786,0.177154754290192)
--(axis cs:31.7386,0.177728405219548)
--(axis cs:31.6986,0.178306124094116)
--(axis cs:31.6586,0.178893028046466)
--(axis cs:31.6186,0.179500180158862)
--(axis cs:31.5786,0.18011569392701)
--(axis cs:31.5386,0.180748585770072)
--(axis cs:31.4986,0.181391252977769)
--(axis cs:31.4586,0.182036760696538)
--(axis cs:31.4186,0.1826837417386)
--(axis cs:31.3784,0.183333140722399)
--(axis cs:31.3384,0.183969161655932)
--(axis cs:31.2984,0.184575349147068)
--(axis cs:31.2584,0.185176202333784)
--(axis cs:31.2184,0.185782993456018)
--(axis cs:31.1784,0.186439428697566)
--(axis cs:31.1384,0.187122315297559)
--(axis cs:31.0984,0.187800466640451)
--(axis cs:31.0584,0.188480749335898)
--(axis cs:31.0184,0.189143184942884)
--(axis cs:30.9784,0.189778686435346)
--(axis cs:30.9384,0.190357943876624)
--(axis cs:30.8984,0.190900606588978)
--(axis cs:30.8584,0.191466097100046)
--(axis cs:30.8184,0.192047203587903)
--(axis cs:30.7784,0.19262572058734)
--(axis cs:30.7384,0.193215066655739)
--(axis cs:30.6984,0.193815096735419)
--(axis cs:30.6584,0.194479839594703)
--(axis cs:30.6184,0.195187085781854)
--(axis cs:30.5784,0.195974150678661)
--(axis cs:30.5384,0.19679017558402)
--(axis cs:30.4984,0.197605290288477)
--(axis cs:30.4582,0.198403852029509)
--(axis cs:30.4182,0.199180823073844)
--(axis cs:30.3782,0.199944174187409)
--(axis cs:30.3382,0.200737221371453)
--(axis cs:30.2982,0.201530159774562)
--(axis cs:30.2582,0.202304659043014)
--(axis cs:30.2202,0.203154465563266)
--(axis cs:30.179,0.203982281400632)
--(axis cs:30.139,0.204824126138719)
--(axis cs:30.099,0.205686691054978)
--(axis cs:30.059,0.206541632608996)
--(axis cs:30.019,0.207359541586473)
--(axis cs:29.979,0.208109415351777)
--(axis cs:29.939,0.20890724136259)
--(axis cs:29.899,0.209806339931268)
--(axis cs:29.859,0.210714896471589)
--(axis cs:29.819,0.211643458921202)
--(axis cs:29.779,0.212560019515347)
--(axis cs:29.739,0.213465778459083)
--(axis cs:29.699,0.214367381221612)
--(axis cs:29.659,0.215271163715442)
--(axis cs:29.619,0.216156703011235)
--(axis cs:29.579,0.217017611239468)
--(axis cs:29.539,0.217892262017772)
--(axis cs:29.499,0.218810483807744)
--(axis cs:29.459,0.219788101443236)
--(axis cs:29.419,0.220798382303905)
--(axis cs:29.379,0.22189972991699)
--(axis cs:29.339,0.223026445124818)
--(axis cs:29.299,0.224137932670794)
--(axis cs:29.259,0.225128145454026)
--(axis cs:29.219,0.226245190199322)
--(axis cs:29.179,0.227352634188258)
--(axis cs:29.139,0.228350820316606)
--(axis cs:29.099,0.229454512432725)
--(axis cs:29.059,0.23061066807461)
--(axis cs:29.019,0.231656013212947)
--(axis cs:28.979,0.232755300953851)
--(axis cs:28.939,0.233905849106877)
--(axis cs:28.899,0.234976019555158)
--(axis cs:28.859,0.236127439184955)
--(axis cs:28.819,0.237269273109705)
--(axis cs:28.779,0.238364156461914)
--(axis cs:28.739,0.239471293972846)
--(axis cs:28.699,0.240588006399893)
--(axis cs:28.659,0.241667064855706)
--(axis cs:28.619,0.242688966227782)
--(axis cs:28.579,0.243775048930393)
--(axis cs:28.539,0.244926189859235)
--(axis cs:28.499,0.246126204271172)
--(axis cs:28.459,0.247352606083922)
--(axis cs:28.419,0.248595950093451)
--(axis cs:28.379,0.249853189049722)
--(axis cs:28.339,0.251124325169944)
--(axis cs:28.299,0.252405356799562)
--(axis cs:28.259,0.253688880354364)
--(axis cs:28.219,0.254966037970311)
--(axis cs:28.179,0.256223236880404)
--(axis cs:28.139,0.257446661176507)
--(axis cs:28.099,0.258624078505086)
--(axis cs:28.059,0.25973892420149)
--(axis cs:28.019,0.260879030102007)
--(axis cs:27.979,0.262119720222202)
--(axis cs:27.939,0.263353109950084)
--(axis cs:27.899,0.264598032978879)
--(axis cs:27.859,0.26589238293932)
--(axis cs:27.819,0.267198409363702)
--(axis cs:27.779,0.268518641376709)
--(axis cs:27.739,0.269834986847728)
--(axis cs:27.699,0.271140023487456)
--(axis cs:27.659,0.272426924785369)
--(axis cs:27.619,0.273705651130229)
--(axis cs:27.579,0.27496986890167)
--(axis cs:27.539,0.27622417463459)
--(axis cs:27.499,0.277486278839347)
--(axis cs:27.459,0.278794860684892)
--(axis cs:27.419,0.280145591754374)
--(axis cs:27.379,0.281517993997889)
--(axis cs:27.339,0.282921398341197)
--(axis cs:27.299,0.284339219719892)
--(axis cs:27.259,0.285734973191983)
--(axis cs:27.219,0.287086379056956)
--(axis cs:27.179,0.288408356583089)
--(axis cs:27.139,0.289708607958918)
--(axis cs:27.099,0.291017660627401)
--(axis cs:27.059,0.292343694096416)
--(axis cs:27.019,0.293696775173259)
--(axis cs:26.979,0.295071298131308)
--(axis cs:26.939,0.296465334323344)
--(axis cs:26.899,0.297879588977955)
--(axis cs:26.859,0.299335121744188)
--(axis cs:26.819,0.300804030412157)
--(axis cs:26.779,0.302284152792342)
--(axis cs:26.739,0.303780070121673)
--(axis cs:26.699,0.305301286117206)
--(axis cs:26.659,0.306826368700097)
--(axis cs:26.619,0.308333312972447)
--(axis cs:26.579,0.309767726732904)
--(axis cs:26.539,0.311089285112416)
--(axis cs:26.499,0.312364779858274)
--(axis cs:26.459,0.313592851929434)
--(axis cs:26.419,0.314825619884706)
--(axis cs:26.379,0.316085932131371)
--(axis cs:26.339,0.31740797164455)
--(axis cs:26.2984,0.318787922984188)
--(axis cs:26.2584,0.320200730744777)
--(axis cs:26.2184,0.321676529490935)
--(axis cs:26.1784,0.323228527827653)
--(axis cs:26.1384,0.324851128436019)
--(axis cs:26.0984,0.326533241158436)
--(axis cs:26.0584,0.328247016994261)
--(axis cs:26.0184,0.329965671421384)
--(axis cs:25.9784,0.331672201492092)
--(axis cs:25.9384,0.33339234805023)
--(axis cs:25.8984,0.335081155518211)
--(axis cs:25.8584,0.336352496679663)
--(axis cs:25.8184,0.337501018286414)
--(axis cs:25.7784,0.338937408710711)
--(axis cs:25.7384,0.34032112536862)
--(axis cs:25.6982,0.341717818800515)
--(axis cs:25.6582,0.343075288671982)
--(axis cs:25.6182,0.344429905826831)
--(axis cs:25.5782,0.345792788548806)
--(axis cs:25.5382,0.347218658687634)
--(axis cs:25.4982,0.348712687793866)
--(axis cs:25.4582,0.350312513975077)
--(axis cs:25.4182,0.351918693375772)
--(axis cs:25.3782,0.353494295821001)
--(axis cs:25.3382,0.355048167577642)
--(axis cs:25.2982,0.356628461717412)
--(axis cs:25.2582,0.358227618327963)
--(axis cs:25.2182,0.359851261311345)
--(axis cs:25.1782,0.361541856688741)
--(axis cs:25.1382,0.363202464416055)
--(axis cs:25.0982,0.364803407232426)
--(axis cs:25.0582,0.366349636249376)
--(axis cs:25.0182,0.367829639765607)
--(axis cs:24.9782,0.36924328130706)
--(axis cs:24.9382,0.370680764026911)
--(axis cs:24.8982,0.3721410112019)
--(axis cs:24.8582,0.373664983853376)
--(axis cs:24.8182,0.375242044381051)
--(axis cs:24.7782,0.376910593996102)
--(axis cs:24.7382,0.378675025487605)
--(axis cs:24.6982,0.380507590763731)
--(axis cs:24.6582,0.382409966307901)
--(axis cs:24.6182,0.384365473464282)
--(axis cs:24.5782,0.386342766964441)
--(axis cs:24.5382,0.388294267508344)
--(axis cs:24.4982,0.390148827775276)
--(axis cs:24.4582,0.391889543308698)
--(axis cs:24.4182,0.393432700151798)
--(axis cs:24.3782,0.394763223067629)
--(axis cs:24.3382,0.396005297761024)
--(axis cs:24.2982,0.397320603695841)
--(axis cs:24.2582,0.398778999872038)
--(axis cs:24.2182,0.400424539755041)
--(axis cs:24.1782,0.402245097888356)
--(axis cs:24.1382,0.404139532026151)
--(axis cs:24.0982,0.406017909848261)
--(axis cs:24.0582,0.407859833644369)
--(axis cs:24.0182,0.409622712986527)
--(axis cs:23.9782,0.411312244722848)
--(axis cs:23.9382,0.412932643888579)
--(axis cs:23.8982,0.414546075843507)
--(axis cs:23.8582,0.4161892182992)
--(axis cs:23.8182,0.417901463575766)
--(axis cs:23.7782,0.41968875910775)
--(axis cs:23.7382,0.421498429041518)
--(axis cs:23.6982,0.423282519705811)
--(axis cs:23.6582,0.425100860814645)
--(axis cs:23.6182,0.426953895087106)
--(axis cs:23.5782,0.428809485596102)
--(axis cs:23.5382,0.430640292759766)
--(axis cs:23.4982,0.432440914150952)
--(axis cs:23.4582,0.434153961168866)
--(axis cs:23.4182,0.435821371142473)
--(axis cs:23.3782,0.43749334097442)
--(axis cs:23.3382,0.4392975586634)
--(axis cs:23.2982,0.441223853089644)
--(axis cs:23.2582,0.443227615185612)
--(axis cs:23.2182,0.445219999169755)
--(axis cs:23.1782,0.44721206553416)
--(axis cs:23.1382,0.449135943367022)
--(axis cs:23.0982,0.45102445703452)
--(axis cs:23.0582,0.452850117782775)
--(axis cs:23.0182,0.454603605593103)
--(axis cs:22.9782,0.456328803015645)
--(axis cs:22.9382,0.45806872904986)
--(axis cs:22.898,0.459852736119245)
--(axis cs:22.858,0.461724150322895)
--(axis cs:22.818,0.463741058749636)
--(axis cs:22.778,0.465924896064469)
--(axis cs:22.738,0.468232808782656)
--(axis cs:22.698,0.470600648096187)
--(axis cs:22.658,0.472982543760096)
--(axis cs:22.618,0.475392854239819)
--(axis cs:22.578,0.477833562527773)
--(axis cs:22.538,0.480261096423978)
--(axis cs:22.498,0.482673115430456)
--(axis cs:22.458,0.485083351522852)
--(axis cs:22.418,0.487454050129411)
--(axis cs:22.378,0.489805181111432)
--(axis cs:22.338,0.492197098789288)
--(axis cs:22.298,0.494595722268716)
--(axis cs:22.258,0.497013557458601)
--(axis cs:22.218,0.499504520309993)
--(axis cs:22.178,0.502011698742319)
--(axis cs:22.138,0.504552093472128)
--(axis cs:22.098,0.507128718123966)
--(axis cs:22.058,0.509736292912503)
--(axis cs:22.018,0.512395608553094)
--(axis cs:21.978,0.515075742848252)
--(axis cs:21.94,0.517766659967252)
--(axis cs:21.898,0.520453238853616)
--(axis cs:21.858,0.523137752527738)
--(axis cs:21.818,0.525807053512168)
--(axis cs:21.778,0.528447229012069)
--(axis cs:21.738,0.531047216393616)
--(axis cs:21.698,0.533649174648569)
--(axis cs:21.658,0.536237673636156)
--(axis cs:21.618,0.538822002195417)
--(axis cs:21.578,0.541419845374962)
--(axis cs:21.538,0.544002919001421)
--(axis cs:21.4994,0.546777442744551)
--(axis cs:21.4594,0.549623804639234)
--(axis cs:21.4194,0.552583489556223)
--(axis cs:21.3794,0.555529589821093)
--(axis cs:21.3394,0.558832994590377)
--(axis cs:21.2994,0.562075224878988)
--(axis cs:21.2614,0.565338459234458)
--(axis cs:21.2194,0.568557530776755)
--(axis cs:21.1794,0.571700013406545)
--(axis cs:21.1394,0.574876134233873)
--(axis cs:21.0994,0.578079699838549)
--(axis cs:21.0594,0.581278055127601)
--(axis cs:21.0194,0.584344941142055)
--(axis cs:20.9794,0.587201897656979)
--(axis cs:20.9394,0.589717708675661)
--(axis cs:20.8994,0.592153716015075)
--(axis cs:20.8594,0.594600232144816)
--(axis cs:20.8194,0.597043392353775)
--(axis cs:20.7794,0.599533310436646)
--(axis cs:20.7394,0.602121551130413)
--(axis cs:20.6994,0.604831960561309)
--(axis cs:20.6594,0.60768103318283)
--(axis cs:20.6194,0.610718967267004)
--(axis cs:20.5794,0.61398183797932)
--(axis cs:20.5394,0.617387964727261)
--(axis cs:20.4994,0.620883063333365)
--(axis cs:20.4594,0.624360581970139)
--(axis cs:20.4194,0.627801973839122)
--(axis cs:20.3794,0.631267095950439)
--(axis cs:20.3394,0.63462296416963)
--(axis cs:20.2994,0.637867360890947)
--(axis cs:20.2594,0.640957501633724)
--(axis cs:20.2192,0.643885462290867)
--(axis cs:20.1792,0.646661365641489)
--(axis cs:20.1392,0.64934945725949)
--(axis cs:20.0992,0.651977481727259)
--(axis cs:20.0592,0.654623521088692)
--(axis cs:20.0192,0.657294989975752)
--(axis cs:19.9792,0.659942247412489)
--(axis cs:19.9392,0.662645731946337)
--(axis cs:19.8992,0.665527693908395)
--(axis cs:19.859,0.668550013118346)
--(axis cs:19.819,0.671602342997113)
--(axis cs:19.779,0.674657460210626)
--(axis cs:19.739,0.677737425920008)
--(axis cs:19.699,0.680821047806363)
--(axis cs:19.659,0.683925244137555)
--(axis cs:19.619,0.687028557821414)
--(axis cs:19.579,0.690125198891546)
--(axis cs:19.539,0.693201732939816)
--(axis cs:19.499,0.696317367842762)
--(axis cs:19.459,0.699497726045187)
--(axis cs:19.419,0.702727221017091)
--(axis cs:19.379,0.70600455988844)
--(axis cs:19.339,0.709238071095074)
--(axis cs:19.299,0.712434003496186)
--(axis cs:19.259,0.715598447221561)
--(axis cs:19.2184,0.71850773989419)
--(axis cs:19.1784,0.721303465448279)
--(axis cs:19.1384,0.724148508367851)
--(axis cs:19.0984,0.727094493728932)
--(axis cs:19.0584,0.73014042308723)
--(axis cs:19.0184,0.733271556201333)
--(axis cs:18.9784,0.736486338827004)
--(axis cs:18.9384,0.739738777548505)
--(axis cs:18.8984,0.742992998344837)
--(axis cs:18.8584,0.746258537966734)
--(axis cs:18.8184,0.749552377445753)
--(axis cs:18.7784,0.752868646909849)
--(axis cs:18.7384,0.756158473134137)
--(axis cs:18.6984,0.759380778526659)
--(axis cs:18.6584,0.762569955740154)
--(axis cs:18.6184,0.765815547258332)
--(axis cs:18.5784,0.769169872333041)
--(axis cs:18.5382,0.772582913248066)
--(axis cs:18.5002,0.775850640868995)
--(axis cs:18.4596,0.779264833787142)
--(axis cs:18.4196,0.782483310573818)
--(axis cs:18.3836,0.785684494464888)
--(axis cs:18.3436,0.789025758792059)
--(axis cs:18.3036,0.792275541806815)
--(axis cs:18.2636,0.795405829626909)
--(axis cs:18.2236,0.798410376753129)
--(axis cs:18.183,0.801373033870628)
--(axis cs:18.1436,0.804245337252371)
--(axis cs:18.1076,0.807123783124958)
--(axis cs:18.0716,0.810177519917608)
--(axis cs:18.0316,0.813516874332924)
--(axis cs:17.9916,0.816955810917722)
--(axis cs:17.9516,0.820446326485365)
--(axis cs:17.9116,0.823848791229584)
--(axis cs:17.8716,0.827307515257629)
--(axis cs:17.8316,0.830596491860599)
--(axis cs:17.791,0.833879443963275)
--(axis cs:17.751,0.836908844699974)
--(axis cs:17.711,0.839942579276331)
--(axis cs:17.671,0.842799249189892)
--(axis cs:17.631,0.845724832429884)
--(axis cs:17.591,0.84857640841977)
--(axis cs:17.551,0.851560097523108)
--(axis cs:17.511,0.85471508151172)
--(axis cs:17.471,0.858025529810565)
--(axis cs:17.431,0.861468276854836)
--(axis cs:17.391,0.865042780905266)
--(axis cs:17.351,0.868864073130151)
--(axis cs:17.311,0.872602092984353)
--(axis cs:17.271,0.87651817007088)
--(axis cs:17.231,0.880150143876173)
--(axis cs:17.191,0.883824115452422)
--(axis cs:17.151,0.887577745946778)
--(axis cs:17.111,0.891070781358567)
--(axis cs:17.071,0.894423556002428)
--(axis cs:17.031,0.897661191739606)
--(axis cs:16.991,0.900690954574326)
--(axis cs:16.951,0.903532050386422)
--(axis cs:16.911,0.906339933432669)
--(axis cs:16.871,0.909195037389834)
--(axis cs:16.831,0.912119938048715)
--(axis cs:16.791,0.915049319951722)
--(axis cs:16.751,0.918120123467961)
--(axis cs:16.711,0.92131399874271)
--(axis cs:16.671,0.924664202286526)
--(axis cs:16.631,0.928177785818733)
--(axis cs:16.591,0.931816492871288)
--(axis cs:16.551,0.935416828695727)
--(axis cs:16.511,0.938777001675111)
--(axis cs:16.471,0.941812163265239)
--(axis cs:16.431,0.94465196617521)
--(axis cs:16.391,0.947442309156544)
--(axis cs:16.351,0.950207913192127)
--(axis cs:16.311,0.952961008104939)
--(axis cs:16.271,0.955789094697766)
--(axis cs:16.231,0.958787241225473)
--(axis cs:16.191,0.962008755023209)
--(axis cs:16.151,0.965335942042377)
--(axis cs:16.111,0.96860742349278)
--(axis cs:16.071,0.971782548978411)
--(axis cs:16.031,0.975045351848187)
--(axis cs:15.991,0.978346308380885)
--(axis cs:15.951,0.981694430060861)
--(axis cs:15.911,0.985106743195082)
--(axis cs:15.871,0.988590788480734)
--(axis cs:15.831,0.992109638889113)
--(axis cs:15.791,0.995553372412017)
--(axis cs:15.751,0.998657365136041)
--(axis cs:15.711,1.00166014889173)
--(axis cs:15.671,1.00468036954954)
--(axis cs:15.631,1.00779437284312)
--(axis cs:15.591,1.01099925073715)
--(axis cs:15.551,1.01433295311122)
--(axis cs:15.511,1.01771986542164)
--(axis cs:15.471,1.02104862464757)
--(axis cs:15.431,1.02421473272694)
--(axis cs:15.391,1.02719037857701)
--(axis cs:15.351,1.03008005815291)
--(axis cs:15.311,1.03299299947731)
--(axis cs:15.271,1.03588588101767)
--(axis cs:15.231,1.03869259190321)
--(axis cs:15.191,1.04142946894682)
--(axis cs:15.151,1.04414359062998)
--(axis cs:15.111,1.04677383899935)
--(axis cs:15.071,1.04940221041928)
--(axis cs:15.031,1.05212281158223)
--(axis cs:14.991,1.05502762313343)
--(axis cs:14.951,1.05810396828737)
--(axis cs:14.911,1.06130364954744)
--(axis cs:14.871,1.06458195916412)
--(axis cs:14.831,1.06792587741574)
--(axis cs:14.791,1.07133676341466)
--(axis cs:14.751,1.07477889914732)
--(axis cs:14.711,1.07821766559627)
--(axis cs:14.671,1.081635953627)
--(axis cs:14.631,1.08497090846361)
--(axis cs:14.591,1.08818203291985)
--(axis cs:14.551,1.09142226866193)
--(axis cs:14.511,1.09475781426804)
--(axis cs:14.471,1.09810614924953)
--(axis cs:14.431,1.10134325195615)
--(axis cs:14.391,1.10454869306557)
--(axis cs:14.351,1.107761379184)
--(axis cs:14.311,1.11068900479265)
--(axis cs:14.271,1.11328802792972)
--(axis cs:14.231,1.11566435786408)
--(axis cs:14.191,1.11800902252553)
--(axis cs:14.153,1.12048945862783)
--(axis cs:14.1118,1.12342302068498)
--(axis cs:14.0718,1.12676071237189)
--(axis cs:14.0318,1.13045433537864)
--(axis cs:13.9918,1.134343390618)
--(axis cs:13.9518,1.13806235899617)
--(axis cs:13.9118,1.14153825545355)
--(axis cs:13.8718,1.14478096407864)
--(axis cs:13.8318,1.1478917877758)
--(axis cs:13.7918,1.15092488873688)
--(axis cs:13.7518,1.15391464797594)
--(axis cs:13.7118,1.15687913493784)
--(axis cs:13.6718,1.15985783409636)
--(axis cs:13.6318,1.16293597655157)
--(axis cs:13.5918,1.16618454719221)
--(axis cs:13.5518,1.16962687913817)
--(axis cs:13.5118,1.17305388022927)
--(axis cs:13.4718,1.17634921310505)
--(axis cs:13.4318,1.17953728817126)
--(axis cs:13.3918,1.18264898064976)
--(axis cs:13.3518,1.18570832186057)
--(axis cs:13.3118,1.18879900249757)
--(axis cs:13.2718,1.19197216840996)
--(axis cs:13.2318,1.19523746878358)
--(axis cs:13.1918,1.19858640029416)
--(axis cs:13.1518,1.20199503917861)
--(axis cs:13.1118,1.20541498743611)
--(axis cs:13.0718,1.2087940049543)
--(axis cs:13.0318,1.21205357343747)
--(axis cs:12.9918,1.21513735316064)
--(axis cs:12.9518,1.21799297946861)
--(axis cs:12.9118,1.22057374759936)
--(axis cs:12.8718,1.22285510615228)
--(axis cs:12.8318,1.22495917992765)
--(axis cs:12.7918,1.22720517451908)
--(axis cs:12.7518,1.22969267796169)
--(axis cs:12.7118,1.23191632123041)
--(axis cs:12.6718,1.23448845429127)
--(axis cs:12.6318,1.23716459373844)
--(axis cs:12.5918,1.23985078285409)
--(axis cs:12.5518,1.24260680103704)
--(axis cs:12.5118,1.24534787381055)
--(axis cs:12.4718,1.24816101512192)
--(axis cs:12.4318,1.25100094185934)
--(axis cs:12.3918,1.25368619168316)
--(axis cs:12.3518,1.25674957901114)
--(axis cs:12.3118,1.25943811979481)
--(axis cs:12.2718,1.26181343250274)
--(axis cs:12.2318,1.26347043128324)
--(axis cs:12.1918,1.26472066641809)
--(axis cs:12.1518,1.26556966735074)
--(axis cs:12.1118,1.26632836057045)
--(axis cs:12.0718,1.26802613078872)
--(axis cs:12.0318,1.27023996752448)
--(axis cs:11.9918,1.27245146682122)
--(axis cs:11.9518,1.27465316487338)
--(axis cs:11.9118,1.27687932538332)
--(axis cs:11.8718,1.27907950363086)
--(axis cs:11.8318,1.2809516243718)
--(axis cs:11.7918,1.28246927850155)
--(axis cs:11.7518,1.28390520491465)
--(axis cs:11.7118,1.28533304735475)
--(axis cs:11.6718,1.28697528530061)
--(axis cs:11.6318,1.28869304121464)
--(axis cs:11.5918,1.2906085818826)
--(axis cs:11.5518,1.29265499947825)
--(axis cs:11.5118,1.2949450259644)
--(axis cs:11.4718,1.29712369791346)
--(axis cs:11.4318,1.2995508505984)
--(axis cs:11.3918,1.30177287629427)
--(axis cs:11.3518,1.30398362943066)
--(axis cs:11.3118,1.30610605921841)
--(axis cs:11.2716,1.30843682321547)
--(axis cs:11.2316,1.31068562108425)
--(axis cs:11.1916,1.31278240026631)
--(axis cs:11.1516,1.31478226129923)
--(axis cs:11.1116,1.31694264528967)
--(axis cs:11.0716,1.31923646228182)
--(axis cs:11.0316,1.32162861372575)
--(axis cs:10.9916,1.32419981553231)
--(axis cs:10.9516,1.32708474424715)
--(axis cs:10.9116,1.33051407172118)
--(axis cs:10.8716,1.33443951241531)
--(axis cs:10.8316,1.33867555070543)
--(axis cs:10.7916,1.34300487957976)
--(axis cs:10.7516,1.34738825038899)
--(axis cs:10.7116,1.35173320051301)
--(axis cs:10.6716,1.35611981641096)
--(axis cs:10.6316,1.36057846971093)
--(axis cs:10.5916,1.36515687331743)
--(axis cs:10.5516,1.36959974760375)
--(axis cs:10.5116,1.37396775516286)
--(axis cs:10.4716,1.37858866555281)
--(axis cs:10.4316,1.38332604027263)
--(axis cs:10.3916,1.38814635194971)
--(axis cs:10.3516,1.39308215781142)
--(axis cs:10.3116,1.39814742722773)
--(axis cs:10.2716,1.40331357388182)
--(axis cs:10.2316,1.40847262281952)
--(axis cs:10.1916,1.41358975749532)
--(axis cs:10.1516,1.41867762640805)
--(axis cs:10.1116,1.42375688106083)
--(axis cs:10.0716,1.4289651565104)
--(axis cs:10.0316,1.43438124286829)
--(axis cs:9.9916,1.44003200513057)
--(axis cs:9.9516,1.445624381615)
--(axis cs:9.9116,1.45102866670035)
--(axis cs:9.8716,1.456294852231)
--(axis cs:9.8316,1.46136790891249)
--(axis cs:9.7916,1.46610968242899)
--(axis cs:9.7516,1.47055432085326)
--(axis cs:9.7114,1.47468020375433)
--(axis cs:9.6712,1.47855360332908)
--(axis cs:9.6312,1.48255658410964)
--(axis cs:9.5912,1.48656716701464)
--(axis cs:9.5512,1.49070344768409)
--(axis cs:9.5112,1.4949840771283)
--(axis cs:9.4712,1.49926832405816)
--(axis cs:9.4312,1.50362074667646)
--(axis cs:9.3912,1.50778591285686)
--(axis cs:9.3512,1.51181760675923)
--(axis cs:9.3112,1.51589669505386)
--(axis cs:9.2712,1.52007711835516)
--(axis cs:9.2312,1.52433584870542)
--(axis cs:9.1912,1.52857340112434)
--(axis cs:9.1512,1.53276868040508)
--(axis cs:9.1112,1.53688186503401)
--(axis cs:9.0712,1.54056609271511)
--(axis cs:9.0312,1.54373080969178)
--(axis cs:8.9912,1.54726055482599)
--(axis cs:8.9512,1.55064544489911)
--(axis cs:8.9112,1.55389306794835)
--(axis cs:8.8712,1.55702569166035)
--(axis cs:8.8312,1.56036946741799)
--(axis cs:8.7912,1.56366063689488)
--(axis cs:8.7512,1.56677475129489)
--(axis cs:8.7112,1.56984301591812)
--(axis cs:8.6712,1.57301125572747)
--(axis cs:8.6312,1.57621808653844)
--(axis cs:8.5912,1.57935688755533)
--(axis cs:8.5512,1.58249900113763)
--(axis cs:8.5112,1.58566603222222)
--(axis cs:8.4712,1.58884425584049)
--(axis cs:8.431,1.59201438143031)
--(axis cs:8.391,1.59522513707231)
--(axis cs:8.351,1.59838250181549)
--(axis cs:8.311,1.60122471545829)
--(axis cs:8.271,1.60374181983067)
--(axis cs:8.231,1.60616283671524)
--(axis cs:8.191,1.60844727344547)
--(axis cs:8.151,1.61079866369126)
--(axis cs:8.111,1.61326158544694)
--(axis cs:8.071,1.61585572201149)
--(axis cs:8.031,1.61879307549749)
--(axis cs:7.991,1.62190882454521)
--(axis cs:7.951,1.62500816413564)
--(axis cs:7.911,1.62811786657859)
--(axis cs:7.871,1.63131884913483)
--(axis cs:7.831,1.6345277447459)
--(axis cs:7.791,1.63720157905723)
--(axis cs:7.751,1.63933361249428)
--(axis cs:7.711,1.6413439400751)
--(axis cs:7.671,1.6431494695105)
--(axis cs:7.631,1.64438737117045)
--(axis cs:7.591,1.64599168647205)
--(axis cs:7.551,1.64774640795575)
--(axis cs:7.511,1.64970763753017)
--(axis cs:7.471,1.65191379579273)
--(axis cs:7.431,1.65432187695213)
--(axis cs:7.391,1.65715025864781)
--(axis cs:7.351,1.66000232209704)
--(axis cs:7.311,1.66274216859037)
--(axis cs:7.271,1.66537329870376)
--(axis cs:7.231,1.66795576348525)
--(axis cs:7.191,1.67036280811585)
--(axis cs:7.151,1.67270973605824)
--(axis cs:7.111,1.67470713885985)
--(axis cs:7.071,1.6764919451154)
--(axis cs:7.031,1.67871476831445)
--(axis cs:6.991,1.6817263292384)
--(axis cs:6.951,1.6851091487899)
--(axis cs:6.911,1.6883937860685)
--(axis cs:6.871,1.69131585427837)
--(axis cs:6.831,1.69383092489222)
--(axis cs:6.791,1.69592316473735)
--(axis cs:6.751,1.69776361072476)
--(axis cs:6.711,1.69916603947086)
--(axis cs:6.671,1.70049759015834)
--(axis cs:6.631,1.70208977447378)
--(axis cs:6.591,1.70383027423035)
--(axis cs:6.551,1.70522888955824)
--(axis cs:6.511,1.70673171269233)
--(axis cs:6.471,1.70845386339617)
--(axis cs:6.431,1.71030743928792)
--(axis cs:6.391,1.71220232895372)
--(axis cs:6.351,1.71406908321848)
--(axis cs:6.311,1.71585155390122)
--(axis cs:6.271,1.71789183428762)
--(axis cs:6.231,1.71980974069015)
--(axis cs:6.191,1.72152905838511)
--(axis cs:6.151,1.72333271889565)
--(axis cs:6.111,1.72521639071643)
--(axis cs:6.071,1.7271911746598)
--(axis cs:6.031,1.72931993427079)
--(axis cs:5.991,1.73172108847801)
--(axis cs:5.951,1.73445104172788)
--(axis cs:5.911,1.73692125591229)
--(axis cs:5.871,1.73899441418429)
--(axis cs:5.831,1.74098444710407)
--(axis cs:5.791,1.74290854409193)
--(axis cs:5.751,1.74484328779774)
--(axis cs:5.711,1.74675024554499)
--(axis cs:5.671,1.74870919931907)
--(axis cs:5.631,1.75072350914223)
--(axis cs:5.591,1.75276258535162)
--(axis cs:5.551,1.75478392591335)
--(axis cs:5.511,1.75678243010521)
--(axis cs:5.471,1.75871683150306)
--(axis cs:5.431,1.76033381345705)
--(axis cs:5.391,1.76212716104441)
--(axis cs:5.351,1.76391337308362)
--(axis cs:5.311,1.76619556075343)
--(axis cs:5.271,1.76870890017475)
--(axis cs:5.231,1.77119168213619)
--(axis cs:5.191,1.77370135219269)
--(axis cs:5.151,1.77621618644351)
--(axis cs:5.111,1.77878695295858)
--(axis cs:5.071,1.78124489944975)
--(axis cs:5.031,1.78341103969638)
--(axis cs:4.991,1.78550586654652)
--(axis cs:4.951,1.78756828104708)
--(axis cs:4.911,1.7893881581288)
--(axis cs:4.871,1.79106046576791)
--(axis cs:4.831,1.79273167246473)
--(axis cs:4.791,1.79453341566802)
--(axis cs:4.751,1.79653568774296)
--(axis cs:4.711,1.7985548493418)
--(axis cs:4.671,1.80048310527645)
--(axis cs:4.631,1.8023516005467)
--(axis cs:4.591,1.80429828213683)
--(axis cs:4.5482,1.80641168566726)
--(axis cs:4.5122,1.80875958160069)
--(axis cs:4.4722,1.81117186545554)
--(axis cs:4.4322,1.81374327199465)
--(axis cs:4.3922,1.81611073346001)
--(axis cs:4.3522,1.81819510614364)
--(axis cs:4.3122,1.82020975280637)
--(axis cs:4.2722,1.8222364697582)
--(axis cs:4.2322,1.8243216747785)
--(axis cs:4.1922,1.82653474003114)
--(axis cs:4.1522,1.82899272095544)
--(axis cs:4.1162,1.8316066318517)
--(axis cs:4.0762,1.83423039210746)
--(axis cs:4.0362,1.83679982724417)
--(axis cs:3.9962,1.83920789119319)
--(axis cs:3.9562,1.84136734848092)
--(axis cs:3.9162,1.84335423657386)
--(axis cs:3.8762,1.84540139831087)
--(axis cs:3.8362,1.84725276775783)
--(axis cs:3.7962,1.84900811508109)
--(axis cs:3.7562,1.85085557418035)
--(axis cs:3.7162,1.85271316315023)
--(axis cs:3.6762,1.85478613797344)
--(axis cs:3.6362,1.8572210672877)
--(axis cs:3.5962,1.86001587385914)
--(axis cs:3.5562,1.86309558786384)
--(axis cs:3.5162,1.86628395449919)
--(axis cs:3.4762,1.86929924311836)
--(axis cs:3.4362,1.87204470576174)
--(axis cs:3.3962,1.87446353631407)
--(axis cs:3.3562,1.87664206318554)
--(axis cs:3.3162,1.87876597637855)
--(axis cs:3.2762,1.88080089873654)
--(axis cs:3.2362,1.8826950754359)
--(axis cs:3.1962,1.88449648214387)
--(axis cs:3.1562,1.88628405837226)
--(axis cs:3.1162,1.88833511980581)
--(axis cs:3.0762,1.89051774383098)
--(axis cs:3.0362,1.89290603506967)
--(axis cs:2.9962,1.89529663811234)
--(axis cs:2.9562,1.89759225714978)
--(axis cs:2.9162,1.90004851587471)
--(axis cs:2.8802,1.90261632461867)
--(axis cs:2.8402,1.9051753143858)
--(axis cs:2.8002,1.9079544853945)
--(axis cs:2.7602,1.91058622772709)
--(axis cs:2.7202,1.91312441036617)
--(axis cs:2.6802,1.91557655323933)
--(axis cs:2.6402,1.91794229283994)
--(axis cs:2.6002,1.92026230278164)
--(axis cs:2.5602,1.92248558442812)
--(axis cs:2.5202,1.92470681832338)
--(axis cs:2.4802,1.92682499341934)
--(axis cs:2.4402,1.92892006283702)
--(axis cs:2.4002,1.93116590919663)
--(axis cs:2.36,1.93339545279606)
--(axis cs:2.32,1.93586434552238)
--(axis cs:2.28,1.93852490262316)
--(axis cs:2.24,1.94136407171149)
--(axis cs:2.2,1.94445588452407)
--(axis cs:2.16,1.94753071257877)
--(axis cs:2.12,1.95031369294753)
--(axis cs:2.08,1.95286434989703)
--(axis cs:2.04,1.95575149935121)
--(axis cs:2,1.95859701092094)
--(axis cs:1.96,1.96121411283208)
--(axis cs:1.92,1.96418512825378)
--(axis cs:1.88,1.96705447422659)
--(axis cs:1.84,1.96961364099788)
--(axis cs:1.8,1.97245306699274)
--(axis cs:1.76,1.97571206419222)
--(axis cs:1.72,1.97894282082316)
--(axis cs:1.68,1.98194695889715)
--(axis cs:1.64,1.9846920046235)
--(axis cs:1.6,1.9872078623358)
--(axis cs:1.56,1.98968676793624)
--(axis cs:1.52,1.992284426465)
--(axis cs:1.48,1.99511358597608)
--(axis cs:1.44,1.99802678285864)
--(axis cs:1.4,2.00064272591842)
--(axis cs:1.36,2.00319642836832)
--(axis cs:1.32,2.00571259391488)
--(axis cs:1.28,2.00813537130657)
--(axis cs:1.24,2.01059005346862)
--(axis cs:1.2,2.01310197941078)
--(axis cs:1.16,2.01571824993228)
--(axis cs:1.12,2.01834375905722)
--(axis cs:1.08,2.02084862093265)
--(axis cs:1.04,2.02368540384966)
--(axis cs:1,2.0265475921231)
--(axis cs:0.96,2.02928837327611)
--(axis cs:0.92,2.03188886232823)
--(axis cs:0.88,2.03440205467146)
--(axis cs:0.84,2.03670742533925)
--(axis cs:0.8,2.03894955248194)
--(axis cs:0.76,2.04112566549448)
--(axis cs:0.72,2.04333182494525)
--(axis cs:0.68,2.04572342750878)
--(axis cs:0.64,2.04845398036927)
--(axis cs:0.6,2.05151638930551)
--(axis cs:0.56,2.05465864909747)
--(axis cs:0.52,2.05775231779161)
--(axis cs:0.48,2.06085018562636)
--(axis cs:0.44,2.06396539751146)
--(axis cs:0.4,2.06704182754243)
--(axis cs:0.36,2.07010204651945)
--(axis cs:0.32,2.07270140537764)
--(axis cs:0.28,2.07443013271629)
--(axis cs:0.24,2.07560671569052)
--(axis cs:0.2,2.07591506515011)
--(axis cs:0.16,2.07587707509877)
--(axis cs:0.12,2.07587218769795)
--(axis cs:0.08,2.07587683338682)
--(axis cs:0.04,2.07587741760944)
--cycle;

\addplot [thick, steelblue76114176]
table {%
0.036 2.06346528761453
0.0746 2.06346761390168
0.1152 2.06347082805268
0.1552 2.06347899879657
0.1952 2.06348982876852
0.2352 2.06331822980691
0.2752 2.0622114593052
0.3152 2.0600365285308
0.3552 2.05696625719544
0.3952 2.05300898919622
0.4352 2.04883306937334
0.4752 2.04469941425261
0.5152 2.04066529770411
0.5552 2.03666921389481
0.5952 2.03265956261557
0.6352 2.02875628213026
0.6752 2.0249425932603
0.7152 2.02116060557924
0.7552 2.01757173364794
0.7952 2.01415079972265
0.8352 2.01048728772294
0.8752 2.00658358363679
0.9152 2.00253514893475
0.9552 1.99845653821804
0.9952 1.99433437881987
1.0352 1.99015506278794
1.0752 1.98603307318898
1.1152 1.98202333372422
1.1552 1.9779894863992
1.1952 1.97393052680859
1.2352 1.96985473250139
1.2752 1.96578457982414
1.3112 1.96210166792246
1.3512 1.95843343989392
1.3912 1.95438833815453
1.4312 1.95040112263142
1.4712 1.94644059280774
1.5112 1.94247520319801
1.5512 1.93852344803571
1.5912 1.93457386686842
1.6312 1.9306419011376
1.6712 1.92668109018735
1.7112 1.92271787551974
1.7512 1.91863360305547
1.7912 1.91449428025033
1.8272 1.91119822428872
1.8672 1.90818289360646
1.9072 1.90495185430423
1.9472 1.9017964534514
1.9872 1.89851295908582
2.0272 1.89501311355908
2.0672 1.89126621385633
2.1072 1.8872874865754
2.1472 1.88324219458019
2.1872 1.87915772532818
2.2272 1.87518794471032
2.2672 1.87136281489495
2.3072 1.86773342883035
2.3472 1.86431105688446
2.3872 1.86094815198506
2.4272 1.85762231414616
2.4672 1.85429915813958
2.5072 1.85101290957206
2.5432 1.84833464391658
2.5832 1.84574258700953
2.6192 1.84311645799975
2.6592 1.8404839466514
2.6992 1.83757209945143
2.7392 1.83467250076284
2.7792 1.83183885166609
2.8192 1.82900967520823
2.8592 1.82605796382381
2.8992 1.8230008572533
2.9392 1.81995471383111
2.9792 1.81698445825672
3.0192 1.81409285297924
3.0592 1.81119687043848
3.0952 1.80871667750496
3.1372 1.8064283146255
3.1752 1.80392869836863
3.2152 1.80149347500769
3.2552 1.79893089682026
3.2952 1.7963612477218
3.3352 1.79389545520354
3.3752 1.79145974021364
3.4152 1.78909246568996
3.4552 1.78691289645238
3.4952 1.78470479886018
3.5352 1.78201816147665
3.5752 1.77915821747887
3.6152 1.77626586444516
3.6552 1.77366560267531
3.6952 1.77145594854038
3.7352 1.76947154174997
3.7752 1.7675395198341
3.8152 1.76557479178485
3.8552 1.76356315141899
3.8952 1.76149021175264
3.9352 1.75956203209701
3.9752 1.75758759033082
4.0152 1.75544584023816
4.0552 1.7532648986818
4.0952 1.75112325391308
4.1352 1.74907897246016
4.1752 1.74707133257952
4.2152 1.74517273343034
4.2552 1.74335431625497
4.2952 1.74171567532572
4.3352 1.74009108517417
4.3752 1.73830308032933
4.4152 1.7365849047314
4.4552 1.73516167166588
4.4952 1.73405239827
4.5352 1.73298344165079
4.5752 1.731839073772
4.6152 1.73066882830606
4.6552 1.72941272164168
4.6952 1.72803681091374
4.7352 1.72654594340551
4.7712 1.72512081990328
4.8112 1.72360775417316
4.8512 1.72193412956466
4.8912 1.72034046612141
4.9312 1.71888061785703
4.9712 1.71760691950425
5.0112 1.71667552878219
5.0512 1.71618036153545
5.0912 1.71559603066858
5.1312 1.7147162206473
5.1712 1.71354880434942
5.2112 1.71216501339876
5.2512 1.71064790304368
5.2912 1.70903717701159
5.3312 1.70744312254994
5.3712 1.70596195400685
5.4112 1.70464019677422
5.4512 1.70341642230022
5.4912 1.70220025410786
5.5312 1.70094766555573
5.5712 1.6996449539148
5.6112 1.69850125909511
5.6512 1.69774389489625
5.6912 1.69725227424436
5.7312 1.69674325029043
5.7712 1.69614901038827
5.8112 1.69530967108076
5.8512 1.69434821681184
5.8912 1.69358097274189
5.9312 1.69306413219687
5.9712 1.69267445944295
6.0112 1.6923080145054
6.0512 1.69187710658504
6.0912 1.69131290738666
6.1312 1.69059852841175
6.1712 1.68970742169994
6.2112 1.68868930723001
6.2512 1.6876724768011
6.2912 1.68674706850602
6.3312 1.68591413226455
6.3712 1.68517078313161
6.4072 1.68450741036731
6.4472 1.68389342030792
6.4872 1.68328252002613
6.5272 1.6826983635849
6.5672 1.68211946404151
6.6072 1.68155976290216
6.6472 1.68106125176276
6.6872 1.68058437157838
6.7272 1.68009225747773
6.7672 1.67954635021021
6.8072 1.67882018604957
6.8472 1.6779261426953
6.8872 1.67720512804934
6.9232 1.6766043693174
6.9632 1.67586605339435
6.9992 1.67542767039597
7.0392 1.67533661496406
7.0792 1.67599911528573
7.1192 1.67712889518103
7.1592 1.67768854716793
7.1992 1.67752560903884
7.2392 1.67687916210755
7.2792 1.6758137831787
7.3192 1.67442579995918
7.3592 1.67300252181171
7.3992 1.67165592229182
7.4392 1.67048425456429
7.4792 1.66949713100091
7.5192 1.6687092465119
7.5592 1.66813620664559
7.5992 1.66762275772492
7.6392 1.66726285984003
7.6792 1.66688871459682
7.7192 1.66664708542648
7.7592 1.66651711703322
7.7992 1.66652479996677
7.8392 1.66668861962057
7.8792 1.66683561190931
7.9192 1.66681993687352
7.9592 1.66658756660134
7.9952 1.66613095510145
8.0352 1.66549738552161
8.0752 1.66477510016564
8.1152 1.66374928375138
8.1552 1.66282707407747
8.1952 1.66173065029456
8.2352 1.66061702413385
8.2752 1.65960494975667
8.3152 1.65870532061452
8.3552 1.657988614165
8.3952 1.6574950324305
8.4352 1.6570162833691
8.4752 1.65649522134088
8.5152 1.65616755009645
8.5552 1.655873984745
8.5952 1.6554414174433
8.6352 1.65485679131381
8.6752 1.65404274773169
8.7152 1.65290691394479
8.7552 1.65145406969584
8.7952 1.64981849099876
8.8392 1.64773745422238
8.8792 1.64598263247417
8.9192 1.64446704153498
8.9592 1.64314330206401
8.9992 1.64207159122208
9.0392 1.64139492419243
9.0792 1.64098286816311
9.1192 1.64070515665682
9.1552 1.64035884886681
9.198 1.63999146442156
9.2388 1.63940570784817
9.2788 1.63861175956245
9.3188 1.6376104795527
9.3588 1.63649200734014
9.3988 1.63530140701622
9.4388 1.63401991472948
9.4788 1.63269747593806
9.5188 1.63137220113046
9.5588 1.63010217854068
9.5988 1.62895759861754
9.6388 1.62789057632659
9.6788 1.62701716946822
9.7188 1.62625523352267
9.7588 1.62550324768794
9.7988 1.62470225407076
9.8388 1.62379346047771
9.8788 1.62272967352703
9.9188 1.62148777309742
9.9588 1.620081405609
9.9988 1.61852608705251
10.0388 1.6169385530599
10.0788 1.61534445825194
10.1148 1.61391637235912
10.1542 1.61269516637618
10.1948 1.61157828892231
10.2348 1.61070252998604
10.2748 1.61007421621388
10.3148 1.6095444362693
10.3548 1.60884004820465
10.3948 1.60788402324678
10.4348 1.60668541446075
10.4748 1.60518829808772
10.5148 1.60331473222198
10.5548 1.60113487684559
10.5948 1.59897436607173
10.6348 1.5965788507396
10.6748 1.59414772624834
10.7148 1.59180208250817
10.7548 1.5895895957018
10.7948 1.58771345942722
10.8348 1.58649231854893
10.8748 1.58518372326975
10.9148 1.58367569853432
10.9548 1.58204232398945
10.9948 1.5803938103414
11.0348 1.57878627555225
11.0748 1.57719751041422
11.1148 1.57549085365212
11.1548 1.5737596783419
11.1948 1.57174791263743
11.2348 1.56942976561852
11.2714 1.56707865120733
11.3114 1.56446233772955
11.3514 1.5617128379934
11.3914 1.55919619181777
11.4274 1.5570382579496
11.4674 1.55481342577116
11.5074 1.55235654460923
11.5474 1.55015687250784
11.5874 1.54808471761224
11.6274 1.5460254226436
11.6674 1.54415357391623
11.7074 1.54233614846838
11.7474 1.5402521623003
11.7874 1.53788803609876
11.8274 1.53524567316938
11.8674 1.53236814161508
11.9074 1.52935544591152
11.9474 1.52640483440237
11.9874 1.52360062001936
12.0274 1.52100306466637
12.0674 1.51870923381863
12.1034 1.51700102914792
12.1434 1.51510667772958
12.1834 1.51253588838876
12.2234 1.50963845798414
12.2634 1.50646559253004
12.3034 1.50311667971199
12.3434 1.49975889262255
12.3834 1.49643969844614
12.4234 1.49316412169791
12.4634 1.48993313244498
12.5034 1.48680229134273
12.5434 1.48381362848975
12.5834 1.48090984231667
12.6234 1.47812323859724
12.6594 1.47577397671559
12.6994 1.47311545419121
12.7394 1.46966337699433
12.7754 1.46640384840378
12.8154 1.46297603849191
12.8554 1.45899318751926
12.8954 1.45494706751458
12.9354 1.45096559025662
12.9754 1.44698430765796
13.0154 1.44298627372546
13.0554 1.43890901942651
13.0954 1.43481779554634
13.1354 1.43069552748493
13.1754 1.42655772655298
13.2154 1.42253881471565
13.2514 1.41909514508497
13.2914 1.41574164428006
13.3314 1.41197346538626
13.3714 1.40828314167094
13.4114 1.40466493396898
13.4514 1.4010817709903
13.4914 1.39744958073496
13.5314 1.39375135900774
13.5714 1.38996000556088
13.6114 1.38608393741659
13.6514 1.38212857098795
13.6914 1.3780929899689
13.7314 1.37402484059021
13.7714 1.36993571159655
13.8114 1.36582911400276
13.8514 1.36176922258721
13.8914 1.35771140852035
13.9314 1.35359072993149
13.9714 1.34957954617209
14.0114 1.34568575999436
14.0514 1.34175965820643
14.0914 1.33778574448774
14.1314 1.33373169992199
14.1714 1.32965264882645
14.2114 1.32562163328565
14.2514 1.3216301329797
14.2914 1.31771066819336
14.3314 1.31382053477764
14.3714 1.30989726179603
14.4114 1.30590590533008
14.4474 1.30241192469649
14.4874 1.29884263781859
14.5274 1.29451563051805
14.5674 1.2901621159736
14.6074 1.28603017837128
14.6434 1.28252421147949
14.6828 1.27921593141389
14.7234 1.27513377985793
14.7634 1.27109898352384
14.8034 1.26700905948381
14.8434 1.2628751320045
14.8834 1.25872587125929
14.9234 1.25457209720597
14.9634 1.25041068324729
15.0034 1.24629195668674
15.0434 1.24225641628834
15.0834 1.23827965113947
15.1234 1.23430929203258
15.1634 1.23029034024701
15.2034 1.22624823821321
15.2434 1.22193884733416
15.2834 1.21723016059322
15.3234 1.21267261626886
15.3634 1.20848174986194
15.4034 1.20476564435515
15.4434 1.20127255681398
15.4834 1.19773758873352
15.5234 1.19426005496323
15.5634 1.19092919415716
15.6034 1.18781655349565
15.6434 1.18481243285308
15.6834 1.1816817384376
15.7234 1.17807134957394
15.7634 1.17382128980975
15.8034 1.16909918237171
15.8394 1.16467727427736
15.8794 1.16014785454489
15.9194 1.15511307010987
15.9594 1.15033256770944
15.9994 1.14586326341087
16.0354 1.14220728310835
16.0782 1.13813062261073
16.1182 1.13447383548071
16.1582 1.13094961646855
16.1982 1.12745419638859
16.2382 1.12392076326416
16.2782 1.12028849269711
16.3182 1.11654782729978
16.3582 1.11282229646956
16.3982 1.10908374356867
16.4382 1.10518482275978
16.4782 1.10114127658244
16.5182 1.09698821907084
16.5582 1.09274935665341
16.5982 1.08846487151654
16.6382 1.08420006538421
16.6782 1.07988656079459
16.7182 1.0754927324035
16.7582 1.07144567545967
16.7982 1.06776981686377
16.8382 1.06422802977991
16.8782 1.0606442489855
16.9182 1.05667351241307
16.9582 1.05275844911551
16.9982 1.04892341841189
17.0382 1.04490883624452
17.0782 1.04059860508127
17.1182 1.03664416488596
17.1582 1.03290118768622
17.1982 1.0292586859737
17.2382 1.02556938445047
17.2782 1.02170266651198
17.3182 1.01779267784156
17.3582 1.01410295895869
17.3982 1.01055718708388
17.4382 1.00700149077877
17.4782 1.00339842676215
17.5182 0.999733138359445
17.5582 0.996054494712849
17.5982 0.992293781105058
17.6382 0.988493100824251
17.6782 0.984689881255235
17.7182 0.980861502693828
17.7582 0.976882706828941
17.7982 0.973069048403134
17.8382 0.969600674193732
17.8782 0.966108244817162
17.9182 0.962469666483776
17.9582 0.958719602604306
17.9982 0.954844529446859
18.0382 0.950889212633299
18.0782 0.946985513535362
18.1182 0.943084200720879
18.1582 0.939204324225357
18.1982 0.935323226121636
18.2382 0.931434469661506
18.2782 0.927551641362389
18.3182 0.92357543075494
18.3582 0.919654134019772
18.3982 0.915848350359003
18.4382 0.912062436607942
18.4782 0.90847546940498
18.5182 0.904935043604672
18.5582 0.901215276606105
18.5982 0.897458460305859
18.6382 0.893945325772833
18.6782 0.890615548005046
18.7182 0.887370874325463
18.7582 0.88416699093105
18.7982 0.880940607690741
18.8382 0.87765104919094
18.8782 0.874378243915503
18.9182 0.870981383259871
18.9582 0.867499053847758
18.9982 0.863918521600508
19.0382 0.860320973234608
19.0782 0.856725032115815
19.1182 0.853201885185623
19.1582 0.849769440688379
19.1982 0.846447104190523
19.2382 0.843312398275731
19.2782 0.840280775846399
19.3182 0.837154766077544
19.3582 0.833891811621777
19.3982 0.830547043665496
19.4382 0.827224811248076
19.4782 0.82388459207627
19.5182 0.820576305609128
19.5582 0.817299831473139
19.5982 0.813926923393464
19.6382 0.810468954804417
19.6782 0.806962107072674
19.7182 0.8034783730238
19.7582 0.800038278191836
19.7982 0.796671679629019
19.8382 0.793390880734823
19.8782 0.790190261489977
19.9182 0.787079607101718
19.9582 0.784030679630695
19.9982 0.781025480076428
20.0382 0.778044309818982
20.0782 0.77507589930077
20.1182 0.772161441443238
20.1582 0.769211808095251
20.1982 0.766197847519969
20.2382 0.763123683901584
20.2782 0.759993261170286
20.3182 0.756767472956644
20.3582 0.75344449388944
20.3982 0.750020560100091
20.4382 0.746346020853511
20.4782 0.742530093484216
20.5182 0.739062901130872
20.5582 0.736030211485044
20.5982 0.733348406921248
20.6382 0.730848801271984
20.6782 0.7284318375978
20.7182 0.725998188741914
20.7582 0.723496024803602
20.7982 0.720843556187234
20.8382 0.718048698460787
20.8782 0.715247252719986
20.9182 0.712634147635672
20.9582 0.709978983058694
20.9982 0.70693228336079
21.0382 0.703582838427676
21.0782 0.700032996849432
21.1182 0.696408139856673
21.1582 0.69280141029588
21.1982 0.689298143292236
21.2382 0.685933501427057
21.2782 0.682735413205757
21.3182 0.679717099546791
21.3582 0.676910016825955
21.3982 0.674205874261454
21.4382 0.671526032534567
21.4782 0.668791471592832
21.5182 0.665984909627359
21.5582 0.663105843094829
21.5982 0.660146099708976
21.6382 0.657107692610206
21.6782 0.654014367253411
21.7182 0.650870410496241
21.7582 0.647706999355856
21.7982 0.644591958493502
21.8382 0.64145865124973
21.8782 0.638242936617977
21.9182 0.635164963339285
21.9582 0.632190647603949
21.9982 0.629225829238958
22.039 0.626144884371917
22.079 0.623216777942239
22.119 0.620358977807591
22.159 0.617603740598622
22.199 0.614840090470378
22.239 0.612101056192491
22.279 0.60931642527126
22.319 0.606493399187224
22.359 0.603622019115244
22.399 0.600690401714747
22.439 0.597820960938877
22.479 0.595004248896126
22.519 0.592152025561275
22.559 0.589314034513709
22.599 0.586415797572022
22.639 0.583453822682762
22.679 0.580464049753871
22.719 0.577485062266131
22.759 0.574509043343891
22.799 0.571543970397344
22.839 0.568562803041337
22.879 0.565575640986304
22.919 0.562534137605082
22.959 0.55946680199587
22.999 0.556326693290897
23.039 0.553104864519774
23.079 0.549984434502915
23.119 0.54672942648329
23.159 0.543619603778037
23.199 0.540655260103603
23.239 0.537832956301745
23.279 0.535066443740211
23.319 0.532377143102679
23.359 0.529753557166171
23.399 0.52722461052231
23.439 0.524652914733145
23.479 0.521933345756014
23.519 0.519078494253515
23.559 0.516048176985508
23.599 0.512960157241918
23.639 0.509860260488251
23.679 0.506743554189689
23.719 0.503622891885309
23.759 0.500537623845162
23.799 0.49748942219338
23.839 0.494505207747872
23.879 0.491600190738865
23.919 0.488780892713371
23.959 0.486051898158791
23.999 0.48339387596863
24.039 0.480789529600514
24.079 0.478293158486541
24.119 0.475797078553885
24.159 0.47328338146817
24.199 0.470726924974684
24.239 0.46814972530829
24.279 0.465537772404652
24.319 0.462887532329433
24.359 0.460234769218573
24.399 0.457542698231653
24.439 0.454796875325402
24.479 0.451998894915899
24.519 0.449159734572379
24.559 0.446262435450325
24.599 0.443238733946979
24.639 0.440129517311363
24.679 0.437036390818307
24.719 0.434165485032918
24.759 0.431659652665913
24.799 0.429508323900619
24.839 0.427583395556596
24.879 0.425761331675362
24.919 0.423937714549905
24.959 0.422050703311487
24.999 0.420117118990456
25.039 0.418044695088678
25.079 0.41575299268335
25.119 0.413257231016856
25.159 0.410598799646248
25.199 0.407841296257005
25.239 0.40504455162372
25.279 0.402259252961978
25.319 0.399527768882652
25.359 0.396859211328543
25.399 0.394230596069867
25.439 0.3916036616471
25.479 0.388956340663256
25.519 0.386317282316743
25.559 0.383700930763615
25.599 0.38112138557336
25.639 0.378569372678345
25.679 0.376030873007554
25.719 0.373487556433739
25.759 0.370928691553033
25.799 0.368354378498317
25.839 0.3658688673584
25.879 0.363469106672504
25.919 0.360928482241896
25.959 0.358381745206823
25.999 0.356116033225681
26.039 0.354077363153792
26.079 0.352262936867089
26.1192 0.350552442368753
26.1592 0.348851630696732
26.1992 0.347327660617076
26.2392 0.345642900505295
26.2792 0.343781382199391
26.3152 0.34202930617308
26.358 0.339843225801549
26.398 0.337619819709158
26.438 0.335348619040115
26.478 0.333153311709923
26.518 0.33115406422349
26.558 0.329480074847842
26.598 0.327980451172093
26.638 0.326250289947088
26.678 0.324263875895688
26.718 0.3221537896591
26.758 0.319962389128818
26.798 0.31767828780454
26.838 0.315305454976237
26.878 0.31277572406542
26.918 0.310080461912838
26.958 0.307383161963232
26.998 0.304761658351926
27.038 0.302358021329238
27.078 0.300232766703615
27.118 0.298338526487842
27.158 0.296646886796176
27.198 0.295268572252106
27.238 0.294130716303173
27.278 0.292967127097103
27.318 0.291619019424671
27.358 0.290054595571862
27.398 0.288282034889752
27.438 0.286338326339991
27.478 0.284272685949992
27.518 0.282140179343325
27.558 0.28000001819549
27.598 0.277896074996785
27.638 0.275874638397543
27.678 0.273961662345096
27.718 0.272160985120945
27.758 0.270468531214739
27.798 0.268862316574839
27.838 0.267315284479819
27.878 0.265799380229045
27.918 0.264284800253322
27.958 0.262752449562071
27.998 0.261197597629556
28.038 0.259612027643075
28.078 0.257986059624019
28.118 0.256327725969714
28.158 0.254640315011906
28.198 0.252961697196755
28.238 0.25135644461683
28.278 0.249830913961856
28.318 0.248339262680169
28.358 0.24684980779913
28.398 0.245349905682703
28.438 0.243838961325707
28.478 0.242320713350088
28.518 0.240803041444177
28.558 0.239296097246951
28.598 0.237762366992971
28.638 0.23620835921078
28.678 0.234728462223693
28.718 0.233290403204126
28.758 0.231822730407058
28.798 0.230326734032018
28.838 0.228846435517506
28.878 0.227458529126014
28.918 0.226029738801265
28.958 0.224626949225375
28.998 0.223295880914457
29.038 0.222042357409723
29.078 0.220823957251785
29.118 0.219581781748586
29.158 0.21831104152652
29.198 0.21703173808884
29.238 0.215792576823156
29.278 0.214581628366038
29.318 0.213353104432425
29.358 0.212104895625239
29.398 0.210842696900049
29.438 0.209569922899604
29.478 0.208289500811456
29.518 0.207065619286592
29.558 0.205943867800691
29.598 0.204926164596329
29.638 0.203975083249445
29.678 0.202823259506915
29.718 0.201474816581474
29.758 0.200047219172728
29.798 0.198622103139077
29.838 0.197323787180376
29.878 0.196146796977602
29.918 0.195126554088584
29.958 0.194235459510062
29.998 0.19347999167627
30.038 0.192827958564845
30.078 0.192127968588717
30.118 0.191268797906502
30.158 0.190276223388179
30.198 0.189162142492894
30.238 0.187975648610423
30.278 0.186764938879604
30.318 0.185549088119518
30.358 0.184368640723272
30.398 0.18323999114404
30.438 0.182170561525811
30.478 0.181169399599171
30.518 0.180232060559435
30.558 0.179350135612033
30.598 0.178505213060652
30.638 0.177693966136284
30.678 0.176898211048586
30.718 0.176106975447104
30.758 0.175314180609892
30.798 0.174506298333902
30.838 0.173699309890181
30.878 0.172874899587505
30.918 0.172055743757563
30.958 0.171236240054643
30.998 0.170433068687717
31.038 0.169634756965913
31.078 0.168857701496299
31.118 0.168090047454735
31.158 0.167338851438789
31.198 0.166599141740884
31.238 0.165877446685862
31.278 0.165154620412998
31.318 0.164443433924609
31.358 0.163729331002289
31.398 0.163026391604309
31.438 0.162316223470411
31.478 0.161612529553311
31.518 0.16090839314302
31.558 0.160218463117061
31.598 0.159521457662598
31.638 0.158836547222593
31.678 0.158151384479414
31.718 0.157473391360902
31.758 0.156799819155515
31.798 0.156142982151098
31.838 0.15547744880671
31.878 0.15482784017978
31.918 0.154178461380417
31.958 0.153541587889911
31.998 0.152905001909124
32.038 0.152286188139642
32.078 0.151662965795458
32.118 0.15105239926061
32.158 0.150447300482115
32.198 0.149847623548293
32.238 0.149256793124851
32.2828 0.148665934972839
32.3228 0.147919633519695
32.3628 0.147213666062214
32.4028 0.146513542969487
32.4428 0.14585251768051
32.4828 0.14522870892419
32.5228 0.144660739699787
32.5628 0.144120505212659
32.6028 0.143604748346689
32.6428 0.143106294173096
32.6828 0.142616938238128
32.7228 0.142136004242587
32.7628 0.141664830181575
32.8028 0.141193731018695
32.8428 0.140701002422056
32.8828 0.140203488251084
32.9228 0.139692547476199
32.9628 0.139164665737695
33.0028 0.138632557486779
33.0428 0.138095623299321
33.0828 0.137551831393124
33.1228 0.137020177507474
33.1628 0.136493602091573
33.2028 0.135972141273466
33.2428 0.135470114702536
33.2828 0.13497528560673
33.3228 0.134492121994429
33.3628 0.134024931793012
33.4028 0.133549977800832
33.4428 0.133085608191847
33.4828 0.132626155171493
33.5228 0.132167675227647
33.5628 0.131709570147759
33.6028 0.131254811912137
33.6428 0.130806481262669
33.6828 0.130356668297049
33.7228 0.129906927166208
33.7628 0.129465796715644
33.8028 0.12903356185068
33.8428 0.128607759954326
33.8828 0.128189172314482
33.9228 0.127779166149104
33.9628 0.127364839382758
34.0028 0.126968579860956
34.0428 0.12655560877988
34.0828 0.126159959535655
34.1228 0.125770213247457
34.1628 0.125362310968615
34.2028 0.124971132804661
34.2428 0.124590886660389
34.2828 0.124214234232877
34.3228 0.123831849688857
34.3628 0.123460095434807
34.4028 0.123090327477545
34.4428 0.122735267674748
34.4828 0.122368692171073
34.5228 0.122008856984938
34.5628 0.121661004009177
34.6028 0.121319373351443
34.6428 0.120913639665358
34.6828 0.120492796529924
34.7228 0.120114021205177
34.7628 0.119768309134648
34.8028 0.119447997269087
34.8428 0.119141511534777
34.8828 0.118867444124078
34.9228 0.118603556977974
34.9628 0.118331287202981
35.0028 0.11805018640491
35.0428 0.117777248949033
35.0828 0.117492382191232
35.1228 0.117204365941193
35.1628 0.116918456427078
35.2028 0.116622810980029
35.2428 0.116321287483373
35.2828 0.116023431618646
35.3228 0.115709903830741
35.3628 0.115406569551304
35.4028 0.115098605852803
35.4428 0.114810612885247
35.4828 0.114520406195549
35.5228 0.114236110423735
35.5628 0.113973939095242
35.6028 0.11371069951279
35.6428 0.113458361162352
35.6828 0.113216651599607
35.7228 0.112974732966993
35.7628 0.112746337114804
35.8028 0.112508260512082
35.8428 0.11226350826033
35.8828 0.112011696223305
35.9228 0.111761041317828
35.9628 0.111503387888564
36.0028 0.111247636017241
36.0428 0.110992070071058
36.0828 0.110736115007624
36.1228 0.110490638557477
36.1628 0.110248476898467
36.2028 0.10999061548664
36.2428 0.10971961259287
36.2828 0.109437637428558
36.3228 0.109153291536972
36.3628 0.108890456594435
36.4028 0.108684638267361
36.4428 0.108547236414921
36.4828 0.108447563762687
36.5228 0.108332272220358
36.5628 0.1081827228515
36.6028 0.108003474322586
36.6428 0.107807687578538
36.6828 0.107609651723481
36.7228 0.107388967624174
36.7628 0.107146413615003
36.8028 0.106899829141045
36.8428 0.106654341058357
36.8828 0.106412321229887
36.9228 0.106180705329119
36.9628 0.105960508419524
37.0028 0.105748199564417
37.0428 0.105552362212471
37.0828 0.105365054225272
37.1228 0.105187565967694
37.1628 0.105018074603812
37.2028 0.104852441032949
37.2428 0.104685176842877
37.2828 0.104518875028779
37.3228 0.104341432126151
37.3628 0.104165543315801
37.4028 0.103981488261332
37.4428 0.103791623352287
37.4828 0.103598396920323
37.5228 0.103397981013328
37.5628 0.103188204879701
37.6028 0.102979055748417
37.6428 0.102772781535759
37.6828 0.102576972961697
37.7228 0.102386595950866
37.7628 0.102212223766958
37.8028 0.102043621768516
37.8428 0.101876984936765
37.8828 0.101711043783312
37.9228 0.101543703408372
37.9628 0.101371791985382
38.0028 0.101196973988978
38.0428 0.10100562992945
38.0828 0.100808319496123
38.1228 0.10062967252706
38.1628 0.10047167376082
38.2028 0.100316098107761
38.2428 0.100164249919481
38.2828 0.0999960928655653
38.3228 0.0998074068145555
38.3628 0.0995922639350462
38.4028 0.0993432105726259
38.4428 0.0990764428681326
38.4828 0.0988167956619048
38.5228 0.0985814728304912
38.5628 0.0983720397260599
38.6028 0.0981882673910104
38.6428 0.0980277865170467
38.6828 0.097886656430524
38.7228 0.0977584156358472
38.7628 0.0976353607539842
38.8028 0.0975124781831976
38.8428 0.0973837527750956
38.8828 0.0972472248392419
38.9228 0.0971004656439992
38.9628 0.0969420852981642
39.0028 0.0967755235727317
39.0428 0.0966015412528804
39.0828 0.0964223777737358
39.1228 0.0962422684028066
39.1628 0.0960627897825909
39.2028 0.0958881069768591
39.2428 0.0957172252399081
39.2828 0.0955513961265603
39.3228 0.0953922221600387
39.3628 0.0952391664647424
39.4028 0.0950896504535509
39.4428 0.0949439198476116
39.4828 0.0948006711136358
39.5228 0.0946596311862173
39.5628 0.0945179311991853
39.6028 0.0943752786928118
39.6428 0.094231821820205
39.6828 0.0940872694241056
39.7228 0.0939417928661662
39.7628 0.0937958327551956
39.8028 0.0936499714175622
39.8428 0.0935052375075437
39.8828 0.0933618121587356
39.9228 0.0932202787479283
39.9628 0.0930809681023325
40.0028 0.0929435060710796
40.0428 0.0928082863093625
40.0828 0.0926732576376456
40.1228 0.092541943225055
40.1628 0.0924110258914527
40.2028 0.0922814424189647
40.2428 0.0921518837980882
40.2828 0.0920240378913627
40.3228 0.0918947613139358
40.3628 0.0917640527210816
40.4028 0.0916337161467111
40.4428 0.0915033297295474
40.4828 0.0913735900527012
40.5228 0.0912453091702451
40.5628 0.0911184224744443
40.6028 0.090993336480214
40.6428 0.0908696891085905
40.6828 0.0907476176172365
40.7228 0.0906295523108097
40.7628 0.0905147755435941
40.8028 0.0904050275580853
40.8428 0.09029672611689
40.8828 0.0901861678111353
40.9228 0.0900717844556347
40.9628 0.0899569593751544
41.0028 0.0898411858382486
41.0428 0.0897239193474956
41.0828 0.089606565016368
41.122 0.0894895062499466
41.162 0.0893742322658592
41.202 0.0892600372203957
41.242 0.0891483808027401
};
% \addlegendentry{baseline}
\addplot [thick, peru22113282]
table {%
0.04 1.7739289231578
0.08 1.77392508767903
0.12 1.77392125155546
0.16 1.77391707383117
0.2 1.77389675732488
0.24 1.77386421480776
0.28 1.77417848272542
0.316 1.77550908315273
0.356 1.77767100054413
0.396 1.77998121718102
0.436 1.7823190872115
0.476 1.7845852456659
0.516 1.78674382853431
0.556 1.78876947674851
0.596 1.79066222778666
0.636 1.79246157537056
0.676 1.79423000023985
0.716 1.79599509388338
0.756 1.79775689992201
0.796 1.7995283417453
0.836 1.8012955353131
0.876 1.80303160488843
0.916 1.80472276858896
0.956 1.8063700919738
0.992 1.80802754759806
1.028 1.80969917160637
1.0708 1.81116417136652
1.1108 1.81267015632648
1.1508 1.81413217118639
1.1908 1.81554148633329
1.2308 1.81690701875528
1.2708 1.81823547797632
1.3108 1.81950960817888
1.3508 1.8207074289972
1.3908 1.8218307973438
1.4308 1.82291855852815
1.4708 1.82395187459512
1.5108 1.82494422852356
1.5508 1.82590584937991
1.5908 1.82680743399057
1.6308 1.82764713625042
1.6732 1.82840647351461
1.7112 1.82908527903087
1.7512 1.82971540557816
1.7916 1.83026607495964
1.8316 1.83070450772221
1.8716 1.83108898776469
1.9116 1.83143553790504
1.9516 1.8318203477802
1.9916 1.83226281659006
2.0316 1.83273880489785
2.0716 1.83317852328104
2.1116 1.83350240979827
2.1516 1.83370249018154
2.1916 1.83379261506958
2.2316 1.83377518664455
2.2716 1.83365295152181
2.3116 1.83344224340729
2.3516 1.83316023381005
2.3916 1.83281723343195
2.4316 1.83242456797228
2.4716 1.83196745708121
2.5116 1.83144184664711
2.5516 1.83085487933476
2.5916 1.83021469366601
2.6316 1.82952576717287
2.6716 1.82878698051682
2.7116 1.82799035137257
2.7516 1.82712980547257
2.7916 1.8261972785439
2.8316 1.82519532234858
2.8716 1.82411921641069
2.9116 1.8229408002439
2.9516 1.82164907637123
2.9916 1.8201946841935
3.0316 1.81859961292412
3.0716 1.81700697117323
3.1116 1.8154337962288
3.1516 1.81389270021122
3.1916 1.81229128115364
3.2316 1.81059988639676
3.2716 1.80879988687736
3.3116 1.80687578915076
3.3516 1.80485882305216
3.3916 1.80281607138726
3.4316 1.80073345773051
3.4716 1.79854295594757
3.5116 1.79624917276041
3.5516 1.79385910616612
3.5916 1.79137830161488
3.6316 1.78881609332339
3.6716 1.78618290933523
3.7116 1.78348368411124
3.7516 1.78072214708184
3.7916 1.77788323686786
3.8316 1.77494224622144
3.8716 1.77189339988153
3.9116 1.76875484921284
3.9516 1.76563132084458
3.9916 1.76258084424286
4.0316 1.75951091709235
4.0716 1.75641660634716
4.1116 1.75327888718889
4.1516 1.75010465938102
4.1916 1.74682169991273
4.2316 1.74341142225517
4.2716 1.73995701979074
4.3116 1.73645511324033
4.3516 1.73299874659053
4.3916 1.7294350087439
4.4316 1.72589281698513
4.4716 1.72221875855629
4.5116 1.7183313523592
4.5516 1.71429873135182
4.5916 1.71019067865606
4.6316 1.70594508545464
4.6716 1.70159936128623
4.7116 1.69725436512726
4.7516 1.6929554204562
4.7916 1.68865188351682
4.8316 1.68422271813954
4.8716 1.679705625608
4.9116 1.67513165421699
4.9516 1.67053673913869
4.9916 1.66596104457083
5.0316 1.66138830066252
5.0716 1.65683649805192
5.1116 1.6523450962828
5.1516 1.64797197010736
5.1916 1.64356494072763
5.2316 1.63886597875466
5.2716 1.63410930573584
5.3116 1.62963703574323
5.3516 1.62520559800843
5.3916 1.62071848944933
5.4316 1.61614622863763
5.4716 1.61138156085906
5.5116 1.60626660401512
5.5516 1.60093556685372
5.5876 1.59567396458398
5.6276 1.59018155827785
5.6676 1.58442373910822
5.7076 1.57771383395792
5.7476 1.57040331873186
5.7876 1.56532461032808
5.8276 1.55997686516323
5.8676 1.55404039058288
5.9076 1.54788379148464
5.9436 1.54180647391202
5.9836 1.53579493785842
6.0236 1.52969135154555
6.0636 1.52343231449478
6.1036 1.51694060798883
6.1436 1.51021526691024
6.1796 1.50384517802929
6.219 1.49767707281215
6.2596 1.49112450188427
6.2996 1.48505032271024
6.3396 1.4792720374474
6.3796 1.47373215907552
6.4196 1.46837744637689
6.4596 1.46316225250516
6.4996 1.45811373055484
6.5396 1.45318801194742
6.5796 1.44807758431871
6.6196 1.44255144203764
6.6596 1.43664217789286
6.6996 1.43051323490619
6.7396 1.42441053537265
6.7796 1.41857438550224
6.8196 1.41300733850675
6.8616 1.40753857603798
6.8996 1.4021857891513
6.9396 1.39706062931604
6.9796 1.39210149724125
7.0196 1.38727722016396
7.0596 1.38250683472447
7.0996 1.3776949321187
7.1396 1.37278304038088
7.1796 1.36811938956863
7.2196 1.36392238738535
7.2596 1.35988222054362
7.2996 1.35587311790892
7.3396 1.35177791174295
7.3796 1.34739873699493
7.4196 1.3427386401703
7.4556 1.33700595187867
7.4984 1.33086387913599
7.5384 1.32495091965504
7.5784 1.31931867069325
7.6184 1.3139436492562
7.6584 1.30907974744822
7.6984 1.30485527394555
7.7384 1.30086466834086
7.7784 1.29692239537411
7.8184 1.29298210554111
7.8584 1.28896125377595
7.8984 1.2846944383273
7.9384 1.28015484059634
7.9784 1.2756414536807
8.0184 1.2716356885597
8.0584 1.26781064781791
8.0984 1.2639505640918
8.1384 1.25963439477045
8.1784 1.25518938549419
8.2184 1.25091809558665
8.2584 1.24667831188179
8.2984 1.24246231137648
8.3384 1.23820671973462
8.3784 1.23404376572017
8.4184 1.22998230047431
8.4584 1.22595258677228
8.4984 1.22180847744042
8.5384 1.21774017890308
8.5784 1.21375663102976
8.6184 1.20998121254399
8.6584 1.20605324758829
8.6984 1.20182237133855
8.7384 1.19784800339936
8.7784 1.19411051645921
8.8184 1.19035297969138
8.8584 1.18646898516219
8.8984 1.1826252460572
8.9384 1.17913418168694
8.9784 1.17594800824534
9.0184 1.17287556914943
9.0584 1.16977342899794
9.0984 1.16651461493477
9.1384 1.16305739746521
9.1784 1.15937376400212
9.2184 1.15552179512178
9.2584 1.15157165631683
9.2984 1.14762760105136
9.3384 1.14380075567493
9.3784 1.14034267298908
9.4184 1.13701392565765
9.4584 1.13365210062017
9.4984 1.13035886086799
9.5384 1.12699028807097
9.5784 1.12349126943468
9.6184 1.11990609198549
9.6584 1.11628266613709
9.6984 1.11266959027269
9.7384 1.10909063292284
9.7784 1.10554545102673
9.8184 1.10196049018905
9.8584 1.09819345964027
9.8984 1.09425969179574
9.9404 1.09056644899
9.9784 1.08735003665507
10.0192 1.08466262575689
10.0592 1.08241314306031
10.0992 1.08023774573235
10.1392 1.0779621209094
10.1792 1.07559906506009
10.2192 1.0731399749047
10.2592 1.0705719074581
10.2992 1.06785921670434
10.3392 1.06497332724409
10.3792 1.06192456243375
10.4192 1.05872030462925
10.4592 1.05540268717144
10.4992 1.05196703094799
10.5392 1.04847305109119
10.5792 1.04525992297827
10.6192 1.04245067862757
10.6592 1.03996851083675
10.6992 1.03769152491352
10.7392 1.0353071861113
10.7792 1.03313932845112
10.8192 1.03087919526526
10.8592 1.02849707050087
10.8992 1.02600319461988
10.9392 1.02363461711237
10.9792 1.02153213949421
11.0192 1.01942615302374
11.0592 1.0168843893955
11.0992 1.01343733423176
11.1392 1.00939375518228
11.1792 1.00507309533993
11.2192 1.0011655075733
11.2592 0.998360904320864
11.2992 0.996410461875209
11.3392 0.994661834731681
11.3792 0.993181232586103
11.4192 0.99182068289537
11.4552 0.990495142470515
11.4952 0.989035900213276
11.5352 0.986918804098434
11.5752 0.984170083808329
11.6152 0.980916518980451
11.6512 0.977499832778573
11.6912 0.973937457195129
11.7312 0.970231670385776
11.7712 0.966756678803559
11.8112 0.963656149588584
11.8512 0.960753115466595
11.8912 0.95794375945007
11.9312 0.955206601638422
11.9712 0.952562043699544
12.0072 0.950113622672155
12.0472 0.947703029110218
12.0832 0.945345782948981
12.1234 0.943110036168193
12.1634 0.940886778671087
12.2034 0.938766277365483
12.2434 0.936669700209497
12.2834 0.934547231354545
12.3234 0.932346204018449
12.3634 0.930057651145348
12.4034 0.92768365186522
12.4434 0.925240049574077
12.4834 0.92265384904416
12.5234 0.91986294598989
12.5634 0.916984396472191
12.6034 0.914322483883221
12.6434 0.912013829489791
12.6834 0.909965051610531
12.7234 0.908119868972237
12.7594 0.906550902885652
12.7994 0.904877575370244
12.8394 0.902888875412383
12.8794 0.900684570909188
12.9194 0.898327774308044
12.9594 0.895934522042584
12.9994 0.893520363477883
13.0394 0.891071644727994
13.0794 0.888624453457987
13.1194 0.886207257918809
13.1594 0.883848052322267
13.1994 0.881554373375879
13.2394 0.879284636506288
13.2794 0.876988028348211
13.3194 0.874751973719217
13.3594 0.872663343435291
13.3994 0.870582557826586
13.4394 0.868469754149527
13.4794 0.866240813866493
13.5194 0.86395906752091
13.5594 0.861873247174926
13.5994 0.859910847512144
13.6394 0.857842401439244
13.6794 0.855565543180221
13.7194 0.853065592806981
13.7594 0.850330276071935
13.7994 0.847599964340892
13.8394 0.845285652608909
13.8794 0.843411217087522
13.9194 0.841643525044478
13.9594 0.839841925423337
13.9954 0.837995552544652
14.0354 0.835975803406547
14.0754 0.833788470584763
14.1154 0.831766381982002
14.1514 0.829928808508899
14.1914 0.828118059453013
14.2314 0.826224272812836
14.2714 0.824318709971911
14.3114 0.822273785685439
14.3514 0.820092449071574
14.3914 0.817796742245874
14.4314 0.815594296785316
14.4714 0.813527701326359
14.5114 0.8114976961021
14.5514 0.809683298639849
14.5914 0.807627168330653
14.6314 0.805622943180241
14.6714 0.803564558628627
14.7114 0.801517633456987
14.7514 0.799600350237619
14.7914 0.797750675380943
14.8314 0.795908715224488
14.8674 0.794118193861232
14.9068 0.792411359766375
14.9474 0.790651213113639
14.9874 0.788831831184493
15.0274 0.786645508639754
15.0674 0.784168884480689
15.1074 0.781650464282228
15.1434 0.779225842927805
15.1794 0.776956983751231
15.2194 0.774726543319139
15.2594 0.772556869878564
15.2994 0.770507402178968
15.3394 0.768561760636494
15.3794 0.766684764190028
15.4154 0.765056401465059
15.4554 0.763519081736083
15.4954 0.761910005013344
15.5354 0.760262564105058
15.5754 0.758558947495021
15.6154 0.756771184145223
15.6554 0.754873870194504
15.6954 0.752883224419549
15.7354 0.750823096854333
15.7754 0.748724409000559
15.8154 0.746628517556854
15.8554 0.744578603316777
15.8954 0.742597094059415
15.9354 0.74069515861642
15.9754 0.738883180435
16.0154 0.737155700602186
16.0554 0.735505264825416
16.0954 0.73389932714155
16.1354 0.732180594822363
16.1754 0.730314486051258
16.2154 0.728333996994153
16.2554 0.726279678381289
16.2954 0.724186544572447
16.3354 0.722069790398623
16.3754 0.7199239002275
16.4154 0.717653495506676
16.4554 0.715304812334786
16.4954 0.713187201130316
16.5354 0.711333094531135
16.5754 0.709720505510046
16.6154 0.708297341621536
16.6554 0.707026406890457
16.6954 0.705787198293662
16.7354 0.704425230882241
16.7754 0.702754175460155
16.8154 0.700964692689329
16.8554 0.699300440540165
16.8954 0.697751213422385
16.9314 0.695833522508119
16.9708 0.694237783795004
17.0114 0.692988845661709
17.0514 0.691592450265051
17.0914 0.690145635936307
17.1314 0.689167549665222
17.1714 0.688357170894333
17.2114 0.687026082369359
17.2514 0.684799284709259
17.2916 0.682903205253417
17.3316 0.681170358209286
17.3716 0.679177932014194
17.4116 0.676997262833956
17.4476 0.674757120662046
17.487 0.672470318568993
17.5276 0.670079630549008
17.5676 0.667729832837718
17.6076 0.665404071114871
17.6476 0.663336364033733
17.6876 0.661591403560214
17.7276 0.660091421297915
17.7676 0.658797125180455
17.8076 0.657633543400185
17.8476 0.656561907420504
17.8876 0.655469436940144
17.9276 0.654342285476923
17.9676 0.653189016522968
18.0076 0.651941155331968
18.0476 0.650699383421209
18.0876 0.649427712119467
18.1276 0.648112234416304
18.1676 0.646848394276372
18.2076 0.64577564825055
18.2476 0.644559903005148
18.2876 0.643072215227205
18.3276 0.641508449789412
18.3676 0.639913034796168
18.4076 0.638405116071068
18.4476 0.636853612979863
18.4876 0.635348027169893
18.5276 0.633858101939318
18.5676 0.632215495984341
18.6036 0.630567880131432
18.6436 0.628934718323969
18.6796 0.627280928416672
18.7196 0.625578675059718
18.7596 0.623770571165236
18.7996 0.621938172746493
18.8396 0.620281342574313
18.8796 0.618880000746346
18.9196 0.617659362898917
18.9596 0.616598248375733
18.9996 0.615569140023388
19.0396 0.614435169952694
19.0796 0.613226315456532
19.1196 0.611893995506113
19.1596 0.610330463298212
19.1996 0.608484758173919
19.2396 0.606261824182122
19.2756 0.603868436549579
19.3156 0.601382238965933
19.3556 0.598902248603605
19.3956 0.59659456415233
19.4316 0.594574275456436
19.4716 0.592802718417414
19.5116 0.591313918599891
19.5516 0.590159180050541
19.5916 0.589244970701088
19.6316 0.588483380087144
19.6716 0.587783675590541
19.7116 0.587055472405619
19.7516 0.586094227094303
19.7916 0.584819303980627
19.8316 0.58324863826481
19.8716 0.581437783979327
19.9076 0.57948671195732
19.9476 0.577464505150238
19.9876 0.575438068344247
20.0236 0.573494480247193
20.0596 0.57167712224817
20.0996 0.569993709570809
20.1396 0.568452406712434
20.1756 0.567056064682603
20.2156 0.5657548553203
20.2556 0.564498303326837
20.2956 0.563245743514959
20.3356 0.561933911443986
20.3756 0.560610124591795
20.4156 0.559270867984932
20.4556 0.557905322758861
20.4956 0.55656534215381
20.5356 0.55521637239585
20.5756 0.553802606188376
20.6156 0.552304916812381
20.6556 0.550779370043394
20.6956 0.549420557915844
20.7356 0.54815731925028
20.7756 0.546910660858091
20.8156 0.545719737504713
20.8556 0.544593073857673
20.8916 0.543551100246993
20.931 0.542560718949009
20.9716 0.541537964545122
21.0116 0.540340282399404
21.0516 0.538839232560609
21.0916 0.537341909605706
21.1316 0.535902151558012
21.1716 0.534562681081304
21.2116 0.533352128670806
21.2516 0.532274767774119
21.2916 0.531311707344436
21.3316 0.530444952443178
21.3716 0.529651424127878
21.4076 0.528933029379085
21.447 0.528294366564796
21.4876 0.527616761487076
21.5236 0.526851920548336
21.563 0.525879710134181
21.6036 0.524736641494898
21.6436 0.523454185912413
21.6836 0.522050129719296
21.7236 0.520588141956623
21.7636 0.51919857430682
21.8036 0.517911141531361
21.8436 0.516606417454673
21.8836 0.515444326048785
21.9236 0.51447776221347
21.9636 0.513633087026656
22.0036 0.512799353920289
22.0436 0.511948614543224
22.0836 0.511055786600561
22.1236 0.510067075276238
22.1636 0.508991117087106
22.2036 0.507904433404917
22.2436 0.506830199566827
22.2836 0.505715320625814
22.3236 0.504573659540823
22.3636 0.503438932644893
22.3996 0.502303130401504
22.4424 0.501169043663675
22.4824 0.500059592290964
22.5224 0.498976888256572
22.5624 0.497913066795031
22.6024 0.496869913894494
22.6424 0.49585982405959
22.6824 0.49484806325945
22.7224 0.493847663745991
22.7624 0.49286761983161
22.8024 0.4919500984568
22.8424 0.491032890749899
22.8824 0.490104962922897
22.9224 0.489167905633501
22.9624 0.488204446274455
23.0024 0.487244346063956
23.0424 0.486266141562039
23.0824 0.485276070022387
23.1224 0.484279792354585
23.1624 0.483291630545755
23.2024 0.482310393507346
23.2424 0.481323564140941
23.2824 0.480338041645547
23.3224 0.479368527116687
23.3624 0.478406977087113
23.4024 0.477445297859537
23.4424 0.476492531085507
23.4824 0.475527964025774
23.5224 0.474533452258439
23.5624 0.473508253522061
23.6024 0.472413604939403
23.6424 0.471283103047334
23.6824 0.470173509726332
23.7224 0.469121850355969
23.7624 0.468145229994446
23.8024 0.467252163335762
23.8424 0.46643024759785
23.8824 0.465671498331522
23.9224 0.464949488757795
23.9624 0.464244565080936
24.0024 0.463533228342788
24.0424 0.462796675460355
24.0824 0.462012170507496
24.1224 0.461228722229293
24.1624 0.460452680582728
24.2024 0.45961288583175
24.2424 0.458677572421133
24.2824 0.457556790700561
24.3224 0.456306647357638
24.3624 0.454983955759327
24.4024 0.45362652666181
24.4424 0.452304794715271
24.4824 0.45106922988553
24.5224 0.449946242509731
24.5624 0.448940672176319
24.6024 0.448041401730734
24.6424 0.447220254558624
24.6824 0.446456026444851
24.7224 0.445752639194461
24.7624 0.445100476223432
24.8024 0.444446368987865
24.8424 0.443710294030818
24.8824 0.442862131597179
24.9224 0.44191185646157
24.9624 0.440891184940972
25.0024 0.439835769495253
25.0424 0.438778281389028
25.0824 0.437739103969048
25.1224 0.436736518294954
25.1624 0.435784539654153
25.2024 0.434910098822512
25.2424 0.434152522981757
25.2824 0.433404447505043
25.3224 0.432657830622654
25.3624 0.431990767743855
25.4024 0.431283391039855
25.4424 0.430527255668796
25.4824 0.42973632019724
25.5224 0.428922999848411
25.5624 0.428098503538964
25.6024 0.427278913732525
25.6424 0.426498410946393
25.6824 0.425751997850178
25.7224 0.425024153594029
25.7624 0.424312849963854
25.8024 0.423602240980026
25.8424 0.422917773986816
25.8824 0.422185680586912
25.9224 0.421445800151896
25.9624 0.420722203311566
26.0026 0.419927006317409
26.0426 0.419192422518617
26.0826 0.418395948403594
26.1226 0.417640405093128
26.1626 0.416886321597468
26.2026 0.416102684298396
26.2426 0.415356786911446
26.2826 0.414608111622634
26.3226 0.413857841907303
26.3626 0.413105364600451
26.4026 0.41235252716476
26.4426 0.411601243613161
26.4826 0.410852516177229
26.5226 0.410106939955226
26.5626 0.409364615391334
26.6026 0.408626079451199
26.6426 0.407891598513231
26.6826 0.407161198752975
26.7226 0.40643566114942
26.7626 0.405715671039349
26.8026 0.404995745571415
26.8426 0.404277942389237
26.8826 0.403563088138236
26.9226 0.402848711558504
26.9626 0.402135117775857
27.0026 0.401427281346466
27.0426 0.40072873999055
27.0826 0.400038074321413
27.1226 0.399353779658384
27.1626 0.398687154776845
27.2026 0.398025423749249
27.2426 0.397375423009173
27.2826 0.396693339903519
27.3226 0.395942063866691
27.3626 0.395216272558196
27.4026 0.394497892084269
27.4426 0.393777897190031
27.4826 0.393052356463972
27.5226 0.392321419307233
27.5626 0.391587358355052
27.6026 0.39085377513424
27.6426 0.390121131327665
27.6826 0.389391563974709
27.7226 0.388665565439323
27.7626 0.387944771924081
27.8026 0.387232803260611
27.8426 0.386529080880384
27.8826 0.385834122633383
27.9226 0.385160466723354
27.9626 0.3845556814494
28.0026 0.383949049882942
28.0426 0.383360658404397
28.0826 0.382783481163095
28.1226 0.382210728918693
28.1626 0.381635114262522
28.2026 0.38103729026473
28.2426 0.38043628341373
28.2826 0.37983296341482
28.3226 0.379234201309896
28.3626 0.37864269098219
28.4026 0.378060500634321
28.4426 0.377488074794882
28.4826 0.376922734805677
28.5226 0.376354613999329
28.5626 0.37575943842469
28.6026 0.375162593878976
28.6426 0.374567409835043
28.6826 0.373980279913742
28.7226 0.373395618848971
28.7626 0.372804317870694
28.8026 0.372203760498158
28.8426 0.371609655089586
28.8826 0.371025424293076
28.9226 0.37044814211225
28.9626 0.369872079127775
29.0026 0.369284998911541
29.0426 0.368704559980462
29.0826 0.368131005789522
29.1226 0.367554662340583
29.1626 0.366976491671752
29.2026 0.366395337134645
29.2426 0.365823003026033
29.2826 0.36526046043202
29.3226 0.364704054403681
29.3626 0.364129722873569
29.4026 0.363562709092311
29.4426 0.363000354800107
29.4826 0.362445500821409
29.5226 0.361867279270264
29.5626 0.361301809553731
29.6026 0.360739266509041
29.6426 0.360183834783571
29.6826 0.359622044217634
29.7226 0.359067214127805
29.7626 0.358508599289753
29.8026 0.357946023893026
29.8426 0.357381236893268
29.8826 0.356821638712199
29.9226 0.356262741603061
29.9626 0.355702690566833
30.0026 0.355144848532811
30.0426 0.354590548439134
30.0826 0.354016457790585
30.1226 0.35345659995605
30.1626 0.352909457081843
30.2026 0.352353203110973
30.2426 0.351803757848363
30.2826 0.35126208349058
30.3226 0.350701693578451
30.3626 0.350143890587257
30.4026 0.34958233742428
30.4426 0.349007645330693
30.4826 0.348437252113923
30.5226 0.347869046868338
30.5626 0.347302571481223
30.6026 0.346747917598761
30.6426 0.346184809321937
30.6826 0.345631969120161
30.7226 0.345089848351497
30.7626 0.344544358491773
30.8026 0.344014202217059
30.8426 0.343475065126107
30.8826 0.342942277297828
30.9226 0.342414065731583
30.9626 0.341884860804095
31.0026 0.341358692289331
31.0426 0.340828302689046
31.0826 0.340300901165541
31.1226 0.33977066358384
31.1626 0.339240884183312
31.2026 0.338715511147857
31.2426 0.338189113783478
31.2826 0.337665522174755
31.3226 0.337139992814015
31.3626 0.33662069758821
31.4026 0.336099333019385
31.4426 0.335587345240362
31.4826 0.335068415730094
31.5226 0.334559808036017
31.5626 0.334043156848177
31.6026 0.333539281301329
31.6426 0.333028490796345
31.6826 0.332525847775533
31.7226 0.332018263130142
31.7626 0.331517873925735
31.8026 0.331024218560146
31.8426 0.330497999549502
31.8826 0.329998811423538
31.9226 0.329460594071434
31.9626 0.328963227398898
32.0026 0.328421471248358
32.0426 0.327924228025482
32.0826 0.327394404898171
32.1226 0.326898443895414
32.1626 0.326379431288797
32.2026 0.325896716400582
32.2426 0.325376859886935
32.2826 0.324896766278159
32.3226 0.324375066999014
32.3626 0.323894593290186
32.4026 0.323377349563667
32.4426 0.322881553580684
32.4826 0.322362100329289
32.5226 0.321861011289844
32.5626 0.321349761702896
32.6026 0.32086085019785
32.6426 0.320368618257565
32.6826 0.319874028105644
32.7226 0.319353764320737
32.7626 0.318751177967486
32.8026 0.318054949438182
32.8426 0.317287943803951
32.8826 0.316688368971406
32.9226 0.316210079573903
32.9626 0.315850147188681
33.0026 0.315552895068201
33.0426 0.315286915398842
33.0826 0.315029765860455
33.1226 0.314727368429084
33.1626 0.314406896312955
33.2026 0.314006457529675
33.2426 0.313571188740072
33.2826 0.313075666517039
33.3226 0.312533813858476
33.3626 0.311995767349175
33.4026 0.311432174421397
33.4426 0.310874834851564
33.4826 0.310353223510247
33.5226 0.309840668101354
33.5626 0.309345153789088
33.6026 0.308878544970289
33.6426 0.308437459247023
33.6826 0.308017008275621
33.7226 0.307609921820426
33.7626 0.307208254918467
33.8026 0.306806725703946
33.8426 0.306400030649119
33.8826 0.305984394983041
33.9226 0.305558416613655
33.9626 0.305121807041975
34.0026 0.304676809306465
34.0426 0.304227012285056
34.0826 0.303776609492403
34.1226 0.303328133403618
34.1626 0.30288365250215
34.2026 0.302445241005431
34.2426 0.30201000042191
34.2826 0.301601816761363
34.3226 0.301240979495158
34.3626 0.30093279760307
34.4026 0.300672647033155
34.4426 0.300435795179714
34.4826 0.300203842947801
34.5226 0.299952198636133
34.5626 0.299585500440328
34.6026 0.29908557404163
34.6426 0.298496547941182
34.6826 0.297861531338934
34.7226 0.297218488727699
34.7626 0.296596687300961
34.8026 0.296017903282719
34.8426 0.295491521338325
34.8826 0.295018590873398
34.9226 0.29459824469381
34.9626 0.294216870136231
35.0026 0.293882501687782
35.0426 0.293558673158674
35.0826 0.293233765678347
35.1226 0.292902153868991
35.1626 0.292564508526544
35.2026 0.292205481811774
35.2426 0.29181994596898
35.2826 0.291431579570891
35.3226 0.291025150799697
35.3626 0.290605760202606
35.4026 0.290190676361298
35.4426 0.28977460784051
35.4826 0.289357059211832
35.5226 0.288951020507182
35.5626 0.288553532729038
35.6026 0.288165421304954
35.6426 0.287784028985483
35.6826 0.287412834402217
35.7226 0.287046811562431
35.7626 0.286680984062879
35.8026 0.286320107621145
35.8426 0.285960018929298
35.8826 0.285590129762116
35.9226 0.285229910145775
35.9626 0.28486704590881
36.0026 0.284498768397196
36.0426 0.284129310921545
36.0826 0.283763414084007
36.1226 0.283396760315331
36.1626 0.283032652472161
36.2026 0.282673703757109
36.2426 0.282316740134299
36.2826 0.281957536856491
36.3226 0.281605028881651
36.3626 0.281258227961624
36.4026 0.280909501851532
36.4426 0.280559642693391
36.4826 0.280215103266133
36.5226 0.279873885835761
36.5626 0.279530642005993
36.6026 0.279183091869828
36.6426 0.278844684483852
36.6826 0.278508395045364
36.7226 0.278170172119712
36.7626 0.277824981273525
36.8026 0.277418118015979
36.8426 0.276976635444536
36.8826 0.276539793669077
36.9226 0.276134718604673
36.9626 0.27575148823934
37.0026 0.275389196935723
37.0426 0.275033278321937
37.0826 0.27467542930156
37.1226 0.274316132076415
37.1626 0.273951440880024
37.2026 0.273590234949746
37.2426 0.273240130413254
37.2826 0.272887106921297
37.3226 0.272531871190949
37.3626 0.272178629249773
37.4026 0.271827094077644
37.4426 0.271481169479603
37.4826 0.271138059669232
37.5226 0.270799210917678
37.5626 0.270463902289703
37.6026 0.270130043425497
37.6426 0.269799510458475
37.6826 0.269469988210204
37.7226 0.269129022907271
37.7626 0.268778468601679
37.8026 0.268385573450043
37.8426 0.267945509061127
37.8826 0.267468017030783
37.9226 0.266950609266095
37.9626 0.266456357836772
38.0026 0.266108697975353
38.0426 0.265854775288161
38.0826 0.265663896331658
38.1226 0.265500222226496
38.1626 0.26532289151731
38.2026 0.265132970587035
38.2426 0.264925845672333
38.2826 0.264648650007849
38.3226 0.264289926553428
38.3626 0.263862890363227
38.4026 0.263389236505945
38.4426 0.262891221710236
38.4826 0.26238953900892
38.5226 0.26189843058509
38.5626 0.261435863156423
38.6026 0.261008019299608
38.6426 0.260604881972948
38.6826 0.260243361497804
38.7226 0.259915957510559
38.7626 0.25959458242818
38.8026 0.259274226649207
38.8426 0.258947525413634
38.8826 0.258605525892157
38.9226 0.258246011301443
38.9626 0.257869864764773
39.0026 0.257459804203995
39.0426 0.257034138690817
39.0826 0.256596016000782
39.1226 0.256157245939579
39.1626 0.255722106606036
39.2026 0.255291333341686
39.2426 0.254873208959431
39.2826 0.254463545082366
39.3238 0.254067182693338
39.3638 0.25367476773866
39.4038 0.253294869191476
39.4438 0.252918930305849
39.4838 0.252542894982084
39.5238 0.252168883211729
39.5638 0.251795033857375
39.6038 0.251422418082843
39.6438 0.251050561680753
39.6838 0.250676636070256
39.7238 0.25030106512965
39.7638 0.249922819413144
39.8038 0.249543202530514
39.8438 0.249166019751256
39.8838 0.248790137863767
39.9238 0.24841810108223
39.9638 0.248050566335152
40.0038 0.247683954799793
40.0438 0.247317656241575
40.0838 0.246944837237737
40.1238 0.246569829401648
40.1638 0.246206169114932
40.2038 0.245843062546016
40.2438 0.245486707167408
40.2838 0.245131420326116
40.3238 0.244776401759386
40.3638 0.244412437923483
40.4038 0.244039801020813
40.4438 0.243682994993338
40.4798 0.243344737971885
40.5198 0.243025406175089
40.5598 0.242719094314342
40.5998 0.242426385379039
40.6358 0.242129402977785
40.6758 0.241827556245908
40.7158 0.24152524632012
40.7518 0.241230315357043
40.7918 0.240948376340602
40.8318 0.240664881402981
40.8718 0.240357316949215
40.9078 0.239987936077877
40.947 0.239545591046169
40.9866 0.239060745111551
41.0266 0.238570495157526
41.0676 0.23808564561502
};
% \addlegendentry{Mean M1}
\addplot [thick, mediumseagreen85168104]
table {%
0.04 1.97999025501652
0.08 1.97998942820235
0.12 1.97999209451664
0.16 1.98000226016829
0.2 1.98000907586643
0.24 1.97964918185234
0.28 1.97817538002458
0.32 1.9757627257486
0.36 1.97254090438449
0.4 1.96892568938704
0.44 1.96544973640544
0.48 1.96192408461565
0.52 1.9583845499372
0.56 1.95485856413718
0.6 1.95120998427595
0.64 1.94763374997745
0.68 1.94441524366144
0.72 1.94158388014637
0.76 1.9389854556681
0.8 1.93647263228367
0.84 1.93396282796418
0.88 1.9313778204691
0.92 1.92871545166051
0.96 1.92595510883671
1 1.92308476714668
1.04 1.92014573525528
1.08 1.91725737893863
1.12 1.91461244892395
1.16 1.91180688723415
1.2 1.90889430631869
1.24 1.90601482299595
1.28 1.90328486820908
1.32 1.90072619193748
1.36 1.898336507403
1.4 1.89603734301901
1.44 1.89370014672601
1.48 1.89100014207933
1.52 1.88819798908212
1.56 1.88548370080893
1.6 1.88275447933447
1.64 1.87998220978821
1.68 1.87701582614463
1.72 1.87378404239412
1.76 1.8704422682253
1.8 1.86730049356727
1.84 1.86465190701965
1.88 1.86228523635589
1.92 1.85973973767017
1.96 1.85709167448687
2 1.8545198660577
2.04 1.85185023277478
2.08 1.84908105541928
2.12 1.84640845274406
2.16 1.84369217602433
2.2 1.84086785076022
2.24 1.83794717829828
2.28 1.83511344595439
2.32 1.83243043002342
2.36 1.82987198288807
2.4002 1.82758826643787
2.4402 1.82537217266584
2.4802 1.82319687512396
2.5202 1.82104275715018
2.5602 1.8188468470485
2.6002 1.81658348975862
2.6402 1.81425581199512
2.6802 1.8118497544112
2.7202 1.80935009925461
2.7602 1.80672037379664
2.8002 1.8039382713681
2.8402 1.80102472519454
2.8802 1.79827160834944
2.9162 1.79558511587091
2.9562 1.7930336395405
2.9962 1.7906512628783
3.0362 1.7882092121307
3.0762 1.78577608575596
3.1162 1.78358518212999
3.1562 1.7816050615764
3.1962 1.77965957726597
3.2362 1.7776485960478
3.2762 1.77559768497723
3.3162 1.77346684152477
3.3562 1.77129344423547
3.3962 1.76909672844253
3.4362 1.7666808740432
3.4762 1.76392034884436
3.5162 1.76085636986883
3.5562 1.75764459797964
3.5962 1.7545575143879
3.6362 1.75165520821381
3.6762 1.74902270772742
3.7162 1.74673647933149
3.7562 1.74468067647215
3.7962 1.74261928012516
3.8362 1.74058705879849
3.8762 1.73857000694722
3.9162 1.73659267654632
3.9562 1.73452887198936
3.9962 1.73223992025451
4.0362 1.72969914668984
4.0762 1.72701744022573
4.1162 1.72430323325107
4.1522 1.72161085122562
4.1922 1.71907346339444
4.2322 1.71679575500473
4.2722 1.71468394576617
4.3122 1.7126598178227
4.3522 1.71055624778013
4.3922 1.70833518181381
4.4322 1.70596593371436
4.4722 1.7034666358666
4.5122 1.70091874966786
4.5482 1.69838519794657
4.591 1.69615403362984
4.631 1.69410113086637
4.671 1.69213405783786
4.711 1.69018464559612
4.751 1.68819042973699
4.791 1.68611603688483
4.831 1.68407077535598
4.871 1.68199778299471
4.911 1.6797653105407
4.951 1.67732322912599
4.991 1.67482240148887
5.031 1.67247684763767
5.071 1.67021427189645
5.111 1.6678824919188
5.151 1.66546866228262
5.191 1.66303248198086
5.231 1.66053523451367
5.271 1.6580076847906
5.311 1.65572445116784
5.351 1.65377874153135
5.391 1.651801305025
5.431 1.64984652239895
5.471 1.64784312504691
5.511 1.6456801080315
5.551 1.64334195258193
5.591 1.6410660377323
5.631 1.63890565089703
5.671 1.63673765798141
5.711 1.63460748771357
5.751 1.6325403487705
5.791 1.63046603672944
5.831 1.62842059782692
5.871 1.62631004449792
5.911 1.62410304073408
5.951 1.6215078835395
5.991 1.61865277089385
6.031 1.61611176482934
6.071 1.61383165619995
6.111 1.61174546278783
6.151 1.60972761445338
6.191 1.6077485265309
6.231 1.60576844122542
6.271 1.60379844431311
6.311 1.60182938866508
6.351 1.59995491702709
6.391 1.59791206885372
6.431 1.59584364281032
6.471 1.5938339636517
6.511 1.59198379667643
6.551 1.59036201134639
6.591 1.58880764374463
6.631 1.58686656730263
6.671 1.58503451889599
6.711 1.58341318319795
6.751 1.58163967147369
6.791 1.57946459602691
6.831 1.5771647434412
6.871 1.57460064401932
6.911 1.57170537598088
6.951 1.5684942010416
6.991 1.5652169914582
7.031 1.56231146552998
7.071 1.56016346194066
7.111 1.55848226337749
7.151 1.55663827249333
7.191 1.55439233644961
7.231 1.55205150658666
7.271 1.54971137286781
7.311 1.54736319952623
7.351 1.54487933958388
7.391 1.54219772630001
7.431 1.53936060235131
7.471 1.53662062701393
7.511 1.53389060539539
7.551 1.53122524176227
7.591 1.52883222897271
7.631 1.52681647724518
7.671 1.52516616561902
7.711 1.5233425559775
7.751 1.52128975436054
7.791 1.51889250574531
7.831 1.51614566224352
7.871 1.51321427477712
7.911 1.51024687788849
7.951 1.50732405141463
7.991 1.50440089564442
8.031 1.50140080575447
8.071 1.49852835802386
8.111 1.49595142303997
8.151 1.49346965330503
8.191 1.49108955885707
8.231 1.48882762931818
8.271 1.48660943831191
8.311 1.48424643820604
8.351 1.48146944057904
8.391 1.47842576897279
8.431 1.47529489208042
8.4712 1.47217501002449
8.5112 1.46905437657153
8.5512 1.46597174804184
8.5912 1.46298006448187
8.6312 1.46006669008694
8.6712 1.45721224437567
8.7112 1.4544024478742
8.7512 1.45156915709995
8.7912 1.44870121724988
8.8312 1.44579237964986
8.8712 1.44285645883466
8.9112 1.43991114140749
8.9512 1.43697086452671
8.9912 1.4340306472094
9.0312 1.43101723123307
9.0712 1.42846711038865
9.1112 1.4255006704923
9.1512 1.42214084403257
9.1912 1.41868353388946
9.2312 1.41515979257738
9.2712 1.41157890868424
9.3112 1.40804455057161
9.3512 1.40462258085228
9.3912 1.40132743618641
9.4312 1.39814801263297
9.4712 1.39500071091858
9.5112 1.39180758766881
9.5512 1.38853416096415
9.5912 1.38520993976179
9.6312 1.38192718356635
9.6712 1.37871898898935
9.7114 1.37586806007266
9.7516 1.37313903839771
9.7916 1.3703520873905
9.8316 1.3675138714878
9.8716 1.36459170880937
9.9116 1.36155759415387
9.9516 1.35827096460182
9.9916 1.35476072960811
10.0316 1.35119813373312
10.0716 1.34780261351468
10.1116 1.34459510009416
10.1516 1.34146880225558
10.1916 1.33829165406872
10.2316 1.33500884039127
10.2716 1.33155239602423
10.3116 1.3279547134365
10.3516 1.32439841441189
10.3916 1.32093472374787
10.4316 1.31761226455039
10.4716 1.31444358287179
10.5116 1.3113897079685
10.5516 1.30842648700718
10.5916 1.30534326396559
10.6316 1.30236996279704
10.6716 1.29951719300478
10.7116 1.29666953650842
10.7516 1.29374258413019
10.7916 1.29069890609364
10.8316 1.28748296170112
10.8716 1.2841180035398
10.9116 1.28086094279306
10.9516 1.27780665296529
10.9916 1.27501445908855
11.0316 1.27232446788665
11.0716 1.26963895774334
11.1116 1.26696417604387
11.1516 1.26431537631897
11.1916 1.26168163463629
11.2316 1.25884465702725
11.2716 1.25573972218162
11.3118 1.25256978220959
11.3518 1.24949865391226
11.3918 1.24622287031297
11.4318 1.24281430417849
11.4718 1.23915876115971
11.5118 1.235511141298
11.5518 1.23168112039688
11.5918 1.22801521785954
11.6318 1.22456319386792
11.6718 1.22151511710536
11.7118 1.21872750229952
11.7518 1.2161766348151
11.7918 1.21376268797153
11.8318 1.21131764064215
11.8718 1.20844126080572
11.9118 1.2051357795001
11.9518 1.2017213007257
11.9918 1.19828746431074
12.0318 1.19481184343555
12.0718 1.191338265087
12.1118 1.18841549102195
12.1518 1.18649201121837
12.1918 1.18457048894281
12.2318 1.18234059251587
12.2718 1.17978756819027
12.3118 1.17658348873839
12.3518 1.17310796926553
12.3918 1.16926955413138
12.4318 1.1658221367331
12.4718 1.16223026273769
12.5118 1.15867053582395
12.5518 1.15524219129374
12.5918 1.15187818926522
12.6318 1.14865816824721
12.6718 1.14551983162628
12.7118 1.1425309729935
12.7518 1.13992245034359
12.7918 1.1370869294882
12.8318 1.13451644141087
12.8718 1.13212510416982
12.9118 1.12958569120538
12.9518 1.12677373112529
12.9918 1.12370621878175
13.0318 1.12042483953261
13.0718 1.1169824239563
13.1118 1.11344051779107
13.1518 1.10987378162417
13.1918 1.10634586701869
13.2318 1.10290024627974
13.2718 1.09956983273894
13.3118 1.09636515889987
13.3518 1.09327416301758
13.3918 1.09024819703717
13.4318 1.08719550283797
13.4718 1.0840912214706
13.5118 1.08090139991344
13.5518 1.07759854053659
13.5918 1.07431489207422
13.6318 1.07123673478925
13.6718 1.06832646714094
13.7118 1.06551711479659
13.7518 1.06272625846325
13.7918 1.05992372019644
13.8318 1.05709226127303
13.8718 1.05419755421879
13.9118 1.05118853790667
13.9518 1.04796265633881
13.9918 1.04449913495134
14.0318 1.04086451077898
14.0718 1.03741066124255
14.1118 1.03430314138173
14.153 1.03159895441042
14.191 1.02935139768532
14.231 1.02724555458114
14.271 1.02511660800061
14.311 1.02277533731971
14.351 1.020113938961
14.391 1.01718104111692
14.431 1.01426562255747
14.471 1.01132824462796
14.511 1.00828772243053
14.551 1.0052662421518
14.591 1.00234282494225
14.631 0.999453776731263
14.671 0.996441468554895
14.711 0.99335219372764
14.751 0.990241629977238
14.791 0.987132493887594
14.831 0.984056531500228
14.871 0.981049151548347
14.911 0.978109775408789
14.951 0.975248890160883
14.991 0.972517752705099
15.031 0.969956572110253
15.071 0.967578325574049
15.111 0.96528797210909
15.151 0.963004932054558
15.191 0.960640014733831
15.231 0.958264478102796
15.271 0.955825707827376
15.311 0.95330220679469
15.351 0.950761183718624
15.391 0.948240559745833
15.431 0.945634098588872
15.471 0.942840914244412
15.511 0.939873959635256
15.551 0.936853722948595
15.591 0.933888832781267
15.631 0.931048019925973
15.671 0.92830366180158
15.711 0.925648425884426
15.751 0.923016124746866
15.791 0.920290247495224
15.831 0.917226134858676
15.871 0.914100539105518
15.911 0.911017332304715
15.951 0.908005841756346
15.991 0.905069878716263
16.031 0.902187723942931
16.071 0.899341019133829
16.111 0.896575848805066
16.151 0.893709275697301
16.191 0.890778225019611
16.231 0.887939712877484
16.271 0.885330179790832
16.311 0.882907258088567
16.351 0.88059319887369
16.391 0.878296445873451
16.431 0.87596527503169
16.471 0.873574065267109
16.511 0.870980331037916
16.551 0.868038995165697
16.591 0.864851034438412
16.631 0.861623420247883
16.671 0.858520539737235
16.711 0.855586180726485
16.751 0.852812443390386
16.791 0.850165626053472
16.831 0.847605015246231
16.871 0.845114962931338
16.911 0.84269468338272
16.951 0.84032188731358
16.991 0.837918642631809
17.031 0.835327139752732
17.071 0.832528160705602
17.111 0.829613216285843
17.151 0.826560405890212
17.191 0.823247723629311
17.231 0.820013079028262
17.271 0.816823353036101
17.311 0.813353088459535
17.351 0.810063478424204
17.391 0.806687833966015
17.431 0.803557146228708
17.471 0.800554788861879
17.511 0.797682598757561
17.551 0.794963218678174
17.591 0.792415521017781
17.631 0.789998159077423
17.671 0.787505891369739
17.711 0.785081138615728
17.751 0.782478684715875
17.791 0.779879192592536
17.8316 0.777027574170253
17.8716 0.774193937172856
17.9116 0.77120927037437
17.9516 0.768265784478385
17.9916 0.765219808709906
18.0316 0.762209493489186
18.0716 0.759285498416989
18.1076 0.756637195259936
18.1436 0.754159865307709
18.183 0.751690848750125
18.2236 0.749135523169827
18.2636 0.746546196436706
18.3036 0.743838568805865
18.3436 0.74101753664671
18.3836 0.738107211326862
18.4196 0.735337141390367
18.4596 0.732546137859188
18.5002 0.729553085776898
18.5382 0.726699225663415
18.5784 0.723714721895818
18.6184 0.720804070288808
18.6584 0.718010628469043
18.6984 0.715277998810877
18.7384 0.712512992054526
18.7784 0.709677286519585
18.8184 0.706809464225478
18.8584 0.703958259838252
18.8984 0.701133077334333
18.9384 0.69832235703555
18.9784 0.695514807923226
19.0184 0.692734051973417
19.0584 0.69002378746117
19.0984 0.687389020178679
19.1384 0.684847767708595
19.1784 0.682404086938038
19.2184 0.680008562480625
19.259 0.677501307823499
19.299 0.674743418321523
19.339 0.671960506311505
19.379 0.669146214134185
19.419 0.666292378409903
19.459 0.663490168771522
19.499 0.660739476566913
19.539 0.658053817078034
19.579 0.655408365972331
19.619 0.652741122993074
19.659 0.650064093107213
19.699 0.647382906568316
19.739 0.644719405877528
19.779 0.642057475841425
19.819 0.639418001081067
19.859 0.636788535943505
19.8992 0.634180011958896
19.9392 0.631711594533286
19.9792 0.629422697172996
20.0192 0.627190329474181
20.0592 0.624933889718717
20.0992 0.622703212589424
20.1392 0.620490778565988
20.1792 0.618218871365566
20.2192 0.615858550136095
20.2594 0.61334531756806
20.2994 0.610669485982107
20.3394 0.607838620560419
20.3794 0.604895694167387
20.4194 0.601842083547295
20.4594 0.598810316265913
20.4994 0.595741083622188
20.5394 0.592652865422613
20.5794 0.589650083937434
20.6194 0.586792189027675
20.6594 0.584163060116797
20.6994 0.581723875424663
20.7394 0.579421928990871
20.7794 0.577240092802734
20.8194 0.575153590492012
20.8594 0.573110348924667
20.8994 0.571060765176606
20.9394 0.569018237198884
20.9794 0.566892535427072
21.0194 0.564421533260607
21.0594 0.561736634778114
21.0994 0.558917399873731
21.1394 0.556089764222533
21.1794 0.553286616588605
21.2194 0.55051398580115
21.2614 0.547662451559239
21.2994 0.544764777175762
21.3394 0.541885139142698
21.3794 0.538940727873315
21.4194 0.53634914274025
21.4594 0.533739488663843
21.4994 0.531238900904298
21.538 0.528805241633749
21.578 0.526558108357086
21.618 0.524290595894944
21.658 0.522030463338451
21.698 0.519760316841651
21.738 0.517470186539839
21.778 0.515175301740375
21.818 0.512832788145511
21.858 0.510453019968495
21.898 0.508050146138635
21.94 0.505636419126973
21.978 0.503209145218943
22.018 0.500782887398108
22.058 0.498366657069151
22.098 0.495990617319588
22.138 0.49363539353564
22.178 0.49130501105957
22.218 0.488996864913913
22.258 0.486692531658743
22.298 0.484449382485318
22.338 0.482211504234739
22.378 0.479965488913644
22.418 0.477744206440862
22.458 0.475487034609404
22.498 0.47317355404452
22.538 0.470840626964668
22.578 0.468474808408714
22.618 0.466078959007356
22.658 0.463696953950459
22.698 0.461327148861572
22.738 0.458954992540904
22.778 0.456626731396129
22.818 0.454406993358835
22.858 0.452340301589675
22.898 0.450406346041736
22.9382 0.448545709819014
22.9782 0.446713536251973
23.0182 0.444880574985813
23.0582 0.443005392783606
23.0982 0.441046767578979
23.1382 0.439009738935002
23.1782 0.436925117875856
23.2182 0.434762785025452
23.2582 0.432593157139183
23.2982 0.43040482120526
23.3382 0.428286385492575
23.3782 0.426282607468484
23.4182 0.424405627367505
23.4582 0.422525396797728
23.4982 0.420589280313825
23.5382 0.418556735953925
23.5782 0.416487090358578
23.6182 0.414387214899254
23.6582 0.412287231136965
23.6982 0.410218409186081
23.7382 0.408180290724744
23.7782 0.406114016715253
23.8182 0.404068624260681
23.8582 0.40209651907854
23.8982 0.400192018704168
23.9382 0.39831694830138
23.9782 0.396434755407708
24.0182 0.394481644724556
24.0582 0.392452473693828
24.0982 0.390341789520181
24.1382 0.388193160341578
24.1782 0.386027716102852
24.2182 0.383936675283071
24.2582 0.382022911530408
24.2982 0.380298908040955
24.3382 0.378720224681984
24.3782 0.377216088176315
24.4182 0.375624787573238
24.4582 0.373821731371082
24.4982 0.371818776546067
24.5382 0.369700468595826
24.5782 0.367483011095056
24.6182 0.365240327861636
24.6582 0.363018732497434
24.6982 0.360851737499838
24.7382 0.358748509796153
24.7782 0.356741192445026
24.8182 0.354798950628755
24.8582 0.352962025967344
24.8982 0.351179479026002
24.9382 0.349462111192593
24.9782 0.347770483134905
25.0182 0.346107095727647
25.0582 0.344392738028562
25.0982 0.342633432072282
25.1382 0.340819833900438
25.1782 0.338939161377386
25.2182 0.337018471712764
25.2582 0.335158709407064
25.2982 0.333330256940815
25.3382 0.331510758551186
25.3782 0.329718550599889
25.4182 0.327905830626001
25.4582 0.326067970321899
25.4982 0.324243404036316
25.5382 0.322533542891668
25.5782 0.320899434680757
25.6182 0.319331742756716
25.6582 0.317778282284795
25.6982 0.316224463275881
25.7384 0.31463367131626
25.7784 0.313057045596461
25.8184 0.311428082420249
25.8584 0.310087260849577
25.8984 0.308623661370943
25.9384 0.306744072625509
25.9784 0.304836179646665
26.0184 0.302945340038309
26.0584 0.301047576140003
26.0984 0.299160831335005
26.1384 0.297308596741453
26.1784 0.295517900110927
26.2184 0.293798603172749
26.2584 0.292157926790199
26.2984 0.290582084623566
26.339 0.289042066912022
26.379 0.28756159289152
26.419 0.286143426264167
26.459 0.284754501237484
26.499 0.283370306095387
26.539 0.28193935561147
26.579 0.280464437907833
26.619 0.278879146422767
26.659 0.277224869141667
26.699 0.275556522510782
26.739 0.273896382188736
26.779 0.272266033783684
26.819 0.270655391099792
26.859 0.269056970959956
26.899 0.267475141583229
26.939 0.265917476884977
26.979 0.264360939621547
27.019 0.262817449560843
27.059 0.261309553079991
27.099 0.259842931729667
27.139 0.258400667106074
27.179 0.256977109465962
27.219 0.255547129172855
27.259 0.254078382906596
27.299 0.252574072138092
27.339 0.251067790813631
27.379 0.249579591738294
27.419 0.248109560161637
27.459 0.246663974630274
27.499 0.245257389969198
27.539 0.243894174026177
27.579 0.242545685402763
27.619 0.241190590737783
27.659 0.239824850706844
27.699 0.238453573475872
27.739 0.237067141744244
27.779 0.235665340017213
27.819 0.234256568462512
27.859 0.23286093540333
27.899 0.23147692502821
27.939 0.230145915802306
27.979 0.228832081300395
28.019 0.227516324502025
28.059 0.226309378253848
28.099 0.2251323922725
28.139 0.223896821138276
28.179 0.222620584452252
28.219 0.221314007869428
28.259 0.219988997694434
28.299 0.218658176716883
28.339 0.217330878197157
28.379 0.216012011558225
28.419 0.214705743778811
28.459 0.213415866642113
28.499 0.21214425039566
28.539 0.210898378050963
28.579 0.209701772072481
28.619 0.208567030519903
28.659 0.207499692216382
28.699 0.206382637227365
28.739 0.205228236011973
28.779 0.204072676919316
28.819 0.202928582429599
28.859 0.201741890751655
28.899 0.200551593005759
28.939 0.199450168572635
28.979 0.198277207030323
29.019 0.197154026134755
29.059 0.196108945258723
29.099 0.194954857647548
29.139 0.193852912153435
29.179 0.1928426651745
29.219 0.191707497590786
29.259 0.190588027035478
29.299 0.189577286157617
29.339 0.188455303001338
29.379 0.187287695691904
29.419 0.186167353715121
29.459 0.185109401904578
29.499 0.184105801042516
29.539 0.183144768597625
29.579 0.182209821453612
29.619 0.181287355497496
29.659 0.18036732035584
29.699 0.179445612758779
29.739 0.178515124332933
29.779 0.177576046610993
29.819 0.176630494068778
29.859 0.175682128190832
29.899 0.174736305609481
29.939 0.173800631306181
29.979 0.172961567348235
30.019 0.172159733241285
30.059 0.17130036222237
30.099 0.170397159438323
30.139 0.169479501473238
30.179 0.168566797080078
30.2202 0.16768857453464
30.2582 0.166793730518768
30.2982 0.16598457444212
30.3382 0.16517213285447
30.3782 0.164381953356643
30.4182 0.163611421576768
30.4582 0.162856996734099
30.4984 0.162114398179948
30.5384 0.161383901556124
30.5784 0.160653096639724
30.6184 0.159942933538819
30.6584 0.159256502085925
30.6984 0.158590330907625
30.7384 0.157932979823932
30.7784 0.157275348998445
30.8184 0.15661779185997
30.8584 0.155963305619818
30.8984 0.155309487128336
30.9384 0.15467605519206
30.9784 0.15402177459933
31.0184 0.15332863144116
31.0584 0.152626251228025
31.0984 0.151922503393373
31.1384 0.151233099670706
31.1784 0.150542018170839
31.2184 0.149868905543651
31.2584 0.149224235983248
31.2984 0.148576507292422
31.3384 0.147932234205167
31.3784 0.147267838884078
31.4186 0.146597134953577
31.4586 0.145934593949917
31.4986 0.145279322462948
31.5386 0.144632743736544
31.5786 0.144000484689787
31.6186 0.143390886984029
31.6586 0.142793765089511
31.6986 0.142205506417834
31.7386 0.14162627312718
31.7786 0.14105288565054
31.8186 0.14048672763381
31.8586 0.139928756763952
31.8986 0.139374649652099
31.9386 0.138822628539623
31.9786 0.138272926866353
32.0186 0.137726612882789
32.0586 0.137183145233478
32.0986 0.136643509468059
32.1386 0.136109688494353
32.1786 0.135581416087956
32.2186 0.13505931016302
32.2586 0.134544100947911
32.2986 0.134035893127382
32.3386 0.133535258591314
32.3786 0.133042546139173
32.4186 0.132558269376174
32.4586 0.132082688624015
32.4986 0.131615662812888
32.5386 0.131163669664816
32.5786 0.130729629570242
32.6186 0.130295331374111
32.6586 0.129852229715092
32.6986 0.129400094987562
32.7386 0.128942424649213
32.7786 0.128491537306692
32.8186 0.128052369421917
32.8586 0.127621451452147
32.8986 0.127196380386028
32.9386 0.126778645081707
32.9786 0.126367262282074
33.0186 0.125965545405703
33.0586 0.125574695484157
33.0986 0.125192332821899
33.1386 0.124813583944234
33.1786 0.12444101845548
33.2186 0.124075429465039
33.2586 0.123714267875673
33.2986 0.123352218552115
33.3386 0.122996718411681
33.3786 0.122646019868877
33.4186 0.122299011282364
33.4586 0.121955119536717
33.4986 0.12161543402555
33.5386 0.121282336786315
33.5786 0.120954567458211
33.6186 0.120632809810181
33.6586 0.120317404634661
33.6986 0.120007899940441
33.7386 0.11970392798254
33.7786 0.119405503549694
33.8186 0.119111012811593
33.8586 0.118821435975851
33.8986 0.11853548170672
33.9386 0.118255830346028
33.9786 0.117979614233458
34.0186 0.117707997481244
34.0586 0.117440606892059
34.0986 0.117177645235126
34.1386 0.116919713746342
34.1786 0.116666304840374
34.2186 0.116417231812476
34.2586 0.116172602386416
34.2988 0.115932291704322
34.3388 0.115691983307904
34.3788 0.115461496915248
34.4188 0.115235387907481
34.4588 0.115013749033018
34.4988 0.114796493857012
34.5388 0.11458388122036
34.5788 0.114375277629535
34.6188 0.114170549153618
34.6588 0.113969829780137
34.6988 0.113772647501807
34.7388 0.113579476146929
34.7788 0.113389913711273
34.8188 0.113203822632611
34.8588 0.113021444620395
34.8988 0.112842391907177
34.9388 0.112667045171402
34.9788 0.112495350413843
35.0188 0.112327261390985
35.0588 0.112163149734645
35.0988 0.112002069113884
35.1388 0.111843923898155
35.1788 0.111687724691824
35.219 0.111534452113918
35.259 0.111387075581252
35.299 0.111244929190089
35.339 0.111107209171959
35.379 0.110972806041909
35.419 0.11084092782816
35.459 0.110711391756719
35.499 0.110583382004276
35.539 0.110457693929978
35.579 0.110333596497363
35.619 0.110211669334595
35.659 0.110091786848574
35.699 0.109974561213908
35.739 0.109860385453907
35.779 0.10974885704076
35.8204 0.109640279603411
35.859 0.109535242998714
35.8992 0.109431493081378
35.9392 0.109331109754964
35.9792 0.10923357860886
36.0192 0.109138347436602
36.0592 0.109045423755967
36.0992 0.108954461723459
36.1392 0.108866339825234
36.1792 0.108779982827936
36.2194 0.108695661712394
36.2594 0.108613152283773
36.2994 0.108532258522443
36.3394 0.108453645754086
36.3794 0.108377131563044
36.4194 0.108302390700617
36.4594 0.10822977764374
36.4994 0.108159128043112
36.5394 0.108091299910709
36.5794 0.108025436583394
36.6194 0.107961847679924
36.6594 0.107900468808047
36.6994 0.107840620535236
36.7394 0.107782918827491
36.7794 0.107727103449694
36.8194 0.107672839059343
36.8594 0.107620381823953
36.8994 0.10756912840326
36.9394 0.107519243996445
36.9794 0.10747038863303
37.0194 0.10742229294124
37.0594 0.107375532989165
37.0994 0.107330024152658
37.1394 0.107285777521129
37.1794 0.10724279772008
37.2194 0.107201208471865
37.2594 0.107160847673313
37.2994 0.107120487666998
37.3394 0.107080522294299
37.3794 0.107042985635879
37.4194 0.107008817889907
37.4594 0.106980874453437
37.4994 0.106957190713672
37.5394 0.106936685794262
37.5794 0.106917089558376
37.6194 0.106898626984431
37.6594 0.106880076143761
37.6994 0.106861047993429
37.7394 0.106841152381762
37.7794 0.106820669667451
37.8194 0.106799777403833
37.8594 0.106779469110687
37.8994 0.106759862594196
37.9394 0.106741018441901
37.9794 0.10672264831523
38.0194 0.106704106561493
38.0594 0.106685941358824
38.0994 0.106670067150324
38.1394 0.106656120848445
38.1794 0.106644600283658
38.2196 0.106634128709933
38.2596 0.10662524176314
38.2996 0.106618443315417
38.3396 0.106611489138187
38.3796 0.106604696289876
38.4196 0.106598486158236
38.4596 0.10659217084005
38.4996 0.106585771970059
38.5396 0.106579703133946
38.5796 0.106573857087872
38.6196 0.10656842561311
38.6596 0.106563743561197
38.6996 0.106559787234959
38.7396 0.106556511683752
38.7796 0.106553869878108
38.8196 0.106552241538078
38.8596 0.106551936919871
38.8996 0.106551648111144
38.9396 0.10655274602402
38.9796 0.106553967696679
39.0196 0.106555089127136
39.0596 0.106556521713551
39.0996 0.106558261756324
39.1396 0.106560539963246
39.1796 0.106563405281233
39.2196 0.106566871073677
39.2596 0.106570681319725
39.2996 0.106574651485787
39.3396 0.106579063832203
39.3796 0.10658373417638
39.4196 0.106588915586645
39.4596 0.106594152721079
39.4996 0.106600099278128
39.5396 0.106606375057117
39.5796 0.10661296569302
39.6196 0.10661987675264
39.6596 0.106627615417884
39.6996 0.106635696526256
39.7396 0.106643608129246
39.7796 0.106651725142537
39.8196 0.106660073564331
39.8596 0.10666875094259
39.8996 0.106678056216051
39.9396 0.106687420614295
39.9796 0.106697276626
40.0196 0.106707839679086
40.0596 0.106717960738574
40.0996 0.106728007708532
40.1396 0.10673815225724
40.1796 0.106748024904582
40.2196 0.106757789618398
40.2596 0.106768260380464
40.2996 0.106779568567241
40.3396 0.106791147973847
40.3796 0.106803314624151
40.4196 0.106816503217566
40.4596 0.106829722371132
40.4996 0.10684330415405
40.5396 0.106857063658381
40.5796 0.106870951346006
40.6184 0.106884734049942
40.659 0.10689820713072
40.699 0.106911639220129
40.7392 0.106925107297529
};
% \addlegendentry{Mean M2}
\end{axis}

\end{tikzpicture}


==> tex/Gazebo/e1p3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

% \definecolor{darkslategray38}{RGB}{38,38,38}
% \definecolor{lavender234234242}{RGB}{234,234,242}
% \definecolor{lightgray204}{RGB}{204,204,204}
% \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
% \definecolor{peru22113282}{RGB}{221,132,82}
% \definecolor{steelblue76114176}{RGB}{76,114,176}

% \begin{axis}[
%     width=\figurewidth,
%     height=\figureheight,
% legend style={at={(0.99,0.99)},anchor=north east, nodes={scale=0.8, transform shape}},
% axis background/.style={fill=lavender234234242},
% axis line style={white},
% tick align=outside,
% x grid style={white},
% major tick length=2.0,
% xmajorgrids,
% xmajorticks=true,
% xmin=-1, xmax=41,
% xtick style={color=darkslategray38},
% y grid style={white},
% % ylabel=\textcolor{darkslategray38}{Dist. to target (m)},
% % xlabel=\textcolor{darkslategray38}{Time (s)},
% xticklabels={},
% yticklabels={},
% ymajorgrids,
% ymajorticks=true,
% % ymin=-0.0922482231855915, ymax=3.06981459059359,
% ymin=-0.1, ymax=5.1,
% ytick style={color=darkslategray38},
% xtick distance=10,
% ytick distance=1,
% title=TARGET 3
% ]
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray}{RGB}{192,192,192}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}
\begin{axis}[
    width=\figurewidth,
    height=\figureheight,
    % legend style={at={(0.99,0.99)},anchor=north east, nodes={scale=0.8, transform shape}},
    legend style={at={(0.99,0.99)},anchor=north east, nodes={scale=0.8, transform shape}, draw=lightgray, line width=0.5pt},
    axis background/.style={fill=white},
    axis line style={color=lightgray, line width=0.5pt},
    tick align=outside,
    x grid style={color=lightgray, opacity=0.3},
    y grid style={color=lightgray, opacity=0.3},
    major tick length=2.0,
    xmajorgrids,
    xmajorticks=true,
    xmin=-1, xmax=41,
    xtick style={color=lightgray},
    xticklabels={},
    % ylabel=\textcolor{darkslategray38}{Dist. to target (m)},
    ymajorgrids,
    ymajorticks=true,
    ymin=-0.1, ymax=5.1,
    ytick style={color=lightgray},
    xtick distance=10,
    ytick distance=1,
    title=Target 3,
    % Scientific notation for y-axis if needed
    scaled y ticks=false,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=1
    },
]
\path [draw=white, fill=steelblue76114176, opacity=0.2]
(axis cs:0.042,2.75977144020136)
--(axis cs:0.042,2.66012409659527)
--(axis cs:0.0828,2.66012644302582)
--(axis cs:0.1228,2.66012109872633)
--(axis cs:0.1628,2.66009842419294)
--(axis cs:0.2028,2.65998879560221)
--(axis cs:0.2448,2.65975229655781)
--(axis cs:0.281,2.65959557474644)
--(axis cs:0.3218,2.65954529991311)
--(axis cs:0.3638,2.65942174934379)
--(axis cs:0.4038,2.65917519978169)
--(axis cs:0.4438,2.65875255853577)
--(axis cs:0.4818,2.65821420730698)
--(axis cs:0.5238,2.65769829912283)
--(axis cs:0.5618,2.65728248027336)
--(axis cs:0.6018,2.65697551279331)
--(axis cs:0.6418,2.65674975143321)
--(axis cs:0.6818,2.65656833986467)
--(axis cs:0.7238,2.65638267765613)
--(axis cs:0.7618,2.6561412002954)
--(axis cs:0.8018,2.65579949276122)
--(axis cs:0.8418,2.65532323130402)
--(axis cs:0.8818,2.65468895639316)
--(axis cs:0.9238,2.65389015581861)
--(axis cs:0.9638,2.65293480585266)
--(axis cs:1.0018,2.65183212903221)
--(axis cs:1.0438,2.65058548417336)
--(axis cs:1.0838,2.64921245390102)
--(axis cs:1.1238,2.64770895619574)
--(axis cs:1.1664,2.64606695569367)
--(axis cs:1.2064,2.64429907222578)
--(axis cs:1.2464,2.64233855390659)
--(axis cs:1.2872,2.64010665816331)
--(axis cs:1.3252,2.63777574318828)
--(axis cs:1.3652,2.63524573781515)
--(axis cs:1.4052,2.63251243034174)
--(axis cs:1.4472,2.6295668813096)
--(axis cs:1.4852,2.62642528464196)
--(axis cs:1.526,2.62308206808225)
--(axis cs:1.566,2.61954755716368)
--(axis cs:1.606,2.61581109732833)
--(axis cs:1.646,2.61186309163992)
--(axis cs:1.686,2.60772944193398)
--(axis cs:1.726,2.60340698857884)
--(axis cs:1.766,2.59890832751678)
--(axis cs:1.806,2.59426211824145)
--(axis cs:1.846,2.58949023843692)
--(axis cs:1.886,2.58459145116041)
--(axis cs:1.926,2.57954459813818)
--(axis cs:1.966,2.57437548094319)
--(axis cs:2.006,2.56908532857675)
--(axis cs:2.046,2.563662043403)
--(axis cs:2.086,2.55810868756248)
--(axis cs:2.126,2.55239049810465)
--(axis cs:2.166,2.54649013832953)
--(axis cs:2.206,2.54050640420302)
--(axis cs:2.246,2.53453399667261)
--(axis cs:2.286,2.5286202443267)
--(axis cs:2.326,2.52272652730934)
--(axis cs:2.366,2.51683449867618)
--(axis cs:2.406,2.51088387654169)
--(axis cs:2.446,2.50482781582287)
--(axis cs:2.486,2.49865346804303)
--(axis cs:2.526,2.49228738213205)
--(axis cs:2.566,2.48580805416833)
--(axis cs:2.606,2.47928800708734)
--(axis cs:2.646,2.47267424313306)
--(axis cs:2.686,2.46588837508574)
--(axis cs:2.726,2.45895574661107)
--(axis cs:2.766,2.45192775573413)
--(axis cs:2.806,2.44483876565892)
--(axis cs:2.846,2.43770115894736)
--(axis cs:2.886,2.43048470354732)
--(axis cs:2.926,2.42310597369717)
--(axis cs:2.966,2.41562408922298)
--(axis cs:3.006,2.40805443891955)
--(axis cs:3.046,2.40032055867724)
--(axis cs:3.086,2.39249060272726)
--(axis cs:3.126,2.3845750081627)
--(axis cs:3.1666,2.37658163888321)
--(axis cs:3.2066,2.36855470351081)
--(axis cs:3.2466,2.36036819241416)
--(axis cs:3.2866,2.35212667205801)
--(axis cs:3.3266,2.34378227523138)
--(axis cs:3.3666,2.33529439056167)
--(axis cs:3.4066,2.32667586691713)
--(axis cs:3.4466,2.31791322032004)
--(axis cs:3.4866,2.30906061695535)
--(axis cs:3.5266,2.30012157722821)
--(axis cs:3.5666,2.29110310806821)
--(axis cs:3.6066,2.28201453669146)
--(axis cs:3.6466,2.27285777093342)
--(axis cs:3.6866,2.26367101453249)
--(axis cs:3.7266,2.25441296911482)
--(axis cs:3.7666,2.24510237553729)
--(axis cs:3.8066,2.23573249700428)
--(axis cs:3.8466,2.22628199022273)
--(axis cs:3.8866,2.21681397558781)
--(axis cs:3.9266,2.2073135835968)
--(axis cs:3.9666,2.19780812545643)
--(axis cs:4.0066,2.18831573145185)
--(axis cs:4.0466,2.17882898276294)
--(axis cs:4.0866,2.16935297575115)
--(axis cs:4.1266,2.1598782127896)
--(axis cs:4.1666,2.15040810246975)
--(axis cs:4.2066,2.14094934365732)
--(axis cs:4.2466,2.13149925627613)
--(axis cs:4.2866,2.12206999141105)
--(axis cs:4.3266,2.11264583144077)
--(axis cs:4.3666,2.10322584032812)
--(axis cs:4.4066,2.09377934520686)
--(axis cs:4.4466,2.08435078616827)
--(axis cs:4.4866,2.07497125282707)
--(axis cs:4.5266,2.06566656639953)
--(axis cs:4.5674,2.05642236518318)
--(axis cs:4.6074,2.04697245541358)
--(axis cs:4.6474,2.03785447036432)
--(axis cs:4.6874,2.02878092651701)
--(axis cs:4.7274,2.01976776065)
--(axis cs:4.7674,2.0108633269174)
--(axis cs:4.8074,2.00200856595469)
--(axis cs:4.8474,1.9931406503425)
--(axis cs:4.8874,1.98426930305891)
--(axis cs:4.9274,1.97535978529984)
--(axis cs:4.9674,1.96642685679718)
--(axis cs:5.0074,1.9574898347652)
--(axis cs:5.0474,1.94855878938604)
--(axis cs:5.0874,1.93968057446918)
--(axis cs:5.1274,1.93080653653158)
--(axis cs:5.1674,1.92201489812456)
--(axis cs:5.2074,1.91329236757691)
--(axis cs:5.2474,1.90463238151498)
--(axis cs:5.2874,1.89604479205447)
--(axis cs:5.3274,1.8875287636077)
--(axis cs:5.3674,1.87905663961757)
--(axis cs:5.4074,1.87059573400018)
--(axis cs:5.4474,1.86212484574914)
--(axis cs:5.4874,1.85365816508089)
--(axis cs:5.5274,1.84525343786333)
--(axis cs:5.5674,1.83691622744588)
--(axis cs:5.6074,1.82860434170453)
--(axis cs:5.6478,1.82032420701893)
--(axis cs:5.6878,1.81194063858143)
--(axis cs:5.7278,1.80371731517859)
--(axis cs:5.7678,1.79559733969218)
--(axis cs:5.8078,1.78763898859557)
--(axis cs:5.8478,1.77983113269388)
--(axis cs:5.8878,1.77208034455977)
--(axis cs:5.9278,1.76430170904679)
--(axis cs:5.9678,1.75646972741246)
--(axis cs:6.0078,1.74859710279373)
--(axis cs:6.0478,1.74063698203016)
--(axis cs:6.0878,1.73263359873294)
--(axis cs:6.1278,1.7246762421229)
--(axis cs:6.1678,1.71677102627546)
--(axis cs:6.2078,1.70891192604716)
--(axis cs:6.2478,1.70109094925211)
--(axis cs:6.2878,1.69328114535342)
--(axis cs:6.3278,1.68546197677582)
--(axis cs:6.3678,1.67761024257559)
--(axis cs:6.4078,1.66976172478112)
--(axis cs:6.4478,1.66198450799715)
--(axis cs:6.4878,1.65421472751059)
--(axis cs:6.5278,1.64644263352603)
--(axis cs:6.5678,1.63868925095724)
--(axis cs:6.6078,1.63098446903061)
--(axis cs:6.6478,1.62330461360083)
--(axis cs:6.6878,1.61565373088636)
--(axis cs:6.7278,1.6080252401656)
--(axis cs:6.7678,1.60040930778926)
--(axis cs:6.8078,1.59281987119317)
--(axis cs:6.8478,1.58527982262167)
--(axis cs:6.8878,1.57778189001896)
--(axis cs:6.9278,1.5702643081761)
--(axis cs:6.9678,1.56270191636021)
--(axis cs:7.0078,1.55510136816926)
--(axis cs:7.0478,1.54748942599513)
--(axis cs:7.0878,1.53988029344755)
--(axis cs:7.1278,1.53227612144674)
--(axis cs:7.1678,1.52468156911603)
--(axis cs:7.2078,1.51705387072196)
--(axis cs:7.2478,1.50937688450429)
--(axis cs:7.2878,1.50166626056745)
--(axis cs:7.3278,1.49399887183452)
--(axis cs:7.3678,1.48639149987876)
--(axis cs:7.4078,1.47885301733312)
--(axis cs:7.4478,1.47136759695604)
--(axis cs:7.4878,1.4639003449228)
--(axis cs:7.5278,1.45641096659133)
--(axis cs:7.5678,1.44889568838384)
--(axis cs:7.6078,1.44137212625143)
--(axis cs:7.6478,1.43389823432407)
--(axis cs:7.6878,1.42644941938602)
--(axis cs:7.7278,1.41902817591172)
--(axis cs:7.7678,1.41165403438394)
--(axis cs:7.8078,1.40430010986593)
--(axis cs:7.8478,1.39694777343409)
--(axis cs:7.8878,1.38961849180021)
--(axis cs:7.9278,1.38229895851116)
--(axis cs:7.9678,1.37504045827225)
--(axis cs:8.0078,1.36778940685904)
--(axis cs:8.0478,1.36057774062557)
--(axis cs:8.0878,1.35334960584583)
--(axis cs:8.1278,1.34602413690198)
--(axis cs:8.1678,1.33862241434167)
--(axis cs:8.2078,1.33125743045814)
--(axis cs:8.2478,1.32395331240239)
--(axis cs:8.2878,1.31669154925991)
--(axis cs:8.3278,1.3094540015419)
--(axis cs:8.3678,1.30222907347588)
--(axis cs:8.4078,1.29507713222373)
--(axis cs:8.4478,1.28798019395199)
--(axis cs:8.4878,1.28091748209406)
--(axis cs:8.5278,1.27385669155443)
--(axis cs:8.5678,1.26678522949119)
--(axis cs:8.6078,1.25970135370635)
--(axis cs:8.6478,1.25266590207924)
--(axis cs:8.6878,1.24564776628763)
--(axis cs:8.7278,1.2386590337166)
--(axis cs:8.7678,1.23170762041165)
--(axis cs:8.8078,1.2247806699947)
--(axis cs:8.8478,1.21789209499916)
--(axis cs:8.8878,1.21104202961231)
--(axis cs:8.9278,1.20424226476098)
--(axis cs:8.9678,1.1974922321526)
--(axis cs:9.0078,1.19073264164972)
--(axis cs:9.0478,1.18393044142313)
--(axis cs:9.0878,1.17710341478731)
--(axis cs:9.1278,1.1702875532314)
--(axis cs:9.1678,1.16349483072311)
--(axis cs:9.2078,1.15671268967459)
--(axis cs:9.2478,1.14994731565824)
--(axis cs:9.2878,1.14318445853967)
--(axis cs:9.3278,1.136412446533)
--(axis cs:9.3678,1.1296377727871)
--(axis cs:9.4078,1.12288770605677)
--(axis cs:9.4478,1.1162127712587)
--(axis cs:9.4878,1.10959833273359)
--(axis cs:9.5278,1.10303907643513)
--(axis cs:9.5678,1.0964972051481)
--(axis cs:9.6078,1.08994942703852)
--(axis cs:9.6478,1.08337818631331)
--(axis cs:9.6878,1.07681216557746)
--(axis cs:9.7278,1.07030268780963)
--(axis cs:9.7678,1.06384001147136)
--(axis cs:9.8078,1.05741423747943)
--(axis cs:9.8478,1.05103433350562)
--(axis cs:9.8878,1.04469296551765)
--(axis cs:9.9278,1.03839946177362)
--(axis cs:9.9678,1.03217508189943)
--(axis cs:10.0078,1.02598899400877)
--(axis cs:10.0478,1.01978918619128)
--(axis cs:10.0878,1.01361793887853)
--(axis cs:10.1278,1.0074606213638)
--(axis cs:10.1678,1.00128719211602)
--(axis cs:10.2078,0.99508087649174)
--(axis cs:10.2478,0.98886638985196)
--(axis cs:10.2878,0.982671082398971)
--(axis cs:10.3278,0.976554117377051)
--(axis cs:10.3678,0.970521077532227)
--(axis cs:10.4078,0.964558133417772)
--(axis cs:10.4478,0.958649803733768)
--(axis cs:10.4878,0.9527870051686)
--(axis cs:10.5278,0.946974045682305)
--(axis cs:10.5678,0.941202682829676)
--(axis cs:10.6078,0.935466622551604)
--(axis cs:10.6478,0.9297551593296)
--(axis cs:10.6878,0.924062393544884)
--(axis cs:10.7278,0.918388097873153)
--(axis cs:10.7678,0.912740120330604)
--(axis cs:10.8078,0.907125494665259)
--(axis cs:10.8478,0.901549461003998)
--(axis cs:10.8878,0.896016232394435)
--(axis cs:10.9278,0.890526985971171)
--(axis cs:10.9678,0.885089945823637)
--(axis cs:11.0078,0.879714240332376)
--(axis cs:11.0478,0.874404010862072)
--(axis cs:11.0878,0.869165525379242)
--(axis cs:11.1278,0.863994468686808)
--(axis cs:11.1678,0.858882275180626)
--(axis cs:11.2078,0.853807539437819)
--(axis cs:11.2478,0.848753441435832)
--(axis cs:11.2878,0.843704077535381)
--(axis cs:11.3278,0.838655941722126)
--(axis cs:11.3678,0.83361869979135)
--(axis cs:11.4078,0.8286033954554)
--(axis cs:11.4478,0.823614688666082)
--(axis cs:11.4878,0.818666264920984)
--(axis cs:11.5278,0.813763946798756)
--(axis cs:11.5678,0.808906730474504)
--(axis cs:11.6078,0.804101279723248)
--(axis cs:11.6478,0.799375891836221)
--(axis cs:11.6878,0.79477787590368)
--(axis cs:11.7278,0.790304950438821)
--(axis cs:11.7678,0.78592224603736)
--(axis cs:11.8078,0.781569421041385)
--(axis cs:11.8478,0.777242677789938)
--(axis cs:11.8878,0.772950396217891)
--(axis cs:11.9278,0.768699645693159)
--(axis cs:11.9678,0.764507080128325)
--(axis cs:12.0078,0.760359664769966)
--(axis cs:12.0478,0.756249577632429)
--(axis cs:12.0878,0.752161329253537)
--(axis cs:12.1278,0.748067769754153)
--(axis cs:12.1678,0.743984139126607)
--(axis cs:12.2078,0.739959192801022)
--(axis cs:12.2478,0.735986147122894)
--(axis cs:12.2878,0.732069403228099)
--(axis cs:12.3278,0.728223372135603)
--(axis cs:12.3678,0.724408861897013)
--(axis cs:12.4078,0.720681935962089)
--(axis cs:12.4478,0.717099276303947)
--(axis cs:12.4878,0.713695671154297)
--(axis cs:12.5278,0.710353430295108)
--(axis cs:12.5678,0.70701932074477)
--(axis cs:12.6078,0.703703721713991)
--(axis cs:12.6478,0.700359152288066)
--(axis cs:12.6878,0.696949266158514)
--(axis cs:12.7278,0.693569097934816)
--(axis cs:12.7678,0.690241589008105)
--(axis cs:12.8078,0.687000850522703)
--(axis cs:12.8478,0.683871357695629)
--(axis cs:12.8878,0.680850972633747)
--(axis cs:12.9278,0.677896821402388)
--(axis cs:12.9678,0.675003292761992)
--(axis cs:13.0078,0.672222031354677)
--(axis cs:13.0478,0.669541974968666)
--(axis cs:13.0878,0.667007124371972)
--(axis cs:13.1278,0.664554254768856)
--(axis cs:13.1678,0.662243054105674)
--(axis cs:13.2078,0.660170957348836)
--(axis cs:13.2478,0.658281888432579)
--(axis cs:13.2878,0.65650207587444)
--(axis cs:13.3278,0.654689486210981)
--(axis cs:13.3678,0.652637323660704)
--(axis cs:13.4078,0.650317866794577)
--(axis cs:13.4478,0.647896469573419)
--(axis cs:13.4878,0.645400022792654)
--(axis cs:13.528,0.642850339709666)
--(axis cs:13.564,0.64031447996546)
--(axis cs:13.6032,0.637868948212183)
--(axis cs:13.6438,0.6355410509423)
--(axis cs:13.6838,0.633566394326712)
--(axis cs:13.7238,0.63194525684694)
--(axis cs:13.7638,0.630360968207414)
--(axis cs:13.8038,0.628903311874205)
--(axis cs:13.8438,0.627516526301054)
--(axis cs:13.8838,0.626114796483496)
--(axis cs:13.9238,0.624690965375982)
--(axis cs:13.9638,0.623232350552433)
--(axis cs:14.0038,0.62167258570324)
--(axis cs:14.0438,0.619986885105452)
--(axis cs:14.0838,0.618173576167643)
--(axis cs:14.1238,0.616212280054253)
--(axis cs:14.1638,0.614289946970069)
--(axis cs:14.2038,0.612591112193826)
--(axis cs:14.2438,0.611119396066689)
--(axis cs:14.2838,0.609715259396826)
--(axis cs:14.3238,0.608273919466301)
--(axis cs:14.3638,0.606825362199075)
--(axis cs:14.4038,0.605409629602921)
--(axis cs:14.4438,0.603986211365969)
--(axis cs:14.4838,0.602420176715681)
--(axis cs:14.5238,0.600672896281669)
--(axis cs:14.5638,0.598803383584455)
--(axis cs:14.6038,0.596911951350839)
--(axis cs:14.6458,0.595095985199555)
--(axis cs:14.6838,0.59335407275512)
--(axis cs:14.7238,0.591639985880084)
--(axis cs:14.7638,0.589994548284366)
--(axis cs:14.8038,0.588434943920823)
--(axis cs:14.8438,0.58692045403914)
--(axis cs:14.8838,0.585463476424031)
--(axis cs:14.9238,0.584055479776166)
--(axis cs:14.9638,0.582685187559597)
--(axis cs:15.0038,0.581371558194982)
--(axis cs:15.0438,0.58004921040772)
--(axis cs:15.0838,0.578691375955073)
--(axis cs:15.1238,0.577309297455917)
--(axis cs:15.1638,0.575892078377562)
--(axis cs:15.2038,0.574429054114037)
--(axis cs:15.2442,0.572945706863255)
--(axis cs:15.2842,0.571527942030718)
--(axis cs:15.3242,0.570259267463724)
--(axis cs:15.3642,0.569097866934995)
--(axis cs:15.4042,0.567922424239976)
--(axis cs:15.4442,0.566776009340925)
--(axis cs:15.4842,0.565825649481893)
--(axis cs:15.5242,0.565083466184705)
--(axis cs:15.5642,0.564506793771633)
--(axis cs:15.6042,0.564050650294734)
--(axis cs:15.6442,0.563657884138911)
--(axis cs:15.6842,0.563334653895746)
--(axis cs:15.7242,0.563029447996986)
--(axis cs:15.7642,0.562730876896315)
--(axis cs:15.8042,0.562409273980725)
--(axis cs:15.8442,0.562047219539698)
--(axis cs:15.8842,0.561665119508117)
--(axis cs:15.9242,0.561245239856838)
--(axis cs:15.9642,0.560829890659285)
--(axis cs:16.0042,0.560423690861371)
--(axis cs:16.0442,0.56003653701979)
--(axis cs:16.0842,0.559724902231715)
--(axis cs:16.1242,0.559476529009807)
--(axis cs:16.1642,0.559338749363633)
--(axis cs:16.2042,0.559358082578417)
--(axis cs:16.2442,0.55939767481523)
--(axis cs:16.2842,0.559333115768765)
--(axis cs:16.3242,0.558963969178183)
--(axis cs:16.3642,0.55845742199497)
--(axis cs:16.4042,0.557805290209858)
--(axis cs:16.4442,0.557266548839464)
--(axis cs:16.4842,0.556719987420235)
--(axis cs:16.5242,0.556101254918545)
--(axis cs:16.5642,0.555449219081359)
--(axis cs:16.6042,0.554926771424964)
--(axis cs:16.6442,0.554423660011869)
--(axis cs:16.6842,0.553835816157104)
--(axis cs:16.7242,0.553103652172423)
--(axis cs:16.7642,0.552191753565012)
--(axis cs:16.8042,0.551320833015288)
--(axis cs:16.8442,0.55062375026269)
--(axis cs:16.8842,0.550073031176854)
--(axis cs:16.9242,0.549617239221035)
--(axis cs:16.9642,0.549202911001444)
--(axis cs:17.0042,0.548776695077468)
--(axis cs:17.0442,0.548290500137144)
--(axis cs:17.0842,0.547718375439046)
--(axis cs:17.1242,0.547024749161564)
--(axis cs:17.1642,0.546000397746418)
--(axis cs:17.2042,0.544646003942416)
--(axis cs:17.2442,0.543078557047547)
--(axis cs:17.2842,0.541265948300398)
--(axis cs:17.3242,0.539210604287479)
--(axis cs:17.3642,0.537006915414072)
--(axis cs:17.4042,0.534728407646215)
--(axis cs:17.4442,0.532421682600763)
--(axis cs:17.4842,0.530134316740555)
--(axis cs:17.5242,0.52789385482269)
--(axis cs:17.5642,0.525719373126315)
--(axis cs:17.6042,0.523608442705428)
--(axis cs:17.6442,0.521658183419601)
--(axis cs:17.6842,0.519966776137823)
--(axis cs:17.7242,0.518535777060047)
--(axis cs:17.7642,0.517306737042311)
--(axis cs:17.8042,0.516211057279468)
--(axis cs:17.8442,0.515191571804776)
--(axis cs:17.8842,0.514208159614752)
--(axis cs:17.9242,0.513207972035823)
--(axis cs:17.9642,0.512166696089333)
--(axis cs:18.0042,0.511094628495852)
--(axis cs:18.0442,0.509978552564586)
--(axis cs:18.0842,0.508825837859674)
--(axis cs:18.1242,0.507659126544618)
--(axis cs:18.1642,0.506459790720509)
--(axis cs:18.2042,0.505149839712775)
--(axis cs:18.2442,0.503611769461044)
--(axis cs:18.2842,0.501880019862458)
--(axis cs:18.3242,0.500150511914213)
--(axis cs:18.3642,0.498525807506714)
--(axis cs:18.4042,0.497019118567189)
--(axis cs:18.4442,0.495563899736501)
--(axis cs:18.4842,0.494088247042211)
--(axis cs:18.5242,0.492592568132358)
--(axis cs:18.5642,0.491075794473527)
--(axis cs:18.6042,0.489557067790243)
--(axis cs:18.6442,0.488010854132933)
--(axis cs:18.6842,0.486520947839767)
--(axis cs:18.7242,0.485008334975011)
--(axis cs:18.7642,0.483495300871649)
--(axis cs:18.8042,0.481967843816588)
--(axis cs:18.8442,0.480412113701684)
--(axis cs:18.8842,0.478775927013434)
--(axis cs:18.9242,0.477100557559538)
--(axis cs:18.9642,0.475398687364666)
--(axis cs:19.0042,0.473598996133737)
--(axis cs:19.0442,0.471706193355734)
--(axis cs:19.0842,0.469833446629574)
--(axis cs:19.1242,0.46797542469972)
--(axis cs:19.1642,0.46607326427674)
--(axis cs:19.2042,0.464157450774445)
--(axis cs:19.2442,0.462287696093642)
--(axis cs:19.2842,0.4604303180042)
--(axis cs:19.3242,0.458468892824349)
--(axis cs:19.3642,0.456311031903488)
--(axis cs:19.4042,0.454011075443727)
--(axis cs:19.4442,0.451607155231094)
--(axis cs:19.4842,0.44912960007735)
--(axis cs:19.5242,0.44665656430395)
--(axis cs:19.5642,0.444170230543772)
--(axis cs:19.6042,0.441622295991748)
--(axis cs:19.6442,0.439055983762106)
--(axis cs:19.6842,0.436639213749174)
--(axis cs:19.7242,0.434421361419928)
--(axis cs:19.7642,0.43224237692009)
--(axis cs:19.8042,0.430039842460773)
--(axis cs:19.8442,0.427921675351733)
--(axis cs:19.8842,0.425876462817584)
--(axis cs:19.9242,0.423796509687489)
--(axis cs:19.9642,0.421698093401498)
--(axis cs:20.0042,0.419646052093972)
--(axis cs:20.0442,0.417573661555604)
--(axis cs:20.0842,0.415482012644838)
--(axis cs:20.1242,0.41337613741911)
--(axis cs:20.1642,0.411287699278538)
--(axis cs:20.2042,0.409232680221668)
--(axis cs:20.2442,0.407232984572191)
--(axis cs:20.2848,0.405278927194205)
--(axis cs:20.3248,0.40347182828356)
--(axis cs:20.3648,0.401587768835925)
--(axis cs:20.4028,0.399761197032824)
--(axis cs:20.4428,0.397969884094675)
--(axis cs:20.4828,0.396169598212039)
--(axis cs:20.5228,0.39436339509833)
--(axis cs:20.5628,0.392530097399065)
--(axis cs:20.6048,0.39065717266647)
--(axis cs:20.6448,0.388766115249738)
--(axis cs:20.6828,0.386850559521121)
--(axis cs:20.7248,0.385021742959051)
--(axis cs:20.7648,0.383339542532571)
--(axis cs:20.8048,0.381781470830768)
--(axis cs:20.8448,0.380332284415294)
--(axis cs:20.8848,0.378956220516612)
--(axis cs:20.9248,0.377602056396316)
--(axis cs:20.9648,0.376237624290625)
--(axis cs:21.0028,0.374851135768566)
--(axis cs:21.0448,0.37342508469673)
--(axis cs:21.0828,0.371967370402138)
--(axis cs:21.1228,0.370444424881426)
--(axis cs:21.1628,0.36891763256086)
--(axis cs:21.2028,0.36739379745098)
--(axis cs:21.243,0.365930485910523)
--(axis cs:21.283,0.364472410691144)
--(axis cs:21.3232,0.362951084809173)
--(axis cs:21.3632,0.36139452700078)
--(axis cs:21.4032,0.359785580811839)
--(axis cs:21.4432,0.358251446868552)
--(axis cs:21.4852,0.3566648207008)
--(axis cs:21.5252,0.354959612345755)
--(axis cs:21.5652,0.353158707586321)
--(axis cs:21.6052,0.351289764778341)
--(axis cs:21.6452,0.349495531788922)
--(axis cs:21.6832,0.34787357871879)
--(axis cs:21.7252,0.34630109689771)
--(axis cs:21.7652,0.344621418712363)
--(axis cs:21.8052,0.342821651106435)
--(axis cs:21.8432,0.340917741060007)
--(axis cs:21.8832,0.339158460370597)
--(axis cs:21.9232,0.337550830061146)
--(axis cs:21.9652,0.335982511407712)
--(axis cs:22.0052,0.334466607398448)
--(axis cs:22.0452,0.332958800026974)
--(axis cs:22.0852,0.331461657181346)
--(axis cs:22.1232,0.329961418951414)
--(axis cs:22.1652,0.328475286733779)
--(axis cs:22.2052,0.327032218899362)
--(axis cs:22.2432,0.32562843437767)
--(axis cs:22.2852,0.324234757096706)
--(axis cs:22.3252,0.322774385070526)
--(axis cs:22.3652,0.321242001952436)
--(axis cs:22.4032,0.319622469803241)
--(axis cs:22.444,0.317839592551218)
--(axis cs:22.484,0.316066450422505)
--(axis cs:22.524,0.314277972220204)
--(axis cs:22.564,0.312528616494758)
--(axis cs:22.604,0.310762292428369)
--(axis cs:22.644,0.308991469166391)
--(axis cs:22.684,0.307268025905768)
--(axis cs:22.724,0.305596567917397)
--(axis cs:22.764,0.303990049848271)
--(axis cs:22.804,0.30245671281424)
--(axis cs:22.844,0.300979772974898)
--(axis cs:22.884,0.299555804667475)
--(axis cs:22.924,0.298155501577286)
--(axis cs:22.964,0.296760157907802)
--(axis cs:23.004,0.295385760494821)
--(axis cs:23.044,0.29404594366073)
--(axis cs:23.084,0.292713589544574)
--(axis cs:23.124,0.291369049371302)
--(axis cs:23.164,0.29000183113406)
--(axis cs:23.204,0.288606658432608)
--(axis cs:23.244,0.287185769122397)
--(axis cs:23.284,0.285743847577889)
--(axis cs:23.324,0.284288521289984)
--(axis cs:23.364,0.282829632287582)
--(axis cs:23.404,0.281375429456355)
--(axis cs:23.444,0.279934568363766)
--(axis cs:23.484,0.278513057603959)
--(axis cs:23.524,0.277114235757655)
--(axis cs:23.564,0.275736101469788)
--(axis cs:23.604,0.274380776928927)
--(axis cs:23.644,0.273047397338751)
--(axis cs:23.684,0.271736234360972)
--(axis cs:23.724,0.270443444171745)
--(axis cs:23.764,0.269166565867768)
--(axis cs:23.804,0.267899974875418)
--(axis cs:23.844,0.266640439950523)
--(axis cs:23.884,0.265385018304337)
--(axis cs:23.924,0.264131672661979)
--(axis cs:23.964,0.26288041463391)
--(axis cs:24.004,0.261630594587519)
--(axis cs:24.044,0.260383843064481)
--(axis cs:24.084,0.259142167708005)
--(axis cs:24.124,0.25790684709372)
--(axis cs:24.164,0.256680239661827)
--(axis cs:24.204,0.255463002118462)
--(axis cs:24.244,0.254256297387001)
--(axis cs:24.284,0.253061147890119)
--(axis cs:24.324,0.251877485688818)
--(axis cs:24.364,0.250705803177074)
--(axis cs:24.404,0.249545875060722)
--(axis cs:24.444,0.248402666672571)
--(axis cs:24.484,0.247274499241597)
--(axis cs:24.524,0.246157418625715)
--(axis cs:24.564,0.245049884383744)
--(axis cs:24.604,0.24394275239464)
--(axis cs:24.644,0.242833137260623)
--(axis cs:24.684,0.241722535143223)
--(axis cs:24.724,0.240619794481483)
--(axis cs:24.764,0.239546459313772)
--(axis cs:24.804,0.238501984143571)
--(axis cs:24.844,0.237469123967487)
--(axis cs:24.884,0.236435253482256)
--(axis cs:24.924,0.235395341304868)
--(axis cs:24.964,0.234341519248199)
--(axis cs:25.004,0.23323274344721)
--(axis cs:25.044,0.232124657105942)
--(axis cs:25.084,0.231089907792666)
--(axis cs:25.124,0.23010741850173)
--(axis cs:25.164,0.229140965487538)
--(axis cs:25.204,0.228169154881567)
--(axis cs:25.244,0.227192604757559)
--(axis cs:25.284,0.226208788764311)
--(axis cs:25.324,0.225215505698655)
--(axis cs:25.364,0.224215850584906)
--(axis cs:25.408,0.223220280122132)
--(axis cs:25.448,0.222007310486615)
--(axis cs:25.488,0.221022153052174)
--(axis cs:25.528,0.220043893033838)
--(axis cs:25.568,0.219076204262314)
--(axis cs:25.608,0.218118897135012)
--(axis cs:25.648,0.217176029976633)
--(axis cs:25.688,0.216245129721451)
--(axis cs:25.728,0.215329337890444)
--(axis cs:25.768,0.214428323355549)
--(axis cs:25.808,0.213535830286291)
--(axis cs:25.848,0.212654132114508)
--(axis cs:25.888,0.211774678038363)
--(axis cs:25.928,0.210894543298255)
--(axis cs:25.968,0.210014674897336)
--(axis cs:26.008,0.209140202289687)
--(axis cs:26.048,0.208266552437463)
--(axis cs:26.088,0.207403993501469)
--(axis cs:26.128,0.206557964539213)
--(axis cs:26.168,0.205728483327112)
--(axis cs:26.208,0.204906558252777)
--(axis cs:26.248,0.204090832762541)
--(axis cs:26.288,0.203277790543272)
--(axis cs:26.328,0.202466771125074)
--(axis cs:26.368,0.201654801093668)
--(axis cs:26.408,0.200847401865604)
--(axis cs:26.448,0.200042672835679)
--(axis cs:26.488,0.199241478953966)
--(axis cs:26.528,0.19844683701898)
--(axis cs:26.568,0.197659832872985)
--(axis cs:26.608,0.1968868282431)
--(axis cs:26.648,0.196131933304317)
--(axis cs:26.688,0.195387381602685)
--(axis cs:26.728,0.194647445773708)
--(axis cs:26.768,0.193911592271505)
--(axis cs:26.808,0.19318271917715)
--(axis cs:26.848,0.192462136335606)
--(axis cs:26.888,0.191761929627804)
--(axis cs:26.928,0.191086816372594)
--(axis cs:26.968,0.190428862764369)
--(axis cs:27.008,0.189772826287024)
--(axis cs:27.048,0.189108909005041)
--(axis cs:27.088,0.188431785356143)
--(axis cs:27.128,0.187746702598953)
--(axis cs:27.168,0.187053166921158)
--(axis cs:27.208,0.186358337423388)
--(axis cs:27.248,0.18566741787223)
--(axis cs:27.288,0.18498502698624)
--(axis cs:27.328,0.184312739058836)
--(axis cs:27.368,0.183654430254985)
--(axis cs:27.408,0.183012177765701)
--(axis cs:27.448,0.182388907577871)
--(axis cs:27.488,0.181788424081417)
--(axis cs:27.527,0.181217971573849)
--(axis cs:27.567,0.180606192072965)
--(axis cs:27.607,0.180011775300304)
--(axis cs:27.647,0.17941122183369)
--(axis cs:27.687,0.178816469659829)
--(axis cs:27.727,0.178226143632677)
--(axis cs:27.767,0.177634076934455)
--(axis cs:27.807,0.177047631812562)
--(axis cs:27.847,0.176464683658359)
--(axis cs:27.887,0.175887826831883)
--(axis cs:27.927,0.175321945517991)
--(axis cs:27.967,0.174768316614761)
--(axis cs:28.007,0.174237499805701)
--(axis cs:28.047,0.173748910127183)
--(axis cs:28.087,0.17325457580353)
--(axis cs:28.127,0.172711116063759)
--(axis cs:28.167,0.172160455508264)
--(axis cs:28.207,0.171620771430578)
--(axis cs:28.247,0.171091164493238)
--(axis cs:28.287,0.1705713588837)
--(axis cs:28.327,0.170061054803658)
--(axis cs:28.367,0.169558942869054)
--(axis cs:28.407,0.16906328677566)
--(axis cs:28.447,0.168572320274923)
--(axis cs:28.487,0.16808448166914)
--(axis cs:28.527,0.16759866260105)
--(axis cs:28.567,0.167113306015291)
--(axis cs:28.607,0.166630268059347)
--(axis cs:28.647,0.166149023842998)
--(axis cs:28.687,0.16567011197615)
--(axis cs:28.727,0.165192941748513)
--(axis cs:28.767,0.164718649186076)
--(axis cs:28.807,0.164247971176624)
--(axis cs:28.847,0.163781883965641)
--(axis cs:28.887,0.163319280188755)
--(axis cs:28.927,0.162852922998254)
--(axis cs:28.967,0.162250824195217)
--(axis cs:29.007,0.161658801217295)
--(axis cs:29.047,0.161032038778132)
--(axis cs:29.087,0.160383487477639)
--(axis cs:29.127,0.159730655403483)
--(axis cs:29.167,0.159092675724787)
--(axis cs:29.207,0.158478810305207)
--(axis cs:29.247,0.157897765855093)
--(axis cs:29.287,0.157351212116643)
--(axis cs:29.327,0.156837748759761)
--(axis cs:29.367,0.156356296501204)
--(axis cs:29.407,0.155899431623135)
--(axis cs:29.447,0.155462707979057)
--(axis cs:29.487,0.155040465669564)
--(axis cs:29.527,0.154627841226964)
--(axis cs:29.567,0.154223552593607)
--(axis cs:29.607,0.153824894749815)
--(axis cs:29.647,0.153428812639804)
--(axis cs:29.687,0.15303523468611)
--(axis cs:29.727,0.152642240131804)
--(axis cs:29.767,0.15224696010231)
--(axis cs:29.807,0.151849756920416)
--(axis cs:29.847,0.151450299334234)
--(axis cs:29.887,0.151049495012163)
--(axis cs:29.927,0.150649065937138)
--(axis cs:29.967,0.150251709031338)
--(axis cs:30.007,0.149855336792517)
--(axis cs:30.047,0.149455097672652)
--(axis cs:30.087,0.149053202379631)
--(axis cs:30.127,0.148654924889409)
--(axis cs:30.167,0.148260371485309)
--(axis cs:30.207,0.147867013755578)
--(axis cs:30.247,0.14747439090797)
--(axis cs:30.287,0.147082704381451)
--(axis cs:30.327,0.146696329327299)
--(axis cs:30.367,0.14630920031076)
--(axis cs:30.407,0.145921885729794)
--(axis cs:30.447,0.14553572429791)
--(axis cs:30.487,0.145150699692944)
--(axis cs:30.527,0.144766911358336)
--(axis cs:30.567,0.144383653702809)
--(axis cs:30.607,0.143999881692838)
--(axis cs:30.647,0.143616455254567)
--(axis cs:30.687,0.143234044019634)
--(axis cs:30.727,0.14285285559259)
--(axis cs:30.767,0.142472643732356)
--(axis cs:30.807,0.142093654903361)
--(axis cs:30.847,0.141716641015169)
--(axis cs:30.887,0.141341826520527)
--(axis cs:30.927,0.140969878598315)
--(axis cs:30.967,0.140600883327936)
--(axis cs:31.007,0.140234242473402)
--(axis cs:31.047,0.139868840122316)
--(axis cs:31.087,0.13950369305499)
--(axis cs:31.127,0.139138743277391)
--(axis cs:31.167,0.138773962954516)
--(axis cs:31.207,0.138408773139851)
--(axis cs:31.247,0.138043349401972)
--(axis cs:31.287,0.137678070677248)
--(axis cs:31.327,0.137312998337749)
--(axis cs:31.367,0.136948706094423)
--(axis cs:31.407,0.136585628207944)
--(axis cs:31.447,0.136221937433891)
--(axis cs:31.487,0.1358730380581)
--(axis cs:31.527,0.135539824219647)
--(axis cs:31.567,0.135215815136805)
--(axis cs:31.607,0.134898030180014)
--(axis cs:31.647,0.134583089192248)
--(axis cs:31.687,0.134267670446813)
--(axis cs:31.727,0.133949956671298)
--(axis cs:31.767,0.133628460554118)
--(axis cs:31.807,0.133302092141527)
--(axis cs:31.847,0.132971573742578)
--(axis cs:31.887,0.13263741181638)
--(axis cs:31.927,0.13230139765951)
--(axis cs:31.967,0.131965209391238)
--(axis cs:32.007,0.131630006478039)
--(axis cs:32.047,0.131297697325742)
--(axis cs:32.087,0.130968873098953)
--(axis cs:32.127,0.130644581480669)
--(axis cs:32.167,0.130325063953812)
--(axis cs:32.207,0.130010065159901)
--(axis cs:32.247,0.129699710474963)
--(axis cs:32.287,0.129392979282651)
--(axis cs:32.327,0.129089958096289)
--(axis cs:32.367,0.128790074852464)
--(axis cs:32.407,0.128488199585666)
--(axis cs:32.447,0.12818156058558)
--(axis cs:32.487,0.127875189628911)
--(axis cs:32.527,0.127573844243656)
--(axis cs:32.567,0.127280132816674)
--(axis cs:32.607,0.12699402374279)
--(axis cs:32.647,0.126714875875477)
--(axis cs:32.687,0.126440910331811)
--(axis cs:32.727,0.126169774677769)
--(axis cs:32.767,0.12589990009319)
--(axis cs:32.807,0.125630518778565)
--(axis cs:32.847,0.125361358612175)
--(axis cs:32.887,0.125091914856674)
--(axis cs:32.927,0.124822805501583)
--(axis cs:32.967,0.124554280387132)
--(axis cs:33.007,0.124286973588803)
--(axis cs:33.047,0.12402168031174)
--(axis cs:33.087,0.123758744236135)
--(axis cs:33.127,0.123499216669305)
--(axis cs:33.167,0.123243374810554)
--(axis cs:33.207,0.12299157220136)
--(axis cs:33.247,0.122743904982788)
--(axis cs:33.287,0.122500254153461)
--(axis cs:33.327,0.122260624920057)
--(axis cs:33.367,0.122024137398326)
--(axis cs:33.407,0.12179008325711)
--(axis cs:33.447,0.121558154179016)
--(axis cs:33.487,0.121328198260438)
--(axis cs:33.527,0.121100339125122)
--(axis cs:33.567,0.120874060128752)
--(axis cs:33.607,0.120649698048491)
--(axis cs:33.647,0.120427463283833)
--(axis cs:33.687,0.120207612970371)
--(axis cs:33.727,0.119990662701187)
--(axis cs:33.767,0.119776607678614)
--(axis cs:33.807,0.119565775074389)
--(axis cs:33.847,0.119358417848745)
--(axis cs:33.887,0.119154315936998)
--(axis cs:33.927,0.118953955155816)
--(axis cs:33.967,0.118756763852608)
--(axis cs:34.007,0.118562333265879)
--(axis cs:34.047,0.11837257909462)
--(axis cs:34.087,0.118186778477286)
--(axis cs:34.127,0.118004390608604)
--(axis cs:34.167,0.117824308983817)
--(axis cs:34.207,0.117646262189338)
--(axis cs:34.247,0.117469835294932)
--(axis cs:34.287,0.117295533057239)
--(axis cs:34.327,0.117123709070674)
--(axis cs:34.367,0.116953490354805)
--(axis cs:34.407,0.116785037601808)
--(axis cs:34.447,0.116618263376039)
--(axis cs:34.487,0.116453107946595)
--(axis cs:34.527,0.116290302785653)
--(axis cs:34.567,0.116129585955791)
--(axis cs:34.607,0.115971595425696)
--(axis cs:34.647,0.115816195442741)
--(axis cs:34.687,0.115663377333134)
--(axis cs:34.727,0.115513536933255)
--(axis cs:34.767,0.11536604785152)
--(axis cs:34.807,0.115221323583854)
--(axis cs:34.847,0.115079007262855)
--(axis cs:34.887,0.114938888188831)
--(axis cs:34.927,0.11480093784691)
--(axis cs:34.967,0.114664951044229)
--(axis cs:35.007,0.114530881373935)
--(axis cs:35.047,0.114398423616491)
--(axis cs:35.087,0.114267685317617)
--(axis cs:35.127,0.114138927386283)
--(axis cs:35.167,0.114011707725415)
--(axis cs:35.207,0.113886572634116)
--(axis cs:35.247,0.11376325176711)
--(axis cs:35.287,0.113641802562231)
--(axis cs:35.327,0.113522585084096)
--(axis cs:35.367,0.113405054383443)
--(axis cs:35.407,0.11328975149881)
--(axis cs:35.447,0.113176204029435)
--(axis cs:35.487,0.113064480106929)
--(axis cs:35.527,0.112954870147258)
--(axis cs:35.567,0.112846867249565)
--(axis cs:35.607,0.112741018490738)
--(axis cs:35.647,0.11263681635663)
--(axis cs:35.687,0.112534332775699)
--(axis cs:35.727,0.112433700559719)
--(axis cs:35.767,0.112334391440134)
--(axis cs:35.807,0.112236921162487)
--(axis cs:35.847,0.11214087292805)
--(axis cs:35.887,0.112046277180929)
--(axis cs:35.927,0.111953253811766)
--(axis cs:35.967,0.111861436564418)
--(axis cs:36.007,0.111771338253333)
--(axis cs:36.047,0.111682536396042)
--(axis cs:36.087,0.111595151137088)
--(axis cs:36.127,0.111509447113163)
--(axis cs:36.167,0.11142485181213)
--(axis cs:36.207,0.111341961932211)
--(axis cs:36.247,0.111260316328629)
--(axis cs:36.287,0.111180008420931)
--(axis cs:36.327,0.111101227668577)
--(axis cs:36.3676,0.11102340451919)
--(axis cs:36.4076,0.110947139285008)
--(axis cs:36.4476,0.110871933219226)
--(axis cs:36.4876,0.110797883613305)
--(axis cs:36.5276,0.110725171388759)
--(axis cs:36.5676,0.11065328432398)
--(axis cs:36.6076,0.110582790850459)
--(axis cs:36.6476,0.110513252224224)
--(axis cs:36.6876,0.110444768392027)
--(axis cs:36.7276,0.11037749012509)
--(axis cs:36.7676,0.110310964838334)
--(axis cs:36.8076,0.110245715392965)
--(axis cs:36.8476,0.110181364315079)
--(axis cs:36.8876,0.110117946398612)
--(axis cs:36.9276,0.11005568846537)
--(axis cs:36.9676,0.109994270618508)
--(axis cs:37.0076,0.10993402368569)
--(axis cs:37.0476,0.109874633252248)
--(axis cs:37.0876,0.109816168646979)
--(axis cs:37.1276,0.109758797625343)
--(axis cs:37.1676,0.109702015359626)
--(axis cs:37.2076,0.109646319411738)
--(axis cs:37.2476,0.109591327278768)
--(axis cs:37.2876,0.109537119282787)
--(axis cs:37.3276,0.109483864733858)
--(axis cs:37.3676,0.109431111184132)
--(axis cs:37.4076,0.10937931268972)
--(axis cs:37.4476,0.109328149277409)
--(axis cs:37.4876,0.109277774511299)
--(axis cs:37.5276,0.109228295800778)
--(axis cs:37.5676,0.109179178326343)
--(axis cs:37.6076,0.109130986788561)
--(axis cs:37.6476,0.109083354811022)
--(axis cs:37.6876,0.109036381118187)
--(axis cs:37.7276,0.108990209883108)
--(axis cs:37.7676,0.108944420444643)
--(axis cs:37.8076,0.108899526672782)
--(axis cs:37.8476,0.108855196022097)
--(axis cs:37.8876,0.108811402020299)
--(axis cs:37.9276,0.108768360752445)
--(axis cs:37.9676,0.108725667817288)
--(axis cs:38.0076,0.108683818727508)
--(axis cs:38.0476,0.108642411879365)
--(axis cs:38.0876,0.108601657516509)
--(axis cs:38.1276,0.108561586490227)
--(axis cs:38.1676,0.108521764109024)
--(axis cs:38.2076,0.108482698423879)
--(axis cs:38.2476,0.108443960653642)
--(axis cs:38.2876,0.108405689488313)
--(axis cs:38.3276,0.108368014862635)
--(axis cs:38.3676,0.108330601726113)
--(axis cs:38.4076,0.108293870715401)
--(axis cs:38.4476,0.10825750936597)
--(axis cs:38.4876,0.108221540452034)
--(axis cs:38.5276,0.108186151791351)
--(axis cs:38.5676,0.108151045441755)
--(axis cs:38.6076,0.108116551802311)
--(axis cs:38.6476,0.108082424659566)
--(axis cs:38.6876,0.108048726580534)
--(axis cs:38.7276,0.108015569722446)
--(axis cs:38.7676,0.107982667384605)
--(axis cs:38.8076,0.107950335769072)
--(axis cs:38.8476,0.107918303354024)
--(axis cs:38.8876,0.107886655972662)
--(axis cs:38.9276,0.10785548373997)
--(axis cs:38.9676,0.107824500574842)
--(axis cs:39.0076,0.107794037450018)
--(axis cs:39.0476,0.107763806212729)
--(axis cs:39.0878,0.107733868161526)
--(axis cs:39.1278,0.107704379177716)
--(axis cs:39.1678,0.107675043223126)
--(axis cs:39.2078,0.107646177514842)
--(axis cs:39.2478,0.107617535974858)
--(axis cs:39.2878,0.107589204229118)
--(axis cs:39.3278,0.107561284490668)
--(axis cs:39.3678,0.107533523595306)
--(axis cs:39.4078,0.107506225126339)
--(axis cs:39.4478,0.107479155666116)
--(axis cs:39.4878,0.107452382900235)
--(axis cs:39.5278,0.107426003481334)
--(axis cs:39.5678,0.10739976446544)
--(axis cs:39.6078,0.107373959032196)
--(axis cs:39.6478,0.107348358507523)
--(axis cs:39.6878,0.107323015046897)
--(axis cs:39.7278,0.107298025257229)
--(axis cs:39.7678,0.10727313182416)
--(axis cs:39.8078,0.107248621310747)
--(axis cs:39.8478,0.107224266131424)
--(axis cs:39.8878,0.107200143527026)
--(axis cs:39.9278,0.107176340573001)
--(axis cs:39.9678,0.107152634804749)
--(axis cs:40.0078,0.107129284446544)
--(axis cs:40.0478,0.107106098598613)
--(axis cs:40.0878,0.107083146475117)
--(axis cs:40.1278,0.107060505062484)
--(axis cs:40.1678,0.107037970712038)
--(axis cs:40.2078,0.107015777138414)
--(axis cs:40.2478,0.106993740259717)
--(axis cs:40.2878,0.106971915254337)
--(axis cs:40.3278,0.106950371515436)
--(axis cs:40.3678,0.106928914517145)
--(axis cs:40.4078,0.106907760752665)
--(axis cs:40.4478,0.106886737680237)
--(axis cs:40.4878,0.106865898689458)
--(axis cs:40.5278,0.10684531559743)
--(axis cs:40.5678,0.106824804174141)
--(axis cs:40.6078,0.106804576647063)
--(axis cs:40.6478,0.106784470194108)
--(axis cs:40.6878,0.106764537305785)
--(axis cs:40.7278,0.106744844183908)
--(axis cs:40.7678,0.106725221673716)
--(axis cs:40.8078,0.106705862936767)
--(axis cs:40.8478,0.106686621219454)
--(axis cs:40.8878,0.106667541731537)
--(axis cs:40.9278,0.106648684773932)
--(axis cs:40.9678,0.106629891053075)
--(axis cs:41.0078,0.106611337319417)
--(axis cs:41.0478,0.106592879460864)
--(axis cs:41.0878,0.10657456595351)
--(axis cs:41.1278,0.106556478502822)
--(axis cs:41.1678,0.106538426787991)
--(axis cs:41.2078,0.106520393977571)
--(axis cs:41.2478,0.106502086835786)
--(axis cs:41.2878,0.10648397626084)
--(axis cs:41.3278,0.106466286247314)
--(axis cs:41.3678,0.106448787140827)
--(axis cs:41.4078,0.106431534697449)
--(axis cs:41.4478,0.106414336395382)
--(axis cs:41.4878,0.106397178287022)
--(axis cs:41.5278,0.106380102466995)
--(axis cs:41.5678,0.106362975692669)
--(axis cs:41.6078,0.106345984720914)
--(axis cs:41.6478,0.106329042808391)
--(axis cs:41.6878,0.106312171931267)
--(axis cs:41.7278,0.10629548761513)
--(axis cs:41.7678,0.106278888556063)
--(axis cs:41.8078,0.10626252015832)
--(axis cs:41.8478,0.106246297709814)
--(axis cs:41.8878,0.106230238976759)
--(axis cs:41.9278,0.106214390999523)
--(axis cs:41.9678,0.106198635274246)
--(axis cs:42.0078,0.106183084998433)
--(axis cs:42.0478,0.106167632809292)
--(axis cs:42.0878,0.106152294417668)
--(axis cs:42.1278,0.106137107257961)
--(axis cs:42.1694,0.106121953509527)
--(axis cs:42.2074,0.106107237455214)
--(axis cs:42.2476,0.10609215798725)
--(axis cs:42.288,0.106077305306478)
--(axis cs:42.3284,0.106062034971806)
--(axis cs:42.3284,0.191953638555289)
--(axis cs:42.3284,0.191953638555289)
--(axis cs:42.288,0.191963145100874)
--(axis cs:42.2476,0.191972500114256)
--(axis cs:42.2074,0.191981749819885)
--(axis cs:42.1694,0.191990843848545)
--(axis cs:42.1278,0.192000091433823)
--(axis cs:42.0878,0.192009301048694)
--(axis cs:42.0478,0.192018649839997)
--(axis cs:42.0078,0.19202823323191)
--(axis cs:41.9678,0.192037976379155)
--(axis cs:41.9278,0.192048037122008)
--(axis cs:41.8878,0.192058583296412)
--(axis cs:41.8478,0.192069388395902)
--(axis cs:41.8078,0.19208059075981)
--(axis cs:41.7678,0.192092304638571)
--(axis cs:41.7278,0.192104281859435)
--(axis cs:41.6878,0.192116504908875)
--(axis cs:41.6478,0.192128896947788)
--(axis cs:41.6078,0.192141117701135)
--(axis cs:41.5678,0.192153046228035)
--(axis cs:41.5278,0.192164665531501)
--(axis cs:41.4878,0.192175589985299)
--(axis cs:41.4478,0.192186004214358)
--(axis cs:41.4078,0.192195858067687)
--(axis cs:41.3678,0.192205490801853)
--(axis cs:41.3278,0.192215324041946)
--(axis cs:41.2878,0.192226181831485)
--(axis cs:41.2478,0.192238384308172)
--(axis cs:41.2078,0.192251081596764)
--(axis cs:41.1678,0.192261944366325)
--(axis cs:41.1278,0.192271434653879)
--(axis cs:41.0878,0.192281087826806)
--(axis cs:41.0478,0.192290717678705)
--(axis cs:41.0078,0.192300400732155)
--(axis cs:40.9678,0.192310101505392)
--(axis cs:40.9278,0.192319818426438)
--(axis cs:40.8878,0.192329664740531)
--(axis cs:40.8478,0.192339546966475)
--(axis cs:40.8078,0.192349542860378)
--(axis cs:40.7678,0.192359674163068)
--(axis cs:40.7278,0.19236990216277)
--(axis cs:40.6878,0.192380308203303)
--(axis cs:40.6478,0.192390826529972)
--(axis cs:40.6078,0.192401454469389)
--(axis cs:40.5678,0.192412186428497)
--(axis cs:40.5278,0.192422944332192)
--(axis cs:40.4878,0.192433777984225)
--(axis cs:40.4478,0.192444621237789)
--(axis cs:40.4078,0.192455494694256)
--(axis cs:40.3678,0.192466440802751)
--(axis cs:40.3278,0.192477426506583)
--(axis cs:40.2878,0.192488585141478)
--(axis cs:40.2478,0.192499909306872)
--(axis cs:40.2078,0.192511478592455)
--(axis cs:40.1678,0.192523401007896)
--(axis cs:40.1278,0.192535634106984)
--(axis cs:40.0878,0.192548294300095)
--(axis cs:40.0478,0.19256132603501)
--(axis cs:40.0078,0.192574710537026)
--(axis cs:39.9678,0.192588360129893)
--(axis cs:39.9278,0.19260209670971)
--(axis cs:39.8878,0.192615920452749)
--(axis cs:39.8478,0.192629746958879)
--(axis cs:39.8078,0.192643589680906)
--(axis cs:39.7678,0.192657221940641)
--(axis cs:39.7278,0.192671062768736)
--(axis cs:39.6878,0.19268462800706)
--(axis cs:39.6478,0.192698451360159)
--(axis cs:39.6078,0.192712248514615)
--(axis cs:39.5678,0.192726448889862)
--(axis cs:39.5278,0.192741076221179)
--(axis cs:39.4878,0.192755872116101)
--(axis cs:39.4478,0.192770906337168)
--(axis cs:39.4078,0.192786197099987)
--(axis cs:39.3678,0.192801767365273)
--(axis cs:39.3278,0.192817513348008)
--(axis cs:39.2878,0.192833493999998)
--(axis cs:39.2478,0.192849487952478)
--(axis cs:39.2078,0.192865588702249)
--(axis cs:39.1678,0.192881794965783)
--(axis cs:39.1278,0.192898026313439)
--(axis cs:39.0878,0.192914424698993)
--(axis cs:39.0476,0.192930989505468)
--(axis cs:39.0076,0.192947430796936)
--(axis cs:38.9676,0.192963847748649)
--(axis cs:38.9276,0.192980577476347)
--(axis cs:38.8876,0.192997686709725)
--(axis cs:38.8476,0.193014834681486)
--(axis cs:38.8076,0.193032072371559)
--(axis cs:38.7676,0.193049589308259)
--(axis cs:38.7276,0.193067029383861)
--(axis cs:38.6876,0.193084955472392)
--(axis cs:38.6476,0.193102778833379)
--(axis cs:38.6076,0.193120456231272)
--(axis cs:38.5676,0.193138687469223)
--(axis cs:38.5276,0.193156599523269)
--(axis cs:38.4876,0.193175164710469)
--(axis cs:38.4476,0.193193869654789)
--(axis cs:38.4076,0.193212619473412)
--(axis cs:38.3676,0.19323152076931)
--(axis cs:38.3276,0.193250489471619)
--(axis cs:38.2876,0.193269706271428)
--(axis cs:38.2476,0.193289116365565)
--(axis cs:38.2076,0.1933087791512)
--(axis cs:38.1676,0.193328736110715)
--(axis cs:38.1276,0.193348915804939)
--(axis cs:38.0876,0.193369404380133)
--(axis cs:38.0476,0.193390109134431)
--(axis cs:38.0076,0.193411065177546)
--(axis cs:37.9676,0.193432234256007)
--(axis cs:37.9276,0.193453465895342)
--(axis cs:37.8876,0.193474844412452)
--(axis cs:37.8476,0.193496259181967)
--(axis cs:37.8076,0.193517757979907)
--(axis cs:37.7676,0.193539514439271)
--(axis cs:37.7276,0.193561438947203)
--(axis cs:37.6876,0.193583666219037)
--(axis cs:37.6476,0.193606024871807)
--(axis cs:37.6076,0.193628619944149)
--(axis cs:37.5676,0.193651427033826)
--(axis cs:37.5276,0.193674473419866)
--(axis cs:37.4876,0.193697582826551)
--(axis cs:37.4476,0.193721100273156)
--(axis cs:37.4076,0.193744967182661)
--(axis cs:37.3676,0.193769160280711)
--(axis cs:37.3276,0.193793545560276)
--(axis cs:37.2876,0.193818251634209)
--(axis cs:37.2476,0.193843164448946)
--(axis cs:37.2076,0.193868320087229)
--(axis cs:37.1676,0.193893760914912)
--(axis cs:37.1276,0.193919311384466)
--(axis cs:37.0876,0.193945151425088)
--(axis cs:37.0476,0.193971151870045)
--(axis cs:37.0076,0.193997453542431)
--(axis cs:36.9676,0.194024074402342)
--(axis cs:36.9276,0.194050958082681)
--(axis cs:36.8876,0.19407836663497)
--(axis cs:36.8476,0.194106134755958)
--(axis cs:36.8076,0.194134367001205)
--(axis cs:36.7676,0.194163118957059)
--(axis cs:36.7276,0.194192256422102)
--(axis cs:36.6876,0.194221944075414)
--(axis cs:36.6476,0.194251920768989)
--(axis cs:36.6076,0.194282208007018)
--(axis cs:36.5676,0.194312695518618)
--(axis cs:36.5276,0.194343404225951)
--(axis cs:36.4876,0.194374153949749)
--(axis cs:36.4476,0.194404820050992)
--(axis cs:36.4076,0.194435456987043)
--(axis cs:36.3676,0.194466079104388)
--(axis cs:36.327,0.194497780067308)
--(axis cs:36.287,0.19452869758091)
--(axis cs:36.247,0.19455993862743)
--(axis cs:36.207,0.194591662411809)
--(axis cs:36.167,0.1946238843348)
--(axis cs:36.127,0.194656585127215)
--(axis cs:36.087,0.194689927582718)
--(axis cs:36.047,0.194723817857606)
--(axis cs:36.007,0.194758243826611)
--(axis cs:35.967,0.194793296970631)
--(axis cs:35.927,0.194828720736332)
--(axis cs:35.887,0.194864648404318)
--(axis cs:35.847,0.194900827888028)
--(axis cs:35.807,0.194937313264798)
--(axis cs:35.767,0.194973988491698)
--(axis cs:35.727,0.195010737013659)
--(axis cs:35.687,0.195047722095375)
--(axis cs:35.647,0.195084851992384)
--(axis cs:35.607,0.195122445637359)
--(axis cs:35.567,0.195160572094312)
--(axis cs:35.527,0.195199390025074)
--(axis cs:35.487,0.195239014502828)
--(axis cs:35.447,0.195279381543413)
--(axis cs:35.407,0.195320432040708)
--(axis cs:35.367,0.195362132823233)
--(axis cs:35.327,0.195404095648933)
--(axis cs:35.287,0.195446408431037)
--(axis cs:35.247,0.195488685918082)
--(axis cs:35.207,0.195530803180896)
--(axis cs:35.167,0.195572542012713)
--(axis cs:35.127,0.195613995632375)
--(axis cs:35.087,0.195655570561846)
--(axis cs:35.047,0.195697437608004)
--(axis cs:35.007,0.195740159929811)
--(axis cs:34.967,0.195783955232247)
--(axis cs:34.927,0.195829587040534)
--(axis cs:34.887,0.195877423046718)
--(axis cs:34.847,0.19592787201452)
--(axis cs:34.807,0.195980891117705)
--(axis cs:34.767,0.196036219421588)
--(axis cs:34.727,0.19609306182761)
--(axis cs:34.687,0.19615085875527)
--(axis cs:34.647,0.196208240806328)
--(axis cs:34.607,0.196264289948233)
--(axis cs:34.567,0.196317648543538)
--(axis cs:34.527,0.196367759456782)
--(axis cs:34.487,0.19641426777208)
--(axis cs:34.447,0.196457321664015)
--(axis cs:34.407,0.196497585767597)
--(axis cs:34.367,0.196536952131355)
--(axis cs:34.327,0.196577961291865)
--(axis cs:34.287,0.196624246210276)
--(axis cs:34.247,0.196679581035953)
--(axis cs:34.207,0.196745153673162)
--(axis cs:34.167,0.196812560621479)
--(axis cs:34.127,0.19688051524081)
--(axis cs:34.087,0.196949010871787)
--(axis cs:34.047,0.19701910568082)
--(axis cs:34.007,0.197090057566921)
--(axis cs:33.967,0.197162829664608)
--(axis cs:33.927,0.197236142826321)
--(axis cs:33.887,0.197310265713466)
--(axis cs:33.847,0.19738500320993)
--(axis cs:33.807,0.197460601953387)
--(axis cs:33.767,0.197536924448131)
--(axis cs:33.727,0.197613899131926)
--(axis cs:33.687,0.197691761369465)
--(axis cs:33.647,0.197770771520522)
--(axis cs:33.607,0.197850640248771)
--(axis cs:33.567,0.197931711575359)
--(axis cs:33.527,0.198014483826833)
--(axis cs:33.487,0.198098436945977)
--(axis cs:33.447,0.198183513405512)
--(axis cs:33.407,0.19827052568645)
--(axis cs:33.367,0.198358547200696)
--(axis cs:33.327,0.198448128077534)
--(axis cs:33.287,0.198538971912693)
--(axis cs:33.247,0.198630587558545)
--(axis cs:33.207,0.19872352128195)
--(axis cs:33.167,0.19881726631875)
--(axis cs:33.127,0.198912234659929)
--(axis cs:33.087,0.199008320371356)
--(axis cs:33.047,0.199105581571887)
--(axis cs:33.007,0.199204314656525)
--(axis cs:32.967,0.19930472896173)
--(axis cs:32.927,0.199407019877969)
--(axis cs:32.887,0.199511190306256)
--(axis cs:32.847,0.199617568242135)
--(axis cs:32.807,0.199725893449959)
--(axis cs:32.767,0.199836200789372)
--(axis cs:32.727,0.199948828909123)
--(axis cs:32.687,0.200063148464123)
--(axis cs:32.647,0.200179037988316)
--(axis cs:32.607,0.200295997472883)
--(axis cs:32.567,0.200413412285055)
--(axis cs:32.527,0.200531403303365)
--(axis cs:32.487,0.200650265775535)
--(axis cs:32.447,0.200771021873278)
--(axis cs:32.407,0.200895145756979)
--(axis cs:32.367,0.201024301057107)
--(axis cs:32.327,0.201157489147081)
--(axis cs:32.287,0.201292769131339)
--(axis cs:32.247,0.201429704127702)
--(axis cs:32.207,0.201568003607396)
--(axis cs:32.167,0.20170741130733)
--(axis cs:32.127,0.201848652076646)
--(axis cs:32.087,0.201991423714782)
--(axis cs:32.047,0.202135671429041)
--(axis cs:32.007,0.202281655017403)
--(axis cs:31.967,0.202429472023683)
--(axis cs:31.927,0.202579854495895)
--(axis cs:31.887,0.202733084263738)
--(axis cs:31.847,0.202889766316657)
--(axis cs:31.807,0.203050647480438)
--(axis cs:31.767,0.203216135800051)
--(axis cs:31.727,0.203387108119481)
--(axis cs:31.687,0.203563581392753)
--(axis cs:31.647,0.203745577399914)
--(axis cs:31.607,0.203932969585743)
--(axis cs:31.567,0.204124724328312)
--(axis cs:31.527,0.204320212556168)
--(axis cs:31.487,0.204517871610342)
--(axis cs:31.447,0.204715131645422)
--(axis cs:31.407,0.204911267804372)
--(axis cs:31.367,0.205109511876017)
--(axis cs:31.327,0.205308377874946)
--(axis cs:31.287,0.205506954127638)
--(axis cs:31.247,0.205704571186732)
--(axis cs:31.207,0.205901539574144)
--(axis cs:31.167,0.206098600026179)
--(axis cs:31.127,0.206297744762367)
--(axis cs:31.087,0.2065013536742)
--(axis cs:31.047,0.206712839188185)
--(axis cs:31.007,0.206935969791279)
--(axis cs:30.967,0.207173979230957)
--(axis cs:30.927,0.207429625884425)
--(axis cs:30.887,0.20770388201826)
--(axis cs:30.847,0.207996224437617)
--(axis cs:30.807,0.208303841394527)
--(axis cs:30.767,0.208620952059909)
--(axis cs:30.727,0.208940557256061)
--(axis cs:30.687,0.2092522464496)
--(axis cs:30.647,0.209546882039188)
--(axis cs:30.607,0.209816425970605)
--(axis cs:30.567,0.210056424826265)
--(axis cs:30.527,0.210266434904869)
--(axis cs:30.487,0.210450298121064)
--(axis cs:30.447,0.210618593574233)
--(axis cs:30.407,0.210785519932626)
--(axis cs:30.367,0.210970664050216)
--(axis cs:30.327,0.211202446587031)
--(axis cs:30.287,0.211502293601155)
--(axis cs:30.247,0.211800100847043)
--(axis cs:30.207,0.212149629685091)
--(axis cs:30.167,0.212548737934502)
--(axis cs:30.127,0.212975594626963)
--(axis cs:30.087,0.21339150830209)
--(axis cs:30.047,0.213774284076393)
--(axis cs:30.007,0.214133902860456)
--(axis cs:29.967,0.214486957284163)
--(axis cs:29.927,0.214831119292226)
--(axis cs:29.887,0.215177338230562)
--(axis cs:29.847,0.215531206731316)
--(axis cs:29.807,0.215893976465056)
--(axis cs:29.767,0.216264772675378)
--(axis cs:29.727,0.216642666815493)
--(axis cs:29.687,0.217037354409922)
--(axis cs:29.647,0.21743826761626)
--(axis cs:29.607,0.217845616097061)
--(axis cs:29.567,0.218267481221637)
--(axis cs:29.527,0.218701683631853)
--(axis cs:29.487,0.219142844576584)
--(axis cs:29.447,0.219596478357781)
--(axis cs:29.407,0.220058644770789)
--(axis cs:29.367,0.220518387596841)
--(axis cs:29.327,0.220974212884335)
--(axis cs:29.287,0.221408045869186)
--(axis cs:29.247,0.221832970294326)
--(axis cs:29.207,0.222249865374232)
--(axis cs:29.167,0.222661622622591)
--(axis cs:29.127,0.223076895104033)
--(axis cs:29.087,0.223487739768926)
--(axis cs:29.047,0.223907478932376)
--(axis cs:29.007,0.224341208027589)
--(axis cs:28.967,0.224788392799693)
--(axis cs:28.927,0.225232034637082)
--(axis cs:28.887,0.22570760433292)
--(axis cs:28.847,0.226188928967301)
--(axis cs:28.807,0.226676175320872)
--(axis cs:28.767,0.227167413044208)
--(axis cs:28.727,0.227670551882344)
--(axis cs:28.687,0.228187884072344)
--(axis cs:28.647,0.228724862130737)
--(axis cs:28.607,0.229278747107943)
--(axis cs:28.567,0.22985078215942)
--(axis cs:28.527,0.230437977823288)
--(axis cs:28.487,0.23104667533571)
--(axis cs:28.447,0.231667757844831)
--(axis cs:28.407,0.232294151359195)
--(axis cs:28.367,0.232915120999199)
--(axis cs:28.327,0.233521233067471)
--(axis cs:28.287,0.234102708183474)
--(axis cs:28.247,0.234654256115741)
--(axis cs:28.207,0.235176135882808)
--(axis cs:28.167,0.23566880800791)
--(axis cs:28.127,0.236132682730371)
--(axis cs:28.087,0.236653801888834)
--(axis cs:28.047,0.237423050583825)
--(axis cs:28.007,0.23825103554722)
--(axis cs:27.967,0.238937070645951)
--(axis cs:27.927,0.239573672410257)
--(axis cs:27.887,0.240208745939853)
--(axis cs:27.847,0.240850017321876)
--(axis cs:27.807,0.241515514656332)
--(axis cs:27.767,0.242208959389293)
--(axis cs:27.727,0.242912474343461)
--(axis cs:27.687,0.243641585350459)
--(axis cs:27.647,0.244355495956334)
--(axis cs:27.607,0.245039570614063)
--(axis cs:27.567,0.245716355973913)
--(axis cs:27.527,0.246289770411806)
--(axis cs:27.488,0.24704081591182)
--(axis cs:27.448,0.247733804305297)
--(axis cs:27.408,0.24841800662202)
--(axis cs:27.368,0.24910360483556)
--(axis cs:27.328,0.249793249030238)
--(axis cs:27.288,0.250485341040219)
--(axis cs:27.248,0.251182675404541)
--(axis cs:27.208,0.251880279742044)
--(axis cs:27.168,0.252578961281921)
--(axis cs:27.128,0.25327810019059)
--(axis cs:27.088,0.253989703330331)
--(axis cs:27.048,0.254702364022421)
--(axis cs:27.008,0.255438603649937)
--(axis cs:26.968,0.25619291105816)
--(axis cs:26.928,0.256964571067471)
--(axis cs:26.888,0.257751965666424)
--(axis cs:26.848,0.258554950637388)
--(axis cs:26.808,0.259370320570786)
--(axis cs:26.768,0.260193431036717)
--(axis cs:26.728,0.261018940865218)
--(axis cs:26.688,0.261846861398783)
--(axis cs:26.648,0.26266690255494)
--(axis cs:26.608,0.26348215137916)
--(axis cs:26.568,0.264275626961084)
--(axis cs:26.528,0.26506554954285)
--(axis cs:26.488,0.265861642422699)
--(axis cs:26.448,0.266656199501388)
--(axis cs:26.408,0.267459834812235)
--(axis cs:26.368,0.268271557027615)
--(axis cs:26.328,0.269078343020121)
--(axis cs:26.288,0.269893369077747)
--(axis cs:26.248,0.270708621100615)
--(axis cs:26.208,0.271534161006709)
--(axis cs:26.168,0.272376486479665)
--(axis cs:26.128,0.273257887692881)
--(axis cs:26.088,0.274184416641334)
--(axis cs:26.048,0.275156769998407)
--(axis cs:26.008,0.276148526534883)
--(axis cs:25.968,0.277179235898883)
--(axis cs:25.928,0.278217099806156)
--(axis cs:25.888,0.279265378919445)
--(axis cs:25.848,0.280307622793641)
--(axis cs:25.808,0.281355293870937)
--(axis cs:25.768,0.282402924884672)
--(axis cs:25.728,0.283451231575061)
--(axis cs:25.688,0.284484227791908)
--(axis cs:25.648,0.285489008497915)
--(axis cs:25.608,0.286466869602618)
--(axis cs:25.568,0.287414654089885)
--(axis cs:25.528,0.288350210672171)
--(axis cs:25.488,0.289273756326105)
--(axis cs:25.448,0.290211906237662)
--(axis cs:25.408,0.291190526280707)
--(axis cs:25.364,0.292251007895796)
--(axis cs:25.324,0.293412839074837)
--(axis cs:25.284,0.294692294662957)
--(axis cs:25.244,0.296063856647087)
--(axis cs:25.204,0.297504501217004)
--(axis cs:25.164,0.298980750187784)
--(axis cs:25.124,0.300470368742582)
--(axis cs:25.084,0.301880715849746)
--(axis cs:25.044,0.303124611500836)
--(axis cs:25.004,0.304170327696436)
--(axis cs:24.964,0.305247135005437)
--(axis cs:24.924,0.306528314685218)
--(axis cs:24.884,0.307866369171608)
--(axis cs:24.844,0.309223534202284)
--(axis cs:24.804,0.310598679184848)
--(axis cs:24.764,0.311990779941656)
--(axis cs:24.724,0.313398269497789)
--(axis cs:24.684,0.314820765782114)
--(axis cs:24.644,0.316260235206889)
--(axis cs:24.604,0.317718087258559)
--(axis cs:24.564,0.319194026607094)
--(axis cs:24.524,0.320686497655199)
--(axis cs:24.484,0.322191130836679)
--(axis cs:24.444,0.323706299993041)
--(axis cs:24.404,0.32523212663212)
--(axis cs:24.364,0.326769394966179)
--(axis cs:24.324,0.328319951293744)
--(axis cs:24.284,0.329884971808214)
--(axis cs:24.244,0.331465735979463)
--(axis cs:24.204,0.333064438382915)
--(axis cs:24.164,0.334682656463495)
--(axis cs:24.124,0.336321420749242)
--(axis cs:24.084,0.33798278660857)
--(axis cs:24.044,0.339667547697961)
--(axis cs:24.004,0.341376031417266)
--(axis cs:23.964,0.343106775480182)
--(axis cs:23.924,0.344859044554436)
--(axis cs:23.884,0.346630129153438)
--(axis cs:23.844,0.34841614730119)
--(axis cs:23.804,0.350213752267733)
--(axis cs:23.764,0.352018872718091)
--(axis cs:23.724,0.353828761895208)
--(axis cs:23.684,0.355641880306017)
--(axis cs:23.644,0.357462190344662)
--(axis cs:23.604,0.359293177032799)
--(axis cs:23.564,0.361147075034156)
--(axis cs:23.524,0.363028151143349)
--(axis cs:23.484,0.364948061799813)
--(axis cs:23.444,0.366892593584278)
--(axis cs:23.404,0.368861282157413)
--(axis cs:23.364,0.370852914212965)
--(axis cs:23.324,0.372865924710717)
--(axis cs:23.284,0.37489803488724)
--(axis cs:23.244,0.376945588268331)
--(axis cs:23.204,0.379005420285442)
--(axis cs:23.164,0.38107379821271)
--(axis cs:23.124,0.383148409630963)
--(axis cs:23.084,0.385228226700684)
--(axis cs:23.044,0.387313787848539)
--(axis cs:23.004,0.389408812022972)
--(axis cs:22.964,0.391518700792095)
--(axis cs:22.924,0.393643285264427)
--(axis cs:22.884,0.395781898326385)
--(axis cs:22.844,0.397942113314698)
--(axis cs:22.804,0.400134959080876)
--(axis cs:22.764,0.402365720829151)
--(axis cs:22.724,0.404643747359118)
--(axis cs:22.684,0.406971373988909)
--(axis cs:22.644,0.409347643758517)
--(axis cs:22.604,0.411771891012637)
--(axis cs:22.564,0.414226986458421)
--(axis cs:22.524,0.416703659529271)
--(axis cs:22.484,0.419209169447089)
--(axis cs:22.444,0.421718530378012)
--(axis cs:22.4032,0.424230522176295)
--(axis cs:22.3652,0.42667965749006)
--(axis cs:22.3252,0.429082452417433)
--(axis cs:22.2852,0.431438724235132)
--(axis cs:22.2432,0.433749818642968)
--(axis cs:22.2052,0.436045333150518)
--(axis cs:22.1652,0.438343547695766)
--(axis cs:22.1232,0.440660320943182)
--(axis cs:22.0852,0.443001543392572)
--(axis cs:22.0452,0.445382584749335)
--(axis cs:22.0052,0.447832449190054)
--(axis cs:21.9652,0.450372888241956)
--(axis cs:21.9232,0.453041932721976)
--(axis cs:21.8832,0.455810234338015)
--(axis cs:21.8432,0.458710220785034)
--(axis cs:21.8052,0.46170624925381)
--(axis cs:21.7652,0.464644329743876)
--(axis cs:21.7252,0.467465927009374)
--(axis cs:21.6832,0.470141134851338)
--(axis cs:21.6452,0.47275406079381)
--(axis cs:21.6052,0.475447155480907)
--(axis cs:21.5652,0.478121197232988)
--(axis cs:21.5252,0.480592180372901)
--(axis cs:21.4852,0.482871142651209)
--(axis cs:21.4432,0.485035335846594)
--(axis cs:21.4032,0.487220349180464)
--(axis cs:21.3632,0.489574507246936)
--(axis cs:21.3232,0.492109681128857)
--(axis cs:21.283,0.494831336247392)
--(axis cs:21.243,0.497590446207908)
--(axis cs:21.2028,0.500348991493733)
--(axis cs:21.1628,0.503206085308282)
--(axis cs:21.1228,0.50608803526709)
--(axis cs:21.0828,0.508991196844327)
--(axis cs:21.0448,0.511930708118497)
--(axis cs:21.0028,0.51496650717968)
--(axis cs:20.9648,0.51809937417782)
--(axis cs:20.9248,0.521324752436962)
--(axis cs:20.8848,0.524568738942505)
--(axis cs:20.8448,0.527781116831683)
--(axis cs:20.8048,0.530900178247865)
--(axis cs:20.7648,0.533841188337603)
--(axis cs:20.7248,0.536525197561499)
--(axis cs:20.6828,0.538908664259264)
--(axis cs:20.6448,0.541156256851682)
--(axis cs:20.6048,0.543599953644698)
--(axis cs:20.5628,0.546265790703781)
--(axis cs:20.5228,0.549109249532059)
--(axis cs:20.4828,0.55207186873294)
--(axis cs:20.4428,0.555069095479991)
--(axis cs:20.4028,0.55804908531753)
--(axis cs:20.3648,0.560966637194888)
--(axis cs:20.3248,0.563798539181231)
--(axis cs:20.2848,0.566470289377189)
--(axis cs:20.2442,0.569085010478592)
--(axis cs:20.2042,0.571637281228414)
--(axis cs:20.1642,0.574175725000157)
--(axis cs:20.1242,0.576748506727645)
--(axis cs:20.0842,0.579424006156047)
--(axis cs:20.0442,0.582268630176952)
--(axis cs:20.0042,0.585387989336967)
--(axis cs:19.9642,0.588827546186256)
--(axis cs:19.9242,0.592274540228298)
--(axis cs:19.8842,0.595958540166125)
--(axis cs:19.8442,0.599844110002093)
--(axis cs:19.8042,0.603618760026062)
--(axis cs:19.7642,0.607091474277448)
--(axis cs:19.7242,0.610643730378837)
--(axis cs:19.6842,0.614019532400007)
--(axis cs:19.6442,0.61696957288359)
--(axis cs:19.6042,0.619798082842052)
--(axis cs:19.5642,0.622879395177091)
--(axis cs:19.5242,0.626045019648175)
--(axis cs:19.4842,0.629221094176576)
--(axis cs:19.4442,0.632417350907366)
--(axis cs:19.4042,0.635679913524755)
--(axis cs:19.3642,0.6389313636247)
--(axis cs:19.3242,0.642038258050383)
--(axis cs:19.2842,0.644917220640006)
--(axis cs:19.2442,0.647785647381605)
--(axis cs:19.2042,0.650622502703215)
--(axis cs:19.1642,0.653375385233001)
--(axis cs:19.1242,0.656129306940428)
--(axis cs:19.0842,0.658807883901)
--(axis cs:19.0442,0.661430612040053)
--(axis cs:19.0042,0.664043102261696)
--(axis cs:18.9642,0.666740611289697)
--(axis cs:18.9242,0.66953735748728)
--(axis cs:18.8842,0.672428173224517)
--(axis cs:18.8442,0.675428341235508)
--(axis cs:18.8042,0.678551649263221)
--(axis cs:18.7642,0.681797803692591)
--(axis cs:18.7242,0.685177817336054)
--(axis cs:18.6842,0.688738261391391)
--(axis cs:18.6442,0.692455844068161)
--(axis cs:18.6042,0.696307731750256)
--(axis cs:18.5642,0.70028986713287)
--(axis cs:18.5242,0.704326516199692)
--(axis cs:18.4842,0.70833449159423)
--(axis cs:18.4442,0.712211984027494)
--(axis cs:18.4042,0.715915877455486)
--(axis cs:18.3642,0.719448499530521)
--(axis cs:18.3242,0.722744808675477)
--(axis cs:18.2842,0.725768333351227)
--(axis cs:18.2442,0.728633030300125)
--(axis cs:18.2042,0.731802033250268)
--(axis cs:18.1642,0.735319659339933)
--(axis cs:18.1242,0.739130486381596)
--(axis cs:18.0842,0.743238130976276)
--(axis cs:18.0442,0.747612990315349)
--(axis cs:18.0042,0.752230290853835)
--(axis cs:17.9642,0.757072471057686)
--(axis cs:17.9242,0.762080520848688)
--(axis cs:17.8842,0.767196477916026)
--(axis cs:17.8442,0.772345145469139)
--(axis cs:17.8042,0.777418883289575)
--(axis cs:17.7642,0.782300498738546)
--(axis cs:17.7242,0.78685543592359)
--(axis cs:17.6842,0.790941657632228)
--(axis cs:17.6442,0.794397668972583)
--(axis cs:17.6042,0.7972915506306)
--(axis cs:17.5642,0.799938484377188)
--(axis cs:17.5242,0.80265585653458)
--(axis cs:17.4842,0.805428025936446)
--(axis cs:17.4442,0.80822961106459)
--(axis cs:17.4042,0.81102135489449)
--(axis cs:17.3642,0.813754139301298)
--(axis cs:17.3242,0.816368964571288)
--(axis cs:17.2842,0.818773844262456)
--(axis cs:17.2442,0.820862959214715)
--(axis cs:17.2042,0.822714348452265)
--(axis cs:17.1642,0.8244890330705)
--(axis cs:17.1242,0.82611748278124)
--(axis cs:17.0842,0.827599415782429)
--(axis cs:17.0442,0.829077116932813)
--(axis cs:17.0042,0.830555936616438)
--(axis cs:16.9642,0.832029145426237)
--(axis cs:16.9242,0.83348607629444)
--(axis cs:16.8842,0.834912507106737)
--(axis cs:16.8442,0.83629621636319)
--(axis cs:16.8042,0.837624394095867)
--(axis cs:16.7642,0.838889668124469)
--(axis cs:16.7242,0.840124646516216)
--(axis cs:16.6842,0.841379381922584)
--(axis cs:16.6442,0.842647004424484)
--(axis cs:16.6042,0.843912399030412)
--(axis cs:16.5642,0.845149475672287)
--(axis cs:16.5242,0.846332758230829)
--(axis cs:16.4842,0.847497594638653)
--(axis cs:16.4442,0.848653973680419)
--(axis cs:16.4042,0.849784380068906)
--(axis cs:16.3642,0.850857824899686)
--(axis cs:16.3242,0.851936786521109)
--(axis cs:16.2842,0.853016076898491)
--(axis cs:16.2442,0.854137107277287)
--(axis cs:16.2042,0.855251977127798)
--(axis cs:16.1642,0.856330175416246)
--(axis cs:16.1242,0.857342356400386)
--(axis cs:16.0842,0.858297832735402)
--(axis cs:16.0442,0.859212637547762)
--(axis cs:16.0042,0.860084570162286)
--(axis cs:15.9642,0.860926490998979)
--(axis cs:15.9242,0.861743930409613)
--(axis cs:15.8842,0.862532944117748)
--(axis cs:15.8442,0.863303998537854)
--(axis cs:15.8042,0.864048044031323)
--(axis cs:15.7642,0.864761996526331)
--(axis cs:15.7242,0.865439084581479)
--(axis cs:15.6842,0.866061362329871)
--(axis cs:15.6442,0.866624392378749)
--(axis cs:15.6042,0.867111298898448)
--(axis cs:15.5642,0.867521355473208)
--(axis cs:15.5242,0.867848553600302)
--(axis cs:15.4842,0.868084069719469)
--(axis cs:15.4442,0.868234964878456)
--(axis cs:15.4042,0.868319241942564)
--(axis cs:15.3642,0.868389312782549)
--(axis cs:15.3242,0.868475879579699)
--(axis cs:15.2842,0.868557023774736)
--(axis cs:15.2442,0.86862896905231)
--(axis cs:15.2038,0.868654305335582)
--(axis cs:15.1638,0.868598864759337)
--(axis cs:15.1238,0.868469294481572)
--(axis cs:15.0838,0.868277317592031)
--(axis cs:15.0438,0.868049266072603)
--(axis cs:15.0038,0.867793668729768)
--(axis cs:14.9638,0.867516322462162)
--(axis cs:14.9238,0.867218443784537)
--(axis cs:14.8838,0.866907858653062)
--(axis cs:14.8438,0.866592064932443)
--(axis cs:14.8038,0.866273390549083)
--(axis cs:14.7638,0.865925687765203)
--(axis cs:14.7238,0.865550119820812)
--(axis cs:14.6838,0.865126250803398)
--(axis cs:14.6458,0.864649599097422)
--(axis cs:14.6038,0.864140480527771)
--(axis cs:14.5638,0.86360241803073)
--(axis cs:14.5238,0.863032461398749)
--(axis cs:14.4838,0.862364308173943)
--(axis cs:14.4438,0.861590862014073)
--(axis cs:14.4038,0.860771894726385)
--(axis cs:14.3638,0.860012771174157)
--(axis cs:14.3238,0.859410206252373)
--(axis cs:14.2838,0.859044738244148)
--(axis cs:14.2438,0.858996869083394)
--(axis cs:14.2038,0.859187016536049)
--(axis cs:14.1638,0.859338095091152)
--(axis cs:14.1238,0.859396941750881)
--(axis cs:14.0838,0.859431177235098)
--(axis cs:14.0438,0.859504911675373)
--(axis cs:14.0038,0.859600989464681)
--(axis cs:13.9638,0.859700920756699)
--(axis cs:13.9238,0.859785748635376)
--(axis cs:13.8838,0.859844457427752)
--(axis cs:13.8438,0.86006668626699)
--(axis cs:13.8038,0.860514019063973)
--(axis cs:13.7638,0.861073468400741)
--(axis cs:13.7238,0.861688912041184)
--(axis cs:13.6838,0.862301843833212)
--(axis cs:13.6438,0.862868908659087)
--(axis cs:13.6032,0.863292837091977)
--(axis cs:13.564,0.863981248820417)
--(axis cs:13.528,0.864661827281468)
--(axis cs:13.4878,0.865196768429622)
--(axis cs:13.4478,0.865872974465604)
--(axis cs:13.4078,0.866843673616676)
--(axis cs:13.3678,0.868219552290871)
--(axis cs:13.3278,0.870287128038362)
--(axis cs:13.2878,0.872862752004889)
--(axis cs:13.2478,0.875384885591183)
--(axis cs:13.2078,0.877786493064934)
--(axis cs:13.1678,0.880103118056082)
--(axis cs:13.1278,0.882386442422045)
--(axis cs:13.0878,0.884745262956909)
--(axis cs:13.0478,0.887312576884734)
--(axis cs:13.0078,0.890053368786381)
--(axis cs:12.9678,0.892899545263669)
--(axis cs:12.9278,0.8957603383083)
--(axis cs:12.8878,0.898768123057043)
--(axis cs:12.8478,0.901888602564826)
--(axis cs:12.8078,0.905001745425798)
--(axis cs:12.7678,0.908109476931762)
--(axis cs:12.7278,0.911297002036882)
--(axis cs:12.6878,0.914666238733108)
--(axis cs:12.6478,0.918169310378465)
--(axis cs:12.6078,0.921827220161648)
--(axis cs:12.5678,0.925553876073985)
--(axis cs:12.5278,0.929356671916908)
--(axis cs:12.4878,0.933373954905829)
--(axis cs:12.4478,0.937608891241009)
--(axis cs:12.4078,0.941960603439752)
--(axis cs:12.3678,0.946393096496309)
--(axis cs:12.3278,0.950884088253848)
--(axis cs:12.2878,0.955412250628211)
--(axis cs:12.2478,0.959960462342034)
--(axis cs:12.2078,0.964545035844181)
--(axis cs:12.1678,0.969251686008638)
--(axis cs:12.1278,0.974075269693275)
--(axis cs:12.0878,0.978938818948391)
--(axis cs:12.0478,0.983880836497412)
--(axis cs:12.0078,0.988942733587928)
--(axis cs:11.9678,0.994142090557074)
--(axis cs:11.9278,0.999492740769999)
--(axis cs:11.8878,1.00494515467943)
--(axis cs:11.8478,1.01038824231457)
--(axis cs:11.8078,1.0158395706434)
--(axis cs:11.7678,1.02132908264414)
--(axis cs:11.7278,1.02685083561866)
--(axis cs:11.6878,1.0323906029837)
--(axis cs:11.6478,1.03801392860209)
--(axis cs:11.6078,1.04372836056303)
--(axis cs:11.5678,1.04947232432059)
--(axis cs:11.5278,1.05522698695096)
--(axis cs:11.4878,1.06096145583596)
--(axis cs:11.4478,1.06666839666005)
--(axis cs:11.4078,1.07244826083983)
--(axis cs:11.3678,1.07838555015143)
--(axis cs:11.3278,1.08446645685471)
--(axis cs:11.2878,1.09061713242375)
--(axis cs:11.2478,1.09680609114532)
--(axis cs:11.2078,1.10303043545615)
--(axis cs:11.1678,1.10928309846876)
--(axis cs:11.1278,1.11557333176243)
--(axis cs:11.0878,1.12189130451949)
--(axis cs:11.0478,1.12824695621049)
--(axis cs:11.0078,1.13463853770783)
--(axis cs:10.9678,1.14106327584543)
--(axis cs:10.9278,1.14751923516667)
--(axis cs:10.8878,1.15400942035647)
--(axis cs:10.8478,1.16053702549413)
--(axis cs:10.8078,1.16709996009436)
--(axis cs:10.7678,1.17370376133648)
--(axis cs:10.7278,1.18034910727591)
--(axis cs:10.6878,1.18703774877243)
--(axis cs:10.6478,1.19377265765247)
--(axis cs:10.6078,1.20055150029482)
--(axis cs:10.5678,1.20737423363769)
--(axis cs:10.5278,1.21423978992975)
--(axis cs:10.4878,1.22114428430442)
--(axis cs:10.4478,1.22808479676781)
--(axis cs:10.4078,1.23505308383097)
--(axis cs:10.3678,1.24204216685886)
--(axis cs:10.3278,1.24903609316543)
--(axis cs:10.2878,1.25599273215592)
--(axis cs:10.2478,1.26290000339066)
--(axis cs:10.2078,1.26982795226156)
--(axis cs:10.1678,1.27681957154695)
--(axis cs:10.1278,1.28395462030802)
--(axis cs:10.0878,1.29115616105034)
--(axis cs:10.0478,1.29833959309827)
--(axis cs:10.0078,1.30549215503477)
--(axis cs:9.9678,1.31278464461074)
--(axis cs:9.9278,1.32008378527537)
--(axis cs:9.8878,1.32731743786329)
--(axis cs:9.8478,1.33455381713362)
--(axis cs:9.8078,1.3418240637555)
--(axis cs:9.7678,1.34913702622115)
--(axis cs:9.7278,1.35650671075537)
--(axis cs:9.6878,1.36393714915077)
--(axis cs:9.6478,1.37142896855858)
--(axis cs:9.6078,1.37896325987644)
--(axis cs:9.5678,1.38651169052083)
--(axis cs:9.5278,1.39406302072481)
--(axis cs:9.4878,1.40160042738796)
--(axis cs:9.4478,1.40910776849869)
--(axis cs:9.4078,1.41655059396844)
--(axis cs:9.3678,1.42388800405549)
--(axis cs:9.3278,1.43122495228662)
--(axis cs:9.2878,1.43868841313532)
--(axis cs:9.2478,1.44626690843379)
--(axis cs:9.2078,1.45391135967419)
--(axis cs:9.1678,1.46158992820357)
--(axis cs:9.1278,1.4692605086299)
--(axis cs:9.0878,1.476951957032)
--(axis cs:9.0478,1.48463038376999)
--(axis cs:9.0078,1.49229482305028)
--(axis cs:8.9678,1.49993830722544)
--(axis cs:8.9278,1.50757497252293)
--(axis cs:8.8878,1.51524933423097)
--(axis cs:8.8478,1.5229629591974)
--(axis cs:8.8078,1.53070689620092)
--(axis cs:8.7678,1.53847811451491)
--(axis cs:8.7278,1.54627645119832)
--(axis cs:8.6878,1.55411467590628)
--(axis cs:8.6478,1.56199234316845)
--(axis cs:8.6078,1.56990051419507)
--(axis cs:8.5678,1.57783949393033)
--(axis cs:8.5278,1.58578021495598)
--(axis cs:8.4878,1.5937095000751)
--(axis cs:8.4478,1.60161871734686)
--(axis cs:8.4078,1.60950357812744)
--(axis cs:8.3678,1.61734933614931)
--(axis cs:8.3278,1.62508776110175)
--(axis cs:8.2878,1.63283877432234)
--(axis cs:8.2478,1.64064872515764)
--(axis cs:8.2078,1.64848923865801)
--(axis cs:8.1678,1.65631045127468)
--(axis cs:8.1278,1.6640900835022)
--(axis cs:8.0878,1.67208781544518)
--(axis cs:8.0478,1.68041111263222)
--(axis cs:8.0078,1.68878328879785)
--(axis cs:7.9678,1.69703111113957)
--(axis cs:7.9278,1.70524655994852)
--(axis cs:7.8878,1.71329739662296)
--(axis cs:7.8478,1.72138593536675)
--(axis cs:7.8078,1.72953639083471)
--(axis cs:7.7678,1.73774994817312)
--(axis cs:7.7278,1.74594948228196)
--(axis cs:7.6878,1.75409883413635)
--(axis cs:7.6478,1.76225790009373)
--(axis cs:7.6078,1.77046333824616)
--(axis cs:7.5678,1.77872178941001)
--(axis cs:7.5278,1.78701441048126)
--(axis cs:7.4878,1.79531546196167)
--(axis cs:7.4478,1.80360186760984)
--(axis cs:7.4078,1.81186227786757)
--(axis cs:7.3678,1.82007389110951)
--(axis cs:7.3278,1.82820946669761)
--(axis cs:7.2878,1.83622656615238)
--(axis cs:7.2478,1.84419675982008)
--(axis cs:7.2078,1.85232802462098)
--(axis cs:7.1678,1.86060444507959)
--(axis cs:7.1278,1.86893226638628)
--(axis cs:7.0878,1.87725132099327)
--(axis cs:7.0478,1.88556631150818)
--(axis cs:7.0078,1.89386379879016)
--(axis cs:6.9678,1.90213653179062)
--(axis cs:6.9278,1.910395436848)
--(axis cs:6.8878,1.91864185518737)
--(axis cs:6.8478,1.92689035544988)
--(axis cs:6.8078,1.93517266335465)
--(axis cs:6.7678,1.94349871835662)
--(axis cs:6.7278,1.95186313233799)
--(axis cs:6.6878,1.96026205127453)
--(axis cs:6.6478,1.96869826781634)
--(axis cs:6.6078,1.97716838231037)
--(axis cs:6.5678,1.98566054079378)
--(axis cs:6.5278,1.99416946688554)
--(axis cs:6.4878,2.00266402146599)
--(axis cs:6.4478,2.01110782698861)
--(axis cs:6.4078,2.01946331677759)
--(axis cs:6.3678,2.02768252051415)
--(axis cs:6.3278,2.03592886979469)
--(axis cs:6.2878,2.04426515482989)
--(axis cs:6.2478,2.05264462951173)
--(axis cs:6.2078,2.06104274346439)
--(axis cs:6.1678,2.06943933327618)
--(axis cs:6.1278,2.07782262388587)
--(axis cs:6.0878,2.08617081386128)
--(axis cs:6.0478,2.0944896149079)
--(axis cs:6.0078,2.10296613320092)
--(axis cs:5.9678,2.1116476227424)
--(axis cs:5.9278,2.12046605110023)
--(axis cs:5.8878,2.1293844023848)
--(axis cs:5.8478,2.13833918707808)
--(axis cs:5.8078,2.14712595389375)
--(axis cs:5.7678,2.15563730589618)
--(axis cs:5.7278,2.16382806280621)
--(axis cs:5.6878,2.17183688006101)
--(axis cs:5.6478,2.17982133105433)
--(axis cs:5.6074,2.18772652896201)
--(axis cs:5.5674,2.19555481389743)
--(axis cs:5.5274,2.20332891998197)
--(axis cs:5.4874,2.21107017743632)
--(axis cs:5.4474,2.21871444553477)
--(axis cs:5.4074,2.22630007410525)
--(axis cs:5.3674,2.23385385459203)
--(axis cs:5.3274,2.24140374040083)
--(axis cs:5.2874,2.24895003271636)
--(axis cs:5.2474,2.25648568882921)
--(axis cs:5.2074,2.26397067904398)
--(axis cs:5.1674,2.27136440817456)
--(axis cs:5.1274,2.27863138112942)
--(axis cs:5.0874,2.28570770058001)
--(axis cs:5.0474,2.29251310568243)
--(axis cs:5.0074,2.29920642912345)
--(axis cs:4.9674,2.30593422379921)
--(axis cs:4.9274,2.31271113908163)
--(axis cs:4.8874,2.31951331259102)
--(axis cs:4.8474,2.32632110723909)
--(axis cs:4.8074,2.33306656064393)
--(axis cs:4.7674,2.33973207979361)
--(axis cs:4.7274,2.34634986144897)
--(axis cs:4.6874,2.35292149690525)
--(axis cs:4.6474,2.3594508163788)
--(axis cs:4.6074,2.36592029459039)
--(axis cs:4.5674,2.37238273037818)
--(axis cs:4.5266,2.37876435070357)
--(axis cs:4.4866,2.38509762042075)
--(axis cs:4.4466,2.39139347388818)
--(axis cs:4.4066,2.39762588396139)
--(axis cs:4.3666,2.40379008506215)
--(axis cs:4.3266,2.40988625539138)
--(axis cs:4.2866,2.41590958939851)
--(axis cs:4.2466,2.42186785449662)
--(axis cs:4.2066,2.4277572254386)
--(axis cs:4.1666,2.43358808667575)
--(axis cs:4.1266,2.43938674894383)
--(axis cs:4.0866,2.44515893028888)
--(axis cs:4.0466,2.45092496965084)
--(axis cs:4.0066,2.45668306846181)
--(axis cs:3.9666,2.46243087798247)
--(axis cs:3.9266,2.46817090349023)
--(axis cs:3.8866,2.47383358774361)
--(axis cs:3.8466,2.47931914000729)
--(axis cs:3.8066,2.48455167617701)
--(axis cs:3.7666,2.48969553316902)
--(axis cs:3.7266,2.49479388755948)
--(axis cs:3.6866,2.4997973720356)
--(axis cs:3.6466,2.50472893349611)
--(axis cs:3.6066,2.50958326353663)
--(axis cs:3.5666,2.51436227524312)
--(axis cs:3.5266,2.51910076333259)
--(axis cs:3.4866,2.52384284809223)
--(axis cs:3.4466,2.5286001763366)
--(axis cs:3.4066,2.53336338639193)
--(axis cs:3.3666,2.53814636684004)
--(axis cs:3.3266,2.54285986096371)
--(axis cs:3.2866,2.54746482088292)
--(axis cs:3.2466,2.55192989312651)
--(axis cs:3.2066,2.556322479102)
--(axis cs:3.1666,2.56071987729001)
--(axis cs:3.126,2.56489673207573)
--(axis cs:3.086,2.5690007071745)
--(axis cs:3.046,2.57302918994126)
--(axis cs:3.006,2.57699402372209)
--(axis cs:2.966,2.58088822317631)
--(axis cs:2.926,2.584703734515)
--(axis cs:2.886,2.58844549220677)
--(axis cs:2.846,2.59212566340547)
--(axis cs:2.806,2.59575201859248)
--(axis cs:2.766,2.59935793996012)
--(axis cs:2.726,2.60290804981899)
--(axis cs:2.686,2.60640168869214)
--(axis cs:2.646,2.60981832628768)
--(axis cs:2.606,2.61314844580709)
--(axis cs:2.566,2.61642926367204)
--(axis cs:2.526,2.61965658423944)
--(axis cs:2.486,2.62281805779092)
--(axis cs:2.446,2.62588689920086)
--(axis cs:2.406,2.62883936625923)
--(axis cs:2.366,2.63166523637368)
--(axis cs:2.326,2.63449631185476)
--(axis cs:2.286,2.63732755473299)
--(axis cs:2.246,2.64013756705697)
--(axis cs:2.206,2.64293436668398)
--(axis cs:2.166,2.64570459945163)
--(axis cs:2.126,2.64842408631738)
--(axis cs:2.086,2.65104889943329)
--(axis cs:2.046,2.65359359072137)
--(axis cs:2.006,2.65606802264458)
--(axis cs:1.966,2.65847860502516)
--(axis cs:1.926,2.66085058632812)
--(axis cs:1.886,2.66321432430545)
--(axis cs:1.846,2.66557443421583)
--(axis cs:1.806,2.66795763052455)
--(axis cs:1.766,2.67034539314074)
--(axis cs:1.726,2.67276553264892)
--(axis cs:1.686,2.67520197044632)
--(axis cs:1.646,2.67759195062693)
--(axis cs:1.606,2.67990136604228)
--(axis cs:1.566,2.68218078043466)
--(axis cs:1.526,2.6844961497575)
--(axis cs:1.4852,2.68679467453759)
--(axis cs:1.4472,2.68907475091939)
--(axis cs:1.4052,2.69135181283601)
--(axis cs:1.3652,2.69361954015185)
--(axis cs:1.3252,2.69586897341708)
--(axis cs:1.2872,2.69811600196825)
--(axis cs:1.2464,2.70037894194882)
--(axis cs:1.2064,2.70262560180709)
--(axis cs:1.1664,2.70481853674479)
--(axis cs:1.1238,2.70708844786649)
--(axis cs:1.0838,2.7093808062527)
--(axis cs:1.0438,2.71170172826378)
--(axis cs:1.0018,2.71404606462177)
--(axis cs:0.9638,2.71641019509878)
--(axis cs:0.9238,2.71876971761249)
--(axis cs:0.8818,2.72111176537132)
--(axis cs:0.8418,2.72341840793668)
--(axis cs:0.8018,2.72567271418173)
--(axis cs:0.7618,2.72786938054932)
--(axis cs:0.7238,2.73000076948398)
--(axis cs:0.6818,2.73208659599742)
--(axis cs:0.6418,2.73415608280261)
--(axis cs:0.6018,2.73623481529223)
--(axis cs:0.5618,2.73836978369101)
--(axis cs:0.5238,2.74059293122179)
--(axis cs:0.4818,2.74294369189994)
--(axis cs:0.4438,2.74542070213731)
--(axis cs:0.4038,2.74798537583674)
--(axis cs:0.3638,2.7506617208645)
--(axis cs:0.3218,2.75333439545059)
--(axis cs:0.281,2.75609897513686)
--(axis cs:0.2448,2.75832933904265)
--(axis cs:0.2028,2.75940885162191)
--(axis cs:0.1628,2.75962481911803)
--(axis cs:0.1228,2.75972733320786)
--(axis cs:0.0828,2.7597725720543)
--(axis cs:0.042,2.75977144020136)
--cycle;

\path [draw=white, fill=peru22113282, opacity=0.2]
(axis cs:0.042,2.86005758532205)
--(axis cs:0.042,2.54357142704849)
--(axis cs:0.082,2.54357197425342)
--(axis cs:0.12,2.54352471336172)
--(axis cs:0.16,2.54343917551418)
--(axis cs:0.202,2.54321969183641)
--(axis cs:0.242,2.54117300858042)
--(axis cs:0.28,2.53525871533785)
--(axis cs:0.3208,2.52653600988027)
--(axis cs:0.3608,2.51727969422849)
--(axis cs:0.4008,2.50826672026829)
--(axis cs:0.4408,2.49977757648597)
--(axis cs:0.4808,2.49188388917306)
--(axis cs:0.5208,2.48459303778966)
--(axis cs:0.5608,2.47778552021855)
--(axis cs:0.6008,2.47131168112653)
--(axis cs:0.6408,2.46503108566362)
--(axis cs:0.6848,2.45883532142033)
--(axis cs:0.7208,2.45085231195182)
--(axis cs:0.7608,2.44461937850879)
--(axis cs:0.8008,2.43855168003847)
--(axis cs:0.8408,2.43256135366056)
--(axis cs:0.8808,2.42667279999535)
--(axis cs:0.9208,2.42090317421929)
--(axis cs:0.9608,2.41523581765563)
--(axis cs:1.0008,2.409691716387)
--(axis cs:1.0408,2.40427357124334)
--(axis cs:1.0808,2.39901797025067)
--(axis cs:1.1208,2.39393617234594)
--(axis cs:1.1608,2.38901728461764)
--(axis cs:1.2008,2.3842309442947)
--(axis cs:1.2408,2.37954144070187)
--(axis cs:1.2808,2.37503886953279)
--(axis cs:1.3208,2.3706793350196)
--(axis cs:1.3608,2.36640551318704)
--(axis cs:1.4008,2.36219300792843)
--(axis cs:1.4408,2.35792454889977)
--(axis cs:1.4808,2.35403597051156)
--(axis cs:1.5208,2.35029804562193)
--(axis cs:1.5608,2.34604270070352)
--(axis cs:1.5968,2.34159279675705)
--(axis cs:1.6328,2.33738555685156)
--(axis cs:1.6728,2.33372317536586)
--(axis cs:1.7128,2.33035857100486)
--(axis cs:1.7528,2.32714812930754)
--(axis cs:1.7888,2.32366780167484)
--(axis cs:1.8288,2.31999036901342)
--(axis cs:1.8688,2.31627496241626)
--(axis cs:1.9088,2.31265407065851)
--(axis cs:1.9488,2.30923967863026)
--(axis cs:1.9888,2.30598693867251)
--(axis cs:2.0288,2.30289184461091)
--(axis cs:2.0688,2.2999277874926)
--(axis cs:2.1088,2.29704340321229)
--(axis cs:2.1488,2.29418893685905)
--(axis cs:2.1888,2.29135513684253)
--(axis cs:2.2288,2.2885291632471)
--(axis cs:2.2688,2.28566797385092)
--(axis cs:2.3088,2.2828004952501)
--(axis cs:2.3488,2.27996784202572)
--(axis cs:2.3888,2.27720982983368)
--(axis cs:2.4288,2.27453987908146)
--(axis cs:2.4688,2.2719382421798)
--(axis cs:2.5088,2.26936318502615)
--(axis cs:2.5488,2.26681763867457)
--(axis cs:2.5888,2.26430628855529)
--(axis cs:2.6288,2.2618482741813)
--(axis cs:2.6688,2.25946610892114)
--(axis cs:2.7088,2.25715312424026)
--(axis cs:2.7488,2.25494679055971)
--(axis cs:2.7888,2.25289002660949)
--(axis cs:2.8288,2.25094303081874)
--(axis cs:2.8688,2.24905569592935)
--(axis cs:2.9088,2.2471848800829)
--(axis cs:2.9488,2.24528793632341)
--(axis cs:2.9888,2.24336709331545)
--(axis cs:3.0288,2.24143844923772)
--(axis cs:3.0688,2.23946935330415)
--(axis cs:3.1088,2.23744617097501)
--(axis cs:3.1488,2.23547340533828)
--(axis cs:3.1888,2.23344377717498)
--(axis cs:3.2288,2.23137783439931)
--(axis cs:3.2648,2.22929221984532)
--(axis cs:3.3076,2.22725312723484)
--(axis cs:3.3476,2.22522693182871)
--(axis cs:3.3876,2.22326513346868)
--(axis cs:3.4276,2.22141634599843)
--(axis cs:3.4676,2.21948633300149)
--(axis cs:3.5076,2.21763439700934)
--(axis cs:3.5476,2.21597381418759)
--(axis cs:3.5876,2.214449508221)
--(axis cs:3.6276,2.21294059686933)
--(axis cs:3.6676,2.21139245001758)
--(axis cs:3.7076,2.20978602017426)
--(axis cs:3.7476,2.20812235078728)
--(axis cs:3.7876,2.20641314529778)
--(axis cs:3.8276,2.20468971799021)
--(axis cs:3.8676,2.202980323034)
--(axis cs:3.9076,2.20129599391338)
--(axis cs:3.9476,2.1996005414836)
--(axis cs:3.9876,2.19790006017133)
--(axis cs:4.0276,2.19620070777911)
--(axis cs:4.0676,2.19447557613577)
--(axis cs:4.1076,2.19273839921284)
--(axis cs:4.1476,2.19099303683553)
--(axis cs:4.1876,2.18922295856134)
--(axis cs:4.2276,2.18746816658246)
--(axis cs:4.2676,2.18568282013105)
--(axis cs:4.3076,2.18388185469108)
--(axis cs:4.3476,2.18206997274695)
--(axis cs:4.3876,2.18023436669738)
--(axis cs:4.4276,2.1783728304846)
--(axis cs:4.4676,2.1764941332554)
--(axis cs:4.5076,2.17458807868169)
--(axis cs:4.5476,2.17263759245728)
--(axis cs:4.5876,2.17065710879143)
--(axis cs:4.6276,2.16864063000711)
--(axis cs:4.6676,2.16661384605776)
--(axis cs:4.7076,2.16456774880358)
--(axis cs:4.7476,2.16252524335006)
--(axis cs:4.7876,2.16045513048909)
--(axis cs:4.8276,2.15834367357625)
--(axis cs:4.8676,2.15623133488312)
--(axis cs:4.9076,2.15409605926178)
--(axis cs:4.9476,2.15191696852486)
--(axis cs:4.9876,2.14972363733561)
--(axis cs:5.0276,2.14748522811763)
--(axis cs:5.0676,2.14526113440731)
--(axis cs:5.1076,2.14298001909204)
--(axis cs:5.1476,2.14068152189619)
--(axis cs:5.1876,2.13832269409117)
--(axis cs:5.2276,2.13592057265264)
--(axis cs:5.2676,2.13357549044458)
--(axis cs:5.3076,2.13122781838051)
--(axis cs:5.3476,2.12889679974268)
--(axis cs:5.3876,2.1265788342219)
--(axis cs:5.4276,2.12423698363475)
--(axis cs:5.4676,2.12185513226151)
--(axis cs:5.5076,2.11933024108887)
--(axis cs:5.5476,2.11662354735951)
--(axis cs:5.5876,2.11352942549186)
--(axis cs:5.6276,2.10990005672098)
--(axis cs:5.6676,2.10627807354205)
--(axis cs:5.7076,2.1022316424091)
--(axis cs:5.7476,2.09768361852998)
--(axis cs:5.7876,2.09321686630615)
--(axis cs:5.8276,2.08914345456123)
--(axis cs:5.8676,2.08523685189369)
--(axis cs:5.9076,2.08082497916077)
--(axis cs:5.9476,2.07660960990867)
--(axis cs:5.9876,2.07289967547276)
--(axis cs:6.0276,2.06934915939766)
--(axis cs:6.0676,2.06566680735877)
--(axis cs:6.1076,2.06170753723467)
--(axis cs:6.1476,2.0573454838145)
--(axis cs:6.1876,2.05292582432511)
--(axis cs:6.2276,2.04848366663788)
--(axis cs:6.2676,2.04393434301686)
--(axis cs:6.3076,2.0392543742862)
--(axis cs:6.3476,2.03443828004476)
--(axis cs:6.3876,2.02938873136987)
--(axis cs:6.4276,2.02419416547376)
--(axis cs:6.4676,2.01889920922029)
--(axis cs:6.5076,2.01360607964401)
--(axis cs:6.5476,2.00846870552589)
--(axis cs:6.5876,2.00357962795604)
--(axis cs:6.6276,1.99903436440234)
--(axis cs:6.6676,1.99457237051758)
--(axis cs:6.7076,1.98983719365197)
--(axis cs:6.7476,1.98515465930303)
--(axis cs:6.7876,1.98045671754363)
--(axis cs:6.8276,1.97553629268703)
--(axis cs:6.8676,1.9704963232652)
--(axis cs:6.9076,1.96541134284495)
--(axis cs:6.9476,1.96019041639791)
--(axis cs:6.9876,1.95488030536546)
--(axis cs:7.0276,1.94961578303298)
--(axis cs:7.0676,1.94461813378883)
--(axis cs:7.1076,1.93942764131576)
--(axis cs:7.1476,1.9336510599936)
--(axis cs:7.1876,1.92756080476889)
--(axis cs:7.2276,1.92140013922733)
--(axis cs:7.2676,1.91536872626354)
--(axis cs:7.3076,1.90981754795197)
--(axis cs:7.3476,1.90474908949267)
--(axis cs:7.3876,1.8999742200622)
--(axis cs:7.4276,1.89536721639377)
--(axis cs:7.4676,1.89082482357827)
--(axis cs:7.5076,1.88626637406646)
--(axis cs:7.5476,1.88164167591291)
--(axis cs:7.5876,1.87691308924157)
--(axis cs:7.6276,1.87205296291575)
--(axis cs:7.6676,1.86705194319337)
--(axis cs:7.7076,1.8619503721335)
--(axis cs:7.7476,1.85680285656694)
--(axis cs:7.7876,1.85167628365915)
--(axis cs:7.8276,1.84668300246222)
--(axis cs:7.8676,1.84184047604872)
--(axis cs:7.9076,1.83711397600006)
--(axis cs:7.9476,1.83248119718422)
--(axis cs:7.9876,1.8278919778625)
--(axis cs:8.0276,1.82322571681277)
--(axis cs:8.0676,1.8184692520101)
--(axis cs:8.1076,1.81369910709413)
--(axis cs:8.1476,1.80902937518805)
--(axis cs:8.1876,1.80464826964202)
--(axis cs:8.2276,1.80054464300071)
--(axis cs:8.2676,1.79670012794817)
--(axis cs:8.3076,1.79300981965902)
--(axis cs:8.3476,1.78938118832203)
--(axis cs:8.3876,1.78551760849343)
--(axis cs:8.4276,1.78127212864322)
--(axis cs:8.4676,1.77689228320416)
--(axis cs:8.5076,1.77227197658991)
--(axis cs:8.5476,1.76708719931329)
--(axis cs:8.5876,1.76243053545083)
--(axis cs:8.6276,1.75858295732039)
--(axis cs:8.6676,1.75553415244943)
--(axis cs:8.7076,1.75143671020773)
--(axis cs:8.7476,1.74524203285154)
--(axis cs:8.7876,1.73951771402371)
--(axis cs:8.8276,1.73598932090386)
--(axis cs:8.8676,1.73190183593762)
--(axis cs:8.9088,1.72793972602462)
--(axis cs:8.9488,1.72439730343331)
--(axis cs:8.9888,1.72063324682131)
--(axis cs:9.0288,1.7167731166525)
--(axis cs:9.0688,1.71283910012134)
--(axis cs:9.1088,1.7088632564299)
--(axis cs:9.1468,1.70481889392562)
--(axis cs:9.1888,1.70070109455403)
--(axis cs:9.2288,1.69649696535098)
--(axis cs:9.2688,1.69220715085499)
--(axis cs:9.3088,1.68792529854611)
--(axis cs:9.3468,1.68364523080219)
--(axis cs:9.3888,1.6794043280118)
--(axis cs:9.4288,1.67532134404536)
--(axis cs:9.4688,1.67140914512541)
--(axis cs:9.5068,1.66763294941265)
--(axis cs:9.5476,1.66389839818661)
--(axis cs:9.5876,1.66032483795508)
--(axis cs:9.6276,1.65680044694339)
--(axis cs:9.6676,1.65329259285675)
--(axis cs:9.7076,1.64987085540571)
--(axis cs:9.7476,1.64663821332229)
--(axis cs:9.7876,1.64366335247143)
--(axis cs:9.8276,1.64077277577049)
--(axis cs:9.8676,1.6373208284156)
--(axis cs:9.9076,1.63336828583717)
--(axis cs:9.9476,1.62906537256589)
--(axis cs:9.9876,1.624579720208)
--(axis cs:10.0276,1.62006991902726)
--(axis cs:10.0676,1.61573793108548)
--(axis cs:10.1076,1.6116932185742)
--(axis cs:10.1476,1.60799454119627)
--(axis cs:10.1876,1.60445303374434)
--(axis cs:10.2276,1.60098480619081)
--(axis cs:10.2676,1.59782147330755)
--(axis cs:10.3076,1.59489045909657)
--(axis cs:10.3476,1.59214253109517)
--(axis cs:10.3876,1.58945550929151)
--(axis cs:10.4276,1.58646338005915)
--(axis cs:10.4676,1.58318276671462)
--(axis cs:10.5076,1.57977134820953)
--(axis cs:10.5476,1.57617992535443)
--(axis cs:10.5876,1.57256046969459)
--(axis cs:10.6276,1.5688119329247)
--(axis cs:10.6676,1.56511816300217)
--(axis cs:10.7076,1.56150159091592)
--(axis cs:10.7476,1.55784158871975)
--(axis cs:10.7876,1.5543614826085)
--(axis cs:10.8276,1.55103857104776)
--(axis cs:10.8676,1.54790823570554)
--(axis cs:10.9076,1.5448723840238)
--(axis cs:10.9476,1.54188525247179)
--(axis cs:10.9876,1.53899656839827)
--(axis cs:11.0276,1.53612349913442)
--(axis cs:11.0676,1.53332851046266)
--(axis cs:11.1076,1.53044302950629)
--(axis cs:11.1476,1.52749696718305)
--(axis cs:11.1876,1.52438187878124)
--(axis cs:11.2276,1.52091897034182)
--(axis cs:11.2676,1.51709899025875)
--(axis cs:11.3076,1.51299592320073)
--(axis cs:11.3476,1.50900827668438)
--(axis cs:11.3876,1.5054361626085)
--(axis cs:11.4276,1.50171654765824)
--(axis cs:11.4676,1.49776862969966)
--(axis cs:11.5076,1.49387661122188)
--(axis cs:11.5476,1.49045041861057)
--(axis cs:11.5876,1.48775118936659)
--(axis cs:11.6276,1.48505789645905)
--(axis cs:11.6676,1.48249040918244)
--(axis cs:11.7076,1.47993827027823)
--(axis cs:11.7476,1.47728603088312)
--(axis cs:11.7876,1.47447831836556)
--(axis cs:11.8276,1.4714795205617)
--(axis cs:11.8676,1.46831055505171)
--(axis cs:11.9076,1.46499281772887)
--(axis cs:11.9476,1.4616289501248)
--(axis cs:11.9876,1.45826126698866)
--(axis cs:12.0276,1.45485923241909)
--(axis cs:12.0676,1.45144482406894)
--(axis cs:12.1076,1.44807031866258)
--(axis cs:12.1476,1.44477544724029)
--(axis cs:12.1876,1.44160514000819)
--(axis cs:12.2276,1.43861290404518)
--(axis cs:12.2676,1.43569678834948)
--(axis cs:12.3076,1.43259363448353)
--(axis cs:12.3476,1.42930173021554)
--(axis cs:12.3876,1.42586648327526)
--(axis cs:12.4276,1.42234429942046)
--(axis cs:12.4676,1.41876055678721)
--(axis cs:12.5076,1.41518979240222)
--(axis cs:12.5476,1.41164392056866)
--(axis cs:12.5876,1.40815454109558)
--(axis cs:12.6276,1.40473032497931)
--(axis cs:12.6676,1.4013726093743)
--(axis cs:12.7076,1.39807733008685)
--(axis cs:12.7476,1.39484620982226)
--(axis cs:12.7876,1.39164538679515)
--(axis cs:12.8276,1.38845355441753)
--(axis cs:12.8676,1.38525802979647)
--(axis cs:12.9076,1.38204315492437)
--(axis cs:12.9476,1.37879251234557)
--(axis cs:12.9876,1.37550850589457)
--(axis cs:13.0276,1.37218588226188)
--(axis cs:13.0676,1.36881442968119)
--(axis cs:13.1076,1.36540835536841)
--(axis cs:13.1476,1.36197452176197)
--(axis cs:13.1876,1.35850099567696)
--(axis cs:13.2276,1.35502250679427)
--(axis cs:13.2676,1.35153978266348)
--(axis cs:13.3076,1.34806772882765)
--(axis cs:13.3476,1.34459920390778)
--(axis cs:13.3876,1.34113697366256)
--(axis cs:13.4276,1.33768845393503)
--(axis cs:13.4676,1.33424400965843)
--(axis cs:13.5076,1.33079018075237)
--(axis cs:13.5476,1.32732194725013)
--(axis cs:13.5876,1.32382529873831)
--(axis cs:13.6276,1.32029167544352)
--(axis cs:13.6676,1.31670162331957)
--(axis cs:13.7076,1.31305731647593)
--(axis cs:13.7476,1.30938216360749)
--(axis cs:13.7876,1.30571404097538)
--(axis cs:13.8276,1.30211475633349)
--(axis cs:13.8676,1.29858197877854)
--(axis cs:13.9076,1.29503240337442)
--(axis cs:13.9476,1.29129156447603)
--(axis cs:13.9876,1.28722544558701)
--(axis cs:14.0276,1.2833118248534)
--(axis cs:14.0676,1.27964316680862)
--(axis cs:14.1076,1.2761632525113)
--(axis cs:14.1476,1.27283194533958)
--(axis cs:14.1876,1.26954824973346)
--(axis cs:14.2276,1.26624156919655)
--(axis cs:14.2676,1.2628358470966)
--(axis cs:14.3076,1.25933984019105)
--(axis cs:14.3476,1.25576012723963)
--(axis cs:14.3876,1.25208013586785)
--(axis cs:14.4276,1.24828954607388)
--(axis cs:14.4676,1.24439621817381)
--(axis cs:14.5076,1.24042569270378)
--(axis cs:14.5476,1.23644731261193)
--(axis cs:14.5876,1.23246518179787)
--(axis cs:14.6276,1.22846119212244)
--(axis cs:14.6676,1.22440550916358)
--(axis cs:14.7076,1.22031855444001)
--(axis cs:14.7476,1.21613895262035)
--(axis cs:14.7876,1.21190975713658)
--(axis cs:14.8276,1.20764445143513)
--(axis cs:14.8676,1.20331967032551)
--(axis cs:14.9076,1.19896366428312)
--(axis cs:14.9476,1.19461843997047)
--(axis cs:14.9876,1.19039279678862)
--(axis cs:15.0276,1.18629155504426)
--(axis cs:15.0676,1.1820480220645)
--(axis cs:15.1076,1.17762242705407)
--(axis cs:15.1476,1.17301764763126)
--(axis cs:15.1876,1.16834258315585)
--(axis cs:15.2276,1.16376546194362)
--(axis cs:15.2676,1.15951735153761)
--(axis cs:15.3076,1.15605351403827)
--(axis cs:15.3476,1.15304851359733)
--(axis cs:15.3876,1.14992699487006)
--(axis cs:15.4276,1.14657092745681)
--(axis cs:15.4676,1.14294227820255)
--(axis cs:15.5076,1.13906084893543)
--(axis cs:15.5476,1.13507807422354)
--(axis cs:15.5876,1.13109987138295)
--(axis cs:15.6276,1.12702799380334)
--(axis cs:15.6676,1.12281543234038)
--(axis cs:15.7076,1.11814799558171)
--(axis cs:15.7476,1.11301297270677)
--(axis cs:15.7876,1.10750814176909)
--(axis cs:15.8276,1.1017927270886)
--(axis cs:15.8676,1.09604561714104)
--(axis cs:15.9076,1.09040174803304)
--(axis cs:15.9476,1.08496048205059)
--(axis cs:15.9876,1.07975382632426)
--(axis cs:16.0276,1.07480658930588)
--(axis cs:16.0676,1.07013661933437)
--(axis cs:16.1076,1.06570412067475)
--(axis cs:16.1476,1.0614445890462)
--(axis cs:16.1876,1.05746324309231)
--(axis cs:16.2276,1.05354344951819)
--(axis cs:16.2676,1.04916776981849)
--(axis cs:16.3076,1.04480385939572)
--(axis cs:16.3476,1.04034597546771)
--(axis cs:16.3876,1.03574690063032)
--(axis cs:16.4276,1.03098058282984)
--(axis cs:16.4676,1.02612189981824)
--(axis cs:16.5076,1.02124148722778)
--(axis cs:16.5476,1.01636342963784)
--(axis cs:16.5876,1.01153328545437)
--(axis cs:16.6276,1.00676978348145)
--(axis cs:16.6676,1.00217304630909)
--(axis cs:16.7076,0.997863126717085)
--(axis cs:16.7476,0.993803063312958)
--(axis cs:16.7876,0.989702635677305)
--(axis cs:16.8276,0.985561366872408)
--(axis cs:16.8676,0.981452465798514)
--(axis cs:16.9076,0.97763303900091)
--(axis cs:16.9476,0.97276320354602)
--(axis cs:16.9876,0.969548308839287)
--(axis cs:17.0276,0.965964715690997)
--(axis cs:17.0676,0.962151432188323)
--(axis cs:17.1076,0.957814974115142)
--(axis cs:17.1476,0.952987734671544)
--(axis cs:17.1876,0.947776282682611)
--(axis cs:17.2276,0.942324466481588)
--(axis cs:17.2676,0.936659827742846)
--(axis cs:17.3076,0.931136543906497)
--(axis cs:17.3476,0.92597818365826)
--(axis cs:17.3876,0.921117398154932)
--(axis cs:17.4276,0.916584603681523)
--(axis cs:17.4676,0.912344916212408)
--(axis cs:17.5076,0.908240011930824)
--(axis cs:17.5476,0.904261166737184)
--(axis cs:17.5876,0.900357691347432)
--(axis cs:17.6276,0.896336405331827)
--(axis cs:17.6716,0.892244469681221)
--(axis cs:17.7116,0.887010565149073)
--(axis cs:17.7518,0.882478858987997)
--(axis cs:17.7918,0.877800849340386)
--(axis cs:17.8318,0.873018310730599)
--(axis cs:17.8718,0.868138106659123)
--(axis cs:17.9118,0.863250641179513)
--(axis cs:17.9518,0.858388792335646)
--(axis cs:17.9918,0.853677077395454)
--(axis cs:18.0318,0.84945803910098)
--(axis cs:18.0718,0.845448522113719)
--(axis cs:18.1118,0.841384286468692)
--(axis cs:18.1518,0.837021962007786)
--(axis cs:18.1918,0.832193814624175)
--(axis cs:18.2318,0.827050579178341)
--(axis cs:18.2718,0.821956022486359)
--(axis cs:18.3118,0.817025289816583)
--(axis cs:18.3518,0.812224522194792)
--(axis cs:18.3918,0.80754416800473)
--(axis cs:18.4318,0.802966028713825)
--(axis cs:18.4718,0.798570563314549)
--(axis cs:18.5118,0.794309283144266)
--(axis cs:18.5518,0.790113193648683)
--(axis cs:18.5918,0.785845442384749)
--(axis cs:18.6318,0.78134547748649)
--(axis cs:18.6718,0.776521491985451)
--(axis cs:18.7118,0.77199640959679)
--(axis cs:18.7518,0.767719392231752)
--(axis cs:18.7918,0.763664535973406)
--(axis cs:18.8318,0.759568390805182)
--(axis cs:18.8718,0.755396678632192)
--(axis cs:18.9118,0.751122950298519)
--(axis cs:18.9518,0.746768032907859)
--(axis cs:18.9918,0.742347737108551)
--(axis cs:19.0318,0.737881257668584)
--(axis cs:19.0718,0.733389601986966)
--(axis cs:19.1118,0.72888560485921)
--(axis cs:19.1518,0.724360380770106)
--(axis cs:19.1918,0.719794431717678)
--(axis cs:19.2318,0.715281444416579)
--(axis cs:19.2718,0.710860342098425)
--(axis cs:19.3118,0.706593333911469)
--(axis cs:19.3518,0.702640682213171)
--(axis cs:19.3918,0.698775960493563)
--(axis cs:19.4318,0.694872986415181)
--(axis cs:19.4718,0.690928429485339)
--(axis cs:19.5118,0.686973680920381)
--(axis cs:19.5518,0.68304797814234)
--(axis cs:19.5918,0.679195918869921)
--(axis cs:19.6318,0.675423226847732)
--(axis cs:19.6718,0.671425309839822)
--(axis cs:19.7118,0.667188140047577)
--(axis cs:19.7518,0.662785843829409)
--(axis cs:19.7918,0.658307226773872)
--(axis cs:19.8318,0.65383587405046)
--(axis cs:19.8718,0.649458490675065)
--(axis cs:19.9118,0.645190682361645)
--(axis cs:19.9518,0.641006637292681)
--(axis cs:19.9918,0.636917568213951)
--(axis cs:20.0318,0.63292229433359)
--(axis cs:20.0718,0.629018076342011)
--(axis cs:20.1118,0.625191862941763)
--(axis cs:20.1518,0.621427997025647)
--(axis cs:20.1918,0.617693723986698)
--(axis cs:20.2318,0.613885982851502)
--(axis cs:20.2718,0.609981767945053)
--(axis cs:20.3118,0.60601168652)
--(axis cs:20.3518,0.602009911447189)
--(axis cs:20.3918,0.598011728579198)
--(axis cs:20.4318,0.594115750620286)
--(axis cs:20.4718,0.590422123256404)
--(axis cs:20.5118,0.586924500681074)
--(axis cs:20.5518,0.583572696482931)
--(axis cs:20.5918,0.580318330705383)
--(axis cs:20.6318,0.577088723208786)
--(axis cs:20.6718,0.573845683162413)
--(axis cs:20.7118,0.570570824294524)
--(axis cs:20.7518,0.56723390752192)
--(axis cs:20.7918,0.56385411610833)
--(axis cs:20.8318,0.560527912418746)
--(axis cs:20.8718,0.557272059788457)
--(axis cs:20.9118,0.55411197216093)
--(axis cs:20.9518,0.551051004700126)
--(axis cs:20.9918,0.54804940391669)
--(axis cs:21.0318,0.545116006098988)
--(axis cs:21.0718,0.542167056921389)
--(axis cs:21.1118,0.538918023647627)
--(axis cs:21.1518,0.535267089222146)
--(axis cs:21.1918,0.531493105797106)
--(axis cs:21.2318,0.527846917887497)
--(axis cs:21.2718,0.524262261318593)
--(axis cs:21.3118,0.520589698906196)
--(axis cs:21.3518,0.516683023775221)
--(axis cs:21.3918,0.512818663263148)
--(axis cs:21.4318,0.509139887886441)
--(axis cs:21.4718,0.505723575882815)
--(axis cs:21.5118,0.502558178975329)
--(axis cs:21.5518,0.499728059158273)
--(axis cs:21.5918,0.497179289553034)
--(axis cs:21.6318,0.494683627463005)
--(axis cs:21.6718,0.492107658551773)
--(axis cs:21.7118,0.489436000666074)
--(axis cs:21.7518,0.486678335376996)
--(axis cs:21.7918,0.483866106091831)
--(axis cs:21.8318,0.481082657187996)
--(axis cs:21.8718,0.478352314565185)
--(axis cs:21.9118,0.475365958814605)
--(axis cs:21.9518,0.472041166685642)
--(axis cs:21.9918,0.468528750153968)
--(axis cs:22.0318,0.46492512358924)
--(axis cs:22.0718,0.461251050804128)
--(axis cs:22.1118,0.457493911987732)
--(axis cs:22.1518,0.453747673746005)
--(axis cs:22.1918,0.450048517736509)
--(axis cs:22.2318,0.446470294314622)
--(axis cs:22.2718,0.44321050486134)
--(axis cs:22.3118,0.440421172356059)
--(axis cs:22.3518,0.437996171913188)
--(axis cs:22.3918,0.435815966918726)
--(axis cs:22.4318,0.433752944974374)
--(axis cs:22.4718,0.431802180211298)
--(axis cs:22.5118,0.430033768897203)
--(axis cs:22.5518,0.42817664907563)
--(axis cs:22.5938,0.425975109174328)
--(axis cs:22.6318,0.423454689875983)
--(axis cs:22.6718,0.420646569400625)
--(axis cs:22.7118,0.417555193511002)
--(axis cs:22.7518,0.414284968332368)
--(axis cs:22.7918,0.410967319137171)
--(axis cs:22.8318,0.407736755442728)
--(axis cs:22.8718,0.404819704652745)
--(axis cs:22.9118,0.40227631610117)
--(axis cs:22.9518,0.399992138244006)
--(axis cs:22.9918,0.397915804191382)
--(axis cs:23.0318,0.396044756713223)
--(axis cs:23.0718,0.394338629493075)
--(axis cs:23.1118,0.392649960669155)
--(axis cs:23.1518,0.39092674580555)
--(axis cs:23.1918,0.389139404633758)
--(axis cs:23.2318,0.387264166336155)
--(axis cs:23.2718,0.385322354624537)
--(axis cs:23.3118,0.383458643440919)
--(axis cs:23.3518,0.381595798934731)
--(axis cs:23.3918,0.379588120659031)
--(axis cs:23.4318,0.377485437062862)
--(axis cs:23.4718,0.37542560714276)
--(axis cs:23.5118,0.373340297543952)
--(axis cs:23.5518,0.371197516776853)
--(axis cs:23.5918,0.369132171036501)
--(axis cs:23.6318,0.36713342232732)
--(axis cs:23.672,0.365208376210448)
--(axis cs:23.709,0.363285961565783)
--(axis cs:23.7488,0.361299549539208)
--(axis cs:23.7894,0.359420961793148)
--(axis cs:23.8274,0.357710031406752)
--(axis cs:23.8694,0.355947664335323)
--(axis cs:23.9074,0.354311661455563)
--(axis cs:23.9474,0.352854033790359)
--(axis cs:23.9874,0.351622725200196)
--(axis cs:24.0274,0.350520563761039)
--(axis cs:24.0674,0.349378940815645)
--(axis cs:24.1074,0.348189717200836)
--(axis cs:24.1474,0.347033859399895)
--(axis cs:24.1874,0.345956075988917)
--(axis cs:24.2274,0.344932712888152)
--(axis cs:24.2674,0.34400302769183)
--(axis cs:24.3074,0.34313474443496)
--(axis cs:24.3474,0.342294149203901)
--(axis cs:24.3874,0.341466192289459)
--(axis cs:24.4274,0.34058246538761)
--(axis cs:24.4674,0.339611427004069)
--(axis cs:24.5074,0.33853142007994)
--(axis cs:24.5474,0.337335258740106)
--(axis cs:24.5874,0.336345554181129)
--(axis cs:24.6314,0.335309816529617)
--(axis cs:24.6714,0.334239209827028)
--(axis cs:24.7114,0.333391926147308)
--(axis cs:24.7514,0.332620518374846)
--(axis cs:24.7914,0.331915927251515)
--(axis cs:24.8314,0.331237739894829)
--(axis cs:24.8714,0.33057048742186)
--(axis cs:24.9114,0.329896887949918)
--(axis cs:24.9514,0.329200476806913)
--(axis cs:24.9914,0.328410925253869)
--(axis cs:25.0314,0.327363219693839)
--(axis cs:25.0714,0.326263318481857)
--(axis cs:25.1114,0.325098013057777)
--(axis cs:25.1514,0.323864179058291)
--(axis cs:25.1914,0.322659553117245)
--(axis cs:25.2314,0.321512220024829)
--(axis cs:25.2714,0.320436809653709)
--(axis cs:25.3114,0.319447558774435)
--(axis cs:25.3514,0.318529035894914)
--(axis cs:25.3914,0.317654512021293)
--(axis cs:25.4314,0.316790173714993)
--(axis cs:25.4714,0.315859074289264)
--(axis cs:25.5114,0.31490903168926)
--(axis cs:25.5514,0.313878972962138)
--(axis cs:25.5914,0.312918038855969)
--(axis cs:25.6314,0.312327125150348)
--(axis cs:25.6716,0.311916367398787)
--(axis cs:25.7118,0.311543035804562)
--(axis cs:25.7518,0.311163539392124)
--(axis cs:25.7918,0.310719399895368)
--(axis cs:25.8318,0.310179854578802)
--(axis cs:25.8718,0.309544156984795)
--(axis cs:25.9118,0.308821363723382)
--(axis cs:25.9518,0.308014314424289)
--(axis cs:25.9918,0.307155651180196)
--(axis cs:26.0318,0.306292087831971)
--(axis cs:26.0718,0.305443600870057)
--(axis cs:26.1118,0.304625177764063)
--(axis cs:26.1518,0.303836422578834)
--(axis cs:26.1918,0.303083960848605)
--(axis cs:26.2318,0.302374624043892)
--(axis cs:26.2718,0.301762604485268)
--(axis cs:26.3118,0.301125421569502)
--(axis cs:26.3518,0.300420278325742)
--(axis cs:26.392,0.299660056717765)
--(axis cs:26.432,0.298919218246111)
--(axis cs:26.472,0.298231430083318)
--(axis cs:26.512,0.297570812511368)
--(axis cs:26.552,0.296944757300901)
--(axis cs:26.592,0.296340543798815)
--(axis cs:26.632,0.295747460112824)
--(axis cs:26.672,0.295155169097459)
--(axis cs:26.712,0.294557620825106)
--(axis cs:26.752,0.293953102163138)
--(axis cs:26.792,0.293340422936493)
--(axis cs:26.832,0.292721089951794)
--(axis cs:26.872,0.292101965397203)
--(axis cs:26.912,0.291498287063293)
--(axis cs:26.952,0.290905392740232)
--(axis cs:26.992,0.290324897555992)
--(axis cs:27.032,0.28975841766988)
--(axis cs:27.072,0.289224978805436)
--(axis cs:27.112,0.288736534134615)
--(axis cs:27.152,0.288275865358974)
--(axis cs:27.192,0.287723614660058)
--(axis cs:27.232,0.287061098745587)
--(axis cs:27.272,0.286320206929298)
--(axis cs:27.312,0.28552190573395)
--(axis cs:27.352,0.28471825901211)
--(axis cs:27.392,0.283962116463632)
--(axis cs:27.432,0.283261679547423)
--(axis cs:27.472,0.2826174324474)
--(axis cs:27.512,0.282021499292829)
--(axis cs:27.552,0.281457759347682)
--(axis cs:27.592,0.280916479802155)
--(axis cs:27.632,0.280387315027826)
--(axis cs:27.672,0.279856319093844)
--(axis cs:27.712,0.279314049457989)
--(axis cs:27.752,0.278752927986217)
--(axis cs:27.792,0.278174880714729)
--(axis cs:27.8322,0.277581649165719)
--(axis cs:27.8714,0.27696069244395)
--(axis cs:27.9114,0.276375398949959)
--(axis cs:27.9514,0.275757757147188)
--(axis cs:27.9914,0.275131292709801)
--(axis cs:28.0314,0.27451454796176)
--(axis cs:28.0714,0.27390385658514)
--(axis cs:28.1114,0.273309954188759)
--(axis cs:28.1514,0.272736597252121)
--(axis cs:28.1914,0.272170296366849)
--(axis cs:28.2314,0.271604064859701)
--(axis cs:28.2714,0.27102857778106)
--(axis cs:28.3114,0.270445054146524)
--(axis cs:28.3516,0.269833081414926)
--(axis cs:28.3916,0.269272879256758)
--(axis cs:28.4316,0.26868003824419)
--(axis cs:28.4716,0.268253036876803)
--(axis cs:28.5116,0.267865135545225)
--(axis cs:28.5516,0.267399716421258)
--(axis cs:28.5916,0.266795099038644)
--(axis cs:28.6316,0.266038040437197)
--(axis cs:28.6716,0.265191653619753)
--(axis cs:28.7116,0.264355579099337)
--(axis cs:28.7516,0.263505244507953)
--(axis cs:28.7916,0.262710379824288)
--(axis cs:28.8316,0.261972580568275)
--(axis cs:28.8716,0.261299442374233)
--(axis cs:28.9116,0.260677529778018)
--(axis cs:28.9538,0.260134738888315)
--(axis cs:28.9858,0.259680625337507)
--(axis cs:29.0326,0.259161995861652)
--(axis cs:29.0726,0.258679157493763)
--(axis cs:29.1126,0.258169484824695)
--(axis cs:29.1526,0.25764303619985)
--(axis cs:29.1914,0.25705616630013)
--(axis cs:29.2314,0.256522272683488)
--(axis cs:29.2714,0.255898914942871)
--(axis cs:29.3114,0.255232452291474)
--(axis cs:29.3514,0.254565163195016)
--(axis cs:29.3914,0.253890183581249)
--(axis cs:29.4314,0.253244471578972)
--(axis cs:29.4714,0.252598017979585)
--(axis cs:29.5114,0.251991764319229)
--(axis cs:29.5518,0.251360774872621)
--(axis cs:29.592,0.250801380803398)
--(axis cs:29.632,0.250229400738624)
--(axis cs:29.672,0.24966031426914)
--(axis cs:29.712,0.249089745005309)
--(axis cs:29.752,0.248517935167294)
--(axis cs:29.792,0.247952392511248)
--(axis cs:29.832,0.247378026431839)
--(axis cs:29.872,0.246802458808661)
--(axis cs:29.912,0.246236956176324)
--(axis cs:29.952,0.24566793082639)
--(axis cs:29.992,0.245103107292196)
--(axis cs:30.032,0.244524737661703)
--(axis cs:30.072,0.243968909238289)
--(axis cs:30.112,0.243421175318174)
--(axis cs:30.152,0.242855134006125)
--(axis cs:30.192,0.242295998418902)
--(axis cs:30.232,0.241747982370457)
--(axis cs:30.272,0.241199493295745)
--(axis cs:30.312,0.240628914510235)
--(axis cs:30.352,0.240067558747821)
--(axis cs:30.392,0.2395219699322)
--(axis cs:30.432,0.238956442255622)
--(axis cs:30.472,0.238379950071863)
--(axis cs:30.512,0.237793796881742)
--(axis cs:30.552,0.237204392157892)
--(axis cs:30.592,0.236616945710289)
--(axis cs:30.632,0.23604273795646)
--(axis cs:30.672,0.235477744642404)
--(axis cs:30.712,0.234938516146626)
--(axis cs:30.752,0.234405792730112)
--(axis cs:30.792,0.233884994636733)
--(axis cs:30.832,0.233330888733709)
--(axis cs:30.872,0.232795458476654)
--(axis cs:30.912,0.232248348070785)
--(axis cs:30.952,0.23168570372962)
--(axis cs:30.992,0.231104747043356)
--(axis cs:31.032,0.230521374786294)
--(axis cs:31.072,0.229937508229314)
--(axis cs:31.112,0.229358688003182)
--(axis cs:31.152,0.228785513868154)
--(axis cs:31.192,0.228222056244795)
--(axis cs:31.232,0.2276675597392)
--(axis cs:31.272,0.227120328053323)
--(axis cs:31.312,0.226573665373011)
--(axis cs:31.352,0.226035175736351)
--(axis cs:31.392,0.225503045369456)
--(axis cs:31.432,0.224972325356466)
--(axis cs:31.472,0.224442677233288)
--(axis cs:31.512,0.223914399963382)
--(axis cs:31.552,0.22338436245153)
--(axis cs:31.592,0.222849949749252)
--(axis cs:31.632,0.222313043610957)
--(axis cs:31.672,0.221777671225098)
--(axis cs:31.712,0.221241534758099)
--(axis cs:31.752,0.220711073538691)
--(axis cs:31.792,0.220183067326911)
--(axis cs:31.832,0.219654714042534)
--(axis cs:31.872,0.219122872870286)
--(axis cs:31.912,0.218597048912174)
--(axis cs:31.952,0.218079314983705)
--(axis cs:31.992,0.217569786643191)
--(axis cs:32.032,0.217064192369182)
--(axis cs:32.072,0.216556729758279)
--(axis cs:32.112,0.216044218932996)
--(axis cs:32.152,0.215532384229981)
--(axis cs:32.192,0.215017713630339)
--(axis cs:32.232,0.214496754647612)
--(axis cs:32.272,0.213969155036975)
--(axis cs:32.312,0.213439370420859)
--(axis cs:32.352,0.212909313539473)
--(axis cs:32.392,0.212382859337951)
--(axis cs:32.432,0.211866392203848)
--(axis cs:32.472,0.211378810955326)
--(axis cs:32.512,0.210933167291301)
--(axis cs:32.552,0.210506054575682)
--(axis cs:32.592,0.21003275637336)
--(axis cs:32.632,0.209537017881358)
--(axis cs:32.672,0.20902574093648)
--(axis cs:32.712,0.208497516481822)
--(axis cs:32.752,0.20796560453015)
--(axis cs:32.792,0.207435815505715)
--(axis cs:32.832,0.206906391727091)
--(axis cs:32.872,0.206379484546374)
--(axis cs:32.912,0.205854782133245)
--(axis cs:32.952,0.205333193584878)
--(axis cs:32.992,0.204815983321964)
--(axis cs:33.032,0.204302007668689)
--(axis cs:33.072,0.203794196894646)
--(axis cs:33.112,0.203291028151102)
--(axis cs:33.152,0.202792457889981)
--(axis cs:33.192,0.202297434973316)
--(axis cs:33.232,0.201805480249835)
--(axis cs:33.272,0.201327526740427)
--(axis cs:33.312,0.20086309059313)
--(axis cs:33.352,0.200398415520261)
--(axis cs:33.392,0.199922908177326)
--(axis cs:33.432,0.199437406632616)
--(axis cs:33.476,0.198943727635686)
--(axis cs:33.516,0.198304942591824)
--(axis cs:33.556,0.197794488145385)
--(axis cs:33.596,0.197266990040969)
--(axis cs:33.636,0.196728618003435)
--(axis cs:33.676,0.19620974346641)
--(axis cs:33.716,0.195717620438897)
--(axis cs:33.756,0.195248199711694)
--(axis cs:33.796,0.194796602341402)
--(axis cs:33.836,0.194358190636502)
--(axis cs:33.876,0.193924845738537)
--(axis cs:33.916,0.193492651052666)
--(axis cs:33.956,0.19306066275884)
--(axis cs:33.996,0.192624730289708)
--(axis cs:34.036,0.19218322186069)
--(axis cs:34.076,0.191737584887975)
--(axis cs:34.116,0.191286836537914)
--(axis cs:34.156,0.190830765959687)
--(axis cs:34.196,0.190373795186141)
--(axis cs:34.236,0.189915888920547)
--(axis cs:34.276,0.189459325457263)
--(axis cs:34.316,0.18900622237845)
--(axis cs:34.356,0.188555342522476)
--(axis cs:34.396,0.188108707607707)
--(axis cs:34.436,0.187668648648091)
--(axis cs:34.476,0.187233433884708)
--(axis cs:34.516,0.186800904094303)
--(axis cs:34.556,0.186372442845134)
--(axis cs:34.596,0.185945755133545)
--(axis cs:34.636,0.185522345344834)
--(axis cs:34.676,0.18510031840288)
--(axis cs:34.716,0.184679321091661)
--(axis cs:34.756,0.184258371372719)
--(axis cs:34.796,0.183837863329425)
--(axis cs:34.836,0.183418963025477)
--(axis cs:34.876,0.18300146147751)
--(axis cs:34.916,0.182583097772757)
--(axis cs:34.956,0.182160660109799)
--(axis cs:34.996,0.181740195969881)
--(axis cs:35.036,0.181325637136461)
--(axis cs:35.076,0.18091994751139)
--(axis cs:35.116,0.180523973656668)
--(axis cs:35.156,0.1801344623636)
--(axis cs:35.196,0.179748538630135)
--(axis cs:35.236,0.179360840573349)
--(axis cs:35.276,0.178968851986044)
--(axis cs:35.316,0.178572179214664)
--(axis cs:35.356,0.178172994021573)
--(axis cs:35.396,0.177770121769643)
--(axis cs:35.436,0.177367223633742)
--(axis cs:35.476,0.176966970963277)
--(axis cs:35.516,0.176569148295866)
--(axis cs:35.556,0.176176762478778)
--(axis cs:35.596,0.175787643824382)
--(axis cs:35.636,0.175404593682819)
--(axis cs:35.6762,0.175020064425596)
--(axis cs:35.7162,0.174644843634398)
--(axis cs:35.7562,0.174271560778527)
--(axis cs:35.7962,0.173898347286757)
--(axis cs:35.8362,0.173527523023041)
--(axis cs:35.8722,0.173212711307777)
--(axis cs:35.9122,0.172901366185691)
--(axis cs:35.9522,0.172530909484486)
--(axis cs:35.9922,0.172159061482558)
--(axis cs:36.0322,0.171779557158297)
--(axis cs:36.0722,0.171403568582043)
--(axis cs:36.1122,0.171032112994764)
--(axis cs:36.1522,0.170666377144609)
--(axis cs:36.1882,0.170361525521199)
--(axis cs:36.2282,0.170059105078069)
--(axis cs:36.2682,0.169704035993393)
--(axis cs:36.3082,0.169353756635903)
--(axis cs:36.3482,0.169010465400285)
--(axis cs:36.3882,0.168667245357849)
--(axis cs:36.4246,0.168378163509613)
--(axis cs:36.464,0.168108787459926)
--(axis cs:36.5046,0.167756571453021)
--(axis cs:36.5446,0.16741957587617)
--(axis cs:36.5846,0.167086518569825)
--(axis cs:36.6246,0.166756410849014)
--(axis cs:36.6646,0.166426200696024)
--(axis cs:36.7046,0.166098519955365)
--(axis cs:36.7446,0.165774209312876)
--(axis cs:36.7846,0.165449960693135)
--(axis cs:36.8206,0.165180864571353)
--(axis cs:36.8606,0.164910889025044)
--(axis cs:36.9006,0.164595271904474)
--(axis cs:36.9366,0.164328121722177)
--(axis cs:36.9786,0.164067065310834)
--(axis cs:37.0166,0.163759064674028)
--(axis cs:37.057,0.163449424194035)
--(axis cs:37.093,0.163189772170338)
--(axis cs:37.133,0.162937375155049)
--(axis cs:37.173,0.16263661639195)
--(axis cs:37.213,0.162337391294502)
--(axis cs:37.253,0.162040843915791)
--(axis cs:37.293,0.161749895522782)
--(axis cs:37.333,0.161462765170937)
--(axis cs:37.373,0.161185862285959)
--(axis cs:37.409,0.160935281940019)
--(axis cs:37.449,0.160669276820436)
--(axis cs:37.489,0.160366002963158)
--(axis cs:37.529,0.160066675347392)
--(axis cs:37.569,0.159767837720882)
--(axis cs:37.605,0.159515552851776)
--(axis cs:37.645,0.159274280506443)
--(axis cs:37.685,0.158993340913798)
--(axis cs:37.721,0.158727283353073)
--(axis cs:37.755,0.158486452388646)
--(axis cs:37.797,0.158231153266315)
--(axis cs:37.837,0.157966022008798)
--(axis cs:37.877,0.157707782529295)
--(axis cs:37.917,0.157443566961539)
--(axis cs:37.957,0.157188138348999)
--(axis cs:37.997,0.156928366045278)
--(axis cs:38.037,0.156671842335717)
--(axis cs:38.077,0.156414670437476)
--(axis cs:38.113,0.156197667740347)
--(axis cs:38.153,0.155979452422451)
--(axis cs:38.193,0.155725129240429)
--(axis cs:38.233,0.155473831441375)
--(axis cs:38.273,0.155220813248773)
--(axis cs:38.313,0.154974935714783)
--(axis cs:38.353,0.154728705650594)
--(axis cs:38.393,0.15448093667424)
--(axis cs:38.433,0.154240449703974)
--(axis cs:38.473,0.153997426160048)
--(axis cs:38.513,0.153758972833483)
--(axis cs:38.553,0.153520413160086)
--(axis cs:38.593,0.153283521020437)
--(axis cs:38.633,0.153054629283047)
--(axis cs:38.673,0.152819060215101)
--(axis cs:38.713,0.15259614991515)
--(axis cs:38.753,0.152365695438829)
--(axis cs:38.793,0.152146335886927)
--(axis cs:38.833,0.151919752847649)
--(axis cs:38.873,0.15170302859159)
--(axis cs:38.913,0.151477209464295)
--(axis cs:38.953,0.151260095452452)
--(axis cs:38.993,0.15103725703922)
--(axis cs:39.033,0.150821021890913)
--(axis cs:39.073,0.150604897611172)
--(axis cs:39.113,0.150387596304848)
--(axis cs:39.153,0.150180820245669)
--(axis cs:39.193,0.149966404795099)
--(axis cs:39.229,0.149782534237644)
--(axis cs:39.265,0.149619339582938)
--(axis cs:39.301,0.149432282985651)
--(axis cs:39.341,0.149231578334813)
--(axis cs:39.381,0.149032168889975)
--(axis cs:39.421,0.148826641275485)
--(axis cs:39.461,0.148623150356034)
--(axis cs:39.501,0.148426392767815)
--(axis cs:39.541,0.148222135449206)
--(axis cs:39.581,0.148021427288058)
--(axis cs:39.621,0.147828240887534)
--(axis cs:39.661,0.147629120820798)
--(axis cs:39.701,0.147429366531938)
--(axis cs:39.741,0.147244430660363)
--(axis cs:39.781,0.147060721745688)
--(axis cs:39.821,0.146865210541558)
--(axis cs:39.857,0.146702722690107)
--(axis cs:39.897,0.146533519053175)
--(axis cs:39.937,0.146329714841816)
--(axis cs:39.977,0.146116684415105)
--(axis cs:40.017,0.145917148605381)
--(axis cs:40.057,0.14572790237163)
--(axis cs:40.097,0.145541895194672)
--(axis cs:40.137,0.145354075758257)
--(axis cs:40.177,0.145183632828897)
--(axis cs:40.217,0.145022495922027)
--(axis cs:40.253,0.144886841748336)
--(axis cs:40.293,0.144750168032665)
--(axis cs:40.333,0.14457920017284)
--(axis cs:40.373,0.144421291675871)
--(axis cs:40.413,0.144263927862555)
--(axis cs:40.453,0.144099552868753)
--(axis cs:40.493,0.14393052064955)
--(axis cs:40.533,0.143752153823139)
--(axis cs:40.573,0.143586919431604)
--(axis cs:40.613,0.143425480563593)
--(axis cs:40.653,0.143260249373643)
--(axis cs:40.693,0.143092469511189)
--(axis cs:40.733,0.142927401265141)
--(axis cs:40.773,0.142760189623024)
--(axis cs:40.813,0.142624632231229)
--(axis cs:40.853,0.142493902360532)
--(axis cs:40.893,0.142343892657849)
--(axis cs:40.929,0.142185145685085)
--(axis cs:40.969,0.142018820120508)
--(axis cs:41.009,0.141834631235584)
--(axis cs:41.049,0.141654552483453)
--(axis cs:41.085,0.141496426130545)
--(axis cs:41.1256,0.141338698624379)
--(axis cs:41.164,0.14117432965055)
--(axis cs:41.197,0.14101879199989)
--(axis cs:41.2364,0.14086834435491)
--(axis cs:41.277,0.140719041548785)
--(axis cs:41.318,0.140573365485471)
--(axis cs:41.318,0.227845522011542)
--(axis cs:41.318,0.227845522011542)
--(axis cs:41.277,0.228162975894064)
--(axis cs:41.2364,0.228475275280141)
--(axis cs:41.197,0.22871978405322)
--(axis cs:41.164,0.228937542551806)
--(axis cs:41.1256,0.229274341799793)
--(axis cs:41.085,0.229599026374211)
--(axis cs:41.049,0.229930919076554)
--(axis cs:41.009,0.230282265617165)
--(axis cs:40.969,0.230627808243775)
--(axis cs:40.929,0.230949362401481)
--(axis cs:40.893,0.231260174769953)
--(axis cs:40.853,0.231564476111924)
--(axis cs:40.813,0.231850975761202)
--(axis cs:40.773,0.232150753879808)
--(axis cs:40.733,0.232476700734019)
--(axis cs:40.693,0.232808843274461)
--(axis cs:40.653,0.233145196835206)
--(axis cs:40.613,0.233485023559358)
--(axis cs:40.573,0.233819008467023)
--(axis cs:40.533,0.234148982660205)
--(axis cs:40.493,0.234477844899799)
--(axis cs:40.453,0.234811347268134)
--(axis cs:40.413,0.235149337831575)
--(axis cs:40.373,0.235487467738596)
--(axis cs:40.333,0.2358238961376)
--(axis cs:40.293,0.236155738733292)
--(axis cs:40.253,0.236499426948745)
--(axis cs:40.217,0.236849610759283)
--(axis cs:40.177,0.23719845980134)
--(axis cs:40.137,0.237554048517633)
--(axis cs:40.097,0.237914884822528)
--(axis cs:40.057,0.238287941388337)
--(axis cs:40.017,0.238673982045449)
--(axis cs:39.977,0.239064135189246)
--(axis cs:39.937,0.239457025353091)
--(axis cs:39.897,0.239853210422073)
--(axis cs:39.857,0.240255700350118)
--(axis cs:39.821,0.240650981795246)
--(axis cs:39.781,0.241023187008065)
--(axis cs:39.741,0.241393006190428)
--(axis cs:39.701,0.241772036722326)
--(axis cs:39.661,0.242152477058664)
--(axis cs:39.621,0.242537063208755)
--(axis cs:39.581,0.242927238439166)
--(axis cs:39.541,0.243317868070978)
--(axis cs:39.501,0.243707839271675)
--(axis cs:39.461,0.244107687915084)
--(axis cs:39.421,0.244505938729683)
--(axis cs:39.381,0.244905664910306)
--(axis cs:39.341,0.245310567022594)
--(axis cs:39.301,0.24570049544112)
--(axis cs:39.265,0.246084390883532)
--(axis cs:39.229,0.246489101681458)
--(axis cs:39.193,0.246903669595124)
--(axis cs:39.153,0.247311867712054)
--(axis cs:39.113,0.247721333203448)
--(axis cs:39.073,0.248129996785839)
--(axis cs:39.033,0.248540874598255)
--(axis cs:38.993,0.248953987057149)
--(axis cs:38.953,0.249367185579021)
--(axis cs:38.913,0.249784235700735)
--(axis cs:38.873,0.250202140808605)
--(axis cs:38.833,0.250624687769739)
--(axis cs:38.793,0.251049105884643)
--(axis cs:38.753,0.251480959172941)
--(axis cs:38.713,0.251913270924466)
--(axis cs:38.673,0.252350401343501)
--(axis cs:38.633,0.252790776947703)
--(axis cs:38.593,0.253235846882793)
--(axis cs:38.553,0.253678519323315)
--(axis cs:38.513,0.254122987823889)
--(axis cs:38.473,0.254566063570927)
--(axis cs:38.433,0.255005795026505)
--(axis cs:38.393,0.255448542379888)
--(axis cs:38.353,0.255882832709849)
--(axis cs:38.313,0.256314214661976)
--(axis cs:38.273,0.256740393770601)
--(axis cs:38.233,0.257168111871276)
--(axis cs:38.193,0.257598823535223)
--(axis cs:38.153,0.258034610961157)
--(axis cs:38.113,0.258490754498298)
--(axis cs:38.077,0.258956202125771)
--(axis cs:38.037,0.259424551591457)
--(axis cs:37.997,0.259910799487133)
--(axis cs:37.957,0.260412295043768)
--(axis cs:37.917,0.26092640311772)
--(axis cs:37.877,0.261448258539547)
--(axis cs:37.837,0.261973749754936)
--(axis cs:37.797,0.262493069225245)
--(axis cs:37.755,0.262985954803703)
--(axis cs:37.721,0.263445634075073)
--(axis cs:37.685,0.263890025166176)
--(axis cs:37.645,0.264314538020112)
--(axis cs:37.605,0.264719249858956)
--(axis cs:37.569,0.265092689211181)
--(axis cs:37.529,0.265433320408059)
--(axis cs:37.489,0.265764541463668)
--(axis cs:37.449,0.266100889746676)
--(axis cs:37.409,0.26666689309539)
--(axis cs:37.373,0.267377187869871)
--(axis cs:37.333,0.268015132615292)
--(axis cs:37.293,0.268581844408674)
--(axis cs:37.253,0.269109518023676)
--(axis cs:37.213,0.269612667129065)
--(axis cs:37.173,0.27011300391378)
--(axis cs:37.133,0.270613396468828)
--(axis cs:37.093,0.271129521122996)
--(axis cs:37.057,0.271645941256137)
--(axis cs:37.0166,0.272156319602158)
--(axis cs:36.9786,0.272663470133476)
--(axis cs:36.9366,0.273188466926628)
--(axis cs:36.9006,0.273711949232922)
--(axis cs:36.8606,0.274224199289521)
--(axis cs:36.8206,0.274749883299776)
--(axis cs:36.7846,0.275278143205285)
--(axis cs:36.7446,0.275795970873236)
--(axis cs:36.7046,0.276320164193923)
--(axis cs:36.6646,0.276844415927812)
--(axis cs:36.6246,0.277372754079643)
--(axis cs:36.5846,0.277899490356547)
--(axis cs:36.5446,0.278423892171486)
--(axis cs:36.5046,0.278944990487712)
--(axis cs:36.464,0.279461148614107)
--(axis cs:36.4246,0.280000239258492)
--(axis cs:36.3882,0.280534962981514)
--(axis cs:36.3482,0.281049702386896)
--(axis cs:36.3082,0.28156317199724)
--(axis cs:36.2682,0.282074418579727)
--(axis cs:36.2282,0.282585116151316)
--(axis cs:36.1882,0.283108374058503)
--(axis cs:36.1522,0.283628816066598)
--(axis cs:36.1122,0.28413242326629)
--(axis cs:36.0722,0.284637930307098)
--(axis cs:36.0322,0.285142522335956)
--(axis cs:35.9922,0.285647137085967)
--(axis cs:35.9522,0.286149703794991)
--(axis cs:35.9122,0.286657453915451)
--(axis cs:35.8722,0.287175663475354)
--(axis cs:35.8362,0.287694867511782)
--(axis cs:35.7962,0.288195611596545)
--(axis cs:35.7562,0.288695536936993)
--(axis cs:35.7162,0.289195902849067)
--(axis cs:35.6762,0.289692775022874)
--(axis cs:35.636,0.290190296824578)
--(axis cs:35.596,0.29068783768042)
--(axis cs:35.556,0.291184340484128)
--(axis cs:35.516,0.291680281473399)
--(axis cs:35.476,0.292174788723382)
--(axis cs:35.436,0.292670487910837)
--(axis cs:35.396,0.293163142759729)
--(axis cs:35.356,0.293661044245219)
--(axis cs:35.316,0.294155446405544)
--(axis cs:35.276,0.294655952628726)
--(axis cs:35.236,0.295155395853586)
--(axis cs:35.196,0.295656751003981)
--(axis cs:35.156,0.296152696727508)
--(axis cs:35.116,0.296645833531329)
--(axis cs:35.076,0.297131664639849)
--(axis cs:35.036,0.297615581299224)
--(axis cs:34.996,0.298093803172694)
--(axis cs:34.956,0.298570697970634)
--(axis cs:34.916,0.299046935968379)
--(axis cs:34.876,0.299526991076901)
--(axis cs:34.836,0.300011642443056)
--(axis cs:34.796,0.300503862611395)
--(axis cs:34.756,0.301002377088091)
--(axis cs:34.716,0.301511322866472)
--(axis cs:34.676,0.302026222786881)
--(axis cs:34.636,0.30255002576654)
--(axis cs:34.596,0.303078715403941)
--(axis cs:34.556,0.303604711002567)
--(axis cs:34.516,0.304129474432673)
--(axis cs:34.476,0.304639910319083)
--(axis cs:34.436,0.305132725429376)
--(axis cs:34.396,0.305603514891558)
--(axis cs:34.356,0.306048460997165)
--(axis cs:34.316,0.30647022424131)
--(axis cs:34.276,0.306869968428442)
--(axis cs:34.236,0.307257953352374)
--(axis cs:34.196,0.307648242332292)
--(axis cs:34.156,0.308055950878003)
--(axis cs:34.116,0.308498983465114)
--(axis cs:34.076,0.30899522905289)
--(axis cs:34.036,0.309555508631469)
--(axis cs:33.996,0.310180781183043)
--(axis cs:33.956,0.310871264458846)
--(axis cs:33.916,0.311613782414954)
--(axis cs:33.876,0.31238346478934)
--(axis cs:33.836,0.313153131203171)
--(axis cs:33.796,0.313891434547627)
--(axis cs:33.756,0.314537750833827)
--(axis cs:33.716,0.315055714027448)
--(axis cs:33.676,0.315400904926865)
--(axis cs:33.636,0.315535819264156)
--(axis cs:33.596,0.315498674843579)
--(axis cs:33.556,0.315551266099864)
--(axis cs:33.516,0.315762693396604)
--(axis cs:33.476,0.316043456012733)
--(axis cs:33.432,0.316429059279911)
--(axis cs:33.392,0.316901385852694)
--(axis cs:33.352,0.317481449931343)
--(axis cs:33.312,0.318177766722536)
--(axis cs:33.272,0.318874624264409)
--(axis cs:33.232,0.319452719807716)
--(axis cs:33.192,0.319921311435483)
--(axis cs:33.152,0.320396837757683)
--(axis cs:33.112,0.320875820941448)
--(axis cs:33.072,0.32135860278666)
--(axis cs:33.032,0.321843219234092)
--(axis cs:32.992,0.322324495962608)
--(axis cs:32.952,0.322803301907262)
--(axis cs:32.912,0.323281074049943)
--(axis cs:32.872,0.323757629927303)
--(axis cs:32.832,0.32423175014924)
--(axis cs:32.792,0.324704193192942)
--(axis cs:32.752,0.325176934983853)
--(axis cs:32.712,0.325653437883234)
--(axis cs:32.672,0.326133340177342)
--(axis cs:32.632,0.326608648381344)
--(axis cs:32.592,0.327075601613863)
--(axis cs:32.552,0.32753402075107)
--(axis cs:32.512,0.327976298315937)
--(axis cs:32.472,0.328417976520393)
--(axis cs:32.432,0.328869227946235)
--(axis cs:32.392,0.329330101064634)
--(axis cs:32.352,0.329794842502149)
--(axis cs:32.312,0.330263642569759)
--(axis cs:32.272,0.330736121496354)
--(axis cs:32.232,0.331208776383519)
--(axis cs:32.192,0.331675959310363)
--(axis cs:32.152,0.332132981232103)
--(axis cs:32.112,0.332579918660407)
--(axis cs:32.072,0.333016086672167)
--(axis cs:32.032,0.333442274064826)
--(axis cs:31.992,0.33386399865776)
--(axis cs:31.952,0.334281413859456)
--(axis cs:31.912,0.334701164985302)
--(axis cs:31.872,0.335127059622056)
--(axis cs:31.832,0.33555990385478)
--(axis cs:31.792,0.336006475279607)
--(axis cs:31.752,0.336473709975242)
--(axis cs:31.712,0.336963374914322)
--(axis cs:31.672,0.337440519649907)
--(axis cs:31.632,0.337919125092009)
--(axis cs:31.592,0.338397778369853)
--(axis cs:31.552,0.338876186327727)
--(axis cs:31.512,0.339356581845516)
--(axis cs:31.472,0.339839094925079)
--(axis cs:31.432,0.340322017612028)
--(axis cs:31.392,0.340806998746243)
--(axis cs:31.352,0.341291240624503)
--(axis cs:31.312,0.341774876053066)
--(axis cs:31.272,0.342258161158075)
--(axis cs:31.232,0.342740315383334)
--(axis cs:31.192,0.343221701662903)
--(axis cs:31.152,0.343701701451366)
--(axis cs:31.112,0.344180184658957)
--(axis cs:31.072,0.344656861997513)
--(axis cs:31.032,0.345133451889056)
--(axis cs:30.992,0.345608429800935)
--(axis cs:30.952,0.346083274380056)
--(axis cs:30.912,0.346562823581298)
--(axis cs:30.872,0.347045201733124)
--(axis cs:30.832,0.34752824634483)
--(axis cs:30.792,0.348006202325254)
--(axis cs:30.752,0.348489389681022)
--(axis cs:30.712,0.348967922990437)
--(axis cs:30.672,0.349443801353093)
--(axis cs:30.632,0.349912126027815)
--(axis cs:30.592,0.350374896822955)
--(axis cs:30.552,0.350834680902533)
--(axis cs:30.512,0.351297046175074)
--(axis cs:30.472,0.351759725091335)
--(axis cs:30.432,0.352224248896539)
--(axis cs:30.392,0.352696089539168)
--(axis cs:30.352,0.353180078215503)
--(axis cs:30.312,0.353672826384078)
--(axis cs:30.272,0.354173075217035)
--(axis cs:30.232,0.354688882111995)
--(axis cs:30.192,0.355211444297179)
--(axis cs:30.152,0.355747398492664)
--(axis cs:30.112,0.356287425796734)
--(axis cs:30.072,0.356772206141743)
--(axis cs:30.032,0.357265568870304)
--(axis cs:29.992,0.357749718967898)
--(axis cs:29.952,0.358217364203728)
--(axis cs:29.912,0.35866724401081)
--(axis cs:29.872,0.359113141031102)
--(axis cs:29.832,0.35954732509181)
--(axis cs:29.792,0.35997291056809)
--(axis cs:29.752,0.360400442172939)
--(axis cs:29.712,0.360893691217647)
--(axis cs:29.672,0.361378069885834)
--(axis cs:29.632,0.361869818828254)
--(axis cs:29.592,0.362376161937225)
--(axis cs:29.5518,0.362883076312181)
--(axis cs:29.5114,0.36341269276746)
--(axis cs:29.4714,0.36391620703563)
--(axis cs:29.4314,0.364390603969183)
--(axis cs:29.3914,0.364868029953359)
--(axis cs:29.3514,0.365303393262624)
--(axis cs:29.3114,0.36576244516373)
--(axis cs:29.2714,0.36620376886635)
--(axis cs:29.2314,0.366658810493543)
--(axis cs:29.1914,0.367122293739841)
--(axis cs:29.1526,0.367648971120351)
--(axis cs:29.1126,0.368240118577706)
--(axis cs:29.0726,0.368871833179433)
--(axis cs:29.0326,0.369593197468882)
--(axis cs:28.9858,0.370351695113865)
--(axis cs:28.9538,0.371075536981421)
--(axis cs:28.9116,0.371787931464605)
--(axis cs:28.8716,0.372399071838903)
--(axis cs:28.8316,0.372893838657087)
--(axis cs:28.7916,0.373253563407194)
--(axis cs:28.7516,0.373456344478609)
--(axis cs:28.7116,0.373576195492834)
--(axis cs:28.6716,0.37370157780297)
--(axis cs:28.6316,0.373743068710661)
--(axis cs:28.5916,0.373786489684765)
--(axis cs:28.5516,0.373956306555476)
--(axis cs:28.5116,0.374262394416327)
--(axis cs:28.4716,0.374560721431018)
--(axis cs:28.4316,0.37504917203901)
--(axis cs:28.3916,0.375547914195014)
--(axis cs:28.3516,0.375896102680138)
--(axis cs:28.3114,0.376215133162784)
--(axis cs:28.2714,0.376501467217358)
--(axis cs:28.2314,0.376828874947067)
--(axis cs:28.1914,0.377350064748808)
--(axis cs:28.1514,0.378277674148544)
--(axis cs:28.1114,0.379144015010363)
--(axis cs:28.0714,0.379782282085177)
--(axis cs:28.0314,0.380315058679679)
--(axis cs:27.9914,0.380733493069055)
--(axis cs:27.9514,0.3810305028086)
--(axis cs:27.9114,0.381232935044547)
--(axis cs:27.8714,0.381633432632852)
--(axis cs:27.8322,0.38230893583112)
--(axis cs:27.792,0.383143587346263)
--(axis cs:27.752,0.384153096478131)
--(axis cs:27.712,0.385295695279739)
--(axis cs:27.672,0.386552230201592)
--(axis cs:27.632,0.387882786144284)
--(axis cs:27.592,0.389205767595507)
--(axis cs:27.552,0.390398826062662)
--(axis cs:27.512,0.391381597926148)
--(axis cs:27.472,0.392255798227694)
--(axis cs:27.432,0.393135385006641)
--(axis cs:27.392,0.394017800450601)
--(axis cs:27.352,0.394867870170892)
--(axis cs:27.312,0.395641722265328)
--(axis cs:27.272,0.396428374040935)
--(axis cs:27.232,0.397382932104844)
--(axis cs:27.192,0.398490321865521)
--(axis cs:27.152,0.399654988111604)
--(axis cs:27.112,0.400796090467706)
--(axis cs:27.072,0.401925523280965)
--(axis cs:27.032,0.403086027874739)
--(axis cs:26.992,0.40432490307054)
--(axis cs:26.952,0.405644472461447)
--(axis cs:26.912,0.407026856738768)
--(axis cs:26.872,0.408482465370814)
--(axis cs:26.832,0.410025657727911)
--(axis cs:26.792,0.411647837143333)
--(axis cs:26.752,0.413320463296619)
--(axis cs:26.712,0.415019250782786)
--(axis cs:26.672,0.41669405878178)
--(axis cs:26.632,0.418315088883839)
--(axis cs:26.592,0.419842210943107)
--(axis cs:26.552,0.421242022046455)
--(axis cs:26.512,0.422489944160415)
--(axis cs:26.472,0.423598018570919)
--(axis cs:26.432,0.424662387373425)
--(axis cs:26.392,0.425867608737082)
--(axis cs:26.3518,0.42728211072471)
--(axis cs:26.3118,0.428953869001815)
--(axis cs:26.2718,0.430883701629862)
--(axis cs:26.2318,0.433035476881206)
--(axis cs:26.1918,0.434979469476006)
--(axis cs:26.1518,0.436916449324554)
--(axis cs:26.1118,0.438863250461144)
--(axis cs:26.0718,0.440828997762569)
--(axis cs:26.0318,0.442789036710686)
--(axis cs:25.9918,0.444723095273383)
--(axis cs:25.9518,0.446621041194861)
--(axis cs:25.9118,0.448525088499053)
--(axis cs:25.8718,0.450427916439964)
--(axis cs:25.8318,0.452331274706075)
--(axis cs:25.7918,0.454227356476266)
--(axis cs:25.7518,0.456109554315962)
--(axis cs:25.7118,0.45799892752399)
--(axis cs:25.6716,0.459911334590312)
--(axis cs:25.6314,0.461911470834897)
--(axis cs:25.5914,0.464142406939057)
--(axis cs:25.5514,0.466394682726601)
--(axis cs:25.5114,0.468634813179876)
--(axis cs:25.4714,0.470816912812304)
--(axis cs:25.4314,0.47302887353299)
--(axis cs:25.3914,0.475283438102279)
--(axis cs:25.3514,0.477582720428632)
--(axis cs:25.3114,0.479942125821248)
--(axis cs:25.2714,0.482258520572404)
--(axis cs:25.2314,0.484481722120533)
--(axis cs:25.1914,0.486711540920686)
--(axis cs:25.1514,0.488945967747077)
--(axis cs:25.1114,0.491226539234592)
--(axis cs:25.0714,0.493590552221141)
--(axis cs:25.0314,0.496050914993467)
--(axis cs:24.9914,0.498699970354181)
--(axis cs:24.9514,0.501470471825468)
--(axis cs:24.9114,0.504289638406988)
--(axis cs:24.8714,0.507179263641522)
--(axis cs:24.8314,0.510132932291523)
--(axis cs:24.7914,0.513202237830893)
--(axis cs:24.7514,0.516382980233821)
--(axis cs:24.7114,0.519655643469966)
--(axis cs:24.6714,0.522948487171516)
--(axis cs:24.6314,0.526186230588521)
--(axis cs:24.5874,0.5292886543998)
--(axis cs:24.5474,0.532085203074163)
--(axis cs:24.5074,0.534945957606412)
--(axis cs:24.4674,0.537756868866552)
--(axis cs:24.4274,0.540417050140129)
--(axis cs:24.3874,0.543019796851532)
--(axis cs:24.3474,0.545624699746625)
--(axis cs:24.3074,0.548212247118628)
--(axis cs:24.2674,0.550759795586635)
--(axis cs:24.2274,0.553308147701137)
--(axis cs:24.1874,0.555905320082523)
--(axis cs:24.1474,0.558624909551917)
--(axis cs:24.1074,0.561576956959225)
--(axis cs:24.0674,0.564869714294661)
--(axis cs:24.0274,0.568616008519836)
--(axis cs:23.9874,0.572799297204899)
--(axis cs:23.9474,0.576956525273571)
--(axis cs:23.9074,0.580770651141061)
--(axis cs:23.8694,0.584418451852388)
--(axis cs:23.8274,0.587941270660921)
--(axis cs:23.7894,0.591288428153151)
--(axis cs:23.7488,0.594220580030265)
--(axis cs:23.709,0.596962090558167)
--(axis cs:23.672,0.600126727845638)
--(axis cs:23.6318,0.603581380914999)
--(axis cs:23.5918,0.607133758759725)
--(axis cs:23.5518,0.610803835369926)
--(axis cs:23.5118,0.614678067875052)
--(axis cs:23.4718,0.61858044922243)
--(axis cs:23.4318,0.622333411856016)
--(axis cs:23.3918,0.626053049837666)
--(axis cs:23.3518,0.629835356756654)
--(axis cs:23.3118,0.633691702799837)
--(axis cs:23.2718,0.637643305703911)
--(axis cs:23.2318,0.641688391163855)
--(axis cs:23.1918,0.645808018420579)
--(axis cs:23.1518,0.649975796076004)
--(axis cs:23.1118,0.654167522261476)
--(axis cs:23.0718,0.658341508685847)
--(axis cs:23.0318,0.66242733968613)
--(axis cs:22.9918,0.666430738431484)
--(axis cs:22.9518,0.670311872694334)
--(axis cs:22.9118,0.67408673029728)
--(axis cs:22.8718,0.67780148834199)
--(axis cs:22.8318,0.68133792136403)
--(axis cs:22.7918,0.685179452573635)
--(axis cs:22.7518,0.689096256807028)
--(axis cs:22.7118,0.693002397338559)
--(axis cs:22.6718,0.696897128340385)
--(axis cs:22.6318,0.700870849769447)
--(axis cs:22.5938,0.704959746985753)
--(axis cs:22.5518,0.709210446597415)
--(axis cs:22.5118,0.713524624076864)
--(axis cs:22.4718,0.71791164859449)
--(axis cs:22.4318,0.722385705871571)
--(axis cs:22.3918,0.726904415459547)
--(axis cs:22.3518,0.731441610271558)
--(axis cs:22.3118,0.735974856242355)
--(axis cs:22.2718,0.740451486015904)
--(axis cs:22.2318,0.744827443869437)
--(axis cs:22.1918,0.749099247976217)
--(axis cs:22.1518,0.753308872308929)
--(axis cs:22.1118,0.757449448137242)
--(axis cs:22.0718,0.761586547228415)
--(axis cs:22.0318,0.765809428202424)
--(axis cs:21.9918,0.770185991941384)
--(axis cs:21.9518,0.774778516515957)
--(axis cs:21.9118,0.779666844126958)
--(axis cs:21.8718,0.784747416572794)
--(axis cs:21.8318,0.789815620047291)
--(axis cs:21.7918,0.794810383310055)
--(axis cs:21.7518,0.799661005347337)
--(axis cs:21.7118,0.804360175834349)
--(axis cs:21.6718,0.808916335241893)
--(axis cs:21.6318,0.813405511670236)
--(axis cs:21.5918,0.817891291440893)
--(axis cs:21.5518,0.82239383829876)
--(axis cs:21.5118,0.827134941146173)
--(axis cs:21.4718,0.8319217021618)
--(axis cs:21.4318,0.836578803017345)
--(axis cs:21.3918,0.841059418082185)
--(axis cs:21.3518,0.845418038399686)
--(axis cs:21.3118,0.849682843007106)
--(axis cs:21.2718,0.853948759168033)
--(axis cs:21.2318,0.858413892543756)
--(axis cs:21.1918,0.863051278216272)
--(axis cs:21.1518,0.867932104328585)
--(axis cs:21.1118,0.873084776426983)
--(axis cs:21.0718,0.878456553894373)
--(axis cs:21.0318,0.88399408315272)
--(axis cs:20.9918,0.889494858402778)
--(axis cs:20.9518,0.894698021839613)
--(axis cs:20.9118,0.89949362130386)
--(axis cs:20.8718,0.904031752139866)
--(axis cs:20.8318,0.908562448977928)
--(axis cs:20.7918,0.913020661217944)
--(axis cs:20.7518,0.917379169347402)
--(axis cs:20.7118,0.921913328671593)
--(axis cs:20.6718,0.926621406043666)
--(axis cs:20.6318,0.931464578434424)
--(axis cs:20.5918,0.936424824956548)
--(axis cs:20.5518,0.941453616292807)
--(axis cs:20.5118,0.946535906063524)
--(axis cs:20.4718,0.951677421170469)
--(axis cs:20.4318,0.956793287249622)
--(axis cs:20.3918,0.961827824316721)
--(axis cs:20.3518,0.966751461483824)
--(axis cs:20.3118,0.97155299057384)
--(axis cs:20.2718,0.976220069545516)
--(axis cs:20.2318,0.980747163977786)
--(axis cs:20.1918,0.985164112270062)
--(axis cs:20.1518,0.989518129720527)
--(axis cs:20.1118,0.993873054022548)
--(axis cs:20.0718,0.998298096723294)
--(axis cs:20.0318,1.00286086477394)
--(axis cs:19.9918,1.00762729930161)
--(axis cs:19.9518,1.01265357132667)
--(axis cs:19.9118,1.01796202714808)
--(axis cs:19.8718,1.02353977562993)
--(axis cs:19.8318,1.02909344995813)
--(axis cs:19.7918,1.03445658677336)
--(axis cs:19.7518,1.03967271931405)
--(axis cs:19.7118,1.04472155109481)
--(axis cs:19.6718,1.0495965590112)
--(axis cs:19.6318,1.0543296967571)
--(axis cs:19.5918,1.05897380909577)
--(axis cs:19.5518,1.06354049137896)
--(axis cs:19.5118,1.06805844834745)
--(axis cs:19.4718,1.0725425042188)
--(axis cs:19.4318,1.077052719897)
--(axis cs:19.3918,1.08164099345253)
--(axis cs:19.3518,1.08635865793245)
--(axis cs:19.3118,1.09124598801918)
--(axis cs:19.2718,1.0963069560056)
--(axis cs:19.2318,1.10146025589319)
--(axis cs:19.1918,1.10671509286021)
--(axis cs:19.1518,1.11199963841252)
--(axis cs:19.1118,1.11730052084384)
--(axis cs:19.0718,1.12241242613123)
--(axis cs:19.0318,1.12726719765158)
--(axis cs:18.9918,1.13192270898752)
--(axis cs:18.9518,1.13641723988261)
--(axis cs:18.9118,1.14094844440209)
--(axis cs:18.8718,1.14573655321709)
--(axis cs:18.8318,1.15074663481923)
--(axis cs:18.7918,1.15583413282264)
--(axis cs:18.7518,1.1609464365179)
--(axis cs:18.7118,1.16612453668672)
--(axis cs:18.6718,1.17136423505017)
--(axis cs:18.6318,1.17660161071457)
--(axis cs:18.5918,1.18175387762044)
--(axis cs:18.5518,1.18668113358062)
--(axis cs:18.5118,1.19124403679017)
--(axis cs:18.4718,1.19541452054757)
--(axis cs:18.4318,1.1992118006367)
--(axis cs:18.3918,1.20274722473808)
--(axis cs:18.3518,1.20663017542217)
--(axis cs:18.3118,1.21088093139719)
--(axis cs:18.2718,1.21545789418476)
--(axis cs:18.2318,1.22033276840253)
--(axis cs:18.1918,1.22549722510156)
--(axis cs:18.1518,1.23092655878457)
--(axis cs:18.1118,1.23640583547004)
--(axis cs:18.0718,1.24189702754827)
--(axis cs:18.0318,1.24737081756545)
--(axis cs:17.9918,1.25271358411667)
--(axis cs:17.9518,1.25799733137478)
--(axis cs:17.9118,1.26279674247771)
--(axis cs:17.8718,1.26720087835958)
--(axis cs:17.8318,1.2713306772565)
--(axis cs:17.7918,1.27525126663573)
--(axis cs:17.7518,1.27922765896147)
--(axis cs:17.7116,1.28351441702227)
--(axis cs:17.6716,1.28820067059959)
--(axis cs:17.6276,1.29305498282917)
--(axis cs:17.5876,1.29796732680618)
--(axis cs:17.5476,1.3030351365334)
--(axis cs:17.5076,1.3082066498381)
--(axis cs:17.4676,1.3134242685761)
--(axis cs:17.4276,1.31865579572794)
--(axis cs:17.3876,1.32388802378081)
--(axis cs:17.3476,1.32901407214189)
--(axis cs:17.3076,1.33399636226029)
--(axis cs:17.2676,1.33875766176321)
--(axis cs:17.2276,1.34323590236703)
--(axis cs:17.1876,1.34738261789137)
--(axis cs:17.1476,1.35119055559603)
--(axis cs:17.1076,1.35470402310217)
--(axis cs:17.0676,1.35799180324472)
--(axis cs:17.0276,1.36130377147167)
--(axis cs:16.9876,1.36475564031349)
--(axis cs:16.9476,1.36860483593347)
--(axis cs:16.9076,1.37270652934933)
--(axis cs:16.8676,1.37708842816569)
--(axis cs:16.8276,1.3818843595541)
--(axis cs:16.7876,1.38722342829586)
--(axis cs:16.7476,1.39287544122927)
--(axis cs:16.7076,1.3988707712614)
--(axis cs:16.6676,1.40496088385219)
--(axis cs:16.6276,1.41092295153997)
--(axis cs:16.5876,1.41685289709476)
--(axis cs:16.5476,1.42269173122714)
--(axis cs:16.5076,1.42804653180916)
--(axis cs:16.4676,1.43279183672135)
--(axis cs:16.4276,1.43673372195176)
--(axis cs:16.3876,1.44023516115293)
--(axis cs:16.3476,1.44369783649623)
--(axis cs:16.3076,1.44702414434846)
--(axis cs:16.2676,1.45020179768371)
--(axis cs:16.2276,1.45275605902097)
--(axis cs:16.1876,1.45753298497011)
--(axis cs:16.1476,1.46201197407395)
--(axis cs:16.1076,1.46535295174449)
--(axis cs:16.0676,1.46864468167786)
--(axis cs:16.0276,1.47190787922566)
--(axis cs:15.9876,1.47522213389244)
--(axis cs:15.9476,1.47885932936266)
--(axis cs:15.9076,1.48285130726676)
--(axis cs:15.8676,1.48704205595152)
--(axis cs:15.8276,1.49132093934371)
--(axis cs:15.7876,1.49563005679931)
--(axis cs:15.7476,1.49983411078801)
--(axis cs:15.7076,1.50389884403082)
--(axis cs:15.6676,1.5077081366424)
--(axis cs:15.6276,1.51132161691057)
--(axis cs:15.5876,1.51470369328179)
--(axis cs:15.5476,1.51787328152198)
--(axis cs:15.5076,1.52093000026794)
--(axis cs:15.4676,1.52387010796286)
--(axis cs:15.4276,1.5268328520045)
--(axis cs:15.3876,1.5298968039811)
--(axis cs:15.3476,1.53313124028829)
--(axis cs:15.3076,1.53670279895845)
--(axis cs:15.2676,1.5407230385712)
--(axis cs:15.2276,1.54520114716396)
--(axis cs:15.1876,1.55006272467917)
--(axis cs:15.1476,1.55503473082888)
--(axis cs:15.1076,1.5597912318291)
--(axis cs:15.0676,1.56413530703269)
--(axis cs:15.0276,1.56813809548467)
--(axis cs:14.9876,1.57173970753316)
--(axis cs:14.9476,1.57483360121273)
--(axis cs:14.9076,1.57744648136481)
--(axis cs:14.8676,1.57982955433765)
--(axis cs:14.8276,1.5821715422791)
--(axis cs:14.7876,1.58478723817424)
--(axis cs:14.7476,1.58777928108551)
--(axis cs:14.7076,1.59117426796504)
--(axis cs:14.6676,1.59496585708658)
--(axis cs:14.6276,1.59893816655326)
--(axis cs:14.5876,1.60294588429468)
--(axis cs:14.5476,1.60688918472597)
--(axis cs:14.5076,1.6106900349984)
--(axis cs:14.4676,1.61439107906847)
--(axis cs:14.4276,1.61794178260514)
--(axis cs:14.3876,1.62131788790199)
--(axis cs:14.3476,1.62455716351976)
--(axis cs:14.3076,1.62767362043857)
--(axis cs:14.2676,1.63069894492295)
--(axis cs:14.2276,1.63369542721305)
--(axis cs:14.1876,1.6367391671725)
--(axis cs:14.1476,1.63990239283389)
--(axis cs:14.1076,1.64322778058463)
--(axis cs:14.0676,1.64676618076543)
--(axis cs:14.0276,1.65055444317004)
--(axis cs:13.9876,1.65459563654317)
--(axis cs:13.9476,1.65882469572849)
--(axis cs:13.9076,1.66301054803148)
--(axis cs:13.8676,1.66709943925805)
--(axis cs:13.8276,1.67101098661961)
--(axis cs:13.7876,1.67465209502345)
--(axis cs:13.7476,1.67790828915956)
--(axis cs:13.7076,1.68079889840395)
--(axis cs:13.6676,1.68373890990397)
--(axis cs:13.6276,1.68673330870652)
--(axis cs:13.5876,1.68979606708243)
--(axis cs:13.5476,1.69295862184189)
--(axis cs:13.5076,1.69618036269915)
--(axis cs:13.4676,1.69938804444065)
--(axis cs:13.4276,1.70259034351866)
--(axis cs:13.3876,1.70577548711111)
--(axis cs:13.3476,1.70891166883541)
--(axis cs:13.3076,1.71195045305458)
--(axis cs:13.2676,1.71491427447894)
--(axis cs:13.2276,1.7177793109682)
--(axis cs:13.1876,1.72058838424588)
--(axis cs:13.1476,1.72341706058451)
--(axis cs:13.1076,1.72640708195062)
--(axis cs:13.0676,1.72954898952968)
--(axis cs:13.0276,1.73279239057458)
--(axis cs:12.9876,1.73609110214825)
--(axis cs:12.9476,1.73939770686388)
--(axis cs:12.9076,1.74268641895984)
--(axis cs:12.8676,1.74595030451411)
--(axis cs:12.8276,1.7491668567253)
--(axis cs:12.7876,1.75233504418804)
--(axis cs:12.7476,1.75547044728879)
--(axis cs:12.7076,1.75857045900424)
--(axis cs:12.6676,1.76164390598406)
--(axis cs:12.6276,1.76471177435706)
--(axis cs:12.5876,1.76779111619079)
--(axis cs:12.5476,1.77090432063714)
--(axis cs:12.5076,1.77408259817478)
--(axis cs:12.4676,1.77734269573491)
--(axis cs:12.4276,1.78069513914366)
--(axis cs:12.3876,1.78413456913194)
--(axis cs:12.3476,1.78764501390316)
--(axis cs:12.3076,1.79119349783733)
--(axis cs:12.2676,1.79473102279454)
--(axis cs:12.2276,1.79820815544988)
--(axis cs:12.1876,1.80165779002609)
--(axis cs:12.1476,1.80505824434941)
--(axis cs:12.1076,1.80832965302218)
--(axis cs:12.0676,1.81141437571998)
--(axis cs:12.0276,1.81428096749705)
--(axis cs:11.9876,1.81692779958599)
--(axis cs:11.9476,1.81938708766521)
--(axis cs:11.9076,1.82175456814875)
--(axis cs:11.8676,1.82412217333003)
--(axis cs:11.8276,1.8265957731518)
--(axis cs:11.7876,1.82930104274684)
--(axis cs:11.7476,1.83243388229166)
--(axis cs:11.7076,1.83593535797237)
--(axis cs:11.6676,1.83968304650981)
--(axis cs:11.6276,1.84363721452373)
--(axis cs:11.5876,1.84765838107366)
--(axis cs:11.5476,1.85156844408588)
--(axis cs:11.5076,1.85557063242488)
--(axis cs:11.4676,1.85939833978504)
--(axis cs:11.4276,1.86286053941322)
--(axis cs:11.3876,1.86583979001017)
--(axis cs:11.3476,1.86829294954244)
--(axis cs:11.3076,1.87046296095459)
--(axis cs:11.2676,1.87233581135312)
--(axis cs:11.2276,1.87396915104885)
--(axis cs:11.1876,1.87572272621975)
--(axis cs:11.1476,1.87908065213394)
--(axis cs:11.1076,1.88340310492216)
--(axis cs:11.0676,1.88818966486675)
--(axis cs:11.0276,1.89277473326274)
--(axis cs:10.9876,1.89654110584596)
--(axis cs:10.9476,1.89966323640415)
--(axis cs:10.9076,1.90224412459285)
--(axis cs:10.8676,1.90478922669251)
--(axis cs:10.8276,1.9074856628536)
--(axis cs:10.7876,1.91005408154388)
--(axis cs:10.7476,1.91260099615386)
--(axis cs:10.7076,1.91501239012082)
--(axis cs:10.6676,1.9174299369038)
--(axis cs:10.6276,1.91992735957296)
--(axis cs:10.5876,1.92269637828368)
--(axis cs:10.5476,1.92574931277709)
--(axis cs:10.5076,1.92905787735247)
--(axis cs:10.4676,1.93275598903359)
--(axis cs:10.4276,1.93669424756617)
--(axis cs:10.3876,1.94045881763624)
--(axis cs:10.3476,1.94410011667132)
--(axis cs:10.3076,1.94756921345642)
--(axis cs:10.2676,1.95077470083909)
--(axis cs:10.2276,1.95369269550168)
--(axis cs:10.1876,1.95629640458322)
--(axis cs:10.1476,1.95887421845642)
--(axis cs:10.1076,1.96187397546156)
--(axis cs:10.0676,1.9649522051407)
--(axis cs:10.0276,1.96814455210136)
--(axis cs:9.9876,1.97148224624779)
--(axis cs:9.9476,1.9752234754305)
--(axis cs:9.9076,1.97926113200934)
--(axis cs:9.8676,1.98349510228212)
--(axis cs:9.8276,1.98785440000396)
--(axis cs:9.7876,1.99218203712492)
--(axis cs:9.7476,1.99616074012094)
--(axis cs:9.7076,1.99973104023674)
--(axis cs:9.6676,2.00298286329381)
--(axis cs:9.6276,2.00591294160084)
--(axis cs:9.5876,2.00853325625119)
--(axis cs:9.5476,2.01088513142586)
--(axis cs:9.5068,2.01308587071838)
--(axis cs:9.4688,2.01525469467374)
--(axis cs:9.4288,2.01776439440635)
--(axis cs:9.3888,2.02090366895694)
--(axis cs:9.3468,2.02501197275326)
--(axis cs:9.3088,2.02996400954598)
--(axis cs:9.2688,2.03470785680125)
--(axis cs:9.2288,2.03801909166899)
--(axis cs:9.1888,2.04172029465826)
--(axis cs:9.1468,2.04589126140877)
--(axis cs:9.1088,2.05005315706273)
--(axis cs:9.0688,2.05418371179692)
--(axis cs:9.0288,2.05822726436072)
--(axis cs:8.9888,2.06220625998401)
--(axis cs:8.9488,2.06628456444276)
--(axis cs:8.9088,2.0701894247367)
--(axis cs:8.8676,2.07422730348464)
--(axis cs:8.8276,2.07809136602975)
--(axis cs:8.7876,2.08205329577828)
--(axis cs:8.7476,2.08536356172522)
--(axis cs:8.7076,2.08848214733857)
--(axis cs:8.6676,2.09219067177408)
--(axis cs:8.6276,2.09632325220866)
--(axis cs:8.5876,2.10040802192034)
--(axis cs:8.5476,2.10435937055388)
--(axis cs:8.5076,2.10822609043228)
--(axis cs:8.4676,2.11227705158692)
--(axis cs:8.4276,2.11650933124395)
--(axis cs:8.3876,2.12099647023525)
--(axis cs:8.3476,2.12555789660129)
--(axis cs:8.3076,2.13026556579849)
--(axis cs:8.2676,2.1351723431042)
--(axis cs:8.2276,2.14017398798345)
--(axis cs:8.1876,2.14517624604144)
--(axis cs:8.1476,2.15007078573629)
--(axis cs:8.1076,2.15469829936365)
--(axis cs:8.0676,2.15890299398826)
--(axis cs:8.0276,2.16262664402469)
--(axis cs:7.9876,2.1663933004544)
--(axis cs:7.9476,2.17049307131474)
--(axis cs:7.9076,2.17480699131904)
--(axis cs:7.8676,2.1793649178984)
--(axis cs:7.8276,2.18409399173892)
--(axis cs:7.7876,2.18894617758062)
--(axis cs:7.7476,2.19386635466259)
--(axis cs:7.7076,2.19867858863711)
--(axis cs:7.6676,2.20323938156375)
--(axis cs:7.6276,2.2078151578772)
--(axis cs:7.5876,2.21257072398881)
--(axis cs:7.5476,2.21740504949368)
--(axis cs:7.5076,2.22230509509743)
--(axis cs:7.4676,2.22725048251423)
--(axis cs:7.4276,2.23226209138029)
--(axis cs:7.3876,2.23735752420127)
--(axis cs:7.3476,2.24250984048345)
--(axis cs:7.3076,2.24769238900072)
--(axis cs:7.2676,2.25276242022661)
--(axis cs:7.2276,2.25773663182897)
--(axis cs:7.1876,2.26258564859929)
--(axis cs:7.1476,2.26730366269614)
--(axis cs:7.1076,2.27188349806726)
--(axis cs:7.0676,2.27634178257946)
--(axis cs:7.0276,2.28186440866571)
--(axis cs:6.9876,2.28667257994837)
--(axis cs:6.9476,2.29177312477929)
--(axis cs:6.9076,2.29657027168306)
--(axis cs:6.8676,2.30088030252331)
--(axis cs:6.8276,2.30516304312952)
--(axis cs:6.7876,2.30955247010313)
--(axis cs:6.7476,2.31395781851404)
--(axis cs:6.7076,2.31835984344458)
--(axis cs:6.6676,2.3228319369403)
--(axis cs:6.6276,2.32734887954343)
--(axis cs:6.5876,2.33196663899216)
--(axis cs:6.5476,2.33666986684433)
--(axis cs:6.5076,2.34150856293443)
--(axis cs:6.4676,2.34651725730355)
--(axis cs:6.4276,2.35139508888949)
--(axis cs:6.3876,2.35610127582069)
--(axis cs:6.3476,2.36079811871724)
--(axis cs:6.3076,2.36548201582299)
--(axis cs:6.2676,2.37019088892257)
--(axis cs:6.2276,2.37456245680974)
--(axis cs:6.1876,2.37843990079831)
--(axis cs:6.1476,2.38188371753727)
--(axis cs:6.1076,2.38533792160937)
--(axis cs:6.0676,2.38898340985192)
--(axis cs:6.0276,2.3923065521994)
--(axis cs:5.9876,2.39626141484177)
--(axis cs:5.9476,2.40046236222192)
--(axis cs:5.9076,2.40449898323386)
--(axis cs:5.8676,2.40838644215706)
--(axis cs:5.8276,2.41184028090502)
--(axis cs:5.7876,2.4151416378429)
--(axis cs:5.7476,2.41848571305334)
--(axis cs:5.7076,2.42181384819571)
--(axis cs:5.6676,2.42536705855026)
--(axis cs:5.6276,2.42899252027947)
--(axis cs:5.5876,2.43256334889936)
--(axis cs:5.5476,2.43604543508761)
--(axis cs:5.5076,2.43938806896219)
--(axis cs:5.4676,2.44266946007963)
--(axis cs:5.4276,2.44582402572848)
--(axis cs:5.3876,2.44887556203524)
--(axis cs:5.3476,2.45184248781342)
--(axis cs:5.3076,2.45472568389074)
--(axis cs:5.2676,2.45761792377856)
--(axis cs:5.2276,2.46065747760377)
--(axis cs:5.1876,2.4636832760847)
--(axis cs:5.1476,2.4664726191124)
--(axis cs:5.1076,2.46918091316183)
--(axis cs:5.0676,2.47182019021228)
--(axis cs:5.0276,2.47440279421866)
--(axis cs:4.9876,2.47692433896743)
--(axis cs:4.9476,2.4794155051161)
--(axis cs:4.9076,2.48187059021284)
--(axis cs:4.8676,2.48430359580545)
--(axis cs:4.8276,2.48669601919654)
--(axis cs:4.7876,2.48903280527136)
--(axis cs:4.7476,2.4913021521)
--(axis cs:4.7076,2.49352080534618)
--(axis cs:4.6676,2.49571916896338)
--(axis cs:4.6276,2.49791431212417)
--(axis cs:4.5876,2.50009996019642)
--(axis cs:4.5476,2.50226289408026)
--(axis cs:4.5076,2.50435991696575)
--(axis cs:4.4676,2.50637936205794)
--(axis cs:4.4276,2.50831624775179)
--(axis cs:4.3876,2.51019396695164)
--(axis cs:4.3476,2.51201948827588)
--(axis cs:4.3076,2.51381039200725)
--(axis cs:4.2676,2.51557537361004)
--(axis cs:4.2276,2.51731093056741)
--(axis cs:4.1876,2.51904485638747)
--(axis cs:4.1476,2.52075753918816)
--(axis cs:4.1076,2.52246535460546)
--(axis cs:4.0676,2.52413784675312)
--(axis cs:4.0276,2.52581427843365)
--(axis cs:3.9876,2.52748729109284)
--(axis cs:3.9476,2.52915866994208)
--(axis cs:3.9076,2.53081653773565)
--(axis cs:3.8676,2.5324801734686)
--(axis cs:3.8276,2.53414308768994)
--(axis cs:3.7876,2.53579482424777)
--(axis cs:3.7476,2.53744789580665)
--(axis cs:3.7076,2.53910588842998)
--(axis cs:3.6676,2.54078656174743)
--(axis cs:3.6276,2.54248148094071)
--(axis cs:3.5876,2.54418944708736)
--(axis cs:3.5476,2.54590421816546)
--(axis cs:3.5076,2.54758590568525)
--(axis cs:3.4676,2.54923717602933)
--(axis cs:3.4276,2.55088326612979)
--(axis cs:3.3876,2.55256090802059)
--(axis cs:3.3476,2.55423949047043)
--(axis cs:3.3076,2.55593264469053)
--(axis cs:3.2648,2.55773992272041)
--(axis cs:3.2288,2.5592727258466)
--(axis cs:3.1888,2.56102736166101)
--(axis cs:3.1488,2.56280854610119)
--(axis cs:3.1088,2.56463941106602)
--(axis cs:3.0688,2.56648260449545)
--(axis cs:3.0288,2.56834987067572)
--(axis cs:2.9888,2.57025512779073)
--(axis cs:2.9488,2.57222201373)
--(axis cs:2.9088,2.57424747909882)
--(axis cs:2.8688,2.57633088606906)
--(axis cs:2.8288,2.57845384032387)
--(axis cs:2.7888,2.58060265262486)
--(axis cs:2.7488,2.58276569871944)
--(axis cs:2.7088,2.58497505397465)
--(axis cs:2.6688,2.58728025546725)
--(axis cs:2.6288,2.58968686569012)
--(axis cs:2.5888,2.59218045003794)
--(axis cs:2.5488,2.59470906169196)
--(axis cs:2.5088,2.59722817886215)
--(axis cs:2.4688,2.59969094670528)
--(axis cs:2.4288,2.60212267974037)
--(axis cs:2.3888,2.6045360855151)
--(axis cs:2.3488,2.60695295816236)
--(axis cs:2.3088,2.60941167712265)
--(axis cs:2.2688,2.61195402346413)
--(axis cs:2.2288,2.6146714283976)
--(axis cs:2.1888,2.61759667571418)
--(axis cs:2.1488,2.62070639780484)
--(axis cs:2.1088,2.62389185919704)
--(axis cs:2.0688,2.62707469933297)
--(axis cs:2.0288,2.63009512275662)
--(axis cs:1.9888,2.63317455980898)
--(axis cs:1.9488,2.63641022860611)
--(axis cs:1.9088,2.63963053584478)
--(axis cs:1.8688,2.64318084245798)
--(axis cs:1.8288,2.64681737756756)
--(axis cs:1.7888,2.64992143469555)
--(axis cs:1.7528,2.65306832583331)
--(axis cs:1.7128,2.65681293437496)
--(axis cs:1.6728,2.66101826629105)
--(axis cs:1.6328,2.66459209572658)
--(axis cs:1.5968,2.6672451041037)
--(axis cs:1.5608,2.67036553361287)
--(axis cs:1.5208,2.67417590212741)
--(axis cs:1.4808,2.67811326689143)
--(axis cs:1.4408,2.68222815831019)
--(axis cs:1.4008,2.68643148399918)
--(axis cs:1.3608,2.69075646110777)
--(axis cs:1.3208,2.69514458391277)
--(axis cs:1.2808,2.69952359972756)
--(axis cs:1.2408,2.70397932552281)
--(axis cs:1.2008,2.70869213554165)
--(axis cs:1.1608,2.71373516479594)
--(axis cs:1.1208,2.71893884329972)
--(axis cs:1.0808,2.72432568109642)
--(axis cs:1.0408,2.72989728973842)
--(axis cs:1.0008,2.73557826420851)
--(axis cs:0.9608,2.74130856107625)
--(axis cs:0.9208,2.74705896074075)
--(axis cs:0.8808,2.752871341815)
--(axis cs:0.8408,2.7587933208199)
--(axis cs:0.8008,2.76480177538913)
--(axis cs:0.7608,2.77093337357837)
--(axis cs:0.7208,2.77644656492864)
--(axis cs:0.6848,2.78165312821556)
--(axis cs:0.6408,2.78801980622985)
--(axis cs:0.6008,2.79461310915899)
--(axis cs:0.5608,2.80159476433041)
--(axis cs:0.5208,2.80910985327309)
--(axis cs:0.4808,2.81720908164261)
--(axis cs:0.4408,2.82590312916735)
--(axis cs:0.4008,2.83507937583666)
--(axis cs:0.3608,2.8442620881726)
--(axis cs:0.3208,2.85222787287458)
--(axis cs:0.28,2.85734809991036)
--(axis cs:0.242,2.85936606499322)
--(axis cs:0.202,2.85993312142293)
--(axis cs:0.16,2.8600133113203)
--(axis cs:0.12,2.86004370648783)
--(axis cs:0.082,2.86005892031896)
--(axis cs:0.042,2.86005758532205)
--cycle;

\path [draw=white, fill=mediumseagreen85168104, opacity=0.2]
(axis cs:0.04,2.75312583087727)
--(axis cs:0.04,2.56135150569142)
--(axis cs:0.08,2.56134750234408)
--(axis cs:0.12,2.56112601167911)
--(axis cs:0.16,2.56028533707887)
--(axis cs:0.2,2.55858802721758)
--(axis cs:0.24,2.5555978789781)
--(axis cs:0.28,2.55024589323788)
--(axis cs:0.32,2.54240485909561)
--(axis cs:0.36,2.53374134286248)
--(axis cs:0.4,2.52524785314967)
--(axis cs:0.44,2.51751294629427)
--(axis cs:0.48,2.51027255337739)
--(axis cs:0.52,2.50330970078947)
--(axis cs:0.56,2.49648928223512)
--(axis cs:0.6,2.48952344783374)
--(axis cs:0.64,2.48245027141246)
--(axis cs:0.68,2.47529281454291)
--(axis cs:0.72,2.46808270845912)
--(axis cs:0.76,2.46084068340671)
--(axis cs:0.8,2.4535714603093)
--(axis cs:0.8402,2.44635035126059)
--(axis cs:0.8802,2.43906288451202)
--(axis cs:0.9202,2.43188987451805)
--(axis cs:0.9602,2.42484532697134)
--(axis cs:1.0002,2.41793339020567)
--(axis cs:1.0402,2.41110903129591)
--(axis cs:1.0802,2.40444481654073)
--(axis cs:1.1202,2.39774643460372)
--(axis cs:1.1602,2.39096197329979)
--(axis cs:1.2002,2.38407321731202)
--(axis cs:1.2402,2.37687841847501)
--(axis cs:1.2802,2.36961902513863)
--(axis cs:1.3202,2.36254860301685)
--(axis cs:1.3602,2.3556871137839)
--(axis cs:1.4002,2.34898644465863)
--(axis cs:1.4402,2.34242364292296)
--(axis cs:1.4802,2.33590781093894)
--(axis cs:1.5202,2.32918985194711)
--(axis cs:1.5602,2.32240558097829)
--(axis cs:1.6002,2.31553535597316)
--(axis cs:1.6402,2.30843865411043)
--(axis cs:1.6802,2.3012059491144)
--(axis cs:1.7202,2.29387834830685)
--(axis cs:1.7602,2.28640676835911)
--(axis cs:1.8002,2.27897101689357)
--(axis cs:1.8402,2.27171261020882)
--(axis cs:1.8802,2.26440620660623)
--(axis cs:1.9202,2.25706601181234)
--(axis cs:1.9602,2.24982760094655)
--(axis cs:2.0002,2.24251459762519)
--(axis cs:2.0402,2.23528986153899)
--(axis cs:2.0802,2.22805214527747)
--(axis cs:2.1202,2.22067702080385)
--(axis cs:2.1602,2.21347632741792)
--(axis cs:2.2002,2.2065648327013)
--(axis cs:2.2402,2.19976407567257)
--(axis cs:2.2802,2.19269041133824)
--(axis cs:2.3202,2.18550968179045)
--(axis cs:2.3602,2.17831291492769)
--(axis cs:2.4002,2.17103514256291)
--(axis cs:2.4402,2.16381808875641)
--(axis cs:2.4802,2.15652477728068)
--(axis cs:2.5202,2.14919937019801)
--(axis cs:2.5602,2.1419530434851)
--(axis cs:2.6002,2.13476119335151)
--(axis cs:2.6402,2.12761334634742)
--(axis cs:2.6802,2.12047780025543)
--(axis cs:2.7202,2.11337479217717)
--(axis cs:2.7602,2.10627161028071)
--(axis cs:2.8002,2.09907666772934)
--(axis cs:2.8402,2.09181418147318)
--(axis cs:2.8802,2.08446139343054)
--(axis cs:2.9202,2.07706115741062)
--(axis cs:2.9602,2.06964556138996)
--(axis cs:3.0002,2.06222880112311)
--(axis cs:3.0402,2.05480271649931)
--(axis cs:3.0802,2.04738506818602)
--(axis cs:3.1202,2.04004749916964)
--(axis cs:3.1602,2.03286074358173)
--(axis cs:3.2002,2.02535815878868)
--(axis cs:3.2402,2.0177944398518)
--(axis cs:3.2802,2.01031298895)
--(axis cs:3.3202,2.00291285298547)
--(axis cs:3.3602,1.99556618084165)
--(axis cs:3.4002,1.98820710535995)
--(axis cs:3.4402,1.98078868758707)
--(axis cs:3.4802,1.97334010924068)
--(axis cs:3.5202,1.96585382213321)
--(axis cs:3.5602,1.95838787847839)
--(axis cs:3.6002,1.95102365557446)
--(axis cs:3.6402,1.94367001947998)
--(axis cs:3.6802,1.93625925433393)
--(axis cs:3.7202,1.92888421650344)
--(axis cs:3.7602,1.92154714166766)
--(axis cs:3.8002,1.91418755197557)
--(axis cs:3.8402,1.90658386805669)
--(axis cs:3.8802,1.89892071287875)
--(axis cs:3.9202,1.89147745203677)
--(axis cs:3.9602,1.88371107609967)
--(axis cs:4.0002,1.87578125539484)
--(axis cs:4.0402,1.86784832783417)
--(axis cs:4.0802,1.85998573798071)
--(axis cs:4.1202,1.85220867585548)
--(axis cs:4.1602,1.84450320117988)
--(axis cs:4.2002,1.83684043695999)
--(axis cs:4.2402,1.82922211981787)
--(axis cs:4.2802,1.8216000962685)
--(axis cs:4.3202,1.81390877586797)
--(axis cs:4.3602,1.80606776710937)
--(axis cs:4.4002,1.79813116378992)
--(axis cs:4.4402,1.79023351043811)
--(axis cs:4.4802,1.78244290633649)
--(axis cs:4.5202,1.7746233917133)
--(axis cs:4.5602,1.76674239868512)
--(axis cs:4.6002,1.75890826889981)
--(axis cs:4.6402,1.7511721036737)
--(axis cs:4.6802,1.74348458014133)
--(axis cs:4.7202,1.73584622499325)
--(axis cs:4.7602,1.72821161203496)
--(axis cs:4.8002,1.72039407668838)
--(axis cs:4.8402,1.7123008354656)
--(axis cs:4.8802,1.70395740228161)
--(axis cs:4.9202,1.69536389307041)
--(axis cs:4.9602,1.68666235686972)
--(axis cs:5.0002,1.67821505200266)
--(axis cs:5.0402,1.67002884055683)
--(axis cs:5.0802,1.66205790803034)
--(axis cs:5.1202,1.65440346076569)
--(axis cs:5.1602,1.64678432097344)
--(axis cs:5.2002,1.63903835866532)
--(axis cs:5.2402,1.6311803940555)
--(axis cs:5.2802,1.62321956459776)
--(axis cs:5.3202,1.61564378939885)
--(axis cs:5.3602,1.60813659324364)
--(axis cs:5.4002,1.59978120523473)
--(axis cs:5.442,1.59151689906667)
--(axis cs:5.48,1.58300492909296)
--(axis cs:5.52,1.57461580662717)
--(axis cs:5.56,1.56620760406508)
--(axis cs:5.6,1.55798707715823)
--(axis cs:5.64,1.54993682124154)
--(axis cs:5.68,1.54186316438509)
--(axis cs:5.72,1.53377025649082)
--(axis cs:5.76,1.52566240260191)
--(axis cs:5.8,1.5175226256975)
--(axis cs:5.84,1.50931797428597)
--(axis cs:5.88,1.50104344251886)
--(axis cs:5.92,1.49270168891968)
--(axis cs:5.96,1.48428885780328)
--(axis cs:6,1.47583144277584)
--(axis cs:6.04,1.46730454491621)
--(axis cs:6.0826,1.45875279417953)
--(axis cs:6.1206,1.45012255338778)
--(axis cs:6.1606,1.44150240872349)
--(axis cs:6.2006,1.43289381232612)
--(axis cs:6.2406,1.42426405439148)
--(axis cs:6.2806,1.41568257100983)
--(axis cs:6.3206,1.40729631505563)
--(axis cs:6.3606,1.3986540954912)
--(axis cs:6.4006,1.38980882001205)
--(axis cs:6.4406,1.38097771276767)
--(axis cs:6.4806,1.37219143503986)
--(axis cs:6.5206,1.36342715982476)
--(axis cs:6.5606,1.35464456071552)
--(axis cs:6.6006,1.34583329506561)
--(axis cs:6.6406,1.33698359451057)
--(axis cs:6.6806,1.32812350588244)
--(axis cs:6.7206,1.31927388551723)
--(axis cs:6.7606,1.31037154920685)
--(axis cs:6.8006,1.30151706329741)
--(axis cs:6.8406,1.2927314981744)
--(axis cs:6.8806,1.28400167884327)
--(axis cs:6.9206,1.27528852174823)
--(axis cs:6.9606,1.26650460531258)
--(axis cs:7.0006,1.25758272674673)
--(axis cs:7.0406,1.24851590130765)
--(axis cs:7.0806,1.23934746292568)
--(axis cs:7.1206,1.23006444400195)
--(axis cs:7.1606,1.22072650166321)
--(axis cs:7.2006,1.21138887416554)
--(axis cs:7.2406,1.20196525901105)
--(axis cs:7.2806,1.19268259189774)
--(axis cs:7.3206,1.18342196668728)
--(axis cs:7.3606,1.1743072648758)
--(axis cs:7.4006,1.1652143919824)
--(axis cs:7.4406,1.15602335484558)
--(axis cs:7.4806,1.1467299022068)
--(axis cs:7.5206,1.13731717395238)
--(axis cs:7.5606,1.12775277698517)
--(axis cs:7.6006,1.118087622333)
--(axis cs:7.6406,1.10875522808238)
--(axis cs:7.6806,1.09957990870598)
--(axis cs:7.7206,1.09026080176681)
--(axis cs:7.7606,1.08102303310404)
--(axis cs:7.8006,1.07164266572475)
--(axis cs:7.8406,1.06218748869464)
--(axis cs:7.8806,1.05294397227217)
--(axis cs:7.9206,1.04385460760273)
--(axis cs:7.9606,1.03471414819765)
--(axis cs:8.0006,1.0255387196072)
--(axis cs:8.0406,1.01641626801311)
--(axis cs:8.0806,1.00726114666089)
--(axis cs:8.1206,0.998057759255504)
--(axis cs:8.1606,0.988827638217752)
--(axis cs:8.2006,0.979592151151225)
--(axis cs:8.2406,0.970418845645033)
--(axis cs:8.2806,0.961479307323073)
--(axis cs:8.3206,0.952422288745898)
--(axis cs:8.3606,0.943186631890178)
--(axis cs:8.4006,0.933970902950445)
--(axis cs:8.4406,0.924669410868156)
--(axis cs:8.4806,0.915300308306184)
--(axis cs:8.5206,0.905868843866243)
--(axis cs:8.5606,0.896428161742534)
--(axis cs:8.6006,0.887141541935233)
--(axis cs:8.6406,0.878004407763185)
--(axis cs:8.6806,0.869039543743729)
--(axis cs:8.7206,0.860218614300867)
--(axis cs:8.7606,0.851335570667729)
--(axis cs:8.8006,0.842450849301097)
--(axis cs:8.8406,0.833790993546536)
--(axis cs:8.8806,0.825198725875016)
--(axis cs:8.9206,0.81627190358435)
--(axis cs:8.9606,0.807450334515005)
--(axis cs:9.0006,0.798722955131852)
--(axis cs:9.0406,0.789966706077755)
--(axis cs:9.0806,0.781221188898496)
--(axis cs:9.1206,0.772523562579835)
--(axis cs:9.1606,0.763861594819457)
--(axis cs:9.2006,0.755218115695337)
--(axis cs:9.2406,0.746606533163924)
--(axis cs:9.2806,0.738045849059782)
--(axis cs:9.3206,0.729568012354708)
--(axis cs:9.3606,0.721205561965127)
--(axis cs:9.4006,0.713024003602941)
--(axis cs:9.4406,0.70524432104392)
--(axis cs:9.4806,0.697802643260407)
--(axis cs:9.5206,0.690159741977891)
--(axis cs:9.5606,0.682255426636022)
--(axis cs:9.6006,0.674007403263729)
--(axis cs:9.6406,0.665449199975888)
--(axis cs:9.6806,0.656883243914625)
--(axis cs:9.7206,0.648779052626234)
--(axis cs:9.7606,0.64122910385651)
--(axis cs:9.8006,0.634162499712779)
--(axis cs:9.8406,0.627511324449775)
--(axis cs:9.8806,0.621122565339611)
--(axis cs:9.9206,0.61486328115225)
--(axis cs:9.9606,0.608585233274914)
--(axis cs:10.0006,0.602177496998786)
--(axis cs:10.0406,0.59571302980188)
--(axis cs:10.0806,0.589324371076825)
--(axis cs:10.1206,0.582976547728812)
--(axis cs:10.1606,0.576590401132993)
--(axis cs:10.2006,0.570154888054856)
--(axis cs:10.2406,0.563562816732006)
--(axis cs:10.2806,0.5569221144506)
--(axis cs:10.3206,0.550224995799688)
--(axis cs:10.3606,0.543541605288053)
--(axis cs:10.4006,0.536865259897294)
--(axis cs:10.4406,0.530297040978291)
--(axis cs:10.4806,0.523895044137269)
--(axis cs:10.5206,0.517560790325616)
--(axis cs:10.5606,0.511086487809551)
--(axis cs:10.6006,0.504690730022693)
--(axis cs:10.6406,0.49872830088664)
--(axis cs:10.6806,0.492940441041484)
--(axis cs:10.7206,0.487240134210521)
--(axis cs:10.7606,0.481609181001831)
--(axis cs:10.8006,0.475993882911153)
--(axis cs:10.8406,0.470232008179777)
--(axis cs:10.8806,0.464340480215582)
--(axis cs:10.9206,0.458365470387084)
--(axis cs:10.9606,0.452092452196181)
--(axis cs:11.0006,0.44539781365672)
--(axis cs:11.0406,0.438404313936164)
--(axis cs:11.0806,0.431174659072478)
--(axis cs:11.1206,0.4239362771231)
--(axis cs:11.1606,0.416723390908684)
--(axis cs:11.2006,0.409630384193842)
--(axis cs:11.2406,0.402654652375967)
--(axis cs:11.2806,0.395793609445896)
--(axis cs:11.3206,0.388996465117665)
--(axis cs:11.3606,0.382178253970016)
--(axis cs:11.4006,0.375412297802512)
--(axis cs:11.4406,0.368691839254954)
--(axis cs:11.4806,0.361968797400964)
--(axis cs:11.5206,0.35513454979315)
--(axis cs:11.5606,0.348310717783333)
--(axis cs:11.6006,0.341484449986163)
--(axis cs:11.6406,0.334809929853391)
--(axis cs:11.6806,0.328422900943835)
--(axis cs:11.7206,0.322327425273734)
--(axis cs:11.7606,0.316460055323245)
--(axis cs:11.8006,0.310738137946495)
--(axis cs:11.8406,0.305078050064048)
--(axis cs:11.8806,0.299428566539714)
--(axis cs:11.9206,0.293813484753939)
--(axis cs:11.9606,0.288293303631359)
--(axis cs:12.0006,0.282929793965976)
--(axis cs:12.0406,0.277696609118665)
--(axis cs:12.0806,0.272608643509213)
--(axis cs:12.1206,0.267680643233033)
--(axis cs:12.1606,0.262924821951127)
--(axis cs:12.2006,0.258390147042802)
--(axis cs:12.2406,0.254067379635569)
--(axis cs:12.2806,0.24990821644785)
--(axis cs:12.3208,0.245867855177451)
--(axis cs:12.3608,0.241850848450555)
--(axis cs:12.4008,0.237842973230303)
--(axis cs:12.4408,0.2338574730335)
--(axis cs:12.4808,0.229910149110017)
--(axis cs:12.5208,0.226011829156621)
--(axis cs:12.5608,0.222321579975063)
--(axis cs:12.6008,0.218878605774742)
--(axis cs:12.6408,0.215670444226079)
--(axis cs:12.6808,0.212677149451914)
--(axis cs:12.7208,0.209825994967498)
--(axis cs:12.7608,0.207075229948229)
--(axis cs:12.8008,0.204423261231641)
--(axis cs:12.8408,0.201834550402711)
--(axis cs:12.8808,0.199331543032386)
--(axis cs:12.9208,0.196893012996467)
--(axis cs:12.9608,0.194513839345644)
--(axis cs:13.0008,0.192170290909)
--(axis cs:13.0408,0.18985860382593)
--(axis cs:13.0808,0.187579113081993)
--(axis cs:13.1208,0.185351245197566)
--(axis cs:13.1608,0.183169592008874)
--(axis cs:13.2008,0.181060281741855)
--(axis cs:13.2408,0.179018120694213)
--(axis cs:13.2808,0.17706209500398)
--(axis cs:13.3208,0.175200071551441)
--(axis cs:13.3608,0.173425747254611)
--(axis cs:13.4008,0.171740051212846)
--(axis cs:13.4408,0.170126381638896)
--(axis cs:13.4808,0.168577592990201)
--(axis cs:13.5208,0.167087639601764)
--(axis cs:13.5608,0.165648140665658)
--(axis cs:13.6008,0.164295249069697)
--(axis cs:13.6408,0.162978583160652)
--(axis cs:13.6808,0.16165891710756)
--(axis cs:13.7208,0.160345571104493)
--(axis cs:13.7608,0.159044173225091)
--(axis cs:13.8008,0.157770498993675)
--(axis cs:13.8408,0.156530992403561)
--(axis cs:13.8808,0.155333678148414)
--(axis cs:13.9208,0.154181684526094)
--(axis cs:13.9608,0.153070720178544)
--(axis cs:14.0008,0.151973517554811)
--(axis cs:14.0408,0.150888634445734)
--(axis cs:14.0808,0.149776020104295)
--(axis cs:14.1208,0.148653354579351)
--(axis cs:14.1608,0.147536109616021)
--(axis cs:14.2008,0.146438290096082)
--(axis cs:14.2408,0.145364133342759)
--(axis cs:14.2808,0.14431874843961)
--(axis cs:14.3208,0.143304501405104)
--(axis cs:14.3608,0.14232129848751)
--(axis cs:14.4008,0.141372923355845)
--(axis cs:14.4408,0.140454055682252)
--(axis cs:14.4808,0.139565891644611)
--(axis cs:14.5208,0.138705426805625)
--(axis cs:14.5608,0.137866745895508)
--(axis cs:14.6008,0.137043545414727)
--(axis cs:14.6408,0.136235076864942)
--(axis cs:14.6808,0.135437504938651)
--(axis cs:14.7208,0.134649798203366)
--(axis cs:14.7608,0.133871256353074)
--(axis cs:14.8008,0.133104259780363)
--(axis cs:14.8408,0.132346646891794)
--(axis cs:14.8808,0.131599861397385)
--(axis cs:14.9208,0.130863705582281)
--(axis cs:14.9608,0.130140970104507)
--(axis cs:15.0008,0.129432338608286)
--(axis cs:15.0408,0.128736412955329)
--(axis cs:15.0808,0.128051421645089)
--(axis cs:15.1208,0.127376820010213)
--(axis cs:15.1608,0.12671228816785)
--(axis cs:15.2008,0.126067799785727)
--(axis cs:15.2408,0.125456674833691)
--(axis cs:15.2808,0.124873456608075)
--(axis cs:15.3208,0.124305652493743)
--(axis cs:15.3608,0.123750078212176)
--(axis cs:15.4008,0.123191328989106)
--(axis cs:15.4408,0.122641439552394)
--(axis cs:15.4808,0.122107675018739)
--(axis cs:15.5208,0.121547412096632)
--(axis cs:15.5608,0.121001085403404)
--(axis cs:15.6008,0.120452332293062)
--(axis cs:15.6408,0.119891827712655)
--(axis cs:15.6808,0.119344401207526)
--(axis cs:15.7208,0.118786157090097)
--(axis cs:15.7608,0.118242565073934)
--(axis cs:15.8008,0.117711788764297)
--(axis cs:15.8408,0.117174908341551)
--(axis cs:15.8808,0.116660392444735)
--(axis cs:15.9208,0.116160255605586)
--(axis cs:15.9608,0.11565847868894)
--(axis cs:16.0008,0.115175573207623)
--(axis cs:16.0408,0.114699312246814)
--(axis cs:16.0808,0.11422739111515)
--(axis cs:16.1208,0.113761775071052)
--(axis cs:16.1608,0.113296442219544)
--(axis cs:16.2008,0.112830117736488)
--(axis cs:16.2408,0.112364698199305)
--(axis cs:16.2808,0.111904923008603)
--(axis cs:16.3208,0.111444144415625)
--(axis cs:16.3608,0.110999231114843)
--(axis cs:16.4008,0.110568809472021)
--(axis cs:16.4408,0.110126487697945)
--(axis cs:16.4808,0.109691904183778)
--(axis cs:16.5208,0.109264832078355)
--(axis cs:16.5608,0.108824984142197)
--(axis cs:16.6008,0.108395176118961)
--(axis cs:16.6408,0.107971900621616)
--(axis cs:16.6808,0.107545070990305)
--(axis cs:16.7208,0.107130278330203)
--(axis cs:16.7608,0.106721765081518)
--(axis cs:16.8008,0.106317220649633)
--(axis cs:16.8448,0.105816258041089)
--(axis cs:16.8848,0.105420779885657)
--(axis cs:16.9248,0.105032133103413)
--(axis cs:16.9648,0.104635567865753)
--(axis cs:17.0048,0.104248670680878)
--(axis cs:17.0448,0.103865589743388)
--(axis cs:17.0848,0.103486244769488)
--(axis cs:17.1248,0.103103427672864)
--(axis cs:17.1648,0.1027291926575)
--(axis cs:17.2048,0.102361122019695)
--(axis cs:17.2448,0.101988698995802)
--(axis cs:17.2848,0.101627349191983)
--(axis cs:17.3248,0.101268906113545)
--(axis cs:17.3648,0.100917653194446)
--(axis cs:17.4048,0.100560366816784)
--(axis cs:17.4448,0.10021394402007)
--(axis cs:17.4848,0.0998693862829411)
--(axis cs:17.5248,0.0995295467196836)
--(axis cs:17.5648,0.0991838734533393)
--(axis cs:17.6048,0.0988487627712993)
--(axis cs:17.6448,0.0985151972493791)
--(axis cs:17.6848,0.0981862423241346)
--(axis cs:17.7248,0.0978531488899671)
--(axis cs:17.7648,0.0975285359306864)
--(axis cs:17.8048,0.097206069694174)
--(axis cs:17.8448,0.0968885488857057)
--(axis cs:17.8848,0.0965799207861754)
--(axis cs:17.9248,0.0962700870027122)
--(axis cs:17.9648,0.0959672761618698)
--(axis cs:18.0048,0.0956645244284436)
--(axis cs:18.0448,0.0953629272680473)
--(axis cs:18.0848,0.0950637143225605)
--(axis cs:18.1248,0.0947621187099439)
--(axis cs:18.1648,0.0944642229004392)
--(axis cs:18.2048,0.0941728072068425)
--(axis cs:18.2448,0.0938853375436379)
--(axis cs:18.2848,0.0936043835811921)
--(axis cs:18.3248,0.0933218563240908)
--(axis cs:18.3648,0.0930494620851944)
--(axis cs:18.4048,0.0927801137276387)
--(axis cs:18.4448,0.092516353881556)
--(axis cs:18.4848,0.0922496491426378)
--(axis cs:18.5248,0.0919899351326344)
--(axis cs:18.5648,0.0917340484641415)
--(axis cs:18.6048,0.0914804351226112)
--(axis cs:18.6448,0.0912371807319221)
--(axis cs:18.6848,0.0910009250238754)
--(axis cs:18.7248,0.090763539581204)
--(axis cs:18.7648,0.0905346205135843)
--(axis cs:18.8048,0.0903053507061925)
--(axis cs:18.8448,0.0900815499975752)
--(axis cs:18.8848,0.0898578402987203)
--(axis cs:18.9248,0.0896392821485697)
--(axis cs:18.9648,0.0894227721713517)
--(axis cs:19.0048,0.0892118759853744)
--(axis cs:19.0448,0.0889998189264606)
--(axis cs:19.0848,0.0887947653775872)
--(axis cs:19.1248,0.0885862983414575)
--(axis cs:19.1648,0.0883838741295429)
--(axis cs:19.2048,0.0881867173561977)
--(axis cs:19.2448,0.0879889409460846)
--(axis cs:19.2848,0.0877970198933307)
--(axis cs:19.3248,0.0876133321130122)
--(axis cs:19.3648,0.0874273956631848)
--(axis cs:19.4048,0.0872470040438364)
--(axis cs:19.4448,0.0870716101339833)
--(axis cs:19.4848,0.0869020205675402)
--(axis cs:19.5248,0.0867368072297608)
--(axis cs:19.5648,0.0865786691347131)
--(axis cs:19.6048,0.0864176540581636)
--(axis cs:19.6448,0.0862604231373434)
--(axis cs:19.6848,0.0861066617218604)
--(axis cs:19.7248,0.0859558133299702)
--(axis cs:19.7648,0.0858089210673356)
--(axis cs:19.8048,0.0856662774302825)
--(axis cs:19.8448,0.0855272544314409)
--(axis cs:19.8888,0.0853613069810226)
--(axis cs:19.9288,0.0852304045619406)
--(axis cs:19.9688,0.0851030398946103)
--(axis cs:20.0088,0.0849801408142051)
--(axis cs:20.0488,0.084860937284092)
--(axis cs:20.0888,0.0847451106310727)
--(axis cs:20.1288,0.0846322582363212)
--(axis cs:20.1688,0.0845227623278806)
--(axis cs:20.2088,0.0844171626427659)
--(axis cs:20.2488,0.0843148498708227)
--(axis cs:20.2888,0.0842159570740298)
--(axis cs:20.3288,0.0841207490334772)
--(axis cs:20.3688,0.0840290506351887)
--(axis cs:20.4088,0.0839411982670092)
--(axis cs:20.4488,0.0838573641307631)
--(axis cs:20.4888,0.0837767821216621)
--(axis cs:20.5288,0.0836993009404227)
--(axis cs:20.5688,0.0836249036728511)
--(axis cs:20.6088,0.0835487832188762)
--(axis cs:20.6488,0.0834812095960913)
--(axis cs:20.6888,0.0834264635845057)
--(axis cs:20.7288,0.0833787001106431)
--(axis cs:20.7688,0.083333698627482)
--(axis cs:20.8088,0.0832898017479679)
--(axis cs:20.8488,0.0832462899588463)
--(axis cs:20.8888,0.0832023559733558)
--(axis cs:20.9288,0.0831579820672103)
--(axis cs:20.9688,0.0831127287482246)
--(axis cs:21.0088,0.083066461168621)
--(axis cs:21.0488,0.0830187011955316)
--(axis cs:21.0888,0.0829701014149649)
--(axis cs:21.1288,0.0829217493787835)
--(axis cs:21.1688,0.0828735601451653)
--(axis cs:21.2088,0.0828258373600796)
--(axis cs:21.2488,0.0827792491891176)
--(axis cs:21.2888,0.0827355271354348)
--(axis cs:21.3288,0.0826946921205026)
--(axis cs:21.3688,0.0826555160378505)
--(axis cs:21.4088,0.0826167992590065)
--(axis cs:21.4488,0.0825775629827614)
--(axis cs:21.4888,0.082537877828923)
--(axis cs:21.5288,0.0824975242377055)
--(axis cs:21.5688,0.0824558507234674)
--(axis cs:21.6088,0.0824125430014809)
--(axis cs:21.6488,0.0823672885048718)
--(axis cs:21.6888,0.0823196199402668)
--(axis cs:21.7288,0.0822696246244874)
--(axis cs:21.7688,0.0822164592267475)
--(axis cs:21.8088,0.0821599418653036)
--(axis cs:21.8488,0.0820997918062178)
--(axis cs:21.8888,0.0820351941986431)
--(axis cs:21.9288,0.0819660217786506)
--(axis cs:21.9688,0.0818913266186992)
--(axis cs:22.0088,0.0818106571120974)
--(axis cs:22.0488,0.0817240534535824)
--(axis cs:22.0888,0.0816305641772892)
--(axis cs:22.1288,0.0815293798374957)
--(axis cs:22.1688,0.0814203515277093)
--(axis cs:22.2088,0.0813029114666426)
--(axis cs:22.2488,0.0811771114291734)
--(axis cs:22.2888,0.0810420041248591)
--(axis cs:22.3288,0.0808972563727666)
--(axis cs:22.3688,0.0807415158557123)
--(axis cs:22.4088,0.0805742691656931)
--(axis cs:22.4488,0.080394931219329)
--(axis cs:22.4888,0.0802036105860801)
--(axis cs:22.5288,0.0799994252861474)
--(axis cs:22.5688,0.0797815692805123)
--(axis cs:22.6088,0.0795504653101388)
--(axis cs:22.6488,0.0793064372870632)
--(axis cs:22.6888,0.0790493449022497)
--(axis cs:22.7288,0.0787786576041497)
--(axis cs:22.7688,0.0784949658133466)
--(axis cs:22.8088,0.0781984090674788)
--(axis cs:22.8488,0.0778892306214227)
--(axis cs:22.8888,0.0775697649670871)
--(axis cs:22.9288,0.0772409771893866)
--(axis cs:22.9688,0.0769017751104107)
--(axis cs:23.0088,0.0765499587680472)
--(axis cs:23.0488,0.076185838059418)
--(axis cs:23.089,0.0758120789966353)
--(axis cs:23.129,0.0754290355958837)
--(axis cs:23.169,0.0750343263548558)
--(axis cs:23.209,0.0746303501053326)
--(axis cs:23.249,0.0742217483189597)
--(axis cs:23.289,0.0738123899453114)
--(axis cs:23.329,0.0734016285110879)
--(axis cs:23.369,0.0729903236119266)
--(axis cs:23.409,0.0725782164733131)
--(axis cs:23.449,0.0721699525996377)
--(axis cs:23.489,0.0717572226927739)
--(axis cs:23.529,0.0713328760036868)
--(axis cs:23.569,0.0708987399145087)
--(axis cs:23.609,0.0704567075804733)
--(axis cs:23.649,0.0700097487872466)
--(axis cs:23.689,0.0695628837264623)
--(axis cs:23.729,0.069114271926155)
--(axis cs:23.769,0.0686649019066337)
--(axis cs:23.809,0.0682184333460192)
--(axis cs:23.849,0.0677773024560104)
--(axis cs:23.889,0.0673394341651967)
--(axis cs:23.929,0.0669062735220593)
--(axis cs:23.969,0.0664803776604715)
--(axis cs:24.009,0.0660596428168977)
--(axis cs:24.049,0.0656411161013515)
--(axis cs:24.089,0.06522228342112)
--(axis cs:24.129,0.0648038820136583)
--(axis cs:24.169,0.064387349048624)
--(axis cs:24.209,0.0639731869695472)
--(axis cs:24.249,0.0635625228999953)
--(axis cs:24.289,0.063157618402428)
--(axis cs:24.329,0.0627582909627497)
--(axis cs:24.369,0.0623647708814924)
--(axis cs:24.409,0.0619755946899513)
--(axis cs:24.449,0.0615907598637056)
--(axis cs:24.489,0.0612110590050688)
--(axis cs:24.529,0.0608356864180061)
--(axis cs:24.569,0.0604650396288998)
--(axis cs:24.609,0.0600986243958665)
--(axis cs:24.649,0.0597356229689647)
--(axis cs:24.689,0.0593767699861616)
--(axis cs:24.729,0.0590222202216976)
--(axis cs:24.77,0.058662602879594)
--(axis cs:24.808,0.0583503064158528)
--(axis cs:24.8488,0.0579920574404644)
--(axis cs:24.8888,0.0576610387537208)
--(axis cs:24.9288,0.0573380809606689)
--(axis cs:24.9688,0.0570228017439177)
--(axis cs:25.0088,0.056712896850071)
--(axis cs:25.0488,0.05640750762375)
--(axis cs:25.0888,0.0560927955998252)
--(axis cs:25.1288,0.0557616220626503)
--(axis cs:25.1688,0.0554391164737607)
--(axis cs:25.2088,0.0551358334326845)
--(axis cs:25.2488,0.0548548858137757)
--(axis cs:25.2898,0.0545911257457621)
--(axis cs:25.3298,0.0543523153605151)
--(axis cs:25.3698,0.0541064300284564)
--(axis cs:25.4098,0.0538689100756133)
--(axis cs:25.4498,0.0536373393607861)
--(axis cs:25.4898,0.0534096260520177)
--(axis cs:25.5298,0.0531842176769613)
--(axis cs:25.5698,0.0529604071355561)
--(axis cs:25.6098,0.0527394940132949)
--(axis cs:25.6498,0.052522703751156)
--(axis cs:25.6898,0.0523108247426847)
--(axis cs:25.7298,0.0521045967873473)
--(axis cs:25.7698,0.0519041959789601)
--(axis cs:25.8098,0.051712638480485)
--(axis cs:25.8498,0.0515297518010751)
--(axis cs:25.8898,0.0513575686148903)
--(axis cs:25.9298,0.0511937061870109)
--(axis cs:25.9698,0.0510379012197319)
--(axis cs:26.0098,0.0508893629674349)
--(axis cs:26.0498,0.050746756358039)
--(axis cs:26.0898,0.0506110357791342)
--(axis cs:26.1298,0.0504804966488366)
--(axis cs:26.1698,0.0503559397373209)
--(axis cs:26.2098,0.0502381662370784)
--(axis cs:26.2498,0.0501259214130118)
--(axis cs:26.2878,0.050020302099249)
--(axis cs:26.3298,0.0499201254426584)
--(axis cs:26.3698,0.0498262196880374)
--(axis cs:26.4098,0.0497405104643601)
--(axis cs:26.4498,0.04966234644817)
--(axis cs:26.4898,0.0495931423552586)
--(axis cs:26.5298,0.049531992101627)
--(axis cs:26.5698,0.0494781422854523)
--(axis cs:26.6078,0.049432249021546)
--(axis cs:26.6498,0.0493927402842713)
--(axis cs:26.6898,0.0493605073265825)
--(axis cs:26.7298,0.049335130998272)
--(axis cs:26.7698,0.049316141267275)
--(axis cs:26.8078,0.0493038261201966)
--(axis cs:26.8478,0.0492973965733042)
--(axis cs:26.8898,0.0492962540321679)
--(axis cs:26.9298,0.0492987395903414)
--(axis cs:26.9678,0.0493083515588983)
--(axis cs:27.0098,0.0493313007927581)
--(axis cs:27.0498,0.049360068276776)
--(axis cs:27.0878,0.0493993664249275)
--(axis cs:27.1298,0.0494438932270291)
--(axis cs:27.1678,0.0494941363694784)
--(axis cs:27.2098,0.0495466724762149)
--(axis cs:27.2498,0.0495969409483517)
--(axis cs:27.2898,0.0496518663386729)
--(axis cs:27.3278,0.0497071899115092)
--(axis cs:27.3686,0.0497698206374882)
--(axis cs:27.4086,0.0498279258260747)
--(axis cs:27.4486,0.0498936510883319)
--(axis cs:27.4886,0.0499653925948152)
--(axis cs:27.5286,0.0500445702855439)
--(axis cs:27.5686,0.0501309380541564)
--(axis cs:27.6086,0.0502226981082314)
--(axis cs:27.6486,0.0503209311325086)
--(axis cs:27.6886,0.0504252018596866)
--(axis cs:27.7286,0.0505342875148624)
--(axis cs:27.7686,0.050648491043224)
--(axis cs:27.8086,0.0507681734063129)
--(axis cs:27.8486,0.0508932597794116)
--(axis cs:27.8886,0.0510236759678993)
--(axis cs:27.9286,0.0511573664816064)
--(axis cs:27.9686,0.0512953889687246)
--(axis cs:28.0086,0.0514373011887547)
--(axis cs:28.0486,0.0515822325863566)
--(axis cs:28.0886,0.0517301201123249)
--(axis cs:28.1286,0.0518819837723998)
--(axis cs:28.1686,0.0520365005912276)
--(axis cs:28.2086,0.0521953900719534)
--(axis cs:28.2486,0.0523577876798536)
--(axis cs:28.2886,0.0525236861461593)
--(axis cs:28.3286,0.0526913310658265)
--(axis cs:28.3686,0.0528605673772696)
--(axis cs:28.4086,0.0530297024463448)
--(axis cs:28.4486,0.0531990802162839)
--(axis cs:28.4886,0.0533762114664656)
--(axis cs:28.5286,0.0535575085598479)
--(axis cs:28.5686,0.0537379144071237)
--(axis cs:28.6086,0.0539180560835113)
--(axis cs:28.6486,0.0540909476745452)
--(axis cs:28.6886,0.0542698052045496)
--(axis cs:28.7286,0.0544605252157333)
--(axis cs:28.7686,0.0546503163966474)
--(axis cs:28.8086,0.0548159216197941)
--(axis cs:28.8486,0.0549779472158766)
--(axis cs:28.8886,0.0551465710275178)
--(axis cs:28.9286,0.0553312927247193)
--(axis cs:28.9686,0.0555305066969664)
--(axis cs:29.0086,0.0557477762821497)
--(axis cs:29.0486,0.0559579922245181)
--(axis cs:29.0886,0.0561909934543346)
--(axis cs:29.1286,0.0564179925514598)
--(axis cs:29.1686,0.0566549977023067)
--(axis cs:29.2086,0.0568830637574085)
--(axis cs:29.2486,0.0570963530331265)
--(axis cs:29.2886,0.0573729908529345)
--(axis cs:29.3286,0.0576159306924637)
--(axis cs:29.3686,0.0578760458358576)
--(axis cs:29.4086,0.058066691960832)
--(axis cs:29.4486,0.0582955134911232)
--(axis cs:29.4886,0.0584577456044703)
--(axis cs:29.5286,0.0586586809401204)
--(axis cs:29.5686,0.0588198548927042)
--(axis cs:29.6086,0.0589413653190914)
--(axis cs:29.6486,0.0590579477488226)
--(axis cs:29.6886,0.0592308784104722)
--(axis cs:29.7286,0.0594404218583865)
--(axis cs:29.7686,0.0596289715679437)
--(axis cs:29.8086,0.0598082792580366)
--(axis cs:29.8486,0.0599997820245969)
--(axis cs:29.8886,0.060208590177828)
--(axis cs:29.9286,0.0603825694542989)
--(axis cs:29.9686,0.0605561419198928)
--(axis cs:30.0086,0.0607192228334564)
--(axis cs:30.0486,0.0608590034174239)
--(axis cs:30.0886,0.061018462787194)
--(axis cs:30.1286,0.0611643352587261)
--(axis cs:30.1686,0.0612922464697799)
--(axis cs:30.2086,0.0613890788098234)
--(axis cs:30.2486,0.0615259290020898)
--(axis cs:30.2886,0.0616754064316604)
--(axis cs:30.3286,0.0618451962265406)
--(axis cs:30.3686,0.0620464280201428)
--(axis cs:30.4086,0.0622946825155168)
--(axis cs:30.4486,0.0625209221753039)
--(axis cs:30.4886,0.0628086646399619)
--(axis cs:30.5286,0.0631651906899282)
--(axis cs:30.5686,0.0635800327078286)
--(axis cs:30.6086,0.0639936768933974)
--(axis cs:30.6486,0.0643863125409778)
--(axis cs:30.6886,0.0646539633569487)
--(axis cs:30.7286,0.0648706870964829)
--(axis cs:30.7686,0.0649635180472002)
--(axis cs:30.8086,0.0650308611214648)
--(axis cs:30.8486,0.0650746327197613)
--(axis cs:30.8886,0.0651300965488657)
--(axis cs:30.9286,0.0651542495222917)
--(axis cs:30.9686,0.0651694236374711)
--(axis cs:31.0086,0.0652124578717151)
--(axis cs:31.0486,0.0653109229044313)
--(axis cs:31.0886,0.0654701690714563)
--(axis cs:31.1286,0.0656574957825882)
--(axis cs:31.1686,0.065863148990901)
--(axis cs:31.2086,0.0660699414258629)
--(axis cs:31.2486,0.0662547286534705)
--(axis cs:31.2886,0.0663909183585164)
--(axis cs:31.3286,0.0665050764260102)
--(axis cs:31.3686,0.0666344955311679)
--(axis cs:31.4086,0.0667796083841721)
--(axis cs:31.4486,0.0669341582295556)
--(axis cs:31.4886,0.067095248727155)
--(axis cs:31.5286,0.0672600176180621)
--(axis cs:31.5686,0.0674284409666732)
--(axis cs:31.6086,0.0676033002614121)
--(axis cs:31.6486,0.0677844409737395)
--(axis cs:31.6886,0.0679707204433878)
--(axis cs:31.7286,0.0681606497204088)
--(axis cs:31.7686,0.0683496614786765)
--(axis cs:31.8086,0.0685335523972787)
--(axis cs:31.8486,0.0687073373639351)
--(axis cs:31.8888,0.0688787837389812)
--(axis cs:31.9288,0.0690507150262641)
--(axis cs:31.9688,0.0692221053145523)
--(axis cs:32.0088,0.0693924117522542)
--(axis cs:32.0488,0.0695624331885793)
--(axis cs:32.0888,0.0697364574777956)
--(axis cs:32.1288,0.0699131096652534)
--(axis cs:32.1688,0.0700961435824282)
--(axis cs:32.2088,0.0702815767404294)
--(axis cs:32.2488,0.0704659050677151)
--(axis cs:32.2888,0.070647393763433)
--(axis cs:32.3288,0.0708241914105703)
--(axis cs:32.3688,0.0709956962335803)
--(axis cs:32.4088,0.0711638513707914)
--(axis cs:32.4488,0.0713412196074435)
--(axis cs:32.4888,0.0715266795649459)
--(axis cs:32.5288,0.0717120288765757)
--(axis cs:32.5688,0.0718942670807355)
--(axis cs:32.6088,0.0720744807193482)
--(axis cs:32.6488,0.0722524850890125)
--(axis cs:32.6888,0.0724303146137177)
--(axis cs:32.7288,0.0726078519746588)
--(axis cs:32.7688,0.0727844824905458)
--(axis cs:32.8088,0.0729606158945231)
--(axis cs:32.8488,0.0731379967600155)
--(axis cs:32.8888,0.0733155596147833)
--(axis cs:32.9288,0.0734915604189055)
--(axis cs:32.9688,0.0736660090531477)
--(axis cs:33.0088,0.07384187308568)
--(axis cs:33.0488,0.0740202066504941)
--(axis cs:33.0888,0.0742010120680747)
--(axis cs:33.1288,0.0743817096727149)
--(axis cs:33.1688,0.0745635492274308)
--(axis cs:33.21,0.0747440004194)
--(axis cs:33.248,0.0749247123500581)
--(axis cs:33.2886,0.07510205293716)
--(axis cs:33.3286,0.0752781332052485)
--(axis cs:33.3686,0.0754548013536053)
--(axis cs:33.4086,0.0756322802700193)
--(axis cs:33.4486,0.0758099715948986)
--(axis cs:33.4886,0.0759853873086633)
--(axis cs:33.5286,0.0761581067360448)
--(axis cs:33.5686,0.0763301228190769)
--(axis cs:33.6086,0.0765041189559707)
--(axis cs:33.6486,0.0766771275846127)
--(axis cs:33.6886,0.076846645903029)
--(axis cs:33.7286,0.0770142056599799)
--(axis cs:33.7686,0.0771786040673019)
--(axis cs:33.8086,0.0773471076826183)
--(axis cs:33.8488,0.0775209379728913)
--(axis cs:33.8888,0.0776988721312826)
--(axis cs:33.9288,0.0778820073861327)
--(axis cs:33.9688,0.0780666292007548)
--(axis cs:34.0088,0.0782491324179791)
--(axis cs:34.0488,0.0784295476397375)
--(axis cs:34.0888,0.0786087124267988)
--(axis cs:34.1288,0.0787860163265481)
--(axis cs:34.1688,0.0789594475919904)
--(axis cs:34.2088,0.0791275180956005)
--(axis cs:34.2488,0.0792918440260295)
--(axis cs:34.2888,0.0794558910563832)
--(axis cs:34.3288,0.0796224654783862)
--(axis cs:34.3688,0.0797922748735198)
--(axis cs:34.4088,0.0799654587952761)
--(axis cs:34.4488,0.0801419552615222)
--(axis cs:34.4888,0.0803212561009637)
--(axis cs:34.5288,0.0805018403087726)
--(axis cs:34.5688,0.0806823763654497)
--(axis cs:34.6088,0.0808620858365625)
--(axis cs:34.6488,0.081039382054341)
--(axis cs:34.6888,0.0812029294630049)
--(axis cs:34.7288,0.0813761496247918)
--(axis cs:34.7688,0.0815427056551657)
--(axis cs:34.8088,0.0817012332046344)
--(axis cs:34.8488,0.0818628801337489)
--(axis cs:34.8888,0.082022509078316)
--(axis cs:34.9288,0.0821906284833045)
--(axis cs:34.9688,0.0823637758346315)
--(axis cs:35.0088,0.0825463973205655)
--(axis cs:35.0488,0.0827283150452894)
--(axis cs:35.0888,0.0829155437437009)
--(axis cs:35.1288,0.0830989628618135)
--(axis cs:35.1688,0.0832749752045001)
--(axis cs:35.2088,0.0834431351813821)
--(axis cs:35.2488,0.0836029876415759)
--(axis cs:35.2888,0.083764435099129)
--(axis cs:35.3288,0.0839282739463884)
--(axis cs:35.3688,0.0840857009266023)
--(axis cs:35.4088,0.0842372749918582)
--(axis cs:35.4488,0.0843933008927393)
--(axis cs:35.4888,0.0845522753211261)
--(axis cs:35.5288,0.0847078149188656)
--(axis cs:35.5688,0.0848677584252087)
--(axis cs:35.6098,0.0850257395405305)
--(axis cs:35.6498,0.0851853538656963)
--(axis cs:35.6898,0.085343924100468)
--(axis cs:35.7298,0.0855011403223586)
--(axis cs:35.7698,0.0856598324960337)
--(axis cs:35.8098,0.085818767953409)
--(axis cs:35.8498,0.0859761014421837)
--(axis cs:35.8898,0.0861323616506168)
--(axis cs:35.9298,0.0862854818537502)
--(axis cs:35.9698,0.0864419262540172)
--(axis cs:36.0098,0.0865940114096525)
--(axis cs:36.0498,0.0867468288285376)
--(axis cs:36.0858,0.0869011754139833)
--(axis cs:36.1258,0.0870555145799525)
--(axis cs:36.1658,0.0872103184713251)
--(axis cs:36.2058,0.0873616199589196)
--(axis cs:36.2458,0.0875148572623582)
--(axis cs:36.2858,0.0876685855184254)
--(axis cs:36.3258,0.0878219499167586)
--(axis cs:36.3658,0.0879728737559171)
--(axis cs:36.4058,0.0881226053009273)
--(axis cs:36.4458,0.0882702253855141)
--(axis cs:36.4858,0.088417515801157)
--(axis cs:36.5258,0.0885640358282875)
--(axis cs:36.5658,0.0887095260838402)
--(axis cs:36.6058,0.0888541446675874)
--(axis cs:36.6458,0.0889982865576044)
--(axis cs:36.6858,0.0891418669246295)
--(axis cs:36.7218,0.0892856060349728)
--(axis cs:36.7646,0.0894290797347793)
--(axis cs:36.8046,0.0895717732736131)
--(axis cs:36.8446,0.0897145776895222)
--(axis cs:36.8846,0.0898538992051038)
--(axis cs:36.9246,0.0899945205009161)
--(axis cs:36.9646,0.0901358195788969)
--(axis cs:37.0046,0.0902707790823334)
--(axis cs:37.0446,0.0904060012151967)
--(axis cs:37.0846,0.090538104604301)
--(axis cs:37.1246,0.0906724636831806)
--(axis cs:37.1646,0.0908035293807619)
--(axis cs:37.2046,0.0909379783536468)
--(axis cs:37.2446,0.0910678808855619)
--(axis cs:37.2846,0.0912037303656973)
--(axis cs:37.3246,0.0913313487365297)
--(axis cs:37.3646,0.0914575679929761)
--(axis cs:37.4046,0.0915939907249392)
--(axis cs:37.445,0.0917280407083608)
--(axis cs:37.485,0.0918593789369682)
--(axis cs:37.525,0.0919837677164186)
--(axis cs:37.565,0.0921102177117737)
--(axis cs:37.601,0.0922461527511064)
--(axis cs:37.6404,0.0923776170268466)
--(axis cs:37.681,0.0924961638882333)
--(axis cs:37.721,0.0926184899813498)
--(axis cs:37.761,0.0927457885460735)
--(axis cs:37.801,0.0928791927332292)
--(axis cs:37.841,0.093000882081852)
--(axis cs:37.881,0.0931171252860914)
--(axis cs:37.921,0.0932380737917949)
--(axis cs:37.961,0.0933607992084916)
--(axis cs:38.001,0.0934835618276594)
--(axis cs:38.041,0.0936056452679751)
--(axis cs:38.081,0.0937267385227805)
--(axis cs:38.121,0.0938470163333128)
--(axis cs:38.161,0.0939667261391648)
--(axis cs:38.201,0.0940847819217384)
--(axis cs:38.241,0.0942019716134135)
--(axis cs:38.281,0.0943206487838443)
--(axis cs:38.321,0.0944367739884812)
--(axis cs:38.361,0.0945459667971573)
--(axis cs:38.401,0.0946525703465878)
--(axis cs:38.441,0.0947603192687753)
--(axis cs:38.481,0.0948699742830961)
--(axis cs:38.521,0.0949829883521396)
--(axis cs:38.561,0.0950973467934874)
--(axis cs:38.601,0.0952115182027477)
--(axis cs:38.641,0.0953250686367216)
--(axis cs:38.681,0.095437495996487)
--(axis cs:38.721,0.0955491991507432)
--(axis cs:38.761,0.0956607411342032)
--(axis cs:38.801,0.095771733956046)
--(axis cs:38.841,0.0958819319952838)
--(axis cs:38.881,0.0959918088969991)
--(axis cs:38.921,0.0961019052560892)
--(axis cs:38.961,0.0962115841126722)
--(axis cs:39.001,0.0963208842445668)
--(axis cs:39.041,0.0964293363806802)
--(axis cs:39.081,0.0965375266826186)
--(axis cs:39.121,0.0966450582551394)
--(axis cs:39.161,0.0967517357048)
--(axis cs:39.201,0.0968576942257283)
--(axis cs:39.241,0.0969629899919167)
--(axis cs:39.281,0.0970676274337093)
--(axis cs:39.321,0.0971719375081603)
--(axis cs:39.3638,0.097296256472215)
--(axis cs:39.3998,0.0974011477575159)
--(axis cs:39.44,0.0975056032302749)
--(axis cs:39.48,0.097608607432901)
--(axis cs:39.52,0.0977099188663805)
--(axis cs:39.56,0.0978102391749831)
--(axis cs:39.6,0.0979103175666115)
--(axis cs:39.64,0.0980097378515474)
--(axis cs:39.68,0.0981087675573582)
--(axis cs:39.72,0.0982072288669151)
--(axis cs:39.76,0.098305069665616)
--(axis cs:39.8,0.0984028257263017)
--(axis cs:39.84,0.0984994837847895)
--(axis cs:39.88,0.098596032892294)
--(axis cs:39.92,0.0986914214329373)
--(axis cs:39.96,0.0987866418576167)
--(axis cs:40,0.0988817103803389)
--(axis cs:40.04,0.0989762202424714)
--(axis cs:40.08,0.0990704646434233)
--(axis cs:40.12,0.0991641080950847)
--(axis cs:40.16,0.0992567359185565)
--(axis cs:40.2,0.0993494997085826)
--(axis cs:40.24,0.0994415744418601)
--(axis cs:40.28,0.099533339548744)
--(axis cs:40.32,0.0996247112095083)
--(axis cs:40.36,0.0997151228862131)
--(axis cs:40.4,0.0998049861907166)
--(axis cs:40.44,0.0998941396859245)
--(axis cs:40.48,0.0999829976435387)
--(axis cs:40.52,0.100071406285609)
--(axis cs:40.556,0.100161222727778)
--(axis cs:40.596,0.100250615055862)
--(axis cs:40.636,0.100337764912326)
--(axis cs:40.676,0.100424796214068)
--(axis cs:40.716,0.100511703491958)
--(axis cs:40.756,0.100598051636862)
--(axis cs:40.7964,0.100685844531089)
--(axis cs:40.8316,0.100777951050286)
--(axis cs:40.8718,0.100854092535957)
--(axis cs:40.9118,0.100937442990116)
--(axis cs:40.9118,0.16957132125215)
--(axis cs:40.9118,0.16957132125215)
--(axis cs:40.8718,0.169460552653803)
--(axis cs:40.8316,0.169370039890482)
--(axis cs:40.7964,0.169270458626157)
--(axis cs:40.756,0.169159447460989)
--(axis cs:40.716,0.16904936201557)
--(axis cs:40.676,0.168938245915225)
--(axis cs:40.636,0.168826630297393)
--(axis cs:40.596,0.168714533569704)
--(axis cs:40.556,0.168616277585521)
--(axis cs:40.52,0.168517534502934)
--(axis cs:40.48,0.168403812676567)
--(axis cs:40.44,0.168289487252795)
--(axis cs:40.4,0.168174876305227)
--(axis cs:40.36,0.168060482093631)
--(axis cs:40.32,0.167946506624677)
--(axis cs:40.28,0.167832719417894)
--(axis cs:40.24,0.167718479446966)
--(axis cs:40.2,0.167603646020691)
--(axis cs:40.16,0.167488376962222)
--(axis cs:40.12,0.167373108164868)
--(axis cs:40.08,0.167257310565696)
--(axis cs:40.04,0.16714112460991)
--(axis cs:40,0.167024563541785)
--(axis cs:39.96,0.166907611298315)
--(axis cs:39.92,0.166790341025835)
--(axis cs:39.88,0.166672634754677)
--(axis cs:39.84,0.166553988298959)
--(axis cs:39.8,0.166435174521661)
--(axis cs:39.76,0.16631584469677)
--(axis cs:39.72,0.166196538073955)
--(axis cs:39.68,0.166077177696528)
--(axis cs:39.64,0.165957852880611)
--(axis cs:39.6,0.165838619233141)
--(axis cs:39.56,0.165719361893829)
--(axis cs:39.52,0.165600281534824)
--(axis cs:39.48,0.165481112564446)
--(axis cs:39.44,0.165361488820848)
--(axis cs:39.3998,0.165258240685312)
--(axis cs:39.3638,0.165155045865889)
--(axis cs:39.321,0.165026271097576)
--(axis cs:39.281,0.164906030016127)
--(axis cs:39.241,0.164785218336497)
--(axis cs:39.201,0.16466350549193)
--(axis cs:39.161,0.16454111455925)
--(axis cs:39.121,0.164418474532621)
--(axis cs:39.081,0.164295966977938)
--(axis cs:39.041,0.164174399453497)
--(axis cs:39.001,0.164053877795572)
--(axis cs:38.961,0.163933383468079)
--(axis cs:38.921,0.163811351271552)
--(axis cs:38.881,0.163688076575397)
--(axis cs:38.841,0.163564837714345)
--(axis cs:38.801,0.16344131248231)
--(axis cs:38.761,0.163317298006513)
--(axis cs:38.721,0.163192354826449)
--(axis cs:38.681,0.163066534035447)
--(axis cs:38.641,0.162940134320235)
--(axis cs:38.601,0.16281550227898)
--(axis cs:38.561,0.16269103629712)
--(axis cs:38.521,0.162566701280059)
--(axis cs:38.481,0.162442942328464)
--(axis cs:38.441,0.162320161974698)
--(axis cs:38.401,0.162198068059798)
--(axis cs:38.361,0.162076216544008)
--(axis cs:38.321,0.161953463543325)
--(axis cs:38.281,0.161828434101714)
--(axis cs:38.241,0.161702942145781)
--(axis cs:38.201,0.161578043384696)
--(axis cs:38.161,0.161453271115258)
--(axis cs:38.121,0.161328092643193)
--(axis cs:38.081,0.161203176005492)
--(axis cs:38.041,0.161077468283475)
--(axis cs:38.001,0.160951358343395)
--(axis cs:37.961,0.160824426882611)
--(axis cs:37.921,0.160697556512136)
--(axis cs:37.881,0.160570868637737)
--(axis cs:37.841,0.160444732311814)
--(axis cs:37.801,0.160315731997635)
--(axis cs:37.761,0.16018325654169)
--(axis cs:37.721,0.160052532132386)
--(axis cs:37.681,0.159924028600135)
--(axis cs:37.6404,0.15979092219868)
--(axis cs:37.601,0.159686731658623)
--(axis cs:37.565,0.159575677845025)
--(axis cs:37.525,0.159448485826506)
--(axis cs:37.485,0.159322211479511)
--(axis cs:37.445,0.159190628821662)
--(axis cs:37.4046,0.159061734746762)
--(axis cs:37.3646,0.158931870153287)
--(axis cs:37.3246,0.158802634433544)
--(axis cs:37.2846,0.158672838184241)
--(axis cs:37.2446,0.158542318380114)
--(axis cs:37.2046,0.15841550733357)
--(axis cs:37.1646,0.158291138058433)
--(axis cs:37.1246,0.158169054210464)
--(axis cs:37.0846,0.158048653842217)
--(axis cs:37.0446,0.157928688827547)
--(axis cs:37.0046,0.157808160498707)
--(axis cs:36.9646,0.157688440508248)
--(axis cs:36.9246,0.157567101132563)
--(axis cs:36.8846,0.157446143548047)
--(axis cs:36.8446,0.157325289684159)
--(axis cs:36.8046,0.157203784363045)
--(axis cs:36.7646,0.157081990678619)
--(axis cs:36.7218,0.15695918790851)
--(axis cs:36.6858,0.156839152522686)
--(axis cs:36.6458,0.156717109712089)
--(axis cs:36.6058,0.156594967201959)
--(axis cs:36.5658,0.156473462413241)
--(axis cs:36.5258,0.15635221384175)
--(axis cs:36.4858,0.156231487330476)
--(axis cs:36.4458,0.156111245516459)
--(axis cs:36.4058,0.155992105034878)
--(axis cs:36.3658,0.155873532873231)
--(axis cs:36.3258,0.155754628227861)
--(axis cs:36.2858,0.155636025737208)
--(axis cs:36.2458,0.155517527602479)
--(axis cs:36.2058,0.155399210052904)
--(axis cs:36.1658,0.155280566910091)
--(axis cs:36.1258,0.155160871179629)
--(axis cs:36.0858,0.155041939446997)
--(axis cs:36.0498,0.154923033266489)
--(axis cs:36.0098,0.15480101848934)
--(axis cs:35.9698,0.15467845386956)
--(axis cs:35.9298,0.154555239790459)
--(axis cs:35.8898,0.154433106288805)
--(axis cs:35.8498,0.154311957529884)
--(axis cs:35.8098,0.154191890155319)
--(axis cs:35.7698,0.154074069214053)
--(axis cs:35.7298,0.153958872308546)
--(axis cs:35.6898,0.153846138799456)
--(axis cs:35.6498,0.153734921353383)
--(axis cs:35.6098,0.153620473546457)
--(axis cs:35.5688,0.153509782965901)
--(axis cs:35.5288,0.153396397108327)
--(axis cs:35.4888,0.153279870637187)
--(axis cs:35.4488,0.153159080013573)
--(axis cs:35.4088,0.153032403780508)
--(axis cs:35.3688,0.152901912973334)
--(axis cs:35.3288,0.152765214017385)
--(axis cs:35.2888,0.152624403070068)
--(axis cs:35.2488,0.152483694264398)
--(axis cs:35.2088,0.152346217086094)
--(axis cs:35.1688,0.152218456035427)
--(axis cs:35.1288,0.152106818944461)
--(axis cs:35.0888,0.152012804949501)
--(axis cs:35.0488,0.15192845927334)
--(axis cs:35.0088,0.15185144784322)
--(axis cs:34.9688,0.151774955273174)
--(axis cs:34.9288,0.151680300458318)
--(axis cs:34.8888,0.15158173590598)
--(axis cs:34.8488,0.151477909750744)
--(axis cs:34.8088,0.151366252074536)
--(axis cs:34.7688,0.151247459354143)
--(axis cs:34.7288,0.151121943253917)
--(axis cs:34.6888,0.15099281800135)
--(axis cs:34.6488,0.150863478308009)
--(axis cs:34.6088,0.150736397017264)
--(axis cs:34.5688,0.150616355598298)
--(axis cs:34.5288,0.150497948411622)
--(axis cs:34.4888,0.150382728248053)
--(axis cs:34.4488,0.150266403619636)
--(axis cs:34.4088,0.150145440672865)
--(axis cs:34.3688,0.150017647414551)
--(axis cs:34.3288,0.1498800684561)
--(axis cs:34.2888,0.149730265720065)
--(axis cs:34.2488,0.149566397436715)
--(axis cs:34.2088,0.149398647325153)
--(axis cs:34.1688,0.149241608027435)
--(axis cs:34.1288,0.149105952081675)
--(axis cs:34.0888,0.148979259407998)
--(axis cs:34.0488,0.148846184997357)
--(axis cs:34.0088,0.148710751180709)
--(axis cs:33.9688,0.148574975568663)
--(axis cs:33.9288,0.148438399392221)
--(axis cs:33.8888,0.148301111797965)
--(axis cs:33.8488,0.148159810192197)
--(axis cs:33.8086,0.148019413126784)
--(axis cs:33.7686,0.147879606535466)
--(axis cs:33.7286,0.147738546171963)
--(axis cs:33.6886,0.147598812610827)
--(axis cs:33.6486,0.14746041134065)
--(axis cs:33.6086,0.147324660334971)
--(axis cs:33.5686,0.147190369305211)
--(axis cs:33.5286,0.147062125098567)
--(axis cs:33.4886,0.1469361600393)
--(axis cs:33.4486,0.146810156991156)
--(axis cs:33.4086,0.146684038342336)
--(axis cs:33.3686,0.146554357335616)
--(axis cs:33.3286,0.146417383139911)
--(axis cs:33.2886,0.146267663075009)
--(axis cs:33.248,0.146123766810494)
--(axis cs:33.21,0.145994900266121)
--(axis cs:33.1688,0.145852620313276)
--(axis cs:33.1288,0.145713816556021)
--(axis cs:33.0888,0.145570961126344)
--(axis cs:33.0488,0.145431800984404)
--(axis cs:33.0088,0.145290856191117)
--(axis cs:32.9688,0.1451457242996)
--(axis cs:32.9288,0.144993937006618)
--(axis cs:32.8888,0.144842029868291)
--(axis cs:32.8488,0.144692445440362)
--(axis cs:32.8088,0.144540459992855)
--(axis cs:32.7688,0.14438403839602)
--(axis cs:32.7288,0.144233556168656)
--(axis cs:32.6888,0.144088532623397)
--(axis cs:32.6488,0.143948986167492)
--(axis cs:32.6088,0.143811973678423)
--(axis cs:32.5688,0.143680769433923)
--(axis cs:32.5288,0.143552447537515)
--(axis cs:32.4888,0.143427367708794)
--(axis cs:32.4488,0.143295263469865)
--(axis cs:32.4088,0.143124623016053)
--(axis cs:32.3688,0.14291231522171)
--(axis cs:32.3288,0.142709050727765)
--(axis cs:32.2888,0.142525355682024)
--(axis cs:32.2488,0.142362553571502)
--(axis cs:32.2088,0.142217243021643)
--(axis cs:32.1688,0.14208540713706)
--(axis cs:32.1288,0.141957824020511)
--(axis cs:32.0888,0.141818258771351)
--(axis cs:32.0488,0.141680419287423)
--(axis cs:32.0088,0.141535461655142)
--(axis cs:31.9688,0.141393132484975)
--(axis cs:31.9288,0.141251012883488)
--(axis cs:31.8888,0.141100185075593)
--(axis cs:31.8486,0.140927666561443)
--(axis cs:31.8086,0.140737289676582)
--(axis cs:31.7686,0.140553925663412)
--(axis cs:31.7286,0.140361885072972)
--(axis cs:31.6886,0.140169246357298)
--(axis cs:31.6486,0.140003027323405)
--(axis cs:31.6086,0.139833718735859)
--(axis cs:31.5686,0.139660125033729)
--(axis cs:31.5286,0.139483878647704)
--(axis cs:31.4886,0.139299582220396)
--(axis cs:31.4486,0.139107371799602)
--(axis cs:31.4086,0.138910212060812)
--(axis cs:31.3686,0.138708350432698)
--(axis cs:31.3286,0.138502760135302)
--(axis cs:31.2886,0.138294851059589)
--(axis cs:31.2486,0.138082904478206)
--(axis cs:31.2086,0.137864762479317)
--(axis cs:31.1686,0.137641580244607)
--(axis cs:31.1286,0.137413422276745)
--(axis cs:31.0886,0.137179165287202)
--(axis cs:31.0486,0.13694002990788)
--(axis cs:31.0086,0.136726281543748)
--(axis cs:30.9686,0.136533201006598)
--(axis cs:30.9286,0.136336488443576)
--(axis cs:30.8886,0.136135679509322)
--(axis cs:30.8486,0.135933456175626)
--(axis cs:30.8086,0.135731604299254)
--(axis cs:30.7686,0.135527691710813)
--(axis cs:30.7286,0.135320218752069)
--(axis cs:30.6886,0.135100638374504)
--(axis cs:30.6486,0.134874617027047)
--(axis cs:30.6086,0.134635784971272)
--(axis cs:30.5686,0.134392580763622)
--(axis cs:30.5286,0.134146974906987)
--(axis cs:30.4886,0.133902375230781)
--(axis cs:30.4486,0.133659725169456)
--(axis cs:30.4086,0.133419124177048)
--(axis cs:30.3686,0.133176605054108)
--(axis cs:30.3286,0.132936366891424)
--(axis cs:30.2886,0.132697263480153)
--(axis cs:30.2486,0.132457711059342)
--(axis cs:30.2086,0.13222004745093)
--(axis cs:30.1686,0.131981495800742)
--(axis cs:30.1286,0.131743398492035)
--(axis cs:30.0886,0.131501003560446)
--(axis cs:30.0486,0.1312586201078)
--(axis cs:30.0086,0.13101491884054)
--(axis cs:29.9686,0.130769362032709)
--(axis cs:29.9286,0.130522638097874)
--(axis cs:29.8886,0.130274126739344)
--(axis cs:29.8486,0.130025711729444)
--(axis cs:29.8086,0.129776225066744)
--(axis cs:29.7686,0.129530279820243)
--(axis cs:29.7286,0.129283958784053)
--(axis cs:29.6886,0.129038565129676)
--(axis cs:29.6486,0.1287966427763)
--(axis cs:29.6086,0.128556944890803)
--(axis cs:29.5686,0.128314841732998)
--(axis cs:29.5286,0.128068046470575)
--(axis cs:29.4886,0.127815144681788)
--(axis cs:29.4486,0.127557570668691)
--(axis cs:29.4086,0.127290760411005)
--(axis cs:29.3686,0.127018330082818)
--(axis cs:29.3286,0.126737223718818)
--(axis cs:29.2886,0.12645322769003)
--(axis cs:29.2486,0.126171738250199)
--(axis cs:29.2086,0.125903001784924)
--(axis cs:29.1686,0.125650814028649)
--(axis cs:29.1286,0.125417302121814)
--(axis cs:29.0886,0.12519443908611)
--(axis cs:29.0486,0.124961966380903)
--(axis cs:29.0086,0.124703964129205)
--(axis cs:28.9686,0.12444186776545)
--(axis cs:28.9286,0.124180145823517)
--(axis cs:28.8886,0.123917667894119)
--(axis cs:28.8486,0.123659328576088)
--(axis cs:28.8086,0.12339888070499)
--(axis cs:28.7686,0.123136432318394)
--(axis cs:28.7286,0.12287126356079)
--(axis cs:28.6886,0.122604550483198)
--(axis cs:28.6486,0.122334819090303)
--(axis cs:28.6086,0.122064609799336)
--(axis cs:28.5686,0.121793538023669)
--(axis cs:28.5286,0.121521416310872)
--(axis cs:28.4886,0.121249690350084)
--(axis cs:28.4486,0.120979492845563)
--(axis cs:28.4086,0.120712057429339)
--(axis cs:28.3686,0.120447461322842)
--(axis cs:28.3286,0.120185691231186)
--(axis cs:28.2886,0.119923451466018)
--(axis cs:28.2486,0.119661847881621)
--(axis cs:28.2086,0.119400694928258)
--(axis cs:28.1686,0.11913618066769)
--(axis cs:28.1286,0.118865356237572)
--(axis cs:28.0886,0.118589212007609)
--(axis cs:28.0486,0.118307643786322)
--(axis cs:28.0086,0.118012579032369)
--(axis cs:27.9686,0.11770977726428)
--(axis cs:27.9286,0.117399582382943)
--(axis cs:27.8886,0.11708657103988)
--(axis cs:27.8486,0.116776941581793)
--(axis cs:27.8086,0.116474776125304)
--(axis cs:27.7686,0.116184181250193)
--(axis cs:27.7286,0.11590718753803)
--(axis cs:27.6886,0.115629350016737)
--(axis cs:27.6486,0.1153510519174)
--(axis cs:27.6086,0.115071065106045)
--(axis cs:27.5686,0.114790939270981)
--(axis cs:27.5286,0.114502348025841)
--(axis cs:27.4886,0.114227164704051)
--(axis cs:27.4486,0.113965714273805)
--(axis cs:27.4086,0.113704730345263)
--(axis cs:27.3686,0.113477035692619)
--(axis cs:27.3278,0.113237485075109)
--(axis cs:27.2898,0.112965046909447)
--(axis cs:27.2498,0.112675440716553)
--(axis cs:27.2098,0.112409166710469)
--(axis cs:27.1678,0.112110018075166)
--(axis cs:27.1298,0.111793351022497)
--(axis cs:27.0878,0.111467648457776)
--(axis cs:27.0498,0.111118719501608)
--(axis cs:27.0098,0.110752017812281)
--(axis cs:26.9678,0.110404066435632)
--(axis cs:26.9298,0.110107634379794)
--(axis cs:26.8898,0.109852555600633)
--(axis cs:26.8478,0.109594675198033)
--(axis cs:26.8078,0.109340064137512)
--(axis cs:26.7698,0.10908351713315)
--(axis cs:26.7298,0.10882465821112)
--(axis cs:26.6898,0.108563506443441)
--(axis cs:26.6498,0.10830107338363)
--(axis cs:26.6078,0.108038826671688)
--(axis cs:26.5698,0.107778001287344)
--(axis cs:26.5298,0.107520939627401)
--(axis cs:26.4898,0.107269843739159)
--(axis cs:26.4498,0.107026733689247)
--(axis cs:26.4098,0.106789188944062)
--(axis cs:26.3698,0.106558029153093)
--(axis cs:26.3298,0.106331802163904)
--(axis cs:26.2878,0.106105910008404)
--(axis cs:26.2498,0.105881774049384)
--(axis cs:26.2098,0.10565942167053)
--(axis cs:26.1698,0.105441003126453)
--(axis cs:26.1298,0.105225316295699)
--(axis cs:26.0898,0.105009917487651)
--(axis cs:26.0498,0.104787419124188)
--(axis cs:26.0098,0.104561406658289)
--(axis cs:25.9698,0.104334452069174)
--(axis cs:25.9298,0.104108694481548)
--(axis cs:25.8898,0.103888040275063)
--(axis cs:25.8498,0.103675623533404)
--(axis cs:25.8098,0.103473364708984)
--(axis cs:25.7698,0.103279104083681)
--(axis cs:25.7298,0.103091307836614)
--(axis cs:25.6898,0.102904837517059)
--(axis cs:25.6498,0.102719029891386)
--(axis cs:25.6098,0.102526201749393)
--(axis cs:25.5698,0.102330638727488)
--(axis cs:25.5298,0.102122785192061)
--(axis cs:25.4898,0.101898713358375)
--(axis cs:25.4498,0.101663064860329)
--(axis cs:25.4098,0.101420400517837)
--(axis cs:25.3698,0.101181248081369)
--(axis cs:25.3298,0.100948724913709)
--(axis cs:25.2898,0.10072894358756)
--(axis cs:25.2488,0.100520465010939)
--(axis cs:25.2088,0.100341224055395)
--(axis cs:25.1688,0.100204377504995)
--(axis cs:25.1288,0.100101572382939)
--(axis cs:25.0888,0.100006592041453)
--(axis cs:25.0488,0.0998525956996708)
--(axis cs:25.0088,0.0996584931943816)
--(axis cs:24.9688,0.0994601074125537)
--(axis cs:24.9288,0.0992611453124642)
--(axis cs:24.8888,0.099066954525786)
--(axis cs:24.8488,0.0988782449450569)
--(axis cs:24.808,0.0986891095180053)
--(axis cs:24.77,0.0985156342624992)
--(axis cs:24.729,0.0983339267494821)
--(axis cs:24.689,0.0981592376070956)
--(axis cs:24.649,0.0979859141742557)
--(axis cs:24.609,0.0978181361346373)
--(axis cs:24.569,0.0976526374539352)
--(axis cs:24.529,0.0974957888764244)
--(axis cs:24.489,0.0973466828803007)
--(axis cs:24.449,0.0972065850208251)
--(axis cs:24.409,0.0970698644725804)
--(axis cs:24.369,0.096934917039573)
--(axis cs:24.329,0.0968016822725211)
--(axis cs:24.289,0.0966697950856889)
--(axis cs:24.249,0.0965382518439366)
--(axis cs:24.209,0.0964079505405562)
--(axis cs:24.169,0.0962800924177703)
--(axis cs:24.129,0.0961561226698198)
--(axis cs:24.089,0.096037003322203)
--(axis cs:24.049,0.0959232526252935)
--(axis cs:24.009,0.0958146214471779)
--(axis cs:23.969,0.0957117688348686)
--(axis cs:23.929,0.095614387800736)
--(axis cs:23.889,0.0955248326065171)
--(axis cs:23.849,0.09544298108618)
--(axis cs:23.809,0.0953679181310128)
--(axis cs:23.769,0.0953011785401801)
--(axis cs:23.729,0.0952424929656141)
--(axis cs:23.689,0.0951901430818219)
--(axis cs:23.649,0.0951431091629508)
--(axis cs:23.609,0.0951014980555216)
--(axis cs:23.569,0.0950658535261898)
--(axis cs:23.529,0.0950361436779412)
--(axis cs:23.489,0.0950143514350499)
--(axis cs:23.449,0.0950014401495737)
--(axis cs:23.409,0.0949996834851849)
--(axis cs:23.369,0.0950126699535754)
--(axis cs:23.329,0.0950396922798559)
--(axis cs:23.289,0.0950813060381697)
--(axis cs:23.249,0.0951361766075647)
--(axis cs:23.209,0.0952042454219422)
--(axis cs:23.169,0.0952867352188971)
--(axis cs:23.129,0.0953844145069653)
--(axis cs:23.089,0.0955015289949736)
--(axis cs:23.0488,0.0956318992739976)
--(axis cs:23.0088,0.0957804922953909)
--(axis cs:22.9688,0.0959478135721022)
--(axis cs:22.9288,0.0961337573444045)
--(axis cs:22.8888,0.096337462433529)
--(axis cs:22.8488,0.0965573614030241)
--(axis cs:22.8088,0.0967947384041588)
--(axis cs:22.7688,0.0970505982968504)
--(axis cs:22.7288,0.0973256560733799)
--(axis cs:22.6888,0.0976205245215235)
--(axis cs:22.6488,0.0979342277519892)
--(axis cs:22.6088,0.0982679735482582)
--(axis cs:22.5688,0.0986225081991324)
--(axis cs:22.5288,0.0989985480580207)
--(axis cs:22.4888,0.0993962444129753)
--(axis cs:22.4488,0.0998146185964251)
--(axis cs:22.4088,0.100253653561269)
--(axis cs:22.3688,0.100712704964809)
--(axis cs:22.3288,0.101189935939563)
--(axis cs:22.2888,0.101684055724575)
--(axis cs:22.2488,0.102192422221333)
--(axis cs:22.2088,0.102716286832142)
--(axis cs:22.1688,0.103253751400686)
--(axis cs:22.1288,0.103805581446253)
--(axis cs:22.0888,0.104369835863994)
--(axis cs:22.0488,0.104949495763555)
--(axis cs:22.0088,0.105543852370715)
--(axis cs:21.9688,0.106151808299256)
--(axis cs:21.9288,0.106772207208613)
--(axis cs:21.8888,0.107404659317129)
--(axis cs:21.8488,0.108048322539533)
--(axis cs:21.8088,0.108703796408691)
--(axis cs:21.7688,0.109370518934302)
--(axis cs:21.7288,0.110047340238325)
--(axis cs:21.6888,0.110734040535678)
--(axis cs:21.6488,0.111430101105819)
--(axis cs:21.6088,0.112136017037232)
--(axis cs:21.5688,0.112851205458811)
--(axis cs:21.5288,0.113574607918211)
--(axis cs:21.4888,0.114306509779705)
--(axis cs:21.4488,0.115046256614707)
--(axis cs:21.4088,0.115794523154563)
--(axis cs:21.3688,0.116551226933207)
--(axis cs:21.3288,0.117315587526955)
--(axis cs:21.2888,0.118087542485872)
--(axis cs:21.2488,0.118866339140328)
--(axis cs:21.2088,0.119652630995961)
--(axis cs:21.1688,0.120446300167845)
--(axis cs:21.1288,0.121246349308419)
--(axis cs:21.0888,0.12205294211394)
--(axis cs:21.0488,0.122865516958427)
--(axis cs:21.0088,0.123685185628435)
--(axis cs:20.9688,0.124511671701779)
--(axis cs:20.9288,0.125343883744148)
--(axis cs:20.8888,0.126182122413655)
--(axis cs:20.8488,0.127025893682372)
--(axis cs:20.8088,0.127876237015793)
--(axis cs:20.7688,0.128732942906566)
--(axis cs:20.7288,0.129594870383936)
--(axis cs:20.6888,0.130462409716573)
--(axis cs:20.6488,0.131334766074748)
--(axis cs:20.6088,0.132212291302647)
--(axis cs:20.5688,0.133095102282147)
--(axis cs:20.5288,0.133983260362775)
--(axis cs:20.4888,0.134877313530114)
--(axis cs:20.4488,0.135777144714417)
--(axis cs:20.4088,0.136684001833113)
--(axis cs:20.3688,0.13759773785361)
--(axis cs:20.3288,0.138516498851157)
--(axis cs:20.2888,0.139440325205357)
--(axis cs:20.2488,0.140368674180367)
--(axis cs:20.2088,0.141302151194611)
--(axis cs:20.1688,0.142240119714886)
--(axis cs:20.1288,0.143180796511991)
--(axis cs:20.0888,0.144124373371024)
--(axis cs:20.0488,0.145070258287234)
--(axis cs:20.0088,0.14601924129319)
--(axis cs:19.9688,0.146971314720713)
--(axis cs:19.9288,0.147925768460938)
--(axis cs:19.8888,0.148884261330706)
--(axis cs:19.8448,0.149895938263533)
--(axis cs:19.8048,0.150866246168686)
--(axis cs:19.7648,0.151844961152296)
--(axis cs:19.7248,0.152832095806063)
--(axis cs:19.6848,0.153828963782545)
--(axis cs:19.6448,0.154835292794023)
--(axis cs:19.6048,0.155851319896594)
--(axis cs:19.5648,0.156874500858278)
--(axis cs:19.5248,0.157892589781458)
--(axis cs:19.4848,0.15891713511487)
--(axis cs:19.4448,0.15994129534836)
--(axis cs:19.4048,0.160963695552346)
--(axis cs:19.3648,0.161982525230323)
--(axis cs:19.3248,0.162994502462339)
--(axis cs:19.2848,0.163991298689455)
--(axis cs:19.2448,0.164987295773215)
--(axis cs:19.2048,0.165985474376679)
--(axis cs:19.1648,0.166985355448055)
--(axis cs:19.1248,0.167997245441965)
--(axis cs:19.0848,0.169028036629706)
--(axis cs:19.0448,0.170074827382293)
--(axis cs:19.0048,0.171154937792929)
--(axis cs:18.9648,0.172255613197261)
--(axis cs:18.9248,0.173359124169577)
--(axis cs:18.8848,0.174458396555685)
--(axis cs:18.8448,0.175567376438126)
--(axis cs:18.8048,0.17668807148672)
--(axis cs:18.7648,0.177825582672806)
--(axis cs:18.7248,0.178969099012767)
--(axis cs:18.6848,0.180119579566096)
--(axis cs:18.6448,0.181260134670969)
--(axis cs:18.6048,0.182390735997057)
--(axis cs:18.5648,0.183501423633443)
--(axis cs:18.5248,0.18458504531683)
--(axis cs:18.4848,0.185687040998547)
--(axis cs:18.4448,0.18680869224846)
--(axis cs:18.4048,0.187934680003691)
--(axis cs:18.3648,0.189065906375892)
--(axis cs:18.3248,0.190195802325992)
--(axis cs:18.2848,0.191323649961598)
--(axis cs:18.2448,0.192435044710242)
--(axis cs:18.2048,0.193537177447848)
--(axis cs:18.1648,0.194635166789764)
--(axis cs:18.1248,0.195735294439988)
--(axis cs:18.0848,0.196847757323799)
--(axis cs:18.0448,0.197977688955524)
--(axis cs:18.0048,0.199136528844077)
--(axis cs:17.9648,0.20032836017583)
--(axis cs:17.9248,0.20154912871314)
--(axis cs:17.8848,0.202807076955721)
--(axis cs:17.8448,0.204026384266398)
--(axis cs:17.8048,0.205206572435651)
--(axis cs:17.7648,0.206388855898884)
--(axis cs:17.7248,0.207576030211173)
--(axis cs:17.6848,0.208772957964441)
--(axis cs:17.6448,0.209968543954301)
--(axis cs:17.6048,0.211170537575276)
--(axis cs:17.5648,0.212377631143208)
--(axis cs:17.5248,0.213594512228001)
--(axis cs:17.4848,0.214810868180314)
--(axis cs:17.4448,0.216036205272327)
--(axis cs:17.4048,0.217270260695286)
--(axis cs:17.3648,0.218518842606338)
--(axis cs:17.3248,0.219766915163181)
--(axis cs:17.2848,0.22101698326154)
--(axis cs:17.2448,0.222262828691624)
--(axis cs:17.2048,0.223513905665917)
--(axis cs:17.1648,0.224763872770632)
--(axis cs:17.1248,0.226018557818312)
--(axis cs:17.0848,0.22727703536314)
--(axis cs:17.0448,0.228533693717136)
--(axis cs:17.0048,0.229793294565912)
--(axis cs:16.9648,0.231055894011437)
--(axis cs:16.9248,0.232322633203312)
--(axis cs:16.8848,0.23358092880265)
--(axis cs:16.8448,0.234846103646056)
--(axis cs:16.8008,0.236084608446132)
--(axis cs:16.7608,0.237337125236668)
--(axis cs:16.7208,0.238585914362654)
--(axis cs:16.6808,0.239832396088888)
--(axis cs:16.6408,0.241080631763317)
--(axis cs:16.6008,0.242326092984712)
--(axis cs:16.5608,0.243580651202258)
--(axis cs:16.5208,0.244858173352745)
--(axis cs:16.4808,0.246168100180039)
--(axis cs:16.4408,0.247499869984985)
--(axis cs:16.4008,0.248860536038208)
--(axis cs:16.3608,0.250228659751715)
--(axis cs:16.3208,0.251551644448369)
--(axis cs:16.2808,0.252822752822471)
--(axis cs:16.2408,0.254059754895283)
--(axis cs:16.2008,0.255291177743685)
--(axis cs:16.1608,0.256549774909695)
--(axis cs:16.1208,0.25782492444648)
--(axis cs:16.0808,0.259110450804314)
--(axis cs:16.0408,0.260414568057326)
--(axis cs:16.0008,0.261728432536867)
--(axis cs:15.9608,0.26303565529797)
--(axis cs:15.9208,0.26433907738632)
--(axis cs:15.8808,0.265640891195168)
--(axis cs:15.8408,0.266941916402424)
--(axis cs:15.8008,0.268238038597883)
--(axis cs:15.7608,0.269525045852285)
--(axis cs:15.7208,0.270809603104704)
--(axis cs:15.6808,0.272097816703451)
--(axis cs:15.6408,0.273384533546958)
--(axis cs:15.6008,0.274673168204825)
--(axis cs:15.5608,0.275959545728661)
--(axis cs:15.5208,0.277239223669399)
--(axis cs:15.4808,0.278523095825053)
--(axis cs:15.4408,0.279802707828529)
--(axis cs:15.4008,0.281090966651463)
--(axis cs:15.3608,0.282387827080756)
--(axis cs:15.3208,0.28368723785899)
--(axis cs:15.2808,0.284993802988672)
--(axis cs:15.2408,0.286312902434522)
--(axis cs:15.2008,0.287646708211705)
--(axis cs:15.1608,0.288989605318688)
--(axis cs:15.1208,0.290348553790726)
--(axis cs:15.0808,0.29169919133556)
--(axis cs:15.0408,0.293068891899289)
--(axis cs:15.0008,0.294452079464942)
--(axis cs:14.9608,0.295851126357474)
--(axis cs:14.9208,0.297251453859588)
--(axis cs:14.8808,0.298665476628939)
--(axis cs:14.8408,0.300085338722815)
--(axis cs:14.8008,0.301512798834502)
--(axis cs:14.7608,0.302945794693231)
--(axis cs:14.7208,0.304380741940632)
--(axis cs:14.6808,0.305826475082852)
--(axis cs:14.6408,0.307269340329629)
--(axis cs:14.6008,0.308721961369926)
--(axis cs:14.5608,0.310178798915769)
--(axis cs:14.5208,0.311645610480656)
--(axis cs:14.4808,0.313121700887739)
--(axis cs:14.4408,0.314609314479606)
--(axis cs:14.4008,0.316108227253132)
--(axis cs:14.3608,0.317616178933514)
--(axis cs:14.3208,0.319131836350987)
--(axis cs:14.2808,0.32066158829783)
--(axis cs:14.2408,0.322201739908639)
--(axis cs:14.2008,0.323753539776495)
--(axis cs:14.1608,0.325317118050838)
--(axis cs:14.1208,0.326893113185852)
--(axis cs:14.0808,0.328476122362975)
--(axis cs:14.0408,0.330068283645069)
--(axis cs:14.0008,0.331662028888131)
--(axis cs:13.9608,0.333270125493257)
--(axis cs:13.9208,0.334881119619855)
--(axis cs:13.8808,0.336500497868111)
--(axis cs:13.8408,0.338130045409101)
--(axis cs:13.8008,0.339772836074565)
--(axis cs:13.7608,0.341420952250468)
--(axis cs:13.7208,0.343069611386992)
--(axis cs:13.6808,0.344721651018389)
--(axis cs:13.6408,0.346377066685303)
--(axis cs:13.6008,0.348034559305679)
--(axis cs:13.5608,0.349704817868809)
--(axis cs:13.5208,0.351392600233413)
--(axis cs:13.4808,0.35309357625909)
--(axis cs:13.4408,0.354809952305472)
--(axis cs:13.4008,0.356541618438037)
--(axis cs:13.3608,0.358294064940593)
--(axis cs:13.3208,0.360067758746841)
--(axis cs:13.2808,0.361866766346021)
--(axis cs:13.2408,0.363692565701886)
--(axis cs:13.2008,0.365541348292791)
--(axis cs:13.1608,0.367412107117755)
--(axis cs:13.1208,0.36930018448765)
--(axis cs:13.0808,0.371202275077999)
--(axis cs:13.0408,0.373116071635655)
--(axis cs:13.0008,0.375032559666796)
--(axis cs:12.9608,0.376952336032287)
--(axis cs:12.9208,0.378869125784446)
--(axis cs:12.8808,0.38079154699731)
--(axis cs:12.8408,0.382720027436269)
--(axis cs:12.8008,0.384659751293403)
--(axis cs:12.7608,0.386615685184443)
--(axis cs:12.7208,0.388596691441317)
--(axis cs:12.6808,0.390614394781892)
--(axis cs:12.6408,0.39268329520854)
--(axis cs:12.6008,0.394823792952486)
--(axis cs:12.5608,0.39705079946165)
--(axis cs:12.5208,0.399366505129818)
--(axis cs:12.4808,0.401771653878464)
--(axis cs:12.4408,0.404215083285988)
--(axis cs:12.4008,0.406676248333857)
--(axis cs:12.3608,0.409134067941771)
--(axis cs:12.3208,0.411577117290283)
--(axis cs:12.2806,0.413959945072784)
--(axis cs:12.2406,0.416327057170314)
--(axis cs:12.2006,0.41869050199335)
--(axis cs:12.1606,0.421080134215868)
--(axis cs:12.1206,0.423506382330029)
--(axis cs:12.0806,0.425984374912663)
--(axis cs:12.0406,0.428552857296513)
--(axis cs:12.0006,0.431257798986935)
--(axis cs:11.9606,0.434157031926731)
--(axis cs:11.9206,0.437300576520364)
--(axis cs:11.8806,0.440705052189998)
--(axis cs:11.8406,0.444346017523351)
--(axis cs:11.8006,0.448151319006518)
--(axis cs:11.7606,0.451917195522349)
--(axis cs:11.7206,0.455538515384195)
--(axis cs:11.6806,0.459343237334343)
--(axis cs:11.6406,0.46306962454682)
--(axis cs:11.6006,0.466671178032276)
--(axis cs:11.5606,0.470258475946059)
--(axis cs:11.5206,0.474002319125944)
--(axis cs:11.4806,0.477898670908458)
--(axis cs:11.4406,0.482164932094766)
--(axis cs:11.4006,0.48651230976511)
--(axis cs:11.3606,0.491148205006819)
--(axis cs:11.3206,0.496069019135303)
--(axis cs:11.2806,0.501187811513604)
--(axis cs:11.2406,0.506336580489969)
--(axis cs:11.2006,0.511831915453879)
--(axis cs:11.1606,0.517657160869206)
--(axis cs:11.1206,0.523893215614698)
--(axis cs:11.0806,0.530369668149445)
--(axis cs:11.0406,0.53701260561437)
--(axis cs:11.0006,0.54376852654424)
--(axis cs:10.9606,0.550648634759889)
--(axis cs:10.9206,0.557671728243329)
--(axis cs:10.8806,0.564983497966599)
--(axis cs:10.8406,0.572617186188398)
--(axis cs:10.8006,0.580605829883382)
--(axis cs:10.7606,0.588900513519431)
--(axis cs:10.7206,0.597367462219691)
--(axis cs:10.6806,0.606145687853835)
--(axis cs:10.6406,0.615145314714417)
--(axis cs:10.6006,0.624317948726376)
--(axis cs:10.5606,0.633433009002694)
--(axis cs:10.5206,0.64271688471434)
--(axis cs:10.4806,0.652185209499307)
--(axis cs:10.4406,0.661724592422785)
--(axis cs:10.4006,0.671288516300978)
--(axis cs:10.3606,0.680909092087099)
--(axis cs:10.3206,0.690610423382162)
--(axis cs:10.2806,0.700444470165768)
--(axis cs:10.2406,0.7104903815885)
--(axis cs:10.2006,0.720751094908056)
--(axis cs:10.1606,0.731008049437931)
--(axis cs:10.1206,0.74130010966214)
--(axis cs:10.0806,0.751649457068267)
--(axis cs:10.0406,0.762079248072205)
--(axis cs:10.0006,0.772720048043702)
--(axis cs:9.9606,0.783292067301285)
--(axis cs:9.9206,0.793805426245217)
--(axis cs:9.8806,0.804528852182879)
--(axis cs:9.8406,0.81521939929915)
--(axis cs:9.8006,0.825677689789764)
--(axis cs:9.7606,0.836059668767618)
--(axis cs:9.7206,0.84640333998957)
--(axis cs:9.6806,0.856552472594102)
--(axis cs:9.6406,0.866708001062481)
--(axis cs:9.6006,0.876721857769423)
--(axis cs:9.5606,0.886594000075903)
--(axis cs:9.5206,0.89651272089687)
--(axis cs:9.4806,0.906337869539572)
--(axis cs:9.4406,0.916189789130912)
--(axis cs:9.4006,0.925940956943837)
--(axis cs:9.3606,0.935595613779038)
--(axis cs:9.3206,0.945272301319211)
--(axis cs:9.2806,0.95504226840162)
--(axis cs:9.2406,0.964958645419997)
--(axis cs:9.2006,0.974997850165102)
--(axis cs:9.1606,0.985117267564479)
--(axis cs:9.1206,0.995285951663242)
--(axis cs:9.0806,1.00541915355142)
--(axis cs:9.0406,1.01539386299519)
--(axis cs:9.0006,1.02518277036502)
--(axis cs:8.9606,1.03479949525981)
--(axis cs:8.9206,1.04423575666606)
--(axis cs:8.8806,1.05353719152641)
--(axis cs:8.8406,1.0629451690828)
--(axis cs:8.8006,1.07236968859109)
--(axis cs:8.7606,1.08174675905762)
--(axis cs:8.7206,1.0910997503887)
--(axis cs:8.6806,1.10063756644734)
--(axis cs:8.6406,1.11030720066619)
--(axis cs:8.6006,1.11989518808215)
--(axis cs:8.5606,1.12948266793413)
--(axis cs:8.5206,1.13909215516762)
--(axis cs:8.4806,1.14863879993818)
--(axis cs:8.4406,1.15810838956794)
--(axis cs:8.4006,1.1675696391495)
--(axis cs:8.3606,1.17701275436307)
--(axis cs:8.3206,1.1863788432504)
--(axis cs:8.2806,1.19574407036058)
--(axis cs:8.2406,1.20508926043915)
--(axis cs:8.2006,1.21430758032802)
--(axis cs:8.1606,1.22348565899021)
--(axis cs:8.1206,1.23267808406945)
--(axis cs:8.0806,1.24191587463616)
--(axis cs:8.0406,1.25120080749916)
--(axis cs:8.0006,1.26055457740876)
--(axis cs:7.9606,1.27008237363968)
--(axis cs:7.9206,1.27959658498292)
--(axis cs:7.8806,1.28915312098759)
--(axis cs:7.8406,1.2989516536994)
--(axis cs:7.8006,1.3082608123486)
--(axis cs:7.7606,1.31711074937151)
--(axis cs:7.7206,1.32626356996201)
--(axis cs:7.6806,1.33554651648896)
--(axis cs:7.6406,1.34389701593291)
--(axis cs:7.6006,1.35240653733168)
--(axis cs:7.5606,1.36079510937213)
--(axis cs:7.5206,1.36895123822194)
--(axis cs:7.4806,1.3773162397644)
--(axis cs:7.4406,1.38594590404723)
--(axis cs:7.4006,1.39511945667801)
--(axis cs:7.3606,1.4045532299021)
--(axis cs:7.3206,1.41417990481557)
--(axis cs:7.2806,1.42400644356964)
--(axis cs:7.2406,1.43377377280825)
--(axis cs:7.2006,1.44332981749802)
--(axis cs:7.1606,1.45286942879304)
--(axis cs:7.1206,1.46251419496667)
--(axis cs:7.0806,1.47200442927516)
--(axis cs:7.0406,1.4813225068766)
--(axis cs:7.0006,1.49060140230712)
--(axis cs:6.9606,1.49973450080919)
--(axis cs:6.9206,1.50866534192348)
--(axis cs:6.8806,1.51743209936137)
--(axis cs:6.8406,1.52606386107643)
--(axis cs:6.8006,1.5344342007183)
--(axis cs:6.7606,1.54261942770899)
--(axis cs:6.7206,1.55077959806305)
--(axis cs:6.6806,1.55904964840715)
--(axis cs:6.6406,1.56743000885286)
--(axis cs:6.6006,1.57587855603705)
--(axis cs:6.5606,1.58437831713924)
--(axis cs:6.5206,1.59292299185657)
--(axis cs:6.4806,1.6014312345288)
--(axis cs:6.4406,1.60990530572286)
--(axis cs:6.4006,1.61838934021205)
--(axis cs:6.3606,1.62688242787399)
--(axis cs:6.3206,1.6353406455279)
--(axis cs:6.2806,1.64386935095887)
--(axis cs:6.2406,1.65234665332095)
--(axis cs:6.2006,1.66045487603454)
--(axis cs:6.1606,1.66871261760804)
--(axis cs:6.1206,1.67706440924498)
--(axis cs:6.0826,1.68547183109922)
--(axis cs:6.04,1.6937208837991)
--(axis cs:6,1.70196807794416)
--(axis cs:5.96,1.71017517418004)
--(axis cs:5.92,1.7183381192761)
--(axis cs:5.88,1.7264121818916)
--(axis cs:5.84,1.73444567284026)
--(axis cs:5.8,1.74240764042247)
--(axis cs:5.76,1.75026828065639)
--(axis cs:5.72,1.75805577215366)
--(axis cs:5.68,1.76580624706041)
--(axis cs:5.64,1.77357253773193)
--(axis cs:5.6,1.78138017239686)
--(axis cs:5.56,1.78909155072792)
--(axis cs:5.52,1.79682045077459)
--(axis cs:5.48,1.80475234200525)
--(axis cs:5.442,1.81249148118288)
--(axis cs:5.4002,1.82043291727356)
--(axis cs:5.3602,1.82840585634819)
--(axis cs:5.3202,1.83658600857003)
--(axis cs:5.2802,1.84462199536606)
--(axis cs:5.2402,1.85249328930055)
--(axis cs:5.2002,1.86037609908897)
--(axis cs:5.1602,1.86827936929522)
--(axis cs:5.1202,1.87621238284527)
--(axis cs:5.0802,1.88411916313693)
--(axis cs:5.0402,1.89189722467424)
--(axis cs:5.0002,1.89958198211795)
--(axis cs:4.9602,1.9071524607119)
--(axis cs:4.9202,1.91460958824662)
--(axis cs:4.8802,1.92208276782802)
--(axis cs:4.8402,1.9296226296831)
--(axis cs:4.8002,1.93722883425476)
--(axis cs:4.7602,1.9449021280469)
--(axis cs:4.7202,1.95258663248461)
--(axis cs:4.6802,1.96018267501851)
--(axis cs:4.6402,1.96767304303436)
--(axis cs:4.6002,1.97519676591379)
--(axis cs:4.5602,1.9827953741265)
--(axis cs:4.5202,1.99030505557895)
--(axis cs:4.4802,1.99785336551436)
--(axis cs:4.4402,2.0057881869987)
--(axis cs:4.4002,2.0136822670823)
--(axis cs:4.3602,2.02134548383639)
--(axis cs:4.3202,2.02900864583531)
--(axis cs:4.2802,2.03670514425255)
--(axis cs:4.2402,2.04427395936539)
--(axis cs:4.2002,2.05176299023338)
--(axis cs:4.1602,2.05926694063951)
--(axis cs:4.1202,2.06681547305673)
--(axis cs:4.0802,2.07441164174419)
--(axis cs:4.0402,2.08204968894283)
--(axis cs:4.0002,2.0897171972722)
--(axis cs:3.9602,2.09738802908278)
--(axis cs:3.9202,2.10500057209185)
--(axis cs:3.8802,2.11258349560605)
--(axis cs:3.8402,2.11991528597538)
--(axis cs:3.8002,2.12696522188742)
--(axis cs:3.7602,2.13389693708406)
--(axis cs:3.7202,2.14083758414093)
--(axis cs:3.6802,2.14778611482597)
--(axis cs:3.6402,2.15480173762776)
--(axis cs:3.6002,2.16194037451694)
--(axis cs:3.5602,2.16928985824679)
--(axis cs:3.5202,2.17670899139391)
--(axis cs:3.4802,2.18409789778867)
--(axis cs:3.4402,2.19151635102416)
--(axis cs:3.4002,2.19894072110302)
--(axis cs:3.3602,2.20626341874181)
--(axis cs:3.3202,2.21351112269303)
--(axis cs:3.2802,2.22071941646862)
--(axis cs:3.2402,2.227887398628)
--(axis cs:3.2002,2.23503196854448)
--(axis cs:3.1602,2.24221873717345)
--(axis cs:3.1202,2.24954737452128)
--(axis cs:3.0802,2.25686838433606)
--(axis cs:3.0402,2.26419636237726)
--(axis cs:3.0002,2.27151955159119)
--(axis cs:2.9602,2.27876279660853)
--(axis cs:2.9202,2.28598795741823)
--(axis cs:2.8802,2.293150825969)
--(axis cs:2.8402,2.3001153598557)
--(axis cs:2.8002,2.30710909578214)
--(axis cs:2.7602,2.31400331814161)
--(axis cs:2.7202,2.32092341440027)
--(axis cs:2.6802,2.32793139791169)
--(axis cs:2.6402,2.33498630803706)
--(axis cs:2.6002,2.34211881939754)
--(axis cs:2.5602,2.34923051824434)
--(axis cs:2.5202,2.35652749254442)
--(axis cs:2.4802,2.36378101387144)
--(axis cs:2.4402,2.37091386909876)
--(axis cs:2.4002,2.37819042808043)
--(axis cs:2.3602,2.38535985474367)
--(axis cs:2.3202,2.39237751278836)
--(axis cs:2.2802,2.39951332467577)
--(axis cs:2.2402,2.40659786249899)
--(axis cs:2.2002,2.41374090022899)
--(axis cs:2.1602,2.42115340052679)
--(axis cs:2.1202,2.42848750121079)
--(axis cs:2.0802,2.43561873423296)
--(axis cs:2.0402,2.44309239469184)
--(axis cs:2.0002,2.45066888735168)
--(axis cs:1.9602,2.45807247763697)
--(axis cs:1.9202,2.46595679297956)
--(axis cs:1.8802,2.47394468234762)
--(axis cs:1.8402,2.48163607816529)
--(axis cs:1.8002,2.48927616374452)
--(axis cs:1.7602,2.49694636029295)
--(axis cs:1.7202,2.50419590516492)
--(axis cs:1.6802,2.51106821461943)
--(axis cs:1.6402,2.51785824378101)
--(axis cs:1.6002,2.52444212197581)
--(axis cs:1.5602,2.5308117152329)
--(axis cs:1.5202,2.53736272671287)
--(axis cs:1.4802,2.54413469873244)
--(axis cs:1.4402,2.55107691518822)
--(axis cs:1.4002,2.55819721045746)
--(axis cs:1.3602,2.56540695571454)
--(axis cs:1.3202,2.57252140697165)
--(axis cs:1.2802,2.57932003133361)
--(axis cs:1.2402,2.58602887942034)
--(axis cs:1.2002,2.59248856349621)
--(axis cs:1.1602,2.59878469869606)
--(axis cs:1.1202,2.60520905487025)
--(axis cs:1.0802,2.61162730052876)
--(axis cs:1.0402,2.61818836848466)
--(axis cs:1.0002,2.62485904015853)
--(axis cs:0.9602,2.63151185585014)
--(axis cs:0.9202,2.63823669585348)
--(axis cs:0.8802,2.64511135291675)
--(axis cs:0.8402,2.65183954601073)
--(axis cs:0.8,2.65852530070583)
--(axis cs:0.76,2.66512110305947)
--(axis cs:0.72,2.67157859805688)
--(axis cs:0.68,2.67790918223759)
--(axis cs:0.64,2.68409073219611)
--(axis cs:0.6,2.69013625789286)
--(axis cs:0.56,2.69608945215571)
--(axis cs:0.52,2.70204523649829)
--(axis cs:0.48,2.70812475539883)
--(axis cs:0.44,2.71454426850631)
--(axis cs:0.4,2.72148012946045)
--(axis cs:0.36,2.7288636271324)
--(axis cs:0.32,2.73628221835369)
--(axis cs:0.28,2.74275539862132)
--(axis cs:0.24,2.74751294665446)
--(axis cs:0.2,2.75040000578494)
--(axis cs:0.16,2.75203496693983)
--(axis cs:0.12,2.75288619804173)
--(axis cs:0.08,2.75312231271304)
--(axis cs:0.04,2.75312583087727)
--cycle;

\addplot [thick, steelblue76114176]
table {%
0.042 2.70994776839831
0.0828 2.70994950754006
0.1228 2.7099242159671
0.1628 2.70986162165548
0.2028 2.70969882361206
0.2448 2.70904081780023
0.281 2.70784727494165
0.3218 2.70643984768185
0.3638 2.70504173510415
0.4038 2.70358028780922
0.4438 2.70208663033654
0.4818 2.70057894960346
0.5238 2.69914561517231
0.5618 2.69782613198219
0.6018 2.69660516404277
0.6418 2.69545291711791
0.6818 2.69432746793104
0.7238 2.69319172357005
0.7618 2.69200529042236
0.8018 2.69073610347147
0.8418 2.68937081962035
0.8818 2.68790036088224
0.9238 2.68632993671555
0.9638 2.68467250047572
1.0018 2.68293909682699
1.0438 2.68114360621857
1.0838 2.67929663007686
1.1238 2.67739870203112
1.1664 2.67544274621923
1.2064 2.67346233701643
1.2464 2.67135874792771
1.2872 2.66911133006578
1.3252 2.66682235830268
1.3652 2.6644326389835
1.4052 2.66193212158887
1.4472 2.6593208161145
1.4852 2.65660997958977
1.526 2.65378910891987
1.566 2.65086416879917
1.606 2.64785623168531
1.646 2.64472752113342
1.686 2.64146570619015
1.726 2.63808626061388
1.766 2.63462686032876
1.806 2.631109874383
1.846 2.62753233632638
1.886 2.62390288773293
1.926 2.62019759223315
1.966 2.61642704298418
2.006 2.61257667561067
2.046 2.60862781706218
2.086 2.60457879349789
2.126 2.60040729221102
2.166 2.59609736889058
2.206 2.5917203854435
2.246 2.58733578186479
2.286 2.58297389952984
2.326 2.57861141958205
2.366 2.57424986752493
2.406 2.56986162140046
2.446 2.56535735751186
2.486 2.56073576291697
2.526 2.55597198318575
2.566 2.55111865892019
2.606 2.54621822644722
2.646 2.54124628471037
2.686 2.53614503188894
2.726 2.53093189821503
2.766 2.52564284784712
2.806 2.5202953921257
2.846 2.51491341117642
2.886 2.50946509787704
2.926 2.50390485410608
2.966 2.49825615619965
3.006 2.49252423132082
3.046 2.48667487430925
3.086 2.48074565495088
3.126 2.47473587011922
3.1666 2.46865075808661
3.2066 2.46243859130641
3.2466 2.45614904277033
3.2866 2.44979574647046
3.3266 2.44332106809754
3.3666 2.43672037870085
3.4066 2.43001962665453
3.4466 2.42325669832832
3.4866 2.41645173252379
3.5266 2.4096111702804
3.5666 2.40273269165566
3.6066 2.39579890011405
3.6466 2.38879335221477
3.6866 2.38173419328405
3.7266 2.37460342833715
3.7666 2.36739895435316
3.8066 2.36014208659064
3.8466 2.35280056511501
3.8866 2.34532378166571
3.9266 2.33774224354351
3.9666 2.33011950171945
4.0066 2.32249939995683
4.0466 2.31487697620689
4.0866 2.30725595302002
4.1266 2.29963248086671
4.1666 2.29199809457275
4.2066 2.28435328454796
4.2466 2.27668355538637
4.2866 2.26898979040478
4.3266 2.26126604341607
4.3666 2.25350796269513
4.4066 2.24570261458413
4.4466 2.23787213002822
4.4866 2.23003443662391
4.5266 2.22221545855155
4.5674 2.21440254778068
4.6074 2.20644637500198
4.6474 2.19865264337156
4.6874 2.19085121171113
4.7274 2.18305881104949
4.7674 2.17529770335551
4.8074 2.16753756329931
4.8474 2.1597308787908
4.8874 2.15189130782496
4.9274 2.14403546219074
4.9674 2.13618054029819
5.0074 2.12834813194432
5.0474 2.12053594753424
5.0874 2.1126941375246
5.1274 2.1047189588305
5.1674 2.09668965314956
5.2074 2.08863152331044
5.2474 2.08055903517209
5.2874 2.07249741238541
5.3274 2.06446625200427
5.3674 2.0564552471048
5.4074 2.04844790405272
5.4474 2.04041964564196
5.4874 2.0323641712586
5.5274 2.02429117892265
5.5674 2.01623552067165
5.6074 2.00816543533327
5.6478 2.00007276903663
5.6878 1.99188875932122
5.7278 1.9837726889924
5.7678 1.97561732279418
5.8078 1.96738247124466
5.8478 1.95908515988598
5.8878 1.95073237347229
5.9278 1.94238388007351
5.9678 1.93405867507743
6.0078 1.92578161799733
6.0478 1.91756329846903
6.0878 1.90940220629711
6.1278 1.90124943300439
6.1678 1.89310517977582
6.2078 1.88497733475577
6.2478 1.87686778938192
6.2878 1.86877315009165
6.3278 1.86069542328525
6.3678 1.85264638154487
6.4078 1.84461252077936
6.4478 1.83654616749288
6.4878 1.82843937448829
6.5278 1.82030605020578
6.5678 1.81217489587551
6.6078 1.80407642567049
6.6478 1.79600144070858
6.6878 1.78795789108045
6.7278 1.77994418625179
6.7678 1.77195401307294
6.8078 1.76399626727391
6.8478 1.75608508903577
6.8878 1.74821187260316
6.9278 1.74032987251205
6.9678 1.73241922407542
7.0078 1.72448258347971
7.0478 1.71652786875166
7.0878 1.70856580722041
7.1278 1.70060419391651
7.1678 1.69264300709781
7.2078 1.68469094767147
7.2478 1.67678682216218
7.2878 1.66894641335992
7.3278 1.66110416926606
7.3678 1.65323269549414
7.4078 1.64535764760034
7.4478 1.63748473228294
7.4878 1.62960790344223
7.5278 1.62171268853629
7.5678 1.61380873889692
7.6078 1.6059177322488
7.6478 1.5980780672089
7.6878 1.59027412676118
7.7278 1.58248882909684
7.7678 1.57470199127853
7.8078 1.56691825035032
7.8478 1.55916685440042
7.8878 1.55145794421159
7.9278 1.54377275922984
7.9678 1.53603578470591
8.0078 1.52828634782844
8.0478 1.5204944266289
8.0878 1.5127187106455
8.1278 1.50505711020209
8.1678 1.49746643280818
8.2078 1.48987333455807
8.2478 1.48230101878001
8.2878 1.47476516179113
8.3278 1.46727088132182
8.3678 1.45978920481259
8.4078 1.45229035517559
8.4478 1.44479945564943
8.4878 1.43731349108458
8.5278 1.42981845325521
8.5678 1.42231236171076
8.6078 1.41480093395071
8.6478 1.40732912262385
8.6878 1.39988122109696
8.7278 1.39246774245746
8.7678 1.38509286746328
8.8078 1.37774378309781
8.8478 1.37042752709828
8.8878 1.36314568192164
8.9278 1.35590861864195
8.9678 1.34871526968902
9.0078 1.34151373235
9.0478 1.33428041259656
9.0878 1.32702768590966
9.1278 1.31977403093065
9.1678 1.31254237946334
9.2078 1.30531202467439
9.2478 1.29810711204601
9.2878 1.2909364358375
9.3278 1.28381869940981
9.3678 1.27676288842129
9.4078 1.26971915001261
9.4478 1.26266026987869
9.4878 1.25559938006078
9.5278 1.24855104857997
9.5678 1.24150444783446
9.6078 1.23445634345748
9.6478 1.22740357743595
9.6878 1.22037465736411
9.7278 1.2134046992825
9.7678 1.20648851884625
9.8078 1.19961915061747
9.8478 1.19279407531962
9.8878 1.18600520169047
9.9278 1.1792416235245
9.9678 1.17247986325508
10.0078 1.16574057452177
10.0478 1.15906438964477
10.0878 1.15238704996443
10.1278 1.14570762083591
10.1678 1.13905338183149
10.2078 1.13245441437665
10.2478 1.12588319662131
10.2878 1.11933190727745
10.3278 1.11279510527124
10.3678 1.10628162219554
10.4078 1.09980560862437
10.4478 1.09336730025079
10.4878 1.08696564473651
10.5278 1.08060691780603
10.5678 1.07428845823368
10.6078 1.06800906142321
10.6478 1.06176390849104
10.6878 1.05555007115866
10.7278 1.04936860257453
10.7678 1.04322194083354
10.8078 1.03711272737981
10.8478 1.03104324324906
10.8878 1.02501282637545
10.9278 1.01902311056892
10.9678 1.01307661083454
11.0078 1.0071763890201
11.0478 1.00132548353628
11.0878 0.995528414949368
11.1278 0.989783900224617
11.1678 0.984082686824691
11.2078 0.978418987446982
11.2478 0.972779766290577
11.2878 0.967160604979567
11.3278 0.961561199288419
11.3678 0.956002124971392
11.4078 0.950525828147617
11.4478 0.945141542663064
11.4878 0.939813860378473
11.5278 0.93449546687486
11.5678 0.929189527397547
11.6078 0.923914820143138
11.6478 0.918694910219153
11.6878 0.913584239443692
11.7278 0.90857789302874
11.7678 0.903625664340753
11.8078 0.898704495842394
11.8478 0.893815460052252
11.8878 0.88894777544866
11.9278 0.884096193231579
11.9678 0.8793245853427
12.0078 0.874651199178947
12.0478 0.870065207064921
12.0878 0.865550074100964
12.1278 0.861071519723714
12.1678 0.856617912567623
12.2078 0.852252114322602
12.2478 0.847973304732464
12.2878 0.843740826928155
12.3278 0.839553730194726
12.3678 0.835400979196661
12.4078 0.83132126970092
12.4478 0.827354083772478
12.4878 0.823534813030063
12.5278 0.819855051106008
12.5678 0.816286598409378
12.6078 0.812765470937819
12.6478 0.809264231333266
12.6878 0.805807752445811
12.7278 0.802433049985849
12.7678 0.799175532969933
12.8078 0.79600129797425
12.8478 0.792879980130228
12.8878 0.789809547845395
12.9278 0.786828579855344
12.9678 0.78395141901283
13.0078 0.781137700070529
13.0478 0.7784272759267
13.0878 0.77587619366444
13.1278 0.77347034859545
13.1678 0.771173086080878
13.2078 0.768978725206885
13.2478 0.766833387011881
13.2878 0.764682413939665
13.3278 0.762488307124672
13.3678 0.760428437975788
13.4078 0.758580770205626
13.4478 0.756884722019511
13.4878 0.755298395611138
13.528 0.753756083495567
13.564 0.752147864392938
13.6032 0.75058089265208
13.6438 0.749204979800694
13.6838 0.747934119079962
13.7238 0.746817084444062
13.7638 0.745717218304078
13.8038 0.744708665469089
13.8438 0.743791606284022
13.8838 0.742979626955624
13.9238 0.742238357005679
13.9638 0.741466635654566
14.0038 0.74063678758396
14.0438 0.739745898390413
14.0838 0.73880237670137
14.1238 0.737804610902567
14.1638 0.73681402103061
14.2038 0.735889064364938
14.2438 0.735058132575041
14.2838 0.734379998820487
14.3238 0.733842062859337
14.3638 0.733419066686616
14.4038 0.733090762164653
14.4438 0.732788536690021
14.4838 0.732392242444812
14.5238 0.731852678840209
14.5638 0.731202900807593
14.6038 0.730526215939305
14.6458 0.729872792148489
14.6838 0.729240161779259
14.7238 0.728595052850448
14.7638 0.727960118024785
14.8038 0.727354167234953
14.8438 0.726756259485792
14.8838 0.726185667538547
14.9238 0.725636961780352
14.9638 0.72510075501088
15.0038 0.724582613462375
15.0438 0.724049238240161
15.0838 0.723484346773552
15.1238 0.722889295968744
15.1638 0.722245471568449
15.2038 0.721541679724809
15.2442 0.720787337957782
15.2842 0.720042482902727
15.3242 0.719367573521711
15.3642 0.718743589858772
15.4042 0.71812083309127
15.4442 0.71750548710969
15.4842 0.716954859600681
15.5242 0.716466009892504
15.5642 0.716014074622421
15.6042 0.715580974596591
15.6442 0.71514113825883
15.6842 0.714698008112808
15.7242 0.714234266289232
15.7642 0.713746436711323
15.8042 0.713228659006024
15.8442 0.712675609038776
15.8842 0.712099031812932
15.9242 0.711494585133225
15.9642 0.710878190829132
16.0042 0.710254130511829
16.0442 0.709624587283776
16.0842 0.709011367483559
16.1242 0.708409442705096
16.1642 0.70783446238994
16.2042 0.707305029853108
16.2442 0.706767391046258
16.2842 0.706174596333628
16.3242 0.705450377849646
16.3642 0.704657623447328
16.4042 0.703794835139382
16.4442 0.702960261259941
16.4842 0.702108791029444
16.5242 0.701217006574687
16.5642 0.700299347376823
16.6042 0.699419585227688
16.6442 0.698535332218176
16.6842 0.697607599039844
16.7242 0.69661414934432
16.7642 0.695540710844741
16.8042 0.694472613555578
16.8442 0.69345998331294
16.8842 0.692492769141796
16.9242 0.691551657757737
16.9642 0.690616028213841
17.0042 0.689666315846953
17.0442 0.688683808534978
17.0842 0.687658895610738
17.1242 0.686571115971402
17.1642 0.685244715408459
17.2042 0.68368017619734
17.2442 0.681970758131131
17.2842 0.680019896281427
17.3242 0.677789784429383
17.3642 0.675380527357685
17.4042 0.672874881270352
17.4442 0.670325646832677
17.4842 0.667781171338501
17.5242 0.665274855678635
17.5642 0.662828928751751
17.6042 0.660449996668014
17.6442 0.658027926196092
17.6842 0.655454216885025
17.7242 0.652695606491818
17.7642 0.649803617890428
17.8042 0.646814970284522
17.8442 0.643768358636958
17.8842 0.640702318765389
17.9242 0.637644246442255
17.9642 0.634619583573509
18.0042 0.631662459674843
18.0442 0.628795771439967
18.0842 0.626031984417975
18.1242 0.623394806463107
18.1642 0.620889725030221
18.2042 0.618475936481522
18.2442 0.616122399880585
18.2842 0.613824176606843
18.3242 0.611447660294845
18.3642 0.608987153518617
18.4042 0.606467498011338
18.4442 0.603887941881997
18.4842 0.601211369318221
18.5242 0.598459542166025
18.5642 0.595682830803198
18.6042 0.592932399770249
18.6442 0.590233349100547
18.6842 0.587629604615579
18.7242 0.585093076155532
18.7642 0.58264655228212
18.8042 0.580259746539905
18.8442 0.577920227468596
18.8842 0.575602050118975
18.9242 0.573318957523409
18.9642 0.571069649327181
19.0042 0.568821049197716
19.0442 0.566568402697894
19.0842 0.564320665265287
19.1242 0.562052365820074
19.1642 0.55972432475487
19.2042 0.55738997673883
19.2442 0.555036671737623
19.2842 0.552673769322103
19.3242 0.550253575437366
19.3642 0.547621197764094
19.4042 0.544845494484241
19.4442 0.54201225306923
19.4842 0.539175347126963
19.5242 0.536350791976063
19.5642 0.533524812860431
19.6042 0.5307101894169
19.6442 0.528012778322848
19.6842 0.52532937307459
19.7242 0.522532545899382
19.7642 0.519666925598769
19.8042 0.516829301243418
19.8442 0.513882892676913
19.8842 0.510917501491854
19.9242 0.508035524957894
19.9642 0.505262819793877
20.0042 0.502517020715469
20.0442 0.499921145866278
20.0842 0.497453009400442
20.1242 0.495062322073378
20.1642 0.492731712139348
20.2042 0.490434980725041
20.2442 0.488158997525391
20.2848 0.485874608285697
20.3248 0.483635183732396
20.3648 0.481277203015406
20.4028 0.478905141175177
20.4428 0.476519489787333
20.4828 0.474120733472489
20.5228 0.471736322315194
20.5628 0.469397944051423
20.6048 0.467128563155584
20.6448 0.46496118605071
20.6828 0.462879611890193
20.7248 0.460773470260275
20.7648 0.458590365435087
20.8048 0.456340824539317
20.8448 0.454056700623489
20.8848 0.451762479729558
20.9248 0.449463404416639
20.9648 0.447168499234223
21.0028 0.444908821474123
21.0448 0.442677896407613
21.0828 0.440479283623232
21.1228 0.438266230074258
21.1628 0.436061858934571
21.2028 0.433871394472357
21.243 0.431760466059216
21.283 0.429651873469268
21.3232 0.427530382969015
21.3632 0.425484517123858
21.4032 0.423502964996151
21.4432 0.421643391357573
21.4852 0.419767981676005
21.5252 0.417775896359328
21.5652 0.415639952409654
21.6052 0.413368460129624
21.6452 0.411124796291366
21.6832 0.409007356785064
21.7252 0.406883511953542
21.7652 0.404632874228119
21.8052 0.402263950180123
21.8432 0.399813980922521
21.8832 0.397484347354306
21.9232 0.395296381391561
21.9652 0.393177699824834
22.0052 0.391149528294251
22.0452 0.389170692388155
22.0852 0.387231600286959
22.1232 0.385310869947298
22.1652 0.383409417214773
22.2052 0.38153877602494
22.2432 0.379689126510319
22.2852 0.377836740665919
22.3252 0.375928418743979
22.3652 0.373960829721248
22.4032 0.371926495989768
22.444 0.369779061464615
22.484 0.367637809934797
22.524 0.365490815874738
22.564 0.36337780147659
22.604 0.361267091720503
22.644 0.359169556462454
22.684 0.357119699947338
22.724 0.355120157638257
22.764 0.353177885338711
22.804 0.351295835947558
22.844 0.349460943144798
22.884 0.34766885149693
22.924 0.345899393420857
22.964 0.344139429349949
23.004 0.342397286258896
23.044 0.340679865754635
23.084 0.338970908122629
23.124 0.337258729501133
23.164 0.335537814673385
23.204 0.333806039359025
23.244 0.332065678695364
23.284 0.330320941232564
23.324 0.328577223000351
23.364 0.326841273250274
23.404 0.325118355806884
23.444 0.323413580974022
23.484 0.321730559701886
23.524 0.320071193450502
23.564 0.318441588251972
23.604 0.316836976980863
23.644 0.315254793841706
23.684 0.313689057333494
23.724 0.312136103033477
23.764 0.31059271929293
23.804 0.309056863571575
23.844 0.307528293625856
23.884 0.306007573728888
23.924 0.304495358608208
23.964 0.302993595057046
24.004 0.301503313002393
24.044 0.300025695381221
24.084 0.298562477158288
24.124 0.297114133921481
24.164 0.295681448062661
24.204 0.294263720250688
24.244 0.292861016683232
24.284 0.291473059849167
24.324 0.290098718491281
24.364 0.288737599071627
24.404 0.287389000846421
24.444 0.286054483332806
24.484 0.284732815039138
24.524 0.283421958140457
24.564 0.282121955495419
24.604 0.280830419826599
24.644 0.279546686233756
24.684 0.278271650462669
24.724 0.277009031989636
24.764 0.275768619627714
24.804 0.27455033166421
24.844 0.273346329084886
24.884 0.272150811326932
24.924 0.270961827995043
24.964 0.269794327126818
25.004 0.268701535571823
25.044 0.267624634303389
25.084 0.266485311821206
25.124 0.265288893622156
25.164 0.264060857837661
25.204 0.262836828049285
25.244 0.261628230702323
25.284 0.260450541713634
25.324 0.259314172386746
25.364 0.258233429240351
25.408 0.257205403201419
25.448 0.256109608362139
25.488 0.255147954689139
25.528 0.254197051853005
25.568 0.253245429176099
25.608 0.252292883368815
25.648 0.251332519237274
25.688 0.250364678756679
25.728 0.249390284732753
25.768 0.248415624120111
25.808 0.247445562078614
25.848 0.246480877454074
25.888 0.245520028478904
25.928 0.244555821552206
25.968 0.24359695539811
26.008 0.242644364412285
26.048 0.241711661217935
26.088 0.240794205071401
26.128 0.239907926116047
26.168 0.239052484903389
26.208 0.238220359629743
26.248 0.237399726931578
26.288 0.23658557981051
26.328 0.235772557072598
26.368 0.234963179060641
26.408 0.234153618338919
26.448 0.233349436168533
26.488 0.232551560688333
26.528 0.231756193280915
26.568 0.230967729917034
26.608 0.23018448981113
26.648 0.229399417929629
26.688 0.228617121500734
26.728 0.227833193319463
26.768 0.227052511654111
26.808 0.226276519873968
26.848 0.225508543486497
26.888 0.224756947647114
26.928 0.224025693720033
26.968 0.223310886911265
27.008 0.22260571496848
27.048 0.221905636513731
27.088 0.221210744343237
27.128 0.220512401394772
27.168 0.21981606410154
27.208 0.219119308582716
27.248 0.218425046638385
27.288 0.217735184013229
27.328 0.217052994044537
27.368 0.216379017545273
27.408 0.215715092193861
27.448 0.215061355941584
27.488 0.214414619996619
27.527 0.213753870992828
27.567 0.213161274023439
27.607 0.212525672957183
27.647 0.211883358895012
27.687 0.211229027505144
27.727 0.210569308988069
27.767 0.209921518161874
27.807 0.209281573234447
27.847 0.208657350490117
27.887 0.208048286385868
27.927 0.207447808964124
27.967 0.206852693630356
28.007 0.20624426767646
28.047 0.205585980355504
28.087 0.204954188846182
28.127 0.204421899397065
28.167 0.203914631758087
28.207 0.203398453656693
28.247 0.20287271030449
28.287 0.202337033533587
28.327 0.201791143935565
28.367 0.201237031934127
28.407 0.200678719067427
28.447 0.200120039059877
28.487 0.199565578502425
28.527 0.199018320212169
28.567 0.198482044087355
28.607 0.197954507583645
28.647 0.197436942986867
28.687 0.196928998024247
28.727 0.196431746815429
28.767 0.195943031115142
28.807 0.195462073248748
28.847 0.194985406466471
28.887 0.194513442260837
28.927 0.194042478817668
28.967 0.193519608497455
29.007 0.193000004622442
29.047 0.192469758855254
29.087 0.191935613623282
29.127 0.191403775253758
29.167 0.190877149173689
29.207 0.190364337839719
29.247 0.18986536807471
29.287 0.189379628992914
29.327 0.188905980822048
29.367 0.188437342049023
29.407 0.187979038196962
29.447 0.187529593168419
29.487 0.187091655123074
29.527 0.186664762429408
29.567 0.186245516907622
29.607 0.185835255423438
29.647 0.185433540128032
29.687 0.185036294548016
29.727 0.184642453473648
29.767 0.184255866388844
29.807 0.183871866692736
29.847 0.183490753032775
29.887 0.183113416621363
29.927 0.182740092614682
29.967 0.18236933315775
30.007 0.181994619826486
30.047 0.181614690874523
30.087 0.18122235534086
30.127 0.180815259758186
30.167 0.180404554709905
30.207 0.180008321720334
30.247 0.179637245877506
30.287 0.179292498991303
30.327 0.178949387957165
30.367 0.178639932180488
30.407 0.17835370283121
30.447 0.178077158936071
30.487 0.177800498907004
30.527 0.177516673131603
30.567 0.177220039264537
30.607 0.176908153831721
30.647 0.176581668646878
30.687 0.176243145234617
30.727 0.175896706424326
30.767 0.175546797896133
30.807 0.175198748148944
30.847 0.174856432726393
30.887 0.174522854269394
30.927 0.17419975224137
30.967 0.173887431279447
31.007 0.173585106132341
31.047 0.173290839655251
31.087 0.173002523364595
31.127 0.172718244019879
31.167 0.172436281490348
31.207 0.172155156356998
31.247 0.171873960294352
31.287 0.171592512402443
31.327 0.171310688106347
31.367 0.17102910898522
31.407 0.170748448006158
31.447 0.170468534539657
31.487 0.170195454834221
31.527 0.169930018387907
31.567 0.169670269732559
31.607 0.169415499882878
31.647 0.169164333296081
31.687 0.168915625919783
31.727 0.16866853239539
31.767 0.168422298177084
31.807 0.168176369810982
31.847 0.167930670029618
31.887 0.167685248040059
31.927 0.167440626077703
31.967 0.16719734070746
32.007 0.166955830747721
32.047 0.166716684377392
32.087 0.166480148406868
32.127 0.166246616778658
32.167 0.166016237630571
32.207 0.165789034383649
32.247 0.165564707301332
32.287 0.165342874206995
32.327 0.165123723621685
32.367 0.164907187954785
32.407 0.164691672671323
32.447 0.164476291229429
32.487 0.164262727702223
32.527 0.16405262377351
32.567 0.163846772550865
32.607 0.163645010607836
32.647 0.163446956931896
32.687 0.163252029397967
32.727 0.163059301793446
32.767 0.162868050441281
32.807 0.162678206114262
32.847 0.162489463427155
32.887 0.162301552581465
32.927 0.162114912689776
32.967 0.161929504674431
33.007 0.161745644122664
33.047 0.161563630941814
33.087 0.161383532303746
33.127 0.161205725664617
33.167 0.161030320564652
33.207 0.160857546741655
33.247 0.160687246270667
33.287 0.160519613033077
33.327 0.160354376498795
33.367 0.160191342299511
33.407 0.16003030447178
33.447 0.159870833792264
33.487 0.159713317603207
33.527 0.159557411475978
33.567 0.159402885852055
33.607 0.159250169148631
33.647 0.159099117402178
33.687 0.158949687169918
33.727 0.158802280916557
33.767 0.158656766063372
33.807 0.158513188513888
33.847 0.158371710529337
33.887 0.158232290825232
33.927 0.158095048991068
33.967 0.157959796758608
34.007 0.1578261954164
34.047 0.15769584238772
34.087 0.157567894674536
34.127 0.157442452924707
34.167 0.157318434802648
34.207 0.15719570793125
34.247 0.157074708165442
34.287 0.156959889633758
34.327 0.156850835181269
34.367 0.15674522124308
34.407 0.156641311684703
34.447 0.156537792520027
34.487 0.156433687859337
34.527 0.156329031121218
34.567 0.156223617249664
34.607 0.156117942686965
34.647 0.156012218124534
34.687 0.155907118044202
34.727 0.155803299380432
34.767 0.155701133636554
34.807 0.15560110735078
34.847 0.155503439638687
34.887 0.155408155617774
34.927 0.155315262443722
34.967 0.155224453138238
35.007 0.155135520651873
35.047 0.155047930612247
35.087 0.154961627939732
35.127 0.154876461509329
35.167 0.154792124869064
35.207 0.154708687907506
35.247 0.154625968842596
35.287 0.154544105496634
35.327 0.154463340366514
35.367 0.154383593603338
35.407 0.154305091769759
35.447 0.154227792786424
35.487 0.154151747304878
35.527 0.154077130086166
35.567 0.154003719671938
35.607 0.153931732064048
35.647 0.153860834174507
35.687 0.153791027435537
35.727 0.153722218786689
35.767 0.153654189965916
35.807 0.153587117213643
35.847 0.153520850408039
35.887 0.153455462792623
35.927 0.153390987274049
35.967 0.153327366767525
36.007 0.153264791039972
36.047 0.153203177126824
36.087 0.153142539359903
36.127 0.153083016120189
36.167 0.153024368073465
36.207 0.15296681217201
36.247 0.15291012747803
36.287 0.152854353000921
36.327 0.152799503867943
36.3676 0.152744741811789
36.4076 0.152691298136025
36.4476 0.152638376635109
36.4876 0.152586018781527
36.5276 0.152534287807355
36.5676 0.152482989921299
36.6076 0.152432499428738
36.6476 0.152382586496607
36.6876 0.152333356233721
36.7276 0.152284873273596
36.7676 0.152237041897697
36.8076 0.152190041197085
36.8476 0.152143749535519
36.8876 0.152098156516791
36.9276 0.152053323274025
36.9676 0.152009172510425
37.0076 0.151965738614061
37.0476 0.151922892561146
37.0876 0.151880660036034
37.1276 0.151839054504904
37.1676 0.151797888137269
37.2076 0.151757319749483
37.2476 0.151717245863857
37.2876 0.151677685458498
37.3276 0.151638705147067
37.3676 0.151600135732422
37.4076 0.15156213993619
37.4476 0.151524624775283
37.4876 0.151487678668925
37.5276 0.151451384610322
37.5676 0.151415302680084
37.6076 0.151379803366355
37.6476 0.151344689841415
37.6876 0.151310023668612
37.7276 0.151275824415155
37.7676 0.151241967441957
37.8076 0.151208642326344
37.8476 0.151175727602032
37.8876 0.151143123216375
37.9276 0.151110913323893
37.9676 0.151078951036648
38.0076 0.151047441952527
38.0476 0.151016260506898
38.0876 0.150985530948321
38.1276 0.150955251147583
38.1676 0.15092525010987
38.2076 0.15089573878754
38.2476 0.150866538509604
38.2876 0.150837697879871
38.3276 0.150809252167127
38.3676 0.150781061247712
38.4076 0.150753245094406
38.4476 0.150725689510379
38.4876 0.150698352581251
38.5276 0.15067137565731
38.5676 0.150644866455489
38.6076 0.150618504016792
38.6476 0.150592601746472
38.6876 0.150566841026463
38.7276 0.150541299553153
38.7676 0.150516128346432
38.8076 0.150491204070315
38.8476 0.150466569017755
38.8876 0.150442171341193
38.9276 0.150418030608159
38.9676 0.150394174161745
39.0076 0.150370734123477
39.0476 0.150347397859099
39.0878 0.15032414643026
39.1278 0.150301202745577
39.1678 0.150278419094454
39.2078 0.150255883108546
39.2478 0.150233511963668
39.2878 0.150211349114558
39.3278 0.150189398919338
39.3678 0.150167645480289
39.4078 0.150146211113163
39.4478 0.150125031001642
39.4878 0.150104127508168
39.5278 0.150083539851256
39.5678 0.150063106677651
39.6078 0.150043103773406
39.6478 0.150023404933841
39.6878 0.150003821526979
39.7278 0.149984544012983
39.7678 0.149965176882401
39.8078 0.149946105495827
39.8478 0.149927006545152
39.8878 0.149908031989887
39.9278 0.149889218641356
39.9678 0.149870497467321
40.0078 0.149851997491785
40.0478 0.149833712316812
40.0878 0.149815720387606
40.1278 0.149798069584734
40.1678 0.149780685859967
40.2078 0.149763627865435
40.2478 0.149746824783295
40.2878 0.149730250197907
40.3278 0.14971389901101
40.3678 0.149697677659948
40.4078 0.14968162772346
40.4478 0.149665679459013
40.4878 0.149649838336842
40.5278 0.149634129964811
40.5678 0.149618495301319
40.6078 0.149603015558226
40.6478 0.14958764836204
40.6878 0.149572422754544
40.7278 0.149557373173339
40.7678 0.149542447918392
40.8078 0.149527702898572
40.8478 0.149513084092965
40.8878 0.149498603236034
40.9278 0.149484251600185
40.9678 0.149469996279233
41.0078 0.149455869025786
41.0478 0.149441798569784
41.0878 0.149427826890158
41.1278 0.149413956578351
41.1678 0.149400185577158
41.2078 0.149385737787167
41.2478 0.149370235571979
41.2878 0.149355079046162
41.3278 0.14934080514463
41.3678 0.14932713897134
41.4078 0.149313696382568
41.4478 0.14930017030487
41.4878 0.14928638413616
41.5278 0.149272383999248
41.5678 0.149258010960352
41.6078 0.149243551211025
41.6478 0.14922896987809
41.6878 0.149214338420071
41.7278 0.149199884737283
41.7678 0.149185596597317
41.8078 0.149171555459065
41.8478 0.149157843052858
41.8878 0.149144411136586
41.9278 0.149131214060766
41.9678 0.149118305826701
42.0078 0.149105659115171
42.0478 0.149093141324644
42.0878 0.149080797733181
42.1278 0.149068599345892
42.1694 0.149056398679036
42.2074 0.14904449363755
42.2476 0.149032329050753
42.288 0.149020225203676
42.3284 0.149007836763547
};
% \addlegendentry{baseline}
\addlegendentry{SARL}
\addplot [thick, peru22113282]
table {%
0.042 2.70181450618527
0.082 2.70181544728619
0.12 2.70178420992477
0.16 2.70172624341724
0.202 2.70157640662967
0.242 2.70026953678682
0.28 2.69630340762411
0.3208 2.68938194137743
0.3608 2.68077089120054
0.4008 2.67167304805247
0.4408 2.66284035282666
0.4808 2.65454648540784
0.5208 2.64685144553138
0.5608 2.63969014227448
0.6008 2.63296239514276
0.6408 2.62652544594674
0.6848 2.62024422481794
0.7208 2.61364943844023
0.7608 2.60777637604358
0.8008 2.6016767277138
0.8408 2.59567733724023
0.8808 2.58977207090517
0.9208 2.58398106748002
0.9608 2.57827218936594
1.0008 2.57263499029775
1.0408 2.56708543049088
1.0808 2.56167182567354
1.1208 2.55643750782283
1.1608 2.55137622470679
1.2008 2.54646153991817
1.2408 2.54176038311234
1.2808 2.53728123463018
1.3208 2.53291195946618
1.3608 2.5285809871474
1.4008 2.5243122459638
1.4408 2.52007635360498
1.4808 2.5160746187015
1.5208 2.51223697387467
1.5608 2.50820411715819
1.5968 2.50441895043037
1.6328 2.50098882628907
1.6728 2.49737072082845
1.7128 2.49358575268991
1.7528 2.49010822757042
1.7888 2.4867946181852
1.8288 2.48340387329049
1.8688 2.47972790243712
1.9088 2.47614230325164
1.9488 2.47282495361819
1.9888 2.46958074924074
2.0288 2.46649348368376
2.0688 2.46350124341279
2.1088 2.46046763120467
2.1488 2.45744766733194
2.1888 2.45447590627835
2.2288 2.45160029582235
2.2688 2.44881099865752
2.3088 2.44610608618637
2.3488 2.44346040009404
2.3888 2.44087295767439
2.4288 2.43833127941091
2.4688 2.43581459444254
2.5088 2.43329568194415
2.5488 2.43076335018327
2.5888 2.42824336929662
2.6288 2.42576756993571
2.6688 2.42337318219419
2.7088 2.42106408910746
2.7488 2.41885624463958
2.7888 2.41674633961717
2.8288 2.41469843557131
2.8688 2.41269329099921
2.9088 2.41071617959086
2.9488 2.40875497502671
2.9888 2.40681111055309
3.0288 2.40489415995672
3.0688 2.4029759788998
3.1088 2.40104279102051
3.1488 2.39914097571974
3.1888 2.397235569418
3.2288 2.39532528012296
3.2648 2.39351607128286
3.3076 2.39159288596269
3.3476 2.38973321114957
3.3876 2.38791302074463
3.4276 2.38614980606411
3.4676 2.38436175451541
3.5076 2.38261015134729
3.5476 2.38093901617652
3.5876 2.37931947765418
3.6276 2.37771103890502
3.6676 2.37608950588251
3.7076 2.37444595430212
3.7476 2.37278512329697
3.7876 2.37110398477278
3.8276 2.36941640284008
3.8676 2.3677302482513
3.9076 2.36605626582451
3.9476 2.36437960571284
3.9876 2.36269367563209
4.0276 2.36100749310638
4.0676 2.35930671144444
4.1076 2.35760187690915
4.1476 2.35587528801184
4.1876 2.35413390747441
4.2276 2.35238954857493
4.2676 2.35062909687054
4.3076 2.34884612334916
4.3476 2.34704473051141
4.3876 2.34521416682451
4.4276 2.34334453911819
4.4676 2.34143674765667
4.5076 2.33947399782372
4.5476 2.33745024326877
4.5876 2.33537853449393
4.6276 2.33327747106564
4.6676 2.33116650751057
4.7076 2.32904427707488
4.7476 2.32691369772503
4.7876 2.32474396788022
4.8276 2.32251984638639
4.8676 2.32026746534429
4.9076 2.31798332473731
4.9476 2.31566623682048
4.9876 2.31332398815152
5.0276 2.31094401116814
5.0676 2.3085406623098
5.1076 2.30608046612693
5.1476 2.30357707050429
5.1876 2.30100298508793
5.2276 2.29828902512821
5.2676 2.29559670711157
5.3076 2.29297675113562
5.3476 2.29036964377805
5.3876 2.28772719812857
5.4276 2.28503050468162
5.4676 2.28226229617057
5.5076 2.27935915502553
5.5476 2.27633449122356
5.5876 2.27304638719561
5.6276 2.26944628850023
5.6676 2.26582256604616
5.7076 2.2620227453024
5.7476 2.25808466579166
5.7876 2.25417925207452
5.8276 2.25049186773312
5.8676 2.24681164702537
5.9076 2.24266198119732
5.9476 2.23853598606529
5.9876 2.23458054515726
6.0276 2.23082785579853
6.0676 2.22732510860535
6.1076 2.22352272942202
6.1476 2.21961460067589
6.1876 2.21568286256171
6.2276 2.21152306172381
6.2676 2.20706261596972
6.3076 2.2023681950546
6.3476 2.197618199381
6.3876 2.19274500359528
6.4276 2.18779462718163
6.4676 2.18270823326192
6.5076 2.17755732128922
6.5476 2.17256928618511
6.5876 2.1677731334741
6.6276 2.16319162197289
6.6676 2.15870215372894
6.7076 2.15409851854828
6.7476 2.14955623890854
6.7876 2.14500459382338
6.8276 2.14034966790827
6.8676 2.13568831289426
6.9076 2.130990807264
6.9476 2.1259817705886
6.9876 2.12077644265691
7.0276 2.11574009584934
7.0676 2.11047995818415
7.1076 2.10565556969151
7.1476 2.10047736134487
7.1876 2.09507322668409
7.2276 2.08956838552815
7.2676 2.08406557324508
7.3076 2.07875496847635
7.3476 2.07362946498806
7.3876 2.06866587213173
7.4276 2.06381465388703
7.4676 2.05903765304625
7.5076 2.05428573458195
7.5476 2.04952336270329
7.5876 2.04474190661519
7.6276 2.03993406039648
7.6676 2.03514566237856
7.7076 2.0303144803853
7.7476 2.02533460561476
7.7876 2.02031123061988
7.8276 2.01538849710057
7.8676 2.01060269697356
7.9076 2.00596048365955
7.9476 2.00148713424948
7.9876 1.99714263915845
8.0276 1.99292618041873
8.0676 1.98868612299918
8.1076 1.98419870322889
8.1476 1.97955008046217
8.1876 1.97491225784173
8.2276 1.97035931549208
8.2676 1.96593623552618
8.3076 1.96163769272875
8.3476 1.95746954246166
8.3876 1.95325703936434
8.4276 1.94889072994358
8.4676 1.94458466739554
8.5076 1.94024903351109
8.5476 1.93572328493358
8.5876 1.93141927868559
8.6276 1.92745310476452
8.6676 1.92386241211175
8.7076 1.91995942877315
8.7476 1.91530279728838
8.7876 1.910785504901
8.8276 1.9070403434668
8.8676 1.90306456971113
8.9088 1.89906457538066
8.9488 1.89534093393804
8.9888 1.89141975340266
9.0288 1.88750019050661
9.0688 1.88351140595913
9.1088 1.87945820674632
9.1468 1.8753550776672
9.1888 1.87121069460615
9.2288 1.86725802850999
9.2688 1.86345750382812
9.3088 1.85894465404604
9.3468 1.85432860177772
9.3888 1.85015399848437
9.4288 1.84654286922585
9.4688 1.84333191989957
9.5068 1.84035941006552
9.5476 1.83739176480624
9.5876 1.83442904710313
9.6276 1.83135669427212
9.6676 1.82813772807528
9.7076 1.82480094782122
9.7476 1.82139947672162
9.7876 1.81792269479818
9.8276 1.81431358788723
9.8676 1.81040796534886
9.9076 1.80631470892326
9.9476 1.80214442399819
9.9876 1.79803098322789
10.0276 1.79410723556431
10.0676 1.79034506811309
10.1076 1.78678359701788
10.1476 1.78343437982635
10.1876 1.78037471916378
10.2276 1.77733875084624
10.2676 1.77429808707332
10.3076 1.77122983627649
10.3476 1.76812132388325
10.3876 1.76495716346387
10.4276 1.76157881381266
10.4676 1.75796937787411
10.5076 1.754414612781
10.5476 1.75096461906576
10.5876 1.74762842398914
10.6276 1.74436964624883
10.6676 1.74127404995299
10.7076 1.73825699051837
10.7476 1.7352212924368
10.7876 1.73220778207619
10.8276 1.72926211695068
10.8676 1.72634873119902
10.9076 1.72355825430833
10.9476 1.72077424443797
10.9876 1.71776883712212
11.0276 1.71444911619858
11.0676 1.71075908766471
11.1076 1.70692306721423
11.1476 1.70328880965849
11.1876 1.70005230250049
11.2276 1.69744406069534
11.2676 1.69471740080594
11.3076 1.69172944207766
11.3476 1.68865061311341
11.3876 1.68563797630934
11.4276 1.68228854353573
11.4676 1.67858348474235
11.5076 1.67472362182338
11.5476 1.67100943134822
11.5876 1.66770478522012
11.6276 1.66434755549139
11.6676 1.66108672784613
11.7076 1.6579368141253
11.7476 1.65485995658739
11.7876 1.6518896805562
11.8276 1.64903764685675
11.8676 1.64621636419087
11.9076 1.64337369293881
11.9476 1.640508018895
11.9876 1.63759453328732
12.0276 1.63457009995807
12.0676 1.63142959989446
12.1076 1.62819998584238
12.1476 1.62491684579485
12.1876 1.62163146501714
12.2276 1.61841052974753
12.2676 1.61521390557201
12.3076 1.61189356616043
12.3476 1.60847337205935
12.3876 1.6050005262036
12.4276 1.60151971928206
12.4676 1.59805162626106
12.5076 1.5946361952885
12.5476 1.5912741206029
12.5876 1.58797282864318
12.6276 1.58472104966819
12.6676 1.58150825767918
12.7076 1.57832389454555
12.7476 1.57515832855553
12.7876 1.5719902154916
12.8276 1.56881020557142
12.8676 1.56560416715529
12.9076 1.56236478694211
12.9476 1.55909510960473
12.9876 1.55579980402141
13.0276 1.55248913641823
13.0676 1.54918170960544
13.1076 1.54590771865952
13.1476 1.54269579117324
13.1876 1.53954468996142
13.2276 1.53640090888123
13.2676 1.53322702857121
13.3076 1.53000909094111
13.3476 1.5267554363716
13.3876 1.52345623038683
13.4276 1.52013939872685
13.4676 1.51681602704954
13.5076 1.51348527172576
13.5476 1.51014028454601
13.5876 1.50681068291037
13.6276 1.50351249207502
13.6676 1.50022026661177
13.7076 1.49692810743994
13.7476 1.49364522638352
13.7876 1.49018306799941
13.8276 1.48656287147655
13.8676 1.48284070901829
13.9076 1.47902147570295
13.9476 1.47505813010226
13.9876 1.47091054106509
14.0276 1.46693313401172
14.0676 1.46320467378702
14.1076 1.45969551654796
14.1476 1.45636716908674
14.1876 1.45314370845298
14.2276 1.4499684982048
14.2676 1.44676739600978
14.3076 1.44350673031481
14.3476 1.4401586453797
14.3876 1.43669901188492
14.4276 1.43311566433951
14.4676 1.42939364862114
14.5076 1.42555786385109
14.5476 1.42166824866895
14.5876 1.41770553304628
14.6276 1.41369967933785
14.6676 1.40968568312508
14.7076 1.40574641120253
14.7476 1.40195911685293
14.7876 1.39834849765541
14.8276 1.39490799685711
14.8676 1.39157461233158
14.9076 1.38820507282396
14.9476 1.3847260205916
14.9876 1.38106625216089
15.0276 1.37721482526446
15.0676 1.3730916645486
15.1076 1.36870682944159
15.1476 1.36402618923007
15.1876 1.35920265391751
15.2276 1.35448330455379
15.2676 1.3501201950544
15.3076 1.34637815649836
15.3476 1.34308987694281
15.3876 1.33991189942558
15.4276 1.33670188973065
15.4676 1.3334061930827
15.5076 1.32999542460168
15.5476 1.32647567787276
15.5876 1.32290178233237
15.6276 1.31917480535695
15.6676 1.31526178449139
15.7076 1.31102341980627
15.7476 1.30642354174739
15.7876 1.3015690992842
15.8276 1.29655683321616
15.8676 1.29154383654628
15.9076 1.2866265276499
15.9476 1.28190990570662
15.9876 1.27748798010835
16.0276 1.27335723426577
16.0676 1.26939065050611
16.1076 1.26552853620962
16.1476 1.26172828156007
16.1876 1.25749811403121
16.2276 1.25314975426958
16.2676 1.2496847837511
16.3076 1.24591400187209
16.3476 1.24202190598197
16.3876 1.23799103089163
16.4276 1.2338571523908
16.4676 1.22945686826979
16.5076 1.22464400951847
16.5476 1.21952758043249
16.5876 1.21419309127456
16.6276 1.20884636751071
16.6676 1.20356696508064
16.7076 1.19836694898924
16.7476 1.19333925227112
16.7876 1.18846303198658
16.8276 1.18372286321325
16.8676 1.1792704469821
16.9076 1.17516978417512
16.9476 1.17068401973975
16.9876 1.16715197457639
17.0276 1.16363424358133
17.0676 1.16007161771652
17.1076 1.15625949860866
17.1476 1.15208914513378
17.1876 1.14757945028699
17.2276 1.14278018442431
17.2676 1.13770874475303
17.3076 1.13256645308339
17.3476 1.12749612790008
17.3876 1.12250271096787
17.4276 1.11762019970473
17.4676 1.11288459239425
17.5076 1.10822333088446
17.5476 1.10364815163529
17.5876 1.09916250907681
17.6276 1.0946956940805
17.6716 1.0902225701404
17.7116 1.08526249108567
17.7518 1.08085325897473
17.7918 1.07652605798806
17.8318 1.07217449399355
17.8718 1.06766949250935
17.9118 1.06302369182861
17.9518 1.05819306185521
17.9918 1.05319533075606
18.0318 1.04841442833322
18.0718 1.04367277483099
18.1118 1.03889506096937
18.1518 1.03397426039618
18.1918 1.02884551986287
18.2318 1.02369167379044
18.2718 1.01870695833556
18.3118 1.01395311060689
18.3518 1.00942734880848
18.3918 1.0051456963714
18.4318 1.00108891467526
18.4718 0.996992541931058
18.5118 0.992776659967219
18.5518 0.988397163614651
18.5918 0.983799660002595
18.6318 0.978973544100531
18.6718 0.973942863517809
18.7118 0.969060473141754
18.7518 0.964332914374825
18.7918 0.959749334398023
18.8318 0.955157512812207
18.8718 0.950566615924643
18.9118 0.946035697350303
18.9518 0.941592636395236
18.9918 0.937135223048033
19.0318 0.932574227660082
19.0718 0.927901014059096
19.1118 0.923093062851527
19.1518 0.918180009591312
19.1918 0.913254762288946
19.2318 0.908370850154885
19.2718 0.903583649052011
19.3118 0.898919660965323
19.3518 0.894499670072809
19.3918 0.890208476973047
19.4318 0.885962853156091
19.4718 0.881735466852068
19.5118 0.877516064633916
19.5518 0.873294234760651
19.5918 0.869084863982844
19.6318 0.864876461802417
19.6718 0.86051093442551
19.7118 0.855954845571193
19.7518 0.851229281571732
19.7918 0.846381906773617
19.8318 0.841464662004295
19.8718 0.836499133152496
19.9118 0.831576354754864
19.9518 0.826830104309676
19.9918 0.822272433757779
20.0318 0.817891579553765
20.0718 0.813658086532652
20.1118 0.809532458482156
20.1518 0.805473063373087
20.1918 0.80142891812838
20.2318 0.797316573414644
20.2718 0.793100918745284
20.3118 0.78878233854692
20.3518 0.784380686465507
20.3918 0.77991977644796
20.4318 0.775454518934954
20.4718 0.771049772213437
20.5118 0.766730203372299
20.5518 0.762513156387869
20.5918 0.758371577830965
20.6318 0.754276650821605
20.6718 0.750233544603039
20.7118 0.746242076483059
20.7518 0.742306538434661
20.7918 0.738437388663137
20.8318 0.734545180698337
20.8718 0.730651905964162
20.9118 0.726802796732395
20.9518 0.72287451326987
20.9918 0.718772131159734
21.0318 0.714555044625854
21.0718 0.710311805407881
21.1118 0.706001400037305
21.1518 0.701599596775366
21.1918 0.697272192006689
21.2318 0.693130405215627
21.2718 0.689105510243313
21.3118 0.685136270956651
21.3518 0.681050531087454
21.3918 0.676939040672666
21.4318 0.672859345451893
21.4718 0.668822639022307
21.5118 0.664846560060751
21.5518 0.661060948728516
21.5918 0.657535290496964
21.6318 0.654044569566621
21.6718 0.650511996896833
21.7118 0.646898088250211
21.7518 0.643169670362166
21.7918 0.639338244700943
21.8318 0.635449138617643
21.8718 0.63154986556899
21.9118 0.627516401470782
21.9518 0.6234098416008
21.9918 0.619357371047676
22.0318 0.615367275895832
22.0718 0.611418799016272
22.1118 0.607471680062487
22.1518 0.603528273027467
22.1918 0.599573882856363
22.2318 0.595648869092029
22.2718 0.591830995438622
22.3118 0.588198014299207
22.3518 0.584718891092373
22.3918 0.581360191189136
22.4318 0.578069325422972
22.4718 0.574856914402894
22.5118 0.571779196487033
22.5518 0.568693547836522
22.5938 0.565467428080041
22.6318 0.562162769822715
22.6718 0.558771848870505
22.7118 0.555278795424781
22.7518 0.551690612569698
22.7918 0.548073385855403
22.8318 0.544537338403379
22.8718 0.541310596497368
22.9118 0.538181523199225
22.9518 0.53515200546917
22.9918 0.532173271311433
23.0318 0.529236048199677
23.0718 0.526340069089461
23.1118 0.523408741465316
23.1518 0.520451270940777
23.1918 0.517473711527169
23.2318 0.514476278750005
23.2718 0.511482830164224
23.3118 0.508575173120378
23.3518 0.505715577845692
23.3918 0.502820585248348
23.4318 0.499909424459439
23.4718 0.497003028182595
23.5118 0.494009182709502
23.5518 0.49100067607339
23.5918 0.488132964898113
23.6318 0.48535740162116
23.672 0.482667552028043
23.709 0.480124026061975
23.7488 0.477760064784737
23.7894 0.47535469497315
23.8274 0.472825651033836
23.8694 0.470183058093856
23.9074 0.467541156298312
23.9474 0.464905279531965
23.9874 0.462211011202548
24.0274 0.459568286140438
24.0674 0.457124327555153
24.1074 0.45488333708003
24.1474 0.452829384475906
24.1874 0.45093069803572
24.2274 0.449120430294644
24.2674 0.447381411639233
24.3074 0.445673495776794
24.3474 0.443959424475263
24.3874 0.442242994570496
24.4274 0.44049975776387
24.4674 0.43868414793531
24.5074 0.436738688843176
24.5474 0.434710230907134
24.5874 0.432817104290464
24.6314 0.430748023559069
24.6714 0.428593848499272
24.7114 0.426523784808637
24.7514 0.424501749304333
24.7914 0.422559082541204
24.8314 0.420685336093176
24.8714 0.418874875531691
24.9114 0.417093263178453
24.9514 0.415335474316191
24.9914 0.413555447804025
25.0314 0.411707067343653
25.0714 0.409926935351499
25.1114 0.408162276146184
25.1514 0.406405073402684
25.1914 0.404685547018966
25.2314 0.402996971072681
25.2714 0.401347665113056
25.3114 0.399694842297841
25.3514 0.398055878161773
25.3914 0.396468975061786
25.4314 0.394909523623992
25.4714 0.393337993550784
25.5114 0.391771922434568
25.5514 0.39013682784437
25.5914 0.388530222897513
25.6314 0.387119297992623
25.6716 0.385913850994549
25.7118 0.384770981664276
25.7518 0.383636546854043
25.7918 0.382473378185817
25.8318 0.381255564642439
25.8718 0.379986036712379
25.9118 0.378673226111218
25.9518 0.377317677809575
25.9918 0.37593937322679
26.0318 0.374540562271329
26.0718 0.373136299316313
26.1118 0.371744214112604
26.1518 0.370376435951694
26.1918 0.369031715162306
26.2318 0.367705050462549
26.2718 0.366323153057565
26.3118 0.365039645285659
26.3518 0.363851194525226
26.392 0.362763832727424
26.432 0.361790802809768
26.472 0.360914724327118
26.512 0.360030378335892
26.552 0.359093389673678
26.592 0.358091377370961
26.632 0.357031274498332
26.672 0.35592461393962
26.712 0.354788435803946
26.752 0.353636782729878
26.792 0.352494130039913
26.832 0.351373373839853
26.872 0.350292215384008
26.912 0.349262571901031
26.952 0.348274932600839
26.992 0.347324900313266
27.032 0.346422222772309
27.072 0.345575251043201
27.112 0.344766312301161
27.152 0.343965426735289
27.192 0.343106968262789
27.232 0.342222015425216
27.272 0.341374290485117
27.312 0.340581813999639
27.352 0.339793064591501
27.392 0.338989958457116
27.432 0.338198532277032
27.472 0.337436615337547
27.512 0.336701548609488
27.552 0.335928292705172
27.592 0.335061123698831
27.632 0.334135050586055
27.672 0.333204274647718
27.712 0.332304872368864
27.752 0.331453012232174
27.792 0.330659234030496
27.8322 0.32994529249842
27.8714 0.329297062538401
27.9114 0.328804166997253
27.9514 0.328394129977894
27.9914 0.327932392889428
28.0314 0.32741480332072
28.0714 0.326843069335159
28.1114 0.326226984599561
28.1514 0.325507135700333
28.1914 0.324760180557828
28.2314 0.324216469903384
28.2714 0.323765022499209
28.3114 0.323330093654654
28.3516 0.322864592047532
28.3916 0.322410396725886
28.4316 0.3218646051416
28.4716 0.321406879153911
28.5116 0.321063764980776
28.5516 0.320678011488367
28.5916 0.320290794361705
28.6316 0.319890554573929
28.6716 0.319446615711361
28.7116 0.318965887296086
28.7516 0.318480794493281
28.7916 0.317981971615741
28.8316 0.317433209612681
28.8716 0.316849257106568
28.9116 0.316232730621311
28.9538 0.315605137934868
28.9858 0.315016160225686
29.0326 0.314377596665267
29.0726 0.313775495336598
29.1126 0.3132048017012
29.1526 0.3126460036601
29.1914 0.312089230019986
29.2314 0.311590541588516
29.2714 0.311051341904611
29.3114 0.310497448727602
29.3514 0.30993427822882
29.3914 0.309379106767304
29.4314 0.308817537774077
29.4714 0.308257112507608
29.5114 0.307702228543345
29.5518 0.307121925592401
29.592 0.306588771370312
29.632 0.306049609783439
29.672 0.305519192077487
29.712 0.304991718111478
29.752 0.304459188670117
29.792 0.303962651539669
29.832 0.303462675761825
29.872 0.302957799919882
29.912 0.302452100093567
29.952 0.301942647515059
29.992 0.301426413130047
30.032 0.300895153266004
30.072 0.300370557690016
30.112 0.299854300557454
30.152 0.299301266249394
30.192 0.298753721358041
30.232 0.298218432241226
30.272 0.29768628425639
30.312 0.297150870447157
30.352 0.296623818481662
30.392 0.296109029735684
30.432 0.29559034557608
30.472 0.295069837581599
30.512 0.294545421528408
30.552 0.294019536530212
30.592 0.293495921266622
30.632 0.292977431992137
30.672 0.292460772997749
30.712 0.291953219568532
30.752 0.291447591205567
30.792 0.290945598480994
30.832 0.29042956753927
30.872 0.289920330104889
30.912 0.289405585826041
30.952 0.288884489054838
30.992 0.288356588422146
31.032 0.287827413337675
31.072 0.287297185113413
31.112 0.28676943633107
31.152 0.28624360765976
31.192 0.285721878953849
31.232 0.285203937561267
31.272 0.284689244605699
31.312 0.284174270713039
31.352 0.283663208180427
31.392 0.283155022057849
31.432 0.282647171484247
31.472 0.282140886079184
31.512 0.281635490904449
31.552 0.281130274389628
31.592 0.280623864059553
31.632 0.280116084351483
31.672 0.279609095437502
31.712 0.279102454836211
31.752 0.278592391756966
31.792 0.278094771303259
31.832 0.277607308948657
31.872 0.277124966246171
31.912 0.276649106948738
31.952 0.276180364421581
31.992 0.275716892650475
32.032 0.275253233217004
32.072 0.274786408215223
32.112 0.274312068796702
32.152 0.273832682731042
32.192 0.273346836470351
32.232 0.272852765515565
32.272 0.272352638266664
32.312 0.271851506495309
32.352 0.271352078020811
32.392 0.270856480201293
32.432 0.270367810075041
32.472 0.269898393737859
32.512 0.269454732803619
32.552 0.269020037663376
32.592 0.268554178993611
32.632 0.268072833131351
32.672 0.267579540556911
32.712 0.267075477182528
32.752 0.266571269757002
32.792 0.266070004349328
32.832 0.265569070938166
32.872 0.265068557236839
32.912 0.264567928091594
32.952 0.26406824774607
32.992 0.263570239642286
33.032 0.26307261345139
33.072 0.262576399840653
33.112 0.262083424546275
33.152 0.261594647823832
33.192 0.261109373204399
33.232 0.260629100028776
33.272 0.260101075502418
33.312 0.259520428657833
33.352 0.258939932725802
33.392 0.25841214701501
33.432 0.257933232956263
33.476 0.25749359182421
33.516 0.257033817994214
33.556 0.256672877122624
33.596 0.256382832442274
33.636 0.256132218633795
33.676 0.255805324196637
33.716 0.255386667233173
33.756 0.25489297527276
33.796 0.254344018444514
33.836 0.253755660919837
33.876 0.253154155263939
33.916 0.25255321673381
33.956 0.251965963608843
33.996 0.251402755736376
34.036 0.250869365246079
34.076 0.250366406970433
34.116 0.249892910001514
34.156 0.249443358418845
34.196 0.249011018759217
34.236 0.24858692113646
34.276 0.248164646942853
34.316 0.24773822330988
34.356 0.247301901759821
34.396 0.246856111249632
34.436 0.246400687038734
34.476 0.245936672101895
34.516 0.245465189263488
34.556 0.244988576923851
34.596 0.244512235268743
34.636 0.244036185555687
34.676 0.243563270594881
34.716 0.243095321979066
34.756 0.242630374230405
34.796 0.24217086297041
34.836 0.241715302734266
34.876 0.241264226277205
34.916 0.240815016870568
34.956 0.240365679040217
34.996 0.239916999571288
35.036 0.239470609217843
35.076 0.23902580607562
35.116 0.238584903593999
35.156 0.238143579545554
35.196 0.237702644817058
35.236 0.237258118213467
35.276 0.236812402307385
35.316 0.236363812810104
35.356 0.235917019133396
35.396 0.235466632264686
35.436 0.23501885577229
35.476 0.23457087984333
35.516 0.234124714884632
35.556 0.233680551481453
35.596 0.233237740752401
35.636 0.232797445253698
35.6762 0.232356419724235
35.7162 0.231920373241733
35.7562 0.23148354885776
35.7962 0.231046979441651
35.8362 0.230611195267411
35.8722 0.230194187391565
35.9122 0.229779410050571
35.9522 0.229340306639739
35.9922 0.228903099284262
36.0322 0.228461039747127
36.0722 0.228020749444571
36.1122 0.227582268130527
36.1522 0.227147596605603
36.1882 0.226734949789851
36.2282 0.226322110614692
36.2682 0.22588922728656
36.3082 0.225458464316572
36.3482 0.22503008389359
36.3882 0.224601104169681
36.4246 0.224189201384052
36.464 0.223784968037016
36.5046 0.223350780970366
36.5446 0.222921734023828
36.5846 0.222493004463186
36.6246 0.222064582464328
36.6646 0.221635308311918
36.7046 0.221209342074644
36.7446 0.220785090093056
36.7846 0.22036405194921
36.8206 0.219965373935565
36.8606 0.219567544157282
36.9006 0.219153610568698
36.9366 0.218758294324402
36.9786 0.218365267722155
37.0166 0.217957692138093
37.057 0.217547682725086
37.093 0.217159646646667
37.133 0.216775385811939
37.173 0.216374810152865
37.213 0.215975029211784
37.253 0.215575180969734
37.293 0.215165869965728
37.333 0.214738948893115
37.373 0.214281525077915
37.409 0.213801087517705
37.449 0.213385083283556
37.489 0.213065272213413
37.529 0.212749997877726
37.569 0.212430263466031
37.605 0.212117401355366
37.645 0.211794409263278
37.685 0.211441683039987
37.721 0.211086458714073
37.755 0.210736203596175
37.797 0.21036211124578
37.837 0.209969885881867
37.877 0.209578020534421
37.917 0.209184985039629
37.957 0.208800216696384
37.997 0.208419582766206
38.037 0.208048196963587
38.077 0.207685436281624
38.113 0.207344211119322
38.153 0.207007031691804
38.193 0.206661976387826
38.233 0.206320971656326
38.273 0.205980603509687
38.313 0.205644575188379
38.353 0.205305769180222
38.393 0.204964739527064
38.433 0.204623122365239
38.473 0.204281744865487
38.513 0.203940980328686
38.553 0.2035994662417
38.593 0.203259683951615
38.633 0.202922703115375
38.673 0.202584730779301
38.713 0.202254710419808
38.753 0.201923327305885
38.793 0.201597720885785
38.833 0.201272220308694
38.873 0.200952584700098
38.913 0.200630722582515
38.953 0.200313640515737
38.993 0.199995622048184
39.033 0.199680948244584
39.073 0.199367447198506
39.113 0.199054464754148
39.153 0.198746343978862
39.193 0.198435037195111
39.229 0.198135817959551
39.265 0.197851865233235
39.301 0.197566389213385
39.341 0.197271072678704
39.381 0.196968916900141
39.421 0.196666290002584
39.461 0.196365419135559
39.501 0.196067116019745
39.541 0.195770001760092
39.581 0.195474332863612
39.621 0.195182652048144
39.661 0.194890798939731
39.701 0.194600701627132
39.741 0.194318718425395
39.781 0.194041954376877
39.821 0.193758096168402
39.857 0.193479211520113
39.897 0.193193364737624
39.937 0.192893370097454
39.977 0.192590409802176
40.017 0.192295565325415
40.057 0.192007921879983
40.097 0.1917283900086
40.137 0.191454062137945
40.177 0.191191046315119
40.217 0.190936053340655
40.253 0.19069313434854
40.293 0.190452953382978
40.333 0.19020154815522
40.373 0.189954379707233
40.413 0.189706632847065
40.453 0.189455450068443
40.493 0.189204182774674
40.533 0.188950568241672
40.573 0.188702963949313
40.613 0.188455252061476
40.653 0.188202723104424
40.693 0.187950656392825
40.733 0.18770205099958
40.773 0.187455471751416
40.813 0.187237803996215
40.853 0.187029189236228
40.893 0.186802033713901
40.929 0.186567254043283
40.969 0.186323314182141
41.009 0.186058448426374
41.049 0.185792735780003
41.085 0.185547726252378
41.1256 0.185306520212086
41.164 0.185055936101178
41.197 0.184869288026555
41.2364 0.184671809817525
41.277 0.184441008721424
41.318 0.184209443748506
};
% \addlegendentry{Mean M1}
\addlegendentry{MARL (global)}
\addplot [thick, mediumseagreen85168104]
table {%
0.04 2.65723866828434
0.08 2.65723490752856
0.12 2.65700610486042
0.16 2.65616015200935
0.2 2.65449401650126
0.24 2.65155541281628
0.28 2.6465006459296
0.32 2.63934353872465
0.36 2.63130248499744
0.4 2.62336399130506
0.44 2.61602860740029
0.48 2.60919865438811
0.52 2.60267746864388
0.56 2.59628936719541
0.6 2.5898298528633
0.64 2.58327050180428
0.68 2.57660099839025
0.72 2.569830653258
0.76 2.56298089323309
0.8 2.55604838050757
0.8402 2.54909494863566
0.8802 2.54208711871439
0.9202 2.53506328518576
0.9602 2.52817859141074
1.0002 2.5213962151821
1.0402 2.51464869989028
1.0802 2.50803605853475
1.1202 2.50147774473698
1.1602 2.49487333599793
1.2002 2.48828089040411
1.2402 2.48145364894767
1.2802 2.47446952823612
1.3202 2.46753500499425
1.3602 2.46054703474922
1.4002 2.45359182755804
1.4402 2.44675027905559
1.4802 2.44002125483569
1.5202 2.43327628932999
1.5602 2.4266086481056
1.6002 2.41998873897449
1.6402 2.41314844894572
1.6802 2.40613708186692
1.7202 2.39903712673588
1.7602 2.39167656432603
1.8002 2.38412359031904
1.8402 2.37667434418706
1.8802 2.36917544447693
1.9202 2.36151140239595
1.9602 2.35395003929176
2.0002 2.34659174248844
2.0402 2.33919112811541
2.0802 2.33183543975521
2.1202 2.32458226100732
2.1602 2.31731486397236
2.2002 2.31015286646514
2.2402 2.30318096908578
2.2802 2.296101868007
2.3202 2.28894359728941
2.3602 2.28183638483568
2.4002 2.27461278532167
2.4402 2.26736597892758
2.4802 2.26015289557606
2.5202 2.25286343137121
2.5602 2.24559178086472
2.6002 2.23844000637452
2.6402 2.23129982719224
2.6802 2.22420459908356
2.7202 2.21714910328872
2.7602 2.21013746421116
2.8002 2.20309288175574
2.8402 2.19596477066444
2.8802 2.18880610969977
2.9202 2.18152455741443
2.9602 2.17420417899924
3.0002 2.16687417635715
3.0402 2.15949953943829
3.0802 2.15212672626104
3.1202 2.14479743684546
3.1602 2.13753974037759
3.2002 2.13019506366658
3.2402 2.1228409192399
3.2802 2.11551620270931
3.3202 2.10821198783925
3.3602 2.10091479979173
3.4002 2.09357391323149
3.4402 2.08615251930562
3.4802 2.07871900351467
3.5202 2.07128140676356
3.5602 2.06383886836259
3.6002 2.0564820150457
3.6402 2.04923587855387
3.6802 2.04202268457995
3.7202 2.03486090032218
3.7602 2.02772203937586
3.8002 2.02057638693149
3.8402 2.01324957701604
3.8802 2.0057521042424
3.9202 1.99823901206431
3.9602 1.99054955259123
4.0002 1.98274922633352
4.0402 1.9749490083885
4.0802 1.96719868986245
4.1202 1.9595120744561
4.1602 1.9518850709097
4.2002 1.94430171359668
4.2402 1.93674803959163
4.2802 1.92915262026053
4.3202 1.92145871085164
4.3602 1.91370662547288
4.4002 1.90590671543611
4.4402 1.89801084871841
4.4802 1.89014813592542
4.5202 1.88246422364612
4.5602 1.87476888640581
4.6002 1.8670525174068
4.6402 1.85942257335403
4.6802 1.85183362757992
4.7202 1.84421642873893
4.7602 1.83655687004093
4.8002 1.82881145547157
4.8402 1.82096173257435
4.8802 1.81302008505482
4.9202 1.80498674065852
4.9602 1.79690740879081
5.0002 1.78889851706031
5.0402 1.78096303261554
5.0802 1.77308853558363
5.1202 1.76530792180548
5.1602 1.75753184513433
5.2002 1.74970722887715
5.2402 1.74183684167802
5.2802 1.73392077998191
5.3202 1.72611489898444
5.3602 1.71827122479591
5.4002 1.71010706125414
5.442 1.70200419012478
5.48 1.6938786355491
5.52 1.68571812870088
5.56 1.6776495773965
5.6 1.66968362477754
5.64 1.66175467948673
5.68 1.65383470572275
5.72 1.64591301432224
5.76 1.63796534162915
5.8 1.62996513305998
5.84 1.62188182356312
5.88 1.61372781220523
5.92 1.60551990409789
5.96 1.59723201599166
6 1.58889976036
6.04 1.58051271435766
6.0826 1.57211231263938
6.1206 1.56359348131638
6.1606 1.55510751316576
6.2006 1.54667434418033
6.2406 1.53830535385622
6.2806 1.52977596098435
6.3206 1.52131848029176
6.3606 1.51276826168259
6.4006 1.50409908011205
6.4406 1.49544150924526
6.4806 1.48681133478433
6.5206 1.47817507584066
6.5606 1.46951143892738
6.6006 1.46085592555133
6.6406 1.45220680168172
6.6806 1.44358657714479
6.7206 1.43502674179014
6.7606 1.42649548845792
6.8006 1.41797563200785
6.8406 1.40939767962541
6.8806 1.40071688910232
6.9206 1.39197693183586
6.9606 1.38311955306089
7.0006 1.37409206452692
7.0406 1.36491920409213
7.0806 1.35567594610042
7.1206 1.34628931948431
7.1606 1.33679796522812
7.2006 1.32735934583178
7.2406 1.31786951590965
7.2806 1.30834451773369
7.3206 1.29880093575143
7.3606 1.28943024738895
7.4006 1.2801669243302
7.4406 1.27098462944641
7.4806 1.2620230709856
7.5206 1.25313420608716
7.5606 1.24427394317865
7.6006 1.23524707983234
7.6406 1.22632612200764
7.6806 1.21756321259747
7.7206 1.20826218586441
7.7606 1.19906689123778
7.8006 1.18995173903668
7.8406 1.18056957119702
7.8806 1.17104854662988
7.9206 1.16172559629283
7.9606 1.15239826091867
8.0006 1.14304664850798
8.0406 1.13380853775613
8.0806 1.12458851064853
8.1206 1.11536792166248
8.1606 1.10615664860398
8.2006 1.09694986573962
8.2406 1.08775405304209
8.2806 1.07861168884183
8.3206 1.06940056599815
8.3606 1.06009969312662
8.4006 1.05077027104997
8.4406 1.04138890021805
8.4806 1.03196955412218
8.5206 1.02248049951693
8.5606 1.01295541483833
8.6006 1.00351836500869
8.6406 0.994155804214687
8.6806 0.984838555095536
8.7206 0.975659182344783
8.7606 0.966541164862673
8.8006 0.957410268946093
8.8406 0.948368081314669
8.8806 0.939367958700713
8.9206 0.930253830125207
8.9606 0.921124914887405
9.0006 0.911952862748435
9.0406 0.902680284536472
9.0806 0.89332017122496
9.1206 0.883904757121538
9.1606 0.874489431191968
9.2006 0.86510798293022
9.2406 0.85578258929196
9.2806 0.846544058730701
9.3206 0.837420156836959
9.3606 0.828400587872082
9.4006 0.819482480273389
9.4406 0.810717055087416
9.4806 0.80207025639999
9.5206 0.793336231437381
9.5606 0.784424713355963
9.6006 0.775364630516576
9.6406 0.766078600519185
9.6806 0.756717858254364
9.7206 0.747591196307902
9.7606 0.738644386312064
9.8006 0.729920094751271
9.8406 0.721365361874462
9.8806 0.712825708761245
9.9206 0.704334353698733
9.9606 0.695938650288099
10.0006 0.687448772521244
10.0406 0.678896138937043
10.0806 0.670486914072546
10.1206 0.662138328695476
10.1606 0.653799225285462
10.2006 0.645452991481456
10.2406 0.637026599160253
10.2806 0.628683292308184
10.3206 0.620417709590925
10.3606 0.612225348687576
10.4006 0.604076888099136
10.4406 0.596010816700538
10.4806 0.588040126818288
10.5206 0.580138837519978
10.5606 0.572259748406123
10.6006 0.564504339374534
10.6406 0.556936807800528
10.6806 0.54954306444766
10.7206 0.542303798215106
10.7606 0.535254847260631
10.8006 0.528299856397268
10.8406 0.521424597184087
10.8806 0.514661989091091
10.9206 0.508018599315207
10.9606 0.501370543478035
11.0006 0.49458317010048
11.0406 0.487708459775267
11.0806 0.480772163610961
11.1206 0.473914746368899
11.1606 0.467190275888945
11.2006 0.46073114982386
11.2406 0.454495616432968
11.2806 0.44849071047975
11.3206 0.442532742126484
11.3606 0.436663229488417
11.4006 0.430962303783811
11.4406 0.42542838567486
11.4806 0.419933734154711
11.5206 0.414568434459547
11.5606 0.409284596864696
11.6006 0.404077814009219
11.6406 0.398939777200106
11.6806 0.393883069139089
11.7206 0.388932970328965
11.7606 0.384188625422797
11.8006 0.379444728476506
11.8406 0.3747120337937
11.8806 0.370066809364856
11.9206 0.365557030637151
11.9606 0.361225167779045
12.0006 0.357093796476456
12.0406 0.353124733207589
12.0806 0.349296509210938
12.1206 0.345593512781531
12.1606 0.342002478083498
12.2006 0.338540324518076
12.2406 0.335197218402941
12.2806 0.331934080760317
12.3208 0.328722486233867
12.3608 0.325492458196163
12.4008 0.32225961078208
12.4408 0.319036278159744
12.4808 0.31584090149424
12.5208 0.31268916714322
12.5608 0.309686189718356
12.6008 0.306851199363614
12.6408 0.30417686971731
12.6808 0.301645772116903
12.7208 0.299211343204408
12.7608 0.296845457566336
12.8008 0.294541506262522
12.8408 0.29227728891949
12.8808 0.290061545014848
12.9208 0.287881069390456
12.9608 0.285733087688965
13.0008 0.283601425287898
13.0408 0.281487337730793
13.0808 0.279390694079996
13.1208 0.277325714842608
13.1608 0.275290849563315
13.2008 0.273300815017323
13.2408 0.271355343198049
13.2808 0.269464430675001
13.3208 0.267633915149141
13.3608 0.265859906097602
13.4008 0.264140834825441
13.4408 0.262468166972184
13.4808 0.260835584624645
13.5208 0.259240119917588
13.5608 0.257676479267234
13.6008 0.256164904187688
13.6408 0.254677824922977
13.6808 0.253190284062974
13.7208 0.251707591245742
13.7608 0.250232562737779
13.8008 0.24877166753412
13.8408 0.247330518906331
13.8808 0.245917088008263
13.9208 0.244531402072975
13.9608 0.243170422835901
14.0008 0.241817773221471
14.0408 0.240478459045401
14.0808 0.239126071233635
14.1208 0.237773233882601
14.1608 0.236426613833429
14.2008 0.235095914936288
14.2408 0.233782936625699
14.2808 0.23249016836872
14.3208 0.231218168878046
14.3608 0.229968738710512
14.4008 0.228740575304489
14.4408 0.227531685080929
14.4808 0.226343796266175
14.5208 0.22517551864314
14.5608 0.224022772405638
14.6008 0.222882753392326
14.6408 0.221752208597285
14.6808 0.220631990010751
14.7208 0.219515270071999
14.7608 0.218408525523152
14.8008 0.217308529307433
14.8408 0.216215992807304
14.8808 0.215132669013162
14.9208 0.214057579720934
14.9608 0.21299604823099
15.0008 0.211942209036614
15.0408 0.210902652427309
15.0808 0.209875306490324
15.1208 0.20886268690047
15.1608 0.207850946743269
15.2008 0.206857253998716
15.2408 0.205884788634106
15.2808 0.204933629798374
15.3208 0.203996445176367
15.3608 0.203068952646466
15.4008 0.202141147820285
15.4408 0.201222073690462
15.4808 0.200315385421896
15.5208 0.199393317883015
15.5608 0.198480315566032
15.6008 0.197562750248943
15.6408 0.196638180629807
15.6808 0.195721108955488
15.7208 0.1947978800974
15.7608 0.19388380546311
15.8008 0.19297491368109
15.8408 0.192058412371987
15.8808 0.191150641819952
15.9208 0.190249666495953
15.9608 0.189347066993455
16.0008 0.188452002872245
16.0408 0.18755694015207
16.0808 0.186668920959732
16.1208 0.185793349758766
16.1608 0.18492310856462
16.2008 0.184060647740087
16.2408 0.183212226547294
16.2808 0.182363837915537
16.3208 0.181497894431997
16.3608 0.180613945433279
16.4008 0.179714672755114
16.4408 0.178813178841465
16.4808 0.177930002181909
16.5208 0.17706150271555
16.5608 0.176202817672228
16.6008 0.175360634551837
16.6408 0.174526266192467
16.6808 0.173688733539597
16.7208 0.172858096346429
16.7608 0.172029445159093
16.8008 0.171200914547882
16.8448 0.170331180843573
16.8848 0.169500854344153
16.9248 0.168677383153362
16.9648 0.167845730938595
17.0048 0.167020982623395
17.0448 0.166199641730262
17.0848 0.165381640066314
17.1248 0.164560992745588
17.1648 0.163746532714066
17.2048 0.162937513842806
17.2448 0.162125763843713
17.2848 0.161322166226761
17.3248 0.160517910638363
17.3648 0.159718247900392
17.4048 0.158915313756035
17.4448 0.158125074646198
17.4848 0.157340127231627
17.5248 0.156562029473842
17.5648 0.155780752298274
17.6048 0.155009650173288
17.6448 0.15424187060184
17.6848 0.153479600144288
17.7248 0.15271458955057
17.7648 0.151958695914785
17.8048 0.151206321064912
17.8448 0.150457466576052
17.8848 0.149693498870948
17.9248 0.148909607857926
17.9648 0.14814781816885
18.0048 0.14740052663626
18.0448 0.146670308111786
18.0848 0.14595573582318
18.1248 0.145248706574966
18.1648 0.144549694845102
18.2048 0.143854992327345
18.2448 0.14316019112694
18.2848 0.142464016771395
18.3248 0.141758829325041
18.3648 0.141057684230543
18.4048 0.140357396865665
18.4448 0.139662523065008
18.4848 0.138968345070592
18.5248 0.138287490224732
18.5648 0.137617736048792
18.6048 0.136935585559834
18.6448 0.136248657701446
18.6848 0.135560252294986
18.7248 0.134866319296986
18.7648 0.134180101593195
18.8048 0.133496711096456
18.8448 0.132824463217851
18.8848 0.132158118427202
18.9248 0.131499203159073
18.9648 0.130839192684306
19.0048 0.130183406889152
19.0448 0.129537323154377
19.0848 0.128911401003647
19.1248 0.128291771891711
19.1648 0.127684614788799
19.2048 0.127086095866438
19.2448 0.12648811835965
19.2848 0.125894159291393
19.3248 0.125303917287675
19.3648 0.124704960446754
19.4048 0.124105349798091
19.4448 0.123506452741172
19.4848 0.122909577841205
19.5248 0.122314698505609
19.5648 0.121726584996496
19.6048 0.121134486977379
19.6448 0.120547857965683
19.6848 0.119967812752203
19.7248 0.119393954568016
19.7648 0.118826941109816
19.8048 0.118266261799484
19.8448 0.117711596347487
19.8888 0.117122784155864
19.9288 0.11657808651144
19.9688 0.116037177307662
20.0088 0.115499691053698
20.0488 0.114965597785663
20.0888 0.114434742001048
20.1288 0.113906527374156
20.1688 0.113381441021383
20.2088 0.112859656918688
20.2488 0.112341762025595
20.2888 0.111828141139694
20.3288 0.111318623942317
20.3688 0.110813394244399
20.4088 0.110312600050061
20.4488 0.10981725442259
20.4888 0.109327047825888
20.5288 0.108841280651599
20.5688 0.108360002977499
20.6088 0.107880537260762
20.6488 0.10740798783542
20.6888 0.106944436650539
20.7288 0.106486785247289
20.7688 0.106033320767024
20.8088 0.10558301938188
20.8488 0.105136091820609
20.8888 0.104692239193505
20.9288 0.104250932905679
20.9688 0.103812200225002
21.0088 0.103375823398528
21.0488 0.102942109076979
21.0888 0.102511521764453
21.1288 0.102084049343601
21.1688 0.101659930156505
21.2088 0.10123923417802
21.2488 0.100822794164723
21.2888 0.100411534810653
21.3288 0.100005139823729
21.3688 0.0996033714855289
21.4088 0.099205661206785
21.4488 0.0988119097987343
21.4888 0.0984221938043138
21.5288 0.0980360660779582
21.5688 0.0976535280911393
21.6088 0.0972742800193565
21.6488 0.0968986948053453
21.6888 0.0965268302379722
21.7288 0.096158482431406
21.7688 0.0957934890805249
21.8088 0.0954318691369973
21.8488 0.0950740571728753
21.8888 0.094719926757886
21.9288 0.0943691144936317
21.9688 0.0940215674589777
22.0088 0.0936772547414061
22.0488 0.0933367746085686
22.0888 0.0930002000206416
22.1288 0.0926674806418743
22.1688 0.0923370514641977
22.2088 0.0920095991493922
22.2488 0.091684766825253
22.2888 0.0913630299247173
22.3288 0.0910435961561646
22.3688 0.0907271104102607
22.4088 0.0904139613634812
22.4488 0.0901047749078771
22.4888 0.0897999274995277
22.5288 0.089498986672084
22.5688 0.0892020387398224
22.6088 0.0889092194291985
22.6488 0.0886203325195262
22.6888 0.0883349347118866
22.7288 0.0880521568387648
22.7688 0.0877727820550985
22.8088 0.0874965737358188
22.8488 0.0872232960122234
22.8888 0.0869536137003081
22.9288 0.0866873672668955
22.9688 0.0864247943412565
23.0088 0.086165225531719
23.0488 0.0859088686667078
23.089 0.0856568039958044
23.129 0.0854067250514245
23.169 0.0851605307868764
23.209 0.0849172977636374
23.249 0.0846789624632622
23.289 0.0844468479917406
23.329 0.0842206603954719
23.369 0.084001496782751
23.409 0.083788949979249
23.449 0.0835856963746057
23.489 0.0833857870639119
23.529 0.083184509840814
23.569 0.0829822967203492
23.609 0.0827791028179975
23.649 0.0825764289750987
23.689 0.0823765134041421
23.729 0.0821783824458845
23.769 0.0819830402234069
23.809 0.081793175738516
23.849 0.0816101417710952
23.889 0.0814321333858569
23.929 0.0812603306613977
23.969 0.0810960732476701
24.009 0.0809371321320378
24.049 0.0807821843633225
24.089 0.0806296433716615
24.129 0.0804800023417391
24.169 0.0803337207331971
24.209 0.0801905687550517
24.249 0.0800503873719659
24.289 0.0799137067440584
24.329 0.0797799866176354
24.369 0.0796498439605327
24.409 0.0795227295812658
24.449 0.0793986724422654
24.489 0.0792788709426848
24.529 0.0791657376472152
24.569 0.0790588385414175
24.609 0.0789583802652519
24.649 0.0788607685716102
24.689 0.0787680037966286
24.729 0.0786780734855899
24.77 0.0785891185710466
24.808 0.078519707966929
24.8488 0.0784351511927606
24.8888 0.0783639966397534
24.9288 0.0782996131365666
24.9688 0.0782414545782357
25.0088 0.0781856950222263
25.0488 0.0781300516617104
25.0888 0.0780496938206389
25.1288 0.0779315972227946
25.1688 0.0778217469893778
25.2088 0.0777385287440396
25.2488 0.0776876754123574
25.2898 0.077660034666661
25.3298 0.0776505201371121
25.3698 0.0776438390549127
25.4098 0.0776446552967251
25.4498 0.0776502021105574
25.4898 0.0776541697051963
25.5298 0.0776535014345113
25.5698 0.0776455229315218
25.6098 0.0776328478813437
25.6498 0.077620866821271
25.6898 0.0776078311298718
25.7298 0.0775979523119806
25.7698 0.0775916500313203
25.8098 0.0775930015947347
25.8498 0.0776026876672396
25.8898 0.0776228044449765
25.9298 0.0776512003342793
25.9698 0.0776861766444528
26.0098 0.0777253848128621
26.0498 0.0777670877411135
26.0898 0.0778104766333926
26.1298 0.0778529064722678
26.1698 0.077898471431887
26.2098 0.077948793953804
26.2498 0.0780038477311977
26.2878 0.0780631060538266
26.3298 0.0781259638032811
26.3698 0.0781921244205652
26.4098 0.0782648497042111
26.4498 0.0783445400687084
26.4898 0.0784314930472089
26.5298 0.0785264658645139
26.5698 0.0786280717863984
26.6078 0.0787355378466171
26.6498 0.0788469068339507
26.6898 0.0789620068850118
26.7298 0.0790798946046961
26.7698 0.0791998292002124
26.8078 0.0793219451288542
26.8478 0.0794460358856687
26.8898 0.0795744048164002
26.9298 0.0797031869850675
26.9678 0.079856208997265
27.0098 0.0800416593025194
27.0498 0.0802393938891922
27.0878 0.080433507441352
27.1298 0.0806186221247629
27.1678 0.0808020772223221
27.2098 0.0809779195933419
27.2498 0.0811361908324526
27.2898 0.0813084566240599
27.3278 0.0814723374933092
27.3686 0.0816234281650536
27.4086 0.0817663280856689
27.4486 0.0819296826810686
27.4886 0.0820962786494331
27.5286 0.0822734591556926
27.5686 0.0824609386625689
27.6086 0.0826468816071382
27.6486 0.0828359915249545
27.6886 0.0830272759382118
27.7286 0.0832207375264462
27.7686 0.0834163361467084
27.8086 0.0836214747658084
27.8486 0.0838351006806021
27.8886 0.0840551235038897
27.9286 0.0842784744322749
27.9686 0.0845025831165022
28.0086 0.0847249401105618
28.0486 0.0849449381863392
28.0886 0.085159666059967
28.1286 0.0853736700049857
28.1686 0.0855863406294589
28.2086 0.0857980425001056
28.2486 0.0860098177807374
28.2886 0.0862235688060887
28.3286 0.086438511148506
28.3686 0.0866540143500558
28.4086 0.0868708799378418
28.4486 0.0870892865309234
28.4886 0.0873129509082749
28.5286 0.0875394624353601
28.5686 0.0877657262153961
28.6086 0.0879913329414237
28.6486 0.088212883382424
28.6886 0.0884371778438738
28.7286 0.0886658943882617
28.7686 0.0888933743575208
28.8086 0.0891074011623919
28.8486 0.0893186378959821
28.8886 0.0895321194608183
28.9286 0.0897557192741184
28.9686 0.0899861872312083
29.0086 0.0902258702056775
29.0486 0.0904599793027108
29.0886 0.0906927162702223
29.1286 0.090917647336637
29.1686 0.0911529058654779
29.2086 0.0913930327711662
29.2486 0.0916340456416625
29.2886 0.0919131092714825
29.3286 0.092176577205641
29.3686 0.0924471879593377
29.4086 0.0926787261859183
29.4486 0.0929265420799073
29.4886 0.0931364451431291
29.5286 0.0933633637053478
29.5686 0.0935673483128511
29.6086 0.0937491551049471
29.6486 0.0939272952625613
29.6886 0.0941347217700739
29.7286 0.0943621903212197
29.7686 0.0945796256940931
29.8086 0.0947922521623903
29.8486 0.0950127468770206
29.8886 0.0952413584585858
29.9286 0.0954526037760864
29.9686 0.095662751976301
30.0086 0.0958670708369981
30.0486 0.0960588117626118
30.0886 0.09625973317382
30.1286 0.0964538668753805
30.1686 0.0966368711352612
30.2086 0.0968045631303769
30.2486 0.0969918200307157
30.2886 0.0971863349559069
30.3286 0.0973907815589824
30.3686 0.0976115165371256
30.4086 0.0978569033462825
30.4486 0.0980903236723798
30.4886 0.0983555199353714
30.5286 0.0986560827984575
30.5686 0.0989863067357253
30.6086 0.0993147309323348
30.6486 0.0996304647840122
30.6886 0.0998773008657266
30.7286 0.100095452924276
30.7686 0.100245604879006
30.8086 0.10038123271036
30.8486 0.100504044447694
30.8886 0.100632888029094
30.9286 0.100745368982934
30.9686 0.100851312322035
31.0086 0.100969369707731
31.0486 0.101125476406155
31.0886 0.101324667179329
31.1286 0.101535459029666
31.1686 0.101752364617754
31.2086 0.10196735195259
31.2486 0.102168816565838
31.2886 0.102342884709052
31.3286 0.102503918280656
31.3686 0.102671422981933
31.4086 0.102844910222492
31.4486 0.103020765014579
31.4886 0.103197415473776
31.5286 0.103371948132883
31.5686 0.103544283000201
31.6086 0.103718509498636
31.6486 0.103893734148572
31.6886 0.104069983400343
31.7286 0.10426126739669
31.7686 0.104451793571044
31.8086 0.104635421036931
31.8486 0.104817501962689
31.8888 0.104989484407287
31.9288 0.105150863954876
31.9688 0.105307618899764
32.0088 0.105463936703698
32.0488 0.105621426238001
32.0888 0.105777358124573
32.1288 0.105935466842882
32.1688 0.106090775359744
32.2088 0.106249409881036
32.2488 0.106414229319609
32.2888 0.106586374722729
32.3288 0.106766621069168
32.3688 0.106954005727645
32.4088 0.107144237193422
32.4488 0.107318241538654
32.4888 0.10747702363687
32.5288 0.107632238207045
32.5688 0.107787518257329
32.6088 0.107943227198886
32.6488 0.108100735628252
32.6888 0.108259423618557
32.7288 0.108420704071657
32.7688 0.108584260443283
32.8088 0.108750537943689
32.8488 0.108915221100189
32.8888 0.109078794741537
32.9288 0.109242748712762
32.9688 0.109405866676374
33.0088 0.109566364638399
33.0488 0.109726003817449
33.0888 0.109885986597209
33.1288 0.110047763114368
33.1688 0.110208084770353
33.21 0.11036945034276
33.248 0.110524239580276
33.2886 0.110684858006084
33.3286 0.11084775817258
33.3686 0.111004579344611
33.4086 0.111158159306178
33.4486 0.111310064293027
33.4886 0.111460773673981
33.5286 0.111610115917306
33.5686 0.111760246062144
33.6086 0.111914389645471
33.6486 0.112068769462631
33.6886 0.112222729256928
33.7286 0.112376375915972
33.7686 0.112529105301384
33.8086 0.112683260404701
33.8488 0.112840374082544
33.8888 0.112999991964624
33.9288 0.113160203389177
33.9688 0.113320802384709
34.0088 0.113479941799344
34.0488 0.113637866318547
34.0888 0.113793985917398
34.1288 0.113945984204111
34.1688 0.114100527809713
34.2088 0.114263082710377
34.2488 0.114429120731372
34.2888 0.114593078388224
34.3288 0.114751266967243
34.3688 0.114904961144036
34.4088 0.115055449734071
34.4488 0.115204179440579
34.4888 0.115351992174508
34.5288 0.115499894360197
34.5688 0.115649365981874
34.6088 0.115799241426913
34.6488 0.115951430181175
34.6888 0.116097873732178
34.7288 0.116249046439354
34.7688 0.116395082504654
34.8088 0.116533742639585
34.8488 0.116670394942247
34.8888 0.116802122492148
34.9288 0.116935464470811
34.9688 0.117069365553903
35.0088 0.117198922581893
35.0488 0.117328387159315
35.0888 0.117464174346601
35.1288 0.117602890903137
35.1688 0.117746715619963
35.2088 0.117894676133738
35.2488 0.118043340952987
35.2888 0.118194419084599
35.3288 0.118346743981887
35.3688 0.118493806949968
35.4088 0.118634839386183
35.4488 0.118776190453156
35.4888 0.118916072979156
35.5288 0.119052106013596
35.5688 0.119188770695555
35.6098 0.119323106543494
35.6498 0.11946013760954
35.6898 0.119595031449962
35.7298 0.119730006315453
35.7698 0.119866950855043
35.8098 0.120005329054364
35.8498 0.120144029486034
35.8898 0.120282733969711
35.9298 0.120420360822105
35.9698 0.120560190061788
36.0098 0.120697514949496
36.0498 0.120834931047513
36.0858 0.12097155743049
36.1258 0.121108192879791
36.1658 0.121245442690708
36.2058 0.121380415005912
36.2458 0.121516192432419
36.2858 0.121652305627817
36.3258 0.12178828907231
36.3658 0.121923203314574
36.4058 0.122057355167903
36.4458 0.122190735450986
36.4858 0.122324501565817
36.5258 0.122458124835019
36.5658 0.122591494248541
36.6058 0.122724555934773
36.6458 0.122857698134847
36.6858 0.122990509723658
36.7218 0.123122396971741
36.7646 0.123255535206699
36.8046 0.123387778818329
36.8446 0.123519933686841
36.8846 0.123650021376575
36.9246 0.12378081081674
36.9646 0.123912130043573
37.0046 0.12403946979052
37.0446 0.124167345021372
37.0846 0.124293379223259
37.1246 0.124420758946822
37.1646 0.124547333719597
37.2046 0.124676742843609
37.2446 0.124805099632838
37.2846 0.124938284274969
37.3246 0.125066991585037
37.3646 0.125194719073131
37.4046 0.12532786273585
37.445 0.125459334765012
37.485 0.125590795208239
37.525 0.125716126771462
37.565 0.1258429477784
37.601 0.125966442204865
37.6404 0.126084269612763
37.681 0.126210096244184
37.721 0.126335511056868
37.761 0.126464522543882
37.801 0.126597462365432
37.841 0.126722807196833
37.881 0.126843996961914
37.921 0.126967815151965
37.961 0.127092613045551
38.001 0.127217460085527
38.041 0.127341556775725
38.081 0.127464957264136
38.121 0.127587554488253
38.161 0.127709998627211
38.201 0.127831412653217
38.241 0.127952456879597
38.281 0.128074541442779
38.321 0.128195118765903
38.361 0.128311091670583
38.401 0.128425319203193
38.441 0.128540240621737
38.481 0.12865645830578
38.521 0.128774844816099
38.561 0.128894191545304
38.601 0.129013510240864
38.641 0.129132601478478
38.681 0.129252015015967
38.721 0.129370776988596
38.761 0.129489019570358
38.801 0.129606523219178
38.841 0.129723384854814
38.881 0.129839942736198
38.921 0.129956628263821
38.961 0.130072483790375
39.001 0.130187381020069
39.041 0.130301867917089
39.081 0.130416746830278
39.121 0.13053176639388
39.161 0.130646425132025
39.201 0.130760599858829
39.241 0.130874104164207
39.281 0.130986828724918
39.321 0.131099104302868
39.3638 0.131225651169052
39.3998 0.131329694221414
39.44 0.131433546025562
39.48 0.131544859998674
39.52 0.131655100200602
39.56 0.131764800534406
39.6 0.131874468399876
39.64 0.131983795366079
39.68 0.132092972626943
39.72 0.132201883470435
39.76 0.132310457181193
39.8 0.132419000123981
39.84 0.132526736041874
39.88 0.132634333823485
39.92 0.132740881229386
39.96 0.132847126577966
40 0.132953136961062
40.04 0.133058672426191
40.08 0.13316388760456
40.12 0.133268608129976
40.16 0.133372556440389
40.2 0.133476572864637
40.24 0.133580026944413
40.28 0.133683029483319
40.32 0.133785608917093
40.36 0.133887802489922
40.4 0.133989931247972
40.44 0.13409181346936
40.48 0.134193405160053
40.52 0.134294470394272
40.556 0.13438875015665
40.596 0.134482574312783
40.636 0.13458219760486
40.676 0.134681521064646
40.716 0.134780532753764
40.756 0.134878749548926
40.7964 0.134978151578623
40.8316 0.135073995470384
40.8718 0.13515732259488
40.9118 0.135254382121133
};
% \addlegendentry{Mean M2}
\addlegendentry{MARL (partial)}
\end{axis}

\end{tikzpicture}


==> tex/Gazebo/e2p1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

% \definecolor{darkslategray38}{RGB}{38,38,38}
% \definecolor{lavender234234242}{RGB}{234,234,242}
% \definecolor{lightgray204}{RGB}{204,204,204}
% \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
% \definecolor{peru22113282}{RGB}{221,132,82}
% \definecolor{steelblue76114176}{RGB}{76,114,176}

% \begin{axis}[
%     width=\figurewidth,
%     height=\figureheight,
%     axis background/.style={fill=lavender234234242},
%     axis line style={white},
%     tick align=outside,
%     x grid style={white},
%     major tick length=2.0,
%     xmajorgrids,
%     xmajorticks=true,
%     % xmin=-1.5005049348, xmax=33.1002847788,
%     xmin=-1, xmax=41,
%     xtick style={color=darkslategray38},
%     y grid style={white},
%     ylabel=\textcolor{darkslategray38}{Dist. to target (m)},
%     % yticklabels={},
%     % xlabel=\textcolor{darkslategray38}{Time (s)},
%     xticklabels={},
%     ymajorgrids,
%     ymajorticks=true,
%     % ymin=0.175531601110597, ymax=4.48597894290702,
%     ymin=-0.1, ymax=5.1,
%     ytick style={color=darkslategray38},
%     xtick distance=10,
%     ytick distance=1
% ]
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray}{RGB}{192,192,192}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}
\begin{axis}[
    width=\figurewidth,
    height=\figureheight,
    axis background/.style={fill=white},
    axis line style={color=lightgray, line width=0.5pt},
    tick align=outside,
    x grid style={color=lightgray, opacity=0.3},
    y grid style={color=lightgray, opacity=0.3},
    major tick length=2.0,
    xmajorgrids,
    xmajorticks=true,
    xmin=-1, xmax=41,
    xtick style={color=lightgray},
    xticklabels={},
    ylabel=\textcolor{darkslategray38}{Dist. to target (m)},
    ymajorgrids,
    ymajorticks=true,
    ymin=-0.1, ymax=5.1,
    ytick style={color=lightgray},
    xtick distance=10,
    ytick distance=1,
    % title=TARGET 1,
    % Scientific notation for y-axis if needed
    scaled y ticks=false,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=1
    },
]
\path [draw=white, fill=steelblue76114176, opacity=0.2]
(axis cs:0.042,0.752958554518105)
--(axis cs:0.042,0.515521740659407)
--(axis cs:0.082,0.515521256509525)
--(axis cs:0.12,0.515520774425054)
--(axis cs:0.16,0.515520293690967)
--(axis cs:0.2,0.515516603888064)
--(axis cs:0.242,0.515532584223747)
--(axis cs:0.282,0.516035954660638)
--(axis cs:0.322,0.517427281073763)
--(axis cs:0.362,0.519407473747321)
--(axis cs:0.4,0.521598221074105)
--(axis cs:0.44,0.523908718293988)
--(axis cs:0.482,0.526379374672345)
--(axis cs:0.522,0.52895435921231)
--(axis cs:0.56,0.53158678156292)
--(axis cs:0.6,0.534260021297834)
--(axis cs:0.64,0.536956697617525)
--(axis cs:0.682,0.539674414156647)
--(axis cs:0.722,0.542490016795175)
--(axis cs:0.76,0.545375994592654)
--(axis cs:0.8,0.548322794875848)
--(axis cs:0.84,0.551333074681763)
--(axis cs:0.88,0.554377095110233)
--(axis cs:0.92,0.557477401430585)
--(axis cs:0.96,0.560643375241298)
--(axis cs:1,0.563634516418379)
--(axis cs:1.04,0.566635311622698)
--(axis cs:1.08,0.569760133823426)
--(axis cs:1.122,0.572995325418037)
--(axis cs:1.162,0.576317422031471)
--(axis cs:1.202,0.579689684752772)
--(axis cs:1.242,0.583079555981941)
--(axis cs:1.282,0.586527699806418)
--(axis cs:1.322,0.589930119096665)
--(axis cs:1.362,0.5933206395952)
--(axis cs:1.4,0.59695734213973)
--(axis cs:1.442,0.600773692998902)
--(axis cs:1.482,0.604928286863953)
--(axis cs:1.522,0.609246932168877)
--(axis cs:1.562,0.613442341812821)
--(axis cs:1.602,0.617685156194629)
--(axis cs:1.642,0.621974027905952)
--(axis cs:1.68,0.626214607576401)
--(axis cs:1.722,0.630425790164149)
--(axis cs:1.76,0.634676447734465)
--(axis cs:1.802,0.639036759037301)
--(axis cs:1.84,0.643517784569707)
--(axis cs:1.882,0.648082553038732)
--(axis cs:1.92,0.652723776166449)
--(axis cs:1.962,0.657432889304728)
--(axis cs:2.002,0.662218533191804)
--(axis cs:2.042,0.667068228814195)
--(axis cs:2.08,0.671974008728925)
--(axis cs:2.122,0.676936590385862)
--(axis cs:2.16,0.681959110758329)
--(axis cs:2.2,0.687035187888547)
--(axis cs:2.24,0.692160081918648)
--(axis cs:2.282,0.697340926580224)
--(axis cs:2.322,0.702585948599339)
--(axis cs:2.36,0.707898186916855)
--(axis cs:2.402,0.713263498276811)
--(axis cs:2.442,0.718709429065508)
--(axis cs:2.48,0.724239005335463)
--(axis cs:2.522,0.729861606242603)
--(axis cs:2.562,0.735539206227319)
--(axis cs:2.6,0.741266757592854)
--(axis cs:2.64,0.747029108437117)
--(axis cs:2.68,0.752819385459075)
--(axis cs:2.72,0.758647163145199)
--(axis cs:2.76,0.764498072900297)
--(axis cs:2.8,0.770380236669663)
--(axis cs:2.842,0.776290292835474)
--(axis cs:2.882,0.782228992032696)
--(axis cs:2.922,0.788208628822631)
--(axis cs:2.962,0.794217131160113)
--(axis cs:3.002,0.800261294608966)
--(axis cs:3.042,0.80633463955169)
--(axis cs:3.082,0.812437194221104)
--(axis cs:3.122,0.818477244249029)
--(axis cs:3.162,0.824491554762061)
--(axis cs:3.202,0.83048012820799)
--(axis cs:3.24,0.836478381158609)
--(axis cs:3.28,0.842480024701569)
--(axis cs:3.322,0.848487414229364)
--(axis cs:3.362,0.85450374955143)
--(axis cs:3.402,0.860514661830305)
--(axis cs:3.442,0.866485284919548)
--(axis cs:3.482,0.872548209358984)
--(axis cs:3.522,0.878702882279507)
--(axis cs:3.562,0.884983514210967)
--(axis cs:3.602,0.891419931189487)
--(axis cs:3.64,0.897911172290537)
--(axis cs:3.68,0.904332109684727)
--(axis cs:3.72,0.91069799577957)
--(axis cs:3.762,0.917037935098514)
--(axis cs:3.8,0.923341711281571)
--(axis cs:3.8408,0.929651808366933)
--(axis cs:3.8808,0.93592267536563)
--(axis cs:3.9208,0.942198266990086)
--(axis cs:3.9608,0.948476640695959)
--(axis cs:4.0008,0.954752839911645)
--(axis cs:4.0408,0.961023676381277)
--(axis cs:4.0808,0.967292618227295)
--(axis cs:4.1208,0.973551551083559)
--(axis cs:4.1608,0.979800256349497)
--(axis cs:4.2008,0.986045383427324)
--(axis cs:4.2408,0.992269526450185)
--(axis cs:4.2808,0.998456747085721)
--(axis cs:4.3208,1.00462396056292)
--(axis cs:4.3608,1.01076698762135)
--(axis cs:4.4008,1.01692533461827)
--(axis cs:4.4408,1.02307046132451)
--(axis cs:4.4808,1.02920606551734)
--(axis cs:4.5208,1.03528278217913)
--(axis cs:4.5608,1.04130376790458)
--(axis cs:4.6008,1.04735444606046)
--(axis cs:4.6408,1.05340803324792)
--(axis cs:4.6808,1.05936026269284)
--(axis cs:4.7208,1.06524500521932)
--(axis cs:4.7608,1.07118051922915)
--(axis cs:4.8008,1.07716146946076)
--(axis cs:4.8408,1.08315888490308)
--(axis cs:4.8808,1.08908563169539)
--(axis cs:4.9208,1.0949422603718)
--(axis cs:4.9608,1.10080424437027)
--(axis cs:5.0008,1.10672486505451)
--(axis cs:5.0408,1.11264734647472)
--(axis cs:5.0808,1.11847468016778)
--(axis cs:5.1208,1.12423545117939)
--(axis cs:5.1608,1.130027244583)
--(axis cs:5.2008,1.13588707058337)
--(axis cs:5.2408,1.14174676714751)
--(axis cs:5.2808,1.14748322613558)
--(axis cs:5.3208,1.15311730938542)
--(axis cs:5.3608,1.15875886651416)
--(axis cs:5.4008,1.16447232065289)
--(axis cs:5.4408,1.17019395572551)
--(axis cs:5.4808,1.17579993771699)
--(axis cs:5.5208,1.18129426974492)
--(axis cs:5.5608,1.18678495209463)
--(axis cs:5.6008,1.19252235058033)
--(axis cs:5.6408,1.19858985666859)
--(axis cs:5.6808,1.20455107874126)
--(axis cs:5.7208,1.2101778771491)
--(axis cs:5.7608,1.21576588885876)
--(axis cs:5.8008,1.22165675390395)
--(axis cs:5.8408,1.22760068698738)
--(axis cs:5.8808,1.23333834082547)
--(axis cs:5.9208,1.23877806915275)
--(axis cs:5.9608,1.2442203378925)
--(axis cs:6.0008,1.25001717671206)
--(axis cs:6.0408,1.2559584669384)
--(axis cs:6.0808,1.26187877069191)
--(axis cs:6.1208,1.26775407712914)
--(axis cs:6.1608,1.27369913789322)
--(axis cs:6.2008,1.28022100283818)
--(axis cs:6.2408,1.28677736855872)
--(axis cs:6.2808,1.29313765212204)
--(axis cs:6.3208,1.29904641755132)
--(axis cs:6.3608,1.30483607514049)
--(axis cs:6.4008,1.31081479484227)
--(axis cs:6.4408,1.31686190069223)
--(axis cs:6.4808,1.32270047793387)
--(axis cs:6.5208,1.32837925046451)
--(axis cs:6.5608,1.3342319608065)
--(axis cs:6.6008,1.34012733319652)
--(axis cs:6.6408,1.34606862522888)
--(axis cs:6.6808,1.35191633295749)
--(axis cs:6.7208,1.35749209325136)
--(axis cs:6.7608,1.36283477911213)
--(axis cs:6.8008,1.36828568863295)
--(axis cs:6.8408,1.37397661018342)
--(axis cs:6.8808,1.37972243464804)
--(axis cs:6.9208,1.38519005280659)
--(axis cs:6.9608,1.39047648953102)
--(axis cs:7.0008,1.3959022955203)
--(axis cs:7.0408,1.40144136136952)
--(axis cs:7.0808,1.40678044426665)
--(axis cs:7.1208,1.41203068363867)
--(axis cs:7.1608,1.41720223932765)
--(axis cs:7.2008,1.42224394058284)
--(axis cs:7.2408,1.42712968377996)
--(axis cs:7.2808,1.43206364109875)
--(axis cs:7.3208,1.43697184042579)
--(axis cs:7.3608,1.44190242201643)
--(axis cs:7.4008,1.44680444958022)
--(axis cs:7.4408,1.45166080126751)
--(axis cs:7.4808,1.45645793908019)
--(axis cs:7.5208,1.46095853050993)
--(axis cs:7.561,1.4653542457024)
--(axis cs:7.601,1.46979332745363)
--(axis cs:7.641,1.4743334794318)
--(axis cs:7.677,1.47854693614188)
--(axis cs:7.717,1.48262923637665)
--(axis cs:7.757,1.48692116369526)
--(axis cs:7.797,1.49116252785018)
--(axis cs:7.837,1.49540050594514)
--(axis cs:7.877,1.49968151874527)
--(axis cs:7.917,1.50382666298858)
--(axis cs:7.957,1.50787321488303)
--(axis cs:7.997,1.51188215572066)
--(axis cs:8.033,1.51555539526354)
--(axis cs:8.0758,1.51971596771543)
--(axis cs:8.1158,1.52374528644435)
--(axis cs:8.1558,1.52780450493399)
--(axis cs:8.1958,1.53166244980287)
--(axis cs:8.2358,1.53517883895635)
--(axis cs:8.2758,1.53860189174477)
--(axis cs:8.3158,1.54233288278603)
--(axis cs:8.3558,1.54623532777645)
--(axis cs:8.3958,1.55001575247923)
--(axis cs:8.4358,1.55352543547922)
--(axis cs:8.4758,1.55679462220697)
--(axis cs:8.5158,1.5601619946251)
--(axis cs:8.5558,1.56369686320027)
--(axis cs:8.5966,1.56721177594633)
--(axis cs:8.637,1.57053945981536)
--(axis cs:8.675,1.57352905348794)
--(axis cs:8.7152,1.57660897544094)
--(axis cs:8.7552,1.57978913809608)
--(axis cs:8.7954,1.58298602300836)
--(axis cs:8.8354,1.58628689998985)
--(axis cs:8.8754,1.58944922899169)
--(axis cs:8.9154,1.59238704266079)
--(axis cs:8.9554,1.59517219572713)
--(axis cs:8.9954,1.59800124117505)
--(axis cs:9.0354,1.60087701883536)
--(axis cs:9.0754,1.60392553876124)
--(axis cs:9.1154,1.60680971185107)
--(axis cs:9.1554,1.60949109728487)
--(axis cs:9.1954,1.61210624377215)
--(axis cs:9.2354,1.61481069910123)
--(axis cs:9.2754,1.61753634730279)
--(axis cs:9.3154,1.62032817151455)
--(axis cs:9.3554,1.62303874417161)
--(axis cs:9.3954,1.62557281076305)
--(axis cs:9.4354,1.62796489584503)
--(axis cs:9.4754,1.63033684986289)
--(axis cs:9.5154,1.63274194717748)
--(axis cs:9.5554,1.63515522125378)
--(axis cs:9.5954,1.637485660111)
--(axis cs:9.6354,1.6397832396525)
--(axis cs:9.6754,1.64200953185952)
--(axis cs:9.7154,1.64429882771517)
--(axis cs:9.7554,1.64667777785423)
--(axis cs:9.7954,1.64913723304446)
--(axis cs:9.8354,1.65155395778957)
--(axis cs:9.8754,1.65369175708589)
--(axis cs:9.9154,1.65555663314172)
--(axis cs:9.9554,1.65737548855833)
--(axis cs:9.9954,1.6595289086545)
--(axis cs:10.0354,1.66183513799068)
--(axis cs:10.0754,1.66393821884641)
--(axis cs:10.1154,1.66572885141959)
--(axis cs:10.1554,1.66740994441571)
--(axis cs:10.1954,1.66933506161024)
--(axis cs:10.2354,1.67151833778055)
--(axis cs:10.2754,1.67353491997298)
--(axis cs:10.3154,1.67526850875328)
--(axis cs:10.3554,1.67684428492696)
--(axis cs:10.3954,1.6786416306138)
--(axis cs:10.4354,1.68075290971783)
--(axis cs:10.4754,1.68268851242374)
--(axis cs:10.5154,1.68433997988127)
--(axis cs:10.5554,1.68576731075175)
--(axis cs:10.5954,1.68730778810879)
--(axis cs:10.6354,1.68924323311994)
--(axis cs:10.6754,1.69119343978459)
--(axis cs:10.7154,1.69272839064768)
--(axis cs:10.7554,1.69404074111703)
--(axis cs:10.7954,1.69554677893362)
--(axis cs:10.8354,1.69723909443669)
--(axis cs:10.8754,1.69880266167418)
--(axis cs:10.9154,1.70035299840413)
--(axis cs:10.9554,1.70200650797274)
--(axis cs:10.9954,1.70357739275244)
--(axis cs:11.0354,1.70506653840407)
--(axis cs:11.0754,1.70642846973189)
--(axis cs:11.1154,1.70757849601214)
--(axis cs:11.1554,1.7087389073949)
--(axis cs:11.1954,1.71045545817814)
--(axis cs:11.2354,1.71203011519701)
--(axis cs:11.2754,1.71331906100835)
--(axis cs:11.3154,1.71439059910052)
--(axis cs:11.3554,1.71536838107179)
--(axis cs:11.3954,1.71665971757221)
--(axis cs:11.4354,1.71819094157222)
--(axis cs:11.4754,1.7196049385899)
--(axis cs:11.5154,1.72097371141143)
--(axis cs:11.5554,1.72204866624301)
--(axis cs:11.5954,1.72308512728499)
--(axis cs:11.6354,1.72425059792881)
--(axis cs:11.6754,1.72564251358916)
--(axis cs:11.7154,1.72698046897818)
--(axis cs:11.7554,1.72814750893146)
--(axis cs:11.7954,1.72921786091546)
--(axis cs:11.8354,1.73008404950523)
--(axis cs:11.8754,1.73079172353686)
--(axis cs:11.9154,1.73161240565245)
--(axis cs:11.9554,1.73300849868447)
--(axis cs:11.9954,1.73473397352618)
--(axis cs:12.0354,1.73582070190067)
--(axis cs:12.0754,1.73657416852217)
--(axis cs:12.1154,1.73720366737357)
--(axis cs:12.1554,1.73779666794893)
--(axis cs:12.1954,1.73871001092875)
--(axis cs:12.2354,1.73976587535444)
--(axis cs:12.2754,1.74091409444717)
--(axis cs:12.3154,1.74167504120463)
--(axis cs:12.3554,1.74226846758806)
--(axis cs:12.3954,1.74324581474532)
--(axis cs:12.4354,1.74431650002517)
--(axis cs:12.4754,1.74537952959361)
--(axis cs:12.5154,1.7460366218815)
--(axis cs:12.5554,1.74658021696579)
--(axis cs:12.5954,1.74749727167762)
--(axis cs:12.6354,1.74848075719165)
--(axis cs:12.6754,1.74950513278744)
--(axis cs:12.7154,1.75039094271821)
--(axis cs:12.7554,1.75098294733764)
--(axis cs:12.7954,1.75186646072896)
--(axis cs:12.8354,1.75279075205633)
--(axis cs:12.8754,1.75345437422962)
--(axis cs:12.9154,1.75379249660091)
--(axis cs:12.9554,1.75408792789505)
--(axis cs:12.9954,1.75511255287965)
--(axis cs:13.0354,1.75646361361525)
--(axis cs:13.0754,1.75728405951012)
--(axis cs:13.1154,1.75770343210893)
--(axis cs:13.1554,1.75802570267939)
--(axis cs:13.1954,1.75874981335718)
--(axis cs:13.2354,1.75952477134988)
--(axis cs:13.2754,1.76033347953371)
--(axis cs:13.3154,1.76106795523318)
--(axis cs:13.3554,1.76152840387821)
--(axis cs:13.3954,1.76233659514297)
--(axis cs:13.4354,1.76314163445251)
--(axis cs:13.4754,1.76362941338047)
--(axis cs:13.5154,1.76377834655249)
--(axis cs:13.5554,1.7639290576814)
--(axis cs:13.5954,1.76493350689962)
--(axis cs:13.6354,1.76614872094372)
--(axis cs:13.6754,1.76679169176548)
--(axis cs:13.7154,1.76698382801431)
--(axis cs:13.7554,1.76715749434438)
--(axis cs:13.7954,1.76783404309418)
--(axis cs:13.8354,1.76851216160346)
--(axis cs:13.8754,1.76888785052179)
--(axis cs:13.9154,1.76919246208257)
--(axis cs:13.9554,1.76975365212344)
--(axis cs:13.9954,1.7707057857488)
--(axis cs:14.0354,1.77148215014359)
--(axis cs:14.0754,1.77189662537213)
--(axis cs:14.1154,1.77193312578977)
--(axis cs:14.1554,1.77187044315476)
--(axis cs:14.1954,1.77245736822955)
--(axis cs:14.2354,1.77336070972061)
--(axis cs:14.2754,1.77420472261006)
--(axis cs:14.3154,1.77453068530136)
--(axis cs:14.3554,1.7746340552165)
--(axis cs:14.3954,1.77505937676459)
--(axis cs:14.4354,1.77545791792683)
--(axis cs:14.4754,1.77577992009228)
--(axis cs:14.5154,1.77598550174543)
--(axis cs:14.5554,1.77644349936894)
--(axis cs:14.5954,1.77738230595748)
--(axis cs:14.6354,1.77781922153642)
--(axis cs:14.6754,1.77819172495898)
--(axis cs:14.7154,1.77854223437812)
--(axis cs:14.7554,1.77862821802669)
--(axis cs:14.7954,1.77876293674067)
--(axis cs:14.8354,1.77918289646643)
--(axis cs:14.8754,1.77977117814158)
--(axis cs:14.9154,1.78042887925969)
--(axis cs:14.9554,1.78086855090539)
--(axis cs:14.9954,1.78109361582432)
--(axis cs:15.0354,1.78140588847572)
--(axis cs:15.0754,1.78181592552275)
--(axis cs:15.1154,1.78193742152038)
--(axis cs:15.1554,1.7817537733506)
--(axis cs:15.1954,1.78185528043817)
--(axis cs:15.2354,1.78244015885658)
--(axis cs:15.2754,1.78254232369333)
--(axis cs:15.3154,1.78272004909007)
--(axis cs:15.3554,1.78316153530788)
--(axis cs:15.3954,1.78359210813615)
--(axis cs:15.4354,1.78416163080846)
--(axis cs:15.4754,1.78466778959525)
--(axis cs:15.5154,1.78471603446985)
--(axis cs:15.5554,1.78459078068959)
--(axis cs:15.5954,1.78510064987266)
--(axis cs:15.6354,1.78559965097581)
--(axis cs:15.6754,1.78565964948908)
--(axis cs:15.7154,1.78545010424495)
--(axis cs:15.7554,1.78550157558945)
--(axis cs:15.7954,1.7864935106876)
--(axis cs:15.8354,1.78727138360361)
--(axis cs:15.8754,1.78743470608596)
--(axis cs:15.9154,1.78724377903513)
--(axis cs:15.9554,1.78676977552876)
--(axis cs:15.9954,1.78678839598197)
--(axis cs:16.0354,1.78757314619897)
--(axis cs:16.0754,1.78839085738088)
--(axis cs:16.1154,1.7888652607943)
--(axis cs:16.1554,1.78876010577143)
--(axis cs:16.1954,1.78862743325637)
--(axis cs:16.2354,1.7890384796595)
--(axis cs:16.2754,1.78960457414963)
--(axis cs:16.3154,1.78979049434187)
--(axis cs:16.3554,1.78953160062978)
--(axis cs:16.3954,1.78965739913539)
--(axis cs:16.4354,1.78980353848392)
--(axis cs:16.4754,1.78962410895371)
--(axis cs:16.5154,1.78967301449077)
--(axis cs:16.5554,1.79006750199956)
--(axis cs:16.5954,1.79052402471399)
--(axis cs:16.6354,1.79078803586263)
--(axis cs:16.6754,1.79093143919779)
--(axis cs:16.7154,1.79080306104778)
--(axis cs:16.7554,1.79041811205909)
--(axis cs:16.7954,1.79040377973516)
--(axis cs:16.8354,1.79119123268432)
--(axis cs:16.8754,1.79198422225322)
--(axis cs:16.9154,1.79243936141255)
--(axis cs:16.9554,1.7924726027084)
--(axis cs:16.9954,1.79216963737532)
--(axis cs:17.0354,1.79207073108711)
--(axis cs:17.0754,1.79261821524651)
--(axis cs:17.1154,1.79336493443602)
--(axis cs:17.1554,1.79375032632291)
--(axis cs:17.1954,1.79380131999637)
--(axis cs:17.2354,1.79351153461052)
--(axis cs:17.2754,1.79296730421892)
--(axis cs:17.3154,1.7927684304038)
--(axis cs:17.3554,1.79306887446772)
--(axis cs:17.3954,1.79356276340089)
--(axis cs:17.4354,1.79418064539735)
--(axis cs:17.4754,1.7942221745852)
--(axis cs:17.5154,1.79393450867241)
--(axis cs:17.5554,1.79363459413659)
--(axis cs:17.5954,1.79411585091848)
--(axis cs:17.6354,1.79475291054761)
--(axis cs:17.6754,1.79514320094955)
--(axis cs:17.7154,1.79506339748683)
--(axis cs:17.7554,1.79459661100971)
--(axis cs:17.7954,1.79462487121948)
--(axis cs:17.8354,1.79542147233768)
--(axis cs:17.8754,1.79587360771258)
--(axis cs:17.9154,1.79574284491958)
--(axis cs:17.9554,1.79532933404848)
--(axis cs:17.9954,1.79528022631866)
--(axis cs:18.0354,1.7960301621487)
--(axis cs:18.0754,1.79682119241607)
--(axis cs:18.1154,1.79712342625021)
--(axis cs:18.1554,1.79688084453081)
--(axis cs:18.1954,1.79661888607511)
--(axis cs:18.2354,1.79643085899703)
--(axis cs:18.2754,1.79598549525484)
--(axis cs:18.3154,1.79608561177237)
--(axis cs:18.3554,1.79689853990813)
--(axis cs:18.3954,1.79730383986615)
--(axis cs:18.4354,1.7974181910647)
--(axis cs:18.4754,1.79747598900308)
--(axis cs:18.5154,1.79725549673595)
--(axis cs:18.5554,1.79703557794203)
--(axis cs:18.5954,1.79726858986705)
--(axis cs:18.6354,1.79743308717446)
--(axis cs:18.6754,1.79792839972806)
--(axis cs:18.7154,1.79819244581745)
--(axis cs:18.7554,1.79797995779401)
--(axis cs:18.7954,1.79796562161053)
--(axis cs:18.8354,1.79831240791327)
--(axis cs:18.8754,1.79844753884042)
--(axis cs:18.9154,1.79840496728865)
--(axis cs:18.9554,1.79863466344604)
--(axis cs:18.9954,1.79879857959952)
--(axis cs:19.0354,1.79907025376033)
--(axis cs:19.0754,1.79950142389627)
--(axis cs:19.1154,1.79955252157992)
--(axis cs:19.1554,1.79916273860013)
--(axis cs:19.1954,1.79883078045495)
--(axis cs:19.2354,1.79859106116287)
--(axis cs:19.2754,1.79833190654068)
--(axis cs:19.3154,1.79843407176738)
--(axis cs:19.3554,1.79888207467503)
--(axis cs:19.3954,1.79930876172779)
--(axis cs:19.4354,1.79947828606217)
--(axis cs:19.4754,1.79941488769835)
--(axis cs:19.5154,1.79913363435983)
--(axis cs:19.5554,1.79882306539311)
--(axis cs:19.5954,1.79933294331832)
--(axis cs:19.6354,1.79974656681528)
--(axis cs:19.6754,1.79986119953031)
--(axis cs:19.7154,1.79991756465824)
--(axis cs:19.7554,1.79954787068954)
--(axis cs:19.7954,1.79958234679871)
--(axis cs:19.8354,1.80039814370818)
--(axis cs:19.8754,1.80073425336137)
--(axis cs:19.9154,1.80052239259293)
--(axis cs:19.9554,1.80002439945872)
--(axis cs:19.9954,1.79936214895299)
--(axis cs:20.0354,1.79967541247256)
--(axis cs:20.0754,1.80090916600038)
--(axis cs:20.1154,1.80156868707574)
--(axis cs:20.1554,1.80149308149502)
--(axis cs:20.1954,1.80103214861559)
--(axis cs:20.2354,1.80036060027157)
--(axis cs:20.2754,1.80001600883674)
--(axis cs:20.3154,1.800229838226)
--(axis cs:20.3554,1.80109653562899)
--(axis cs:20.3954,1.80187278519707)
--(axis cs:20.4354,1.80187066795511)
--(axis cs:20.4754,1.80143740200464)
--(axis cs:20.5154,1.80110145377406)
--(axis cs:20.5554,1.80110878576906)
--(axis cs:20.5954,1.80163196364056)
--(axis cs:20.6354,1.80169364328159)
--(axis cs:20.6754,1.80165269959358)
--(axis cs:20.7154,1.80155812551556)
--(axis cs:20.7554,1.8011092204213)
--(axis cs:20.7954,1.80113178914954)
--(axis cs:20.8354,1.8019318614361)
--(axis cs:20.8754,1.80223938958334)
--(axis cs:20.9154,1.80197282890041)
--(axis cs:20.9554,1.80146345239413)
--(axis cs:20.9954,1.80135763025603)
--(axis cs:21.0354,1.80183538044055)
--(axis cs:21.0754,1.80237302753411)
--(axis cs:21.1154,1.80254962022161)
--(axis cs:21.1554,1.80226301946852)
--(axis cs:21.1954,1.80210816170683)
--(axis cs:21.2354,1.80232587836445)
--(axis cs:21.2754,1.80192652584878)
--(axis cs:21.3154,1.80187714278897)
--(axis cs:21.3554,1.80232387692558)
--(axis cs:21.3954,1.80267265901758)
--(axis cs:21.4354,1.80280858462356)
--(axis cs:21.4754,1.80270189361808)
--(axis cs:21.5154,1.80260594853996)
--(axis cs:21.5554,1.80243757772166)
--(axis cs:21.5954,1.80299538804678)
--(axis cs:21.6354,1.80343317490215)
--(axis cs:21.6754,1.80316144693871)
--(axis cs:21.7154,1.80266942958267)
--(axis cs:21.7554,1.80207177005657)
--(axis cs:21.7954,1.80232575993157)
--(axis cs:21.8354,1.80333088677716)
--(axis cs:21.8754,1.80372806541858)
--(axis cs:21.9154,1.80355007122343)
--(axis cs:21.9554,1.80310397643306)
--(axis cs:21.9954,1.80285933835967)
--(axis cs:22.0354,1.80356225609875)
--(axis cs:22.0754,1.80416666831933)
--(axis cs:22.1154,1.80435073536436)
--(axis cs:22.1554,1.80408071125681)
--(axis cs:22.1954,1.80378621733898)
--(axis cs:22.2354,1.80356898619493)
--(axis cs:22.2754,1.80321243732642)
--(axis cs:22.3154,1.80346973321234)
--(axis cs:22.3554,1.80411072897204)
--(axis cs:22.3954,1.80457067346529)
--(axis cs:22.4354,1.80475363587476)
--(axis cs:22.4754,1.80433993975086)
--(axis cs:22.5154,1.80374419248458)
--(axis cs:22.5554,1.80335229840374)
--(axis cs:22.5954,1.80398859263862)
--(axis cs:22.6354,1.80482831043995)
--(axis cs:22.6754,1.80470942542158)
--(axis cs:22.7154,1.80428209637597)
--(axis cs:22.7554,1.80370055139804)
--(axis cs:22.7954,1.8036689897747)
--(axis cs:22.8354,1.80450302025075)
--(axis cs:22.8754,1.805110353475)
--(axis cs:22.9154,1.80532914932816)
--(axis cs:22.9554,1.80507109352251)
--(axis cs:22.9954,1.8047283547366)
--(axis cs:23.0354,1.80500883202856)
--(axis cs:23.0754,1.80539671124331)
--(axis cs:23.1154,1.8054374016618)
--(axis cs:23.1554,1.80510072140008)
--(axis cs:23.1954,1.80497468452316)
--(axis cs:23.2354,1.80521650857433)
--(axis cs:23.2754,1.80478034051037)
--(axis cs:23.3154,1.80465988051407)
--(axis cs:23.3554,1.8051111218378)
--(axis cs:23.3954,1.80549434897344)
--(axis cs:23.4354,1.80564887584729)
--(axis cs:23.4754,1.80549012362267)
--(axis cs:23.5154,1.80530955494712)
--(axis cs:23.5554,1.80513043888032)
--(axis cs:23.5954,1.80571038637605)
--(axis cs:23.6354,1.80615302625225)
--(axis cs:23.6754,1.80584379192766)
--(axis cs:23.7154,1.80529120883601)
--(axis cs:23.7554,1.80466045921946)
--(axis cs:23.7954,1.80479351964265)
--(axis cs:23.8354,1.8060606768942)
--(axis cs:23.8754,1.806523230012)
--(axis cs:23.9154,1.80629809213384)
--(axis cs:23.9554,1.80585365139996)
--(axis cs:23.9954,1.80545404704941)
--(axis cs:24.0358,1.80596122535918)
--(axis cs:24.0758,1.80681842610366)
--(axis cs:24.1158,1.80715442195923)
--(axis cs:24.1558,1.80691716478463)
--(axis cs:24.1958,1.80664644794751)
--(axis cs:24.2358,1.80642942088489)
--(axis cs:24.2758,1.80594711419756)
--(axis cs:24.3158,1.80569084256293)
--(axis cs:24.3558,1.80612344573421)
--(axis cs:24.3958,1.80647565030307)
--(axis cs:24.4358,1.80697125989955)
--(axis cs:24.4758,1.80712744604065)
--(axis cs:24.5158,1.80671410108297)
--(axis cs:24.5558,1.80628680723113)
--(axis cs:24.5958,1.806585243325)
--(axis cs:24.6358,1.80676367919879)
--(axis cs:24.6758,1.80706275378803)
--(axis cs:24.7158,1.80726307115378)
--(axis cs:24.7558,1.80676262912841)
--(axis cs:24.7958,1.80647328389296)
--(axis cs:24.8358,1.80685428264857)
--(axis cs:24.8758,1.80728605173282)
--(axis cs:24.9158,1.80746119583008)
--(axis cs:24.9558,1.806990903307)
--(axis cs:24.9958,1.80646574899043)
--(axis cs:25.0358,1.80676064507226)
--(axis cs:25.0758,1.8075674795324)
--(axis cs:25.1158,1.8082299369212)
--(axis cs:25.1558,1.80797790578996)
--(axis cs:25.1958,1.80736075258931)
--(axis cs:25.2358,1.80688357649924)
--(axis cs:25.2758,1.80659338414027)
--(axis cs:25.3158,1.80690222995483)
--(axis cs:25.3558,1.80785632651475)
--(axis cs:25.3958,1.8082719795946)
--(axis cs:25.4358,1.80793585965959)
--(axis cs:25.4758,1.80742295541162)
--(axis cs:25.5158,1.80675454314551)
--(axis cs:25.5558,1.80666988232128)
--(axis cs:25.5958,1.80775878656799)
--(axis cs:25.6358,1.80834243653892)
--(axis cs:25.6758,1.80815383636732)
--(axis cs:25.7158,1.80768587871913)
--(axis cs:25.7558,1.80703756622689)
--(axis cs:25.7958,1.80701722777289)
--(axis cs:25.8358,1.80788522087198)
--(axis cs:25.8758,1.80833449110566)
--(axis cs:25.9158,1.80816033859972)
--(axis cs:25.9558,1.80809129076221)
--(axis cs:25.9958,1.80772281399309)
--(axis cs:26.0358,1.80759077825101)
--(axis cs:26.0758,1.80817939837929)
--(axis cs:26.1158,1.80874461924488)
--(axis cs:26.1558,1.80888654936598)
--(axis cs:26.1958,1.80856186723862)
--(axis cs:26.2358,1.80806689330818)
--(axis cs:26.2758,1.80779161831266)
--(axis cs:26.3158,1.80783069387422)
--(axis cs:26.3558,1.80828819830728)
--(axis cs:26.3958,1.80873669472431)
--(axis cs:26.4358,1.80899860321749)
--(axis cs:26.4758,1.80877738829014)
--(axis cs:26.5158,1.80806100362383)
--(axis cs:26.5558,1.80782584229235)
--(axis cs:26.5958,1.80853651974349)
--(axis cs:26.6358,1.80867331478991)
--(axis cs:26.6758,1.80854313562099)
--(axis cs:26.7158,1.80848151374838)
--(axis cs:26.7558,1.80788646145858)
--(axis cs:26.7958,1.80755098458853)
--(axis cs:26.8358,1.80790683852676)
--(axis cs:26.8758,1.80835436789653)
--(axis cs:26.9158,1.80876845486051)
--(axis cs:26.9558,1.80876728050591)
--(axis cs:26.9958,1.80822156331466)
--(axis cs:27.0358,1.80810191916613)
--(axis cs:27.0758,1.80870427052652)
--(axis cs:27.1158,1.80927766560666)
--(axis cs:27.1558,1.80925918448143)
--(axis cs:27.1958,1.80907629235212)
--(axis cs:27.2358,1.80858445107241)
--(axis cs:27.2758,1.80815311248404)
--(axis cs:27.3158,1.80845905239257)
--(axis cs:27.3558,1.80895959234049)
--(axis cs:27.3958,1.80903499652612)
--(axis cs:27.4358,1.8086394440179)
--(axis cs:27.4758,1.8082717265871)
--(axis cs:27.5158,1.80828905524826)
--(axis cs:27.5558,1.80841961978113)
--(axis cs:27.5958,1.80898244987273)
--(axis cs:27.6358,1.80901915428975)
--(axis cs:27.6758,1.80890843525527)
--(axis cs:27.7158,1.80886574105001)
--(axis cs:27.7558,1.80824980601762)
--(axis cs:27.7958,1.80785274354173)
--(axis cs:27.8358,1.80841610371182)
--(axis cs:27.8758,1.80911694519961)
--(axis cs:27.9158,1.809407626945)
--(axis cs:27.9558,1.80945814170504)
--(axis cs:27.9958,1.80903056639182)
--(axis cs:28.0358,1.80876337669812)
--(axis cs:28.0758,1.80904660330282)
--(axis cs:28.1158,1.8090649290555)
--(axis cs:28.1558,1.8093505533159)
--(axis cs:28.1958,1.80976858408659)
--(axis cs:28.2358,1.8094510867456)
--(axis cs:28.2758,1.80873779839014)
--(axis cs:28.3158,1.80850516567484)
--(axis cs:28.3558,1.80890057305789)
--(axis cs:28.3958,1.80928509962893)
--(axis cs:28.4358,1.80944821508491)
--(axis cs:28.4758,1.80911797098991)
--(axis cs:28.5158,1.80855496198802)
--(axis cs:28.5558,1.80852415191845)
--(axis cs:28.5958,1.8091043762438)
--(axis cs:28.6358,1.80914276237441)
--(axis cs:28.6758,1.80901070395756)
--(axis cs:28.7158,1.80893030030721)
--(axis cs:28.7558,1.80828519775144)
--(axis cs:28.7958,1.80787458902402)
--(axis cs:28.8358,1.80841527201685)
--(axis cs:28.8758,1.80933276490774)
--(axis cs:28.9158,1.80983927623534)
--(axis cs:28.9558,1.80948678066179)
--(axis cs:28.9958,1.8087927668053)
--(axis cs:29.0358,1.80858066704697)
--(axis cs:29.0758,1.80914730168541)
--(axis cs:29.1158,1.80969592017809)
--(axis cs:29.1558,1.80965483214144)
--(axis cs:29.1958,1.80947749919722)
--(axis cs:29.2358,1.80898469892528)
--(axis cs:29.2758,1.8085418989853)
--(axis cs:29.3158,1.80886583256605)
--(axis cs:29.3558,1.80937823452203)
--(axis cs:29.3958,1.80945835926271)
--(axis cs:29.4358,1.80906054972508)
--(axis cs:29.4758,1.8086852569389)
--(axis cs:29.5158,1.80868837414986)
--(axis cs:29.5558,1.8087903629429)
--(axis cs:29.5958,1.80934063094234)
--(axis cs:29.6358,1.80939537183414)
--(axis cs:29.6758,1.80904259911525)
--(axis cs:29.7158,1.80877884814059)
--(axis cs:29.7558,1.80855286185446)
--(axis cs:29.7958,1.80841402967904)
--(axis cs:29.8358,1.80893402269616)
--(axis cs:29.8758,1.80959974815152)
--(axis cs:29.9158,1.8095946002366)
--(axis cs:29.9558,1.80955437259553)
--(axis cs:29.9958,1.80943357616407)
--(axis cs:30.0358,1.80937552834626)
--(axis cs:30.0758,1.80965661746926)
--(axis cs:30.1158,1.80965570723047)
--(axis cs:30.1558,1.80950397137361)
--(axis cs:30.1958,1.80965349903073)
--(axis cs:30.2358,1.80971072126782)
--(axis cs:30.2758,1.80928865299451)
--(axis cs:30.3158,1.80899793488984)
--(axis cs:30.3558,1.80936211491946)
--(axis cs:30.3958,1.80947419542688)
--(axis cs:30.4358,1.8091161564395)
--(axis cs:30.4758,1.80907634781156)
--(axis cs:30.5158,1.80910738522371)
--(axis cs:30.5558,1.80876698897719)
--(axis cs:30.5958,1.80899964706189)
--(axis cs:30.6358,1.80893490199718)
--(axis cs:30.6758,1.80906350584797)
--(axis cs:30.7158,1.80925254853999)
--(axis cs:30.7558,1.8090045868577)
--(axis cs:30.7958,1.80925091280451)
--(axis cs:30.8358,1.80917790960112)
--(axis cs:30.8758,1.80930789099206)
--(axis cs:30.918,1.80948487048524)
--(axis cs:30.956,1.808934347039)
--(axis cs:30.996,1.8085909290092)
--(axis cs:31.036,1.80892150123799)
--(axis cs:31.076,1.80963689816932)
--(axis cs:31.116,1.81007451865756)
--(axis cs:31.156,1.80970021743679)
--(axis cs:31.196,1.80899564118235)
--(axis cs:31.236,1.80876866768794)
--(axis cs:31.276,1.80963708104072)
--(axis cs:31.316,1.81045463622297)
--(axis cs:31.356,1.8102481523271)
--(axis cs:31.396,1.80962500589603)
--(axis cs:31.436,1.80888958921681)
--(axis cs:31.476,1.80842013468232)
--(axis cs:31.516,1.80868495350532)
--(axis cs:31.556,1.80963858104594)
--(axis cs:31.596,1.81004559210365)
--(axis cs:31.636,1.80968501668088)
--(axis cs:31.676,1.80942037466158)
--(axis cs:31.716,1.8089401135089)
--(axis cs:31.756,1.80890590108003)
--(axis cs:31.796,1.80970359339065)
--(axis cs:31.836,1.80980676525858)
--(axis cs:31.876,1.80968551181261)
--(axis cs:31.916,1.80933192368803)
--(axis cs:31.956,1.80868740324539)
--(axis cs:31.996,1.80865362291482)
--(axis cs:32.036,1.80953737781348)
--(axis cs:32.076,1.81030183668018)
--(axis cs:32.116,1.81014732338947)
--(axis cs:32.156,1.80962948889376)
--(axis cs:32.196,1.80896968881082)
--(axis cs:32.236,1.80877089429535)
--(axis cs:32.276,1.80962357222608)
--(axis cs:32.316,1.81064301859388)
--(axis cs:32.356,1.81054635187614)
--(axis cs:32.396,1.80995299198771)
--(axis cs:32.436,1.80920362037127)
--(axis cs:32.476,1.80865448678857)
--(axis cs:32.516,1.8088913311398)
--(axis cs:32.556,1.80936702372822)
--(axis cs:32.596,1.80963962436541)
--(axis cs:32.636,1.80976054890034)
--(axis cs:32.676,1.80965584777684)
--(axis cs:32.716,1.80957709122952)
--(axis cs:32.756,1.80920671309716)
--(axis cs:32.796,1.80939566725658)
--(axis cs:32.836,1.80930240996242)
--(axis cs:32.876,1.80941908753913)
--(axis cs:32.916,1.80984523568829)
--(axis cs:32.956,1.80946603851192)
--(axis cs:32.996,1.809187871731)
--(axis cs:33.036,1.80954489154483)
--(axis cs:33.076,1.80995782050434)
--(axis cs:33.116,1.81015238931854)
--(axis cs:33.156,1.80967988079024)
--(axis cs:33.196,1.80909945211913)
--(axis cs:33.236,1.80929886409121)
--(axis cs:33.276,1.80981007269694)
--(axis cs:33.316,1.81025707240151)
--(axis cs:33.356,1.81041987300744)
--(axis cs:33.396,1.81003675452162)
--(axis cs:33.436,1.80925446657381)
--(axis cs:33.476,1.8087643872868)
--(axis cs:33.516,1.80896565059643)
--(axis cs:33.556,1.80997340796703)
--(axis cs:33.596,1.81074480023053)
--(axis cs:33.636,1.81060387314584)
--(axis cs:33.676,1.8100065008162)
--(axis cs:33.716,1.80926664213674)
--(axis cs:33.756,1.80872164188993)
--(axis cs:33.796,1.80938716951089)
--(axis cs:33.836,1.81028710951117)
--(axis cs:33.876,1.81033274560435)
--(axis cs:33.916,1.80976445492811)
--(axis cs:33.956,1.80907307191663)
--(axis cs:33.996,1.80876245119014)
--(axis cs:34.036,1.80912808372788)
--(axis cs:34.076,1.80985820979763)
--(axis cs:34.116,1.81051453267397)
--(axis cs:34.156,1.81023917786225)
--(axis cs:34.196,1.80956073838473)
--(axis cs:34.236,1.80933221262014)
--(axis cs:34.276,1.80988061639921)
--(axis cs:34.316,1.81043931244696)
--(axis cs:34.356,1.81016831862948)
--(axis cs:34.396,1.80975209151725)
--(axis cs:34.436,1.80950362712911)
--(axis cs:34.476,1.80918351820677)
--(axis cs:34.516,1.80952584971027)
--(axis cs:34.556,1.809993665864)
--(axis cs:34.596,1.81000056980002)
--(axis cs:34.636,1.8095968846323)
--(axis cs:34.676,1.80956910557754)
--(axis cs:34.716,1.80991678631844)
--(axis cs:34.756,1.80950367066286)
--(axis cs:34.796,1.80918882861345)
--(axis cs:34.836,1.80949719108151)
--(axis cs:34.876,1.80961692867165)
--(axis cs:34.916,1.80955653866852)
--(axis cs:34.956,1.80945960325001)
--(axis cs:34.996,1.80914871194822)
--(axis cs:35.036,1.80879176147789)
--(axis cs:35.076,1.80855270770912)
--(axis cs:35.116,1.8090262735105)
--(axis cs:35.156,1.80974174054548)
--(axis cs:35.196,1.80998674943895)
--(axis cs:35.236,1.80960050246599)
--(axis cs:35.276,1.80918411011524)
--(axis cs:35.316,1.80936094856504)
--(axis cs:35.356,1.80990201124172)
--(axis cs:35.396,1.81035005173077)
--(axis cs:35.436,1.8105566346542)
--(axis cs:35.476,1.81025904224636)
--(axis cs:35.516,1.80948673730366)
--(axis cs:35.556,1.80867956942402)
--(axis cs:35.596,1.80851963655538)
--(axis cs:35.636,1.80928867412825)
--(axis cs:35.676,1.80985085996475)
--(axis cs:35.716,1.81009384009678)
--(axis cs:35.756,1.80967635138768)
--(axis cs:35.796,1.80895437525427)
--(axis cs:35.836,1.80818815796013)
--(axis cs:35.876,1.80829622409611)
--(axis cs:35.916,1.80960080517023)
--(axis cs:35.956,1.81013079652223)
--(axis cs:35.996,1.80981970771273)
--(axis cs:36.036,1.80927838453315)
--(axis cs:36.076,1.80884315819214)
--(axis cs:36.116,1.80913409018779)
--(axis cs:36.156,1.80955874356227)
--(axis cs:36.196,1.80971211242441)
--(axis cs:36.236,1.80972377722514)
--(axis cs:36.276,1.8095437727767)
--(axis cs:36.316,1.80946748912908)
--(axis cs:36.356,1.80885960133396)
--(axis cs:36.396,1.80849591490463)
--(axis cs:36.436,1.80882775961718)
--(axis cs:36.476,1.80954403804156)
--(axis cs:36.516,1.81023559879126)
--(axis cs:36.556,1.80997456553028)
--(axis cs:36.596,1.80927070750373)
--(axis cs:36.636,1.80846720133195)
--(axis cs:36.676,1.80800944048088)
--(axis cs:36.716,1.80865393528423)
--(axis cs:36.756,1.80942228291329)
--(axis cs:36.796,1.80956175609407)
--(axis cs:36.836,1.80947001003288)
--(axis cs:36.876,1.80899206038351)
--(axis cs:36.916,1.80882468671947)
--(axis cs:36.956,1.80957458345258)
--(axis cs:36.996,1.8101756272927)
--(axis cs:37.036,1.80995935226967)
--(axis cs:37.076,1.80966693242287)
--(axis cs:37.116,1.80944354885101)
--(axis cs:37.156,1.80891292386478)
--(axis cs:37.196,1.80895889309075)
--(axis cs:37.236,1.80985078740467)
--(axis cs:37.276,1.81026423032787)
--(axis cs:37.316,1.80983152179185)
--(axis cs:37.356,1.80922107039783)
--(axis cs:37.396,1.80870356827177)
--(axis cs:37.436,1.80839806442813)
--(axis cs:37.476,1.8083876961097)
--(axis cs:37.516,1.80928514232763)
--(axis cs:37.556,1.80962819847523)
--(axis cs:37.596,1.80923874437177)
--(axis cs:37.636,1.80891217103169)
--(axis cs:37.676,1.80892651632906)
--(axis cs:37.716,1.80897793496216)
--(axis cs:37.756,1.80868306297404)
--(axis cs:37.796,1.80893795287984)
--(axis cs:37.836,1.8088577618943)
--(axis cs:37.876,1.80869767496176)
--(axis cs:37.916,1.8086664223271)
--(axis cs:37.956,1.80836045373991)
--(axis cs:37.996,1.80876328273558)
--(axis cs:38.036,1.80911784619281)
--(axis cs:38.076,1.80912884418428)
--(axis cs:38.116,1.80915428148822)
--(axis cs:38.156,1.80860975891349)
--(axis cs:38.196,1.80827221644484)
--(axis cs:38.236,1.80884466411068)
--(axis cs:38.276,1.80972396750077)
--(axis cs:38.316,1.81017163985152)
--(axis cs:38.356,1.80974721734697)
--(axis cs:38.396,1.80898662551183)
--(axis cs:38.436,1.8081622340081)
--(axis cs:38.476,1.80770211596971)
--(axis cs:38.516,1.80836741771767)
--(axis cs:38.556,1.80915685556138)
--(axis cs:38.596,1.80928853976235)
--(axis cs:38.636,1.80918820569583)
--(axis cs:38.676,1.80871334220039)
--(axis cs:38.716,1.80856639402788)
--(axis cs:38.756,1.80935967458999)
--(axis cs:38.796,1.80998654291014)
--(axis cs:38.836,1.80999449988886)
--(axis cs:38.876,1.80982284995433)
--(axis cs:38.916,1.80932688863336)
--(axis cs:38.956,1.80860737034649)
--(axis cs:38.996,1.808558311003)
--(axis cs:39.036,1.80945968851633)
--(axis cs:39.076,1.8099561947567)
--(axis cs:39.116,1.80961597072481)
--(axis cs:39.156,1.80905814778253)
--(axis cs:39.196,1.80855123470689)
--(axis cs:39.236,1.80878432722421)
--(axis cs:39.276,1.80954242898117)
--(axis cs:39.316,1.81017301218858)
--(axis cs:39.356,1.80993375942926)
--(axis cs:39.396,1.80931954853726)
--(axis cs:39.436,1.80883769587908)
--(axis cs:39.476,1.80878969497072)
--(axis cs:39.516,1.80930749849488)
--(axis cs:39.556,1.80982885570007)
--(axis cs:39.596,1.80987737398504)
--(axis cs:39.636,1.80948514803466)
--(axis cs:39.676,1.80916318352337)
--(axis cs:39.716,1.80900986168656)
--(axis cs:39.756,1.80836514546748)
--(axis cs:39.796,1.80815879727663)
--(axis cs:39.836,1.80892163781705)
--(axis cs:39.876,1.80952781938089)
--(axis cs:39.916,1.80983368596378)
--(axis cs:39.956,1.80941751072894)
--(axis cs:39.996,1.80868373570125)
--(axis cs:40.036,1.80814929077154)
--(axis cs:40.076,1.80820063606804)
--(axis cs:40.116,1.8091100212369)
--(axis cs:40.156,1.80990436965906)
--(axis cs:40.196,1.80981436092051)
--(axis cs:40.236,1.80921738837634)
--(axis cs:40.276,1.80849947485451)
--(axis cs:40.316,1.80774994195525)
--(axis cs:40.356,1.80766488748989)
--(axis cs:40.396,1.80864722674421)
--(axis cs:40.436,1.8092150272882)
--(axis cs:40.476,1.80901296310966)
--(axis cs:40.516,1.80856199893156)
--(axis cs:40.556,1.80820982964953)
--(axis cs:40.596,1.80876650331799)
--(axis cs:40.636,1.80943827388482)
--(axis cs:40.676,1.80973479606156)
--(axis cs:40.716,1.80933070006808)
--(axis cs:40.756,1.80869880425866)
--(axis cs:40.796,1.80845003208467)
--(axis cs:40.836,1.80881948789829)
--(axis cs:40.876,1.80918525112192)
--(axis cs:40.916,1.80927936085118)
--(axis cs:40.956,1.80901142343714)
--(axis cs:40.996,1.80870882297675)
--(axis cs:41.0362,1.80872209390747)
--(axis cs:41.0774,1.80942397765934)
--(axis cs:41.1174,1.81008364098146)
--(axis cs:41.1534,1.80983673030781)
--(axis cs:41.197,1.80917760770442)
--(axis cs:41.197,1.87166857810432)
--(axis cs:41.197,1.87166857810432)
--(axis cs:41.1534,1.87159184502921)
--(axis cs:41.1174,1.87148039069558)
--(axis cs:41.0774,1.87128783842208)
--(axis cs:41.0362,1.87126859400669)
--(axis cs:40.996,1.87139620221472)
--(axis cs:40.956,1.87146149041467)
--(axis cs:40.916,1.87148006051378)
--(axis cs:40.876,1.87145892611676)
--(axis cs:40.836,1.87154579897378)
--(axis cs:40.796,1.87154067203422)
--(axis cs:40.756,1.8715209533929)
--(axis cs:40.716,1.87154461398685)
--(axis cs:40.676,1.87163840361831)
--(axis cs:40.636,1.87163951521204)
--(axis cs:40.596,1.87152629391677)
--(axis cs:40.556,1.87146931050296)
--(axis cs:40.516,1.87132699651818)
--(axis cs:40.476,1.87128681744324)
--(axis cs:40.436,1.87137832931159)
--(axis cs:40.396,1.8715304378754)
--(axis cs:40.356,1.87159903265067)
--(axis cs:40.316,1.8716181954504)
--(axis cs:40.276,1.87165385241492)
--(axis cs:40.236,1.87165154594691)
--(axis cs:40.196,1.87146114960038)
--(axis cs:40.156,1.87126249620572)
--(axis cs:40.116,1.87118297756072)
--(axis cs:40.076,1.87133709143657)
--(axis cs:40.036,1.87149645772322)
--(axis cs:39.996,1.87163141711346)
--(axis cs:39.956,1.87173590128583)
--(axis cs:39.916,1.87173276993778)
--(axis cs:39.876,1.87146573845919)
--(axis cs:39.836,1.87128558269958)
--(axis cs:39.796,1.87127450319806)
--(axis cs:39.756,1.87135220757952)
--(axis cs:39.716,1.8714466784479)
--(axis cs:39.676,1.87141172330037)
--(axis cs:39.636,1.87131266992518)
--(axis cs:39.596,1.87127496727476)
--(axis cs:39.556,1.87135290993171)
--(axis cs:39.516,1.8714900329397)
--(axis cs:39.476,1.87142782143757)
--(axis cs:39.436,1.87137550166605)
--(axis cs:39.396,1.87141267367216)
--(axis cs:39.356,1.87150142530259)
--(axis cs:39.316,1.8713912882305)
--(axis cs:39.276,1.87120861840596)
--(axis cs:39.236,1.87121538957953)
--(axis cs:39.196,1.87127963673294)
--(axis cs:39.156,1.87131834287082)
--(axis cs:39.116,1.8714546497914)
--(axis cs:39.076,1.87148783493008)
--(axis cs:39.036,1.8715242691209)
--(axis cs:38.996,1.87158523759796)
--(axis cs:38.956,1.8716203866431)
--(axis cs:38.916,1.87165687168715)
--(axis cs:38.876,1.871599061185)
--(axis cs:38.836,1.87140752137525)
--(axis cs:38.796,1.87124001648949)
--(axis cs:38.756,1.87118414366174)
--(axis cs:38.716,1.87128256310046)
--(axis cs:38.676,1.87143230041043)
--(axis cs:38.636,1.8715612182661)
--(axis cs:38.596,1.87160978601347)
--(axis cs:38.556,1.87155332535274)
--(axis cs:38.516,1.87138941370148)
--(axis cs:38.476,1.87129255713813)
--(axis cs:38.436,1.87131520356251)
--(axis cs:38.396,1.87143225577697)
--(axis cs:38.356,1.87152817126574)
--(axis cs:38.316,1.87154768888201)
--(axis cs:38.276,1.87149799158363)
--(axis cs:38.236,1.87154823917967)
--(axis cs:38.196,1.87152619907599)
--(axis cs:38.156,1.87151847798231)
--(axis cs:38.116,1.87151464541306)
--(axis cs:38.076,1.87147942782067)
--(axis cs:38.036,1.87150664133359)
--(axis cs:37.996,1.87151197900877)
--(axis cs:37.956,1.87152700655773)
--(axis cs:37.916,1.87136933123172)
--(axis cs:37.876,1.8712086752345)
--(axis cs:37.836,1.87124448255171)
--(axis cs:37.796,1.87144394264695)
--(axis cs:37.756,1.87164591703423)
--(axis cs:37.716,1.87170251741703)
--(axis cs:37.676,1.87158799032437)
--(axis cs:37.636,1.87145527014702)
--(axis cs:37.596,1.87125977851752)
--(axis cs:37.556,1.87115823670585)
--(axis cs:37.516,1.87125098051907)
--(axis cs:37.476,1.87136362842543)
--(axis cs:37.436,1.87147014650004)
--(axis cs:37.396,1.87154827357597)
--(axis cs:37.356,1.87159641183283)
--(axis cs:37.316,1.87161980464533)
--(axis cs:37.276,1.87145407435737)
--(axis cs:37.236,1.87128490863966)
--(axis cs:37.196,1.87122064066156)
--(axis cs:37.156,1.87131984132855)
--(axis cs:37.116,1.87141248560879)
--(axis cs:37.076,1.87144779968477)
--(axis cs:37.036,1.87136485496086)
--(axis cs:36.996,1.87128667230843)
--(axis cs:36.956,1.87121825592553)
--(axis cs:36.916,1.87124299021593)
--(axis cs:36.876,1.87137202397963)
--(axis cs:36.836,1.8715269441082)
--(axis cs:36.796,1.87165495609623)
--(axis cs:36.756,1.87168428944955)
--(axis cs:36.716,1.87149513495482)
--(axis cs:36.676,1.87135645203929)
--(axis cs:36.636,1.87135689557522)
--(axis cs:36.596,1.87139520347706)
--(axis cs:36.556,1.87144439838891)
--(axis cs:36.516,1.87148888141737)
--(axis cs:36.476,1.87149588384913)
--(axis cs:36.436,1.87155054549637)
--(axis cs:36.396,1.87152203816513)
--(axis cs:36.356,1.87148502157361)
--(axis cs:36.316,1.87145219226415)
--(axis cs:36.276,1.87141316843209)
--(axis cs:36.236,1.8713971891707)
--(axis cs:36.196,1.87141172383656)
--(axis cs:36.156,1.87143824211475)
--(axis cs:36.116,1.87139100211847)
--(axis cs:36.076,1.8712368753903)
--(axis cs:36.036,1.87122744594738)
--(axis cs:35.996,1.87134775550477)
--(axis cs:35.956,1.87144419979758)
--(axis cs:35.916,1.87150281589461)
--(axis cs:35.876,1.87137855670062)
--(axis cs:35.836,1.871172872332)
--(axis cs:35.796,1.87110484901093)
--(axis cs:35.756,1.87123170260025)
--(axis cs:35.716,1.87137165036371)
--(axis cs:35.676,1.8713883027287)
--(axis cs:35.636,1.87142399630622)
--(axis cs:35.596,1.87146559252537)
--(axis cs:35.556,1.87130517239944)
--(axis cs:35.516,1.87117859127459)
--(axis cs:35.476,1.8712396464608)
--(axis cs:35.436,1.87137115682906)
--(axis cs:35.396,1.87144374885964)
--(axis cs:35.356,1.8715515019465)
--(axis cs:35.316,1.87166779488654)
--(axis cs:35.276,1.87167318543999)
--(axis cs:35.236,1.87153915197382)
--(axis cs:35.196,1.87133259030418)
--(axis cs:35.156,1.87115310999189)
--(axis cs:35.116,1.87119226753684)
--(axis cs:35.076,1.87141796754711)
--(axis cs:35.036,1.87157866764437)
--(axis cs:34.996,1.87167133478521)
--(axis cs:34.956,1.87165307897474)
--(axis cs:34.916,1.87140461128423)
--(axis cs:34.876,1.87122452608616)
--(axis cs:34.836,1.87119679728427)
--(axis cs:34.796,1.87131061598097)
--(axis cs:34.756,1.8714173807231)
--(axis cs:34.716,1.87153003888591)
--(axis cs:34.676,1.87151363155777)
--(axis cs:34.636,1.87152426581953)
--(axis cs:34.596,1.87141942545664)
--(axis cs:34.556,1.87134653761308)
--(axis cs:34.516,1.87135611447417)
--(axis cs:34.476,1.87129221637382)
--(axis cs:34.436,1.87126738612727)
--(axis cs:34.396,1.87131213648274)
--(axis cs:34.356,1.87141290653624)
--(axis cs:34.316,1.87131544869399)
--(axis cs:34.276,1.87113264061386)
--(axis cs:34.236,1.87112152574763)
--(axis cs:34.196,1.8712672243767)
--(axis cs:34.156,1.87137270569656)
--(axis cs:34.116,1.87140115822633)
--(axis cs:34.076,1.87136860159465)
--(axis cs:34.036,1.871431795624)
--(axis cs:33.996,1.87140676196897)
--(axis cs:33.956,1.8713775565486)
--(axis cs:33.916,1.87139507833795)
--(axis cs:33.876,1.87148274317914)
--(axis cs:33.836,1.87147654705494)
--(axis cs:33.796,1.87133079994657)
--(axis cs:33.756,1.87115541525445)
--(axis cs:33.716,1.87106880544691)
--(axis cs:33.676,1.87118380487991)
--(axis cs:33.636,1.87138539029897)
--(axis cs:33.596,1.87152472636211)
--(axis cs:33.556,1.87154530102566)
--(axis cs:33.516,1.87154260263889)
--(axis cs:33.476,1.87153071054095)
--(axis cs:33.436,1.8713387963412)
--(axis cs:33.396,1.87119133826033)
--(axis cs:33.356,1.87111088057611)
--(axis cs:33.316,1.87118521853143)
--(axis cs:33.276,1.87130678487876)
--(axis cs:33.236,1.87146426146899)
--(axis cs:33.196,1.87154143549976)
--(axis cs:33.156,1.87155634344889)
--(axis cs:33.116,1.87139122615021)
--(axis cs:33.076,1.87111584171199)
--(axis cs:33.036,1.87104203575908)
--(axis cs:32.996,1.87119765062756)
--(axis cs:32.956,1.87139794734069)
--(axis cs:32.916,1.87149612329867)
--(axis cs:32.876,1.87144349320431)
--(axis cs:32.836,1.87141712520563)
--(axis cs:32.796,1.87132022905433)
--(axis cs:32.756,1.87126306582838)
--(axis cs:32.716,1.87120470263128)
--(axis cs:32.676,1.87119080854535)
--(axis cs:32.636,1.87130664092857)
--(axis cs:32.596,1.87143639792129)
--(axis cs:32.556,1.87153865416244)
--(axis cs:32.516,1.87144605354394)
--(axis cs:32.476,1.87121652537834)
--(axis cs:32.436,1.87114929319767)
--(axis cs:32.396,1.87119392892898)
--(axis cs:32.356,1.87124897584576)
--(axis cs:32.316,1.87130450228794)
--(axis cs:32.276,1.87133154841163)
--(axis cs:32.236,1.87138466738299)
--(axis cs:32.196,1.87131259178376)
--(axis cs:32.156,1.87123711125383)
--(axis cs:32.116,1.87124370972305)
--(axis cs:32.076,1.87136100883765)
--(axis cs:32.036,1.87137298206081)
--(axis cs:31.996,1.87133514220747)
--(axis cs:31.956,1.87132288790618)
--(axis cs:31.916,1.87140608440784)
--(axis cs:31.876,1.87132656155578)
--(axis cs:31.836,1.87129424167424)
--(axis cs:31.796,1.87131210813109)
--(axis cs:31.756,1.87129814264751)
--(axis cs:31.716,1.87126585337711)
--(axis cs:31.676,1.87122192972397)
--(axis cs:31.636,1.87105507384341)
--(axis cs:31.596,1.87097561870147)
--(axis cs:31.556,1.87102100453448)
--(axis cs:31.516,1.87106372426397)
--(axis cs:31.476,1.87109385167997)
--(axis cs:31.436,1.87117500857055)
--(axis cs:31.396,1.87111483675409)
--(axis cs:31.356,1.87109815432914)
--(axis cs:31.316,1.87124458191501)
--(axis cs:31.276,1.8712854696368)
--(axis cs:31.236,1.87135486377798)
--(axis cs:31.196,1.8714029310152)
--(axis cs:31.156,1.87124884931762)
--(axis cs:31.116,1.87113100011593)
--(axis cs:31.076,1.87098527929268)
--(axis cs:31.036,1.87099474271361)
--(axis cs:30.996,1.87112624102737)
--(axis cs:30.956,1.87129038683717)
--(axis cs:30.918,1.87135278448009)
--(axis cs:30.8758,1.87126965044075)
--(axis cs:30.8358,1.87114607718529)
--(axis cs:30.7958,1.87104979301558)
--(axis cs:30.7558,1.87105641577876)
--(axis cs:30.7158,1.8711874281308)
--(axis cs:30.6758,1.8711882694638)
--(axis cs:30.6358,1.87123010137357)
--(axis cs:30.5958,1.87132764321347)
--(axis cs:30.5558,1.87138411673284)
--(axis cs:30.5158,1.87118466313381)
--(axis cs:30.4758,1.87095481163181)
--(axis cs:30.4358,1.87097897556452)
--(axis cs:30.3958,1.8711707567164)
--(axis cs:30.3558,1.87136168768006)
--(axis cs:30.3158,1.87153454451206)
--(axis cs:30.2758,1.87162088723053)
--(axis cs:30.2358,1.87154042900117)
--(axis cs:30.1958,1.87119614312145)
--(axis cs:30.1558,1.87096441797683)
--(axis cs:30.1158,1.87096145640331)
--(axis cs:30.0758,1.87116505900947)
--(axis cs:30.0358,1.87138228616536)
--(axis cs:29.9958,1.87147974370556)
--(axis cs:29.9558,1.87138769823835)
--(axis cs:29.9158,1.87115595121182)
--(axis cs:29.8758,1.87102465405475)
--(axis cs:29.8358,1.87098309072159)
--(axis cs:29.7958,1.87109617086718)
--(axis cs:29.7558,1.87113348243116)
--(axis cs:29.7158,1.87115909188335)
--(axis cs:29.6758,1.87121074049118)
--(axis cs:29.6358,1.87127161634977)
--(axis cs:29.5958,1.87116501220464)
--(axis cs:29.5558,1.87109148726573)
--(axis cs:29.5158,1.87103878279818)
--(axis cs:29.4758,1.87094905264445)
--(axis cs:29.4358,1.8709585243438)
--(axis cs:29.3958,1.87106527225389)
--(axis cs:29.3558,1.87124163419215)
--(axis cs:29.3158,1.87134329993396)
--(axis cs:29.2758,1.87111481420935)
--(axis cs:29.2358,1.87096002107752)
--(axis cs:29.1958,1.87096847410421)
--(axis cs:29.1558,1.87102800367244)
--(axis cs:29.1158,1.87102179332922)
--(axis cs:29.0758,1.87095702107168)
--(axis cs:29.0358,1.8709163700253)
--(axis cs:28.9958,1.870936804976)
--(axis cs:28.9558,1.87103547484997)
--(axis cs:28.9158,1.87114169281941)
--(axis cs:28.8758,1.8711163163285)
--(axis cs:28.8358,1.87114640518197)
--(axis cs:28.7958,1.87117669814941)
--(axis cs:28.7558,1.87116165625131)
--(axis cs:28.7158,1.87098242737242)
--(axis cs:28.6758,1.87083056475258)
--(axis cs:28.6358,1.87086154713457)
--(axis cs:28.5958,1.87104016808991)
--(axis cs:28.5558,1.87119628035394)
--(axis cs:28.5158,1.87126464655242)
--(axis cs:28.4758,1.87131449662814)
--(axis cs:28.4358,1.87121142306859)
--(axis cs:28.3958,1.87091644699602)
--(axis cs:28.3558,1.87076346983107)
--(axis cs:28.3158,1.87088975823443)
--(axis cs:28.2758,1.87107745585816)
--(axis cs:28.2358,1.87120399989593)
--(axis cs:28.1958,1.8712230765476)
--(axis cs:28.1558,1.87109276387894)
--(axis cs:28.1158,1.87086237060099)
--(axis cs:28.0758,1.87070347131693)
--(axis cs:28.0358,1.87067379827618)
--(axis cs:27.9958,1.87077710439402)
--(axis cs:27.9558,1.87084669359111)
--(axis cs:27.9158,1.87082873078754)
--(axis cs:27.8758,1.87081610560264)
--(axis cs:27.8358,1.87077005151454)
--(axis cs:27.7958,1.87073728296603)
--(axis cs:27.7558,1.87077987485217)
--(axis cs:27.7158,1.8709112746127)
--(axis cs:27.6758,1.87092921268247)
--(axis cs:27.6358,1.8709819549342)
--(axis cs:27.5958,1.87102548111616)
--(axis cs:27.5558,1.8708972212134)
--(axis cs:27.5158,1.87075064959035)
--(axis cs:27.4758,1.87057644227665)
--(axis cs:27.4358,1.87057271140862)
--(axis cs:27.3958,1.87067172629108)
--(axis cs:27.3558,1.87085188958717)
--(axis cs:27.3158,1.87098239392156)
--(axis cs:27.2758,1.8709236551298)
--(axis cs:27.2358,1.87078182915353)
--(axis cs:27.1958,1.87063439896899)
--(axis cs:27.1558,1.87055724565837)
--(axis cs:27.1158,1.87065308936489)
--(axis cs:27.0758,1.8706533913644)
--(axis cs:27.0358,1.87069668358874)
--(axis cs:26.9958,1.87066199532366)
--(axis cs:26.9558,1.87062799888646)
--(axis cs:26.9158,1.8706340986582)
--(axis cs:26.8758,1.87060861502666)
--(axis cs:26.8358,1.87070623032032)
--(axis cs:26.7958,1.87082196210941)
--(axis cs:26.7558,1.87073689840286)
--(axis cs:26.7158,1.87063825509137)
--(axis cs:26.6758,1.87054572573772)
--(axis cs:26.6358,1.87060159824777)
--(axis cs:26.5958,1.87064826067089)
--(axis cs:26.5558,1.87068448794314)
--(axis cs:26.5158,1.87071685685484)
--(axis cs:26.4758,1.87080368037233)
--(axis cs:26.4358,1.87067404605338)
--(axis cs:26.3958,1.87049980847953)
--(axis cs:26.3558,1.87048295500177)
--(axis cs:26.3158,1.87062119607993)
--(axis cs:26.2758,1.87070043202893)
--(axis cs:26.2358,1.87068228293588)
--(axis cs:26.1958,1.87067200620752)
--(axis cs:26.1558,1.87058913567349)
--(axis cs:26.1158,1.87041413945421)
--(axis cs:26.0758,1.87028311585826)
--(axis cs:26.0358,1.87030944661592)
--(axis cs:25.9958,1.87043408097482)
--(axis cs:25.9558,1.87049162871244)
--(axis cs:25.9158,1.87053679289683)
--(axis cs:25.8758,1.87053754454285)
--(axis cs:25.8358,1.87045899531348)
--(axis cs:25.7958,1.87024567370249)
--(axis cs:25.7558,1.87017335586846)
--(axis cs:25.7158,1.87021242607065)
--(axis cs:25.6758,1.87032175798551)
--(axis cs:25.6358,1.87040389857704)
--(axis cs:25.5958,1.870428394707)
--(axis cs:25.5558,1.87033069863019)
--(axis cs:25.5158,1.87006894441195)
--(axis cs:25.4758,1.86995193122578)
--(axis cs:25.4358,1.87001549402112)
--(axis cs:25.3958,1.87019045615417)
--(axis cs:25.3558,1.87031481571391)
--(axis cs:25.3158,1.8703598512069)
--(axis cs:25.2758,1.87032912062396)
--(axis cs:25.2358,1.87026769240319)
--(axis cs:25.1958,1.87002498441019)
--(axis cs:25.1558,1.86985983277457)
--(axis cs:25.1158,1.8698233763125)
--(axis cs:25.0758,1.8699132682136)
--(axis cs:25.0358,1.87004571726204)
--(axis cs:24.9958,1.87015231883754)
--(axis cs:24.9558,1.87022109681819)
--(axis cs:24.9158,1.87021040481415)
--(axis cs:24.8758,1.8699654468664)
--(axis cs:24.8358,1.86978484782992)
--(axis cs:24.7958,1.86976583628321)
--(axis cs:24.7558,1.8698149935771)
--(axis cs:24.7158,1.8698940308764)
--(axis cs:24.6758,1.86986784730589)
--(axis cs:24.6358,1.86973348228433)
--(axis cs:24.5958,1.86965903635845)
--(axis cs:24.5558,1.86969594268292)
--(axis cs:24.5158,1.86978496439276)
--(axis cs:24.4758,1.86977262266726)
--(axis cs:24.4358,1.86969147106132)
--(axis cs:24.3958,1.8696350314046)
--(axis cs:24.3558,1.86967338388614)
--(axis cs:24.3158,1.86956855638165)
--(axis cs:24.2758,1.86947800700055)
--(axis cs:24.2358,1.86945395632061)
--(axis cs:24.1958,1.86946565273977)
--(axis cs:24.1558,1.86949043497473)
--(axis cs:24.1158,1.8696168619661)
--(axis cs:24.0758,1.86970207968709)
--(axis cs:24.0358,1.86971655306175)
--(axis cs:23.9954,1.86950174512495)
--(axis cs:23.9554,1.8693516821663)
--(axis cs:23.9154,1.86932426878025)
--(axis cs:23.8754,1.8693403738356)
--(axis cs:23.8354,1.86932996277915)
--(axis cs:23.7954,1.86926273980867)
--(axis cs:23.7554,1.86926458267021)
--(axis cs:23.7154,1.86914007137073)
--(axis cs:23.6754,1.86904241090008)
--(axis cs:23.6354,1.86906387390474)
--(axis cs:23.5954,1.86908071976466)
--(axis cs:23.5554,1.86908501895405)
--(axis cs:23.5154,1.86914504801116)
--(axis cs:23.4754,1.86914296033951)
--(axis cs:23.4354,1.86900861820652)
--(axis cs:23.3954,1.86888514212901)
--(axis cs:23.3554,1.86885932390906)
--(axis cs:23.3154,1.86889539141848)
--(axis cs:23.2754,1.86895783684692)
--(axis cs:23.2354,1.86902871720964)
--(axis cs:23.1954,1.86899182283346)
--(axis cs:23.1554,1.86882791278535)
--(axis cs:23.1154,1.8687385507866)
--(axis cs:23.0754,1.86872505941339)
--(axis cs:23.0354,1.86878890241784)
--(axis cs:22.9954,1.86875506030264)
--(axis cs:22.9554,1.86872958002554)
--(axis cs:22.9154,1.86872614060639)
--(axis cs:22.8754,1.86874903567075)
--(axis cs:22.8354,1.86863025509079)
--(axis cs:22.7954,1.86849382132026)
--(axis cs:22.7554,1.86845646694515)
--(axis cs:22.7154,1.86851870090627)
--(axis cs:22.6754,1.86857456901405)
--(axis cs:22.6354,1.86855880655703)
--(axis cs:22.5954,1.86846528450378)
--(axis cs:22.5554,1.86838301771411)
--(axis cs:22.5154,1.86827898364372)
--(axis cs:22.4754,1.86820206417901)
--(axis cs:22.4354,1.8682087656214)
--(axis cs:22.3954,1.86825647570035)
--(axis cs:22.3554,1.86828201763649)
--(axis cs:22.3154,1.86829722646773)
--(axis cs:22.2754,1.86821551377225)
--(axis cs:22.2354,1.86811561580865)
--(axis cs:22.1954,1.86790682721884)
--(axis cs:22.1554,1.86783920297944)
--(axis cs:22.1154,1.86785432925742)
--(axis cs:22.0754,1.86792056006531)
--(axis cs:22.0354,1.86794253449686)
--(axis cs:21.9954,1.86790019850544)
--(axis cs:21.9554,1.86784063897378)
--(axis cs:21.9154,1.86762827918138)
--(axis cs:21.8754,1.86748237873192)
--(axis cs:21.8354,1.86748475216012)
--(axis cs:21.7954,1.86755013193776)
--(axis cs:21.7554,1.86761438746772)
--(axis cs:21.7154,1.86768462002656)
--(axis cs:21.6754,1.86769214013423)
--(axis cs:21.6354,1.86764726280629)
--(axis cs:21.5954,1.86735765576525)
--(axis cs:21.5554,1.86712396823968)
--(axis cs:21.5154,1.86703823244382)
--(axis cs:21.4754,1.86712575859373)
--(axis cs:21.4354,1.86722859679755)
--(axis cs:21.3954,1.86729511438863)
--(axis cs:21.3554,1.86730038815869)
--(axis cs:21.3154,1.86724909618042)
--(axis cs:21.2754,1.86703768408958)
--(axis cs:21.2354,1.86683791232593)
--(axis cs:21.1954,1.86671307966978)
--(axis cs:21.1554,1.86669548676596)
--(axis cs:21.1154,1.86674744471654)
--(axis cs:21.0754,1.86672212247596)
--(axis cs:21.0354,1.86653693709749)
--(axis cs:20.9954,1.86638453590097)
--(axis cs:20.9554,1.86633012234428)
--(axis cs:20.9154,1.86635376005457)
--(axis cs:20.8754,1.86640760498356)
--(axis cs:20.8354,1.86647915314398)
--(axis cs:20.7954,1.86650099627701)
--(axis cs:20.7554,1.86648815642556)
--(axis cs:20.7154,1.86630394980673)
--(axis cs:20.6754,1.86609897384023)
--(axis cs:20.6354,1.86600661449463)
--(axis cs:20.5954,1.86596587685492)
--(axis cs:20.5554,1.86591415423711)
--(axis cs:20.5154,1.8659027689948)
--(axis cs:20.4754,1.8659702048989)
--(axis cs:20.4354,1.86600061020942)
--(axis cs:20.3954,1.86583535958132)
--(axis cs:20.3554,1.8656537449104)
--(axis cs:20.3154,1.86554292988557)
--(axis cs:20.2754,1.86553517852687)
--(axis cs:20.2354,1.86554739038144)
--(axis cs:20.1954,1.86549506087539)
--(axis cs:20.1554,1.86539863292214)
--(axis cs:20.1154,1.86516693817875)
--(axis cs:20.0754,1.86499863317318)
--(axis cs:20.0354,1.8648887502309)
--(axis cs:19.9954,1.86492963011774)
--(axis cs:19.9554,1.86500914300353)
--(axis cs:19.9154,1.86503657309625)
--(axis cs:19.8754,1.86501505069968)
--(axis cs:19.8354,1.86487123447634)
--(axis cs:19.7954,1.86457849955354)
--(axis cs:19.7554,1.86436372555147)
--(axis cs:19.7154,1.86432789578237)
--(axis cs:19.6754,1.86434866816054)
--(axis cs:19.6354,1.86434581528087)
--(axis cs:19.5954,1.86427809705773)
--(axis cs:19.5554,1.86405988668472)
--(axis cs:19.5154,1.8638887401133)
--(axis cs:19.4754,1.86377392857038)
--(axis cs:19.4354,1.86372194104972)
--(axis cs:19.3954,1.86369567396583)
--(axis cs:19.3554,1.86368271612323)
--(axis cs:19.3154,1.86362694642616)
--(axis cs:19.2754,1.8635460147422)
--(axis cs:19.2354,1.86337394563326)
--(axis cs:19.1954,1.86320692831334)
--(axis cs:19.1554,1.86309805523147)
--(axis cs:19.1154,1.86316593578807)
--(axis cs:19.0754,1.86319117181348)
--(axis cs:19.0354,1.86316438943827)
--(axis cs:18.9954,1.86310361932734)
--(axis cs:18.9554,1.8629903339494)
--(axis cs:18.9154,1.8627355041265)
--(axis cs:18.8754,1.86247236064605)
--(axis cs:18.8354,1.86225074745531)
--(axis cs:18.7954,1.86214525850389)
--(axis cs:18.7554,1.86213399288321)
--(axis cs:18.7154,1.86211045974139)
--(axis cs:18.6754,1.86195126144749)
--(axis cs:18.6354,1.86184670813938)
--(axis cs:18.5954,1.86179040509916)
--(axis cs:18.5554,1.86168603654841)
--(axis cs:18.5154,1.86169532969177)
--(axis cs:18.4754,1.86167506691497)
--(axis cs:18.4354,1.86149427831117)
--(axis cs:18.3954,1.86128286528454)
--(axis cs:18.3554,1.86106580485416)
--(axis cs:18.3154,1.8609238921849)
--(axis cs:18.2754,1.86082265201627)
--(axis cs:18.2354,1.86076393810891)
--(axis cs:18.1954,1.86070199346861)
--(axis cs:18.1554,1.86065921432256)
--(axis cs:18.1154,1.86044114120308)
--(axis cs:18.0754,1.86019501091403)
--(axis cs:18.0354,1.86001285070166)
--(axis cs:17.9954,1.85992805008635)
--(axis cs:17.9554,1.85987390745755)
--(axis cs:17.9154,1.85989587369314)
--(axis cs:17.8754,1.85986029102597)
--(axis cs:17.8354,1.85969936235271)
--(axis cs:17.7954,1.8593602846675)
--(axis cs:17.7554,1.85911823710212)
--(axis cs:17.7154,1.85898803245756)
--(axis cs:17.6754,1.85889224046741)
--(axis cs:17.6354,1.85876733935058)
--(axis cs:17.5954,1.85861696926274)
--(axis cs:17.5554,1.85848300304118)
--(axis cs:17.5154,1.85838327805579)
--(axis cs:17.4754,1.8581642327303)
--(axis cs:17.4354,1.85798826722446)
--(axis cs:17.3954,1.85783409735776)
--(axis cs:17.3554,1.8576512276822)
--(axis cs:17.3154,1.85752395973553)
--(axis cs:17.2754,1.85745367365063)
--(axis cs:17.2354,1.8573843774553)
--(axis cs:17.1954,1.85714730065775)
--(axis cs:17.1554,1.85691736840159)
--(axis cs:17.1154,1.8567146947885)
--(axis cs:17.0754,1.85649574350227)
--(axis cs:17.0354,1.8562538187491)
--(axis cs:16.9954,1.85611167061962)
--(axis cs:16.9554,1.85608820648632)
--(axis cs:16.9154,1.85600826683009)
--(axis cs:16.8754,1.85575418746193)
--(axis cs:16.8354,1.8554338762062)
--(axis cs:16.7954,1.85513118359331)
--(axis cs:16.7554,1.85498162340788)
--(axis cs:16.7154,1.85486559936449)
--(axis cs:16.6754,1.85470181508544)
--(axis cs:16.6354,1.85443882058633)
--(axis cs:16.5954,1.85415976335551)
--(axis cs:16.5554,1.853929791832)
--(axis cs:16.5154,1.8537254093158)
--(axis cs:16.4754,1.85360359778767)
--(axis cs:16.4354,1.85352838541365)
--(axis cs:16.3954,1.85340730886796)
--(axis cs:16.3554,1.85317212551387)
--(axis cs:16.3154,1.85286414278237)
--(axis cs:16.2754,1.85256337944048)
--(axis cs:16.2354,1.85225115976114)
--(axis cs:16.1954,1.85211335576406)
--(axis cs:16.1554,1.85204637437205)
--(axis cs:16.1154,1.85191135284508)
--(axis cs:16.0754,1.85159533660611)
--(axis cs:16.0354,1.85118332685741)
--(axis cs:15.9954,1.85078738473787)
--(axis cs:15.9554,1.85056007266736)
--(axis cs:15.9154,1.85037295728791)
--(axis cs:15.8754,1.8501580904484)
--(axis cs:15.8354,1.8498046555214)
--(axis cs:15.7954,1.84944983674433)
--(axis cs:15.7554,1.84908537031127)
--(axis cs:15.7154,1.84892916032341)
--(axis cs:15.6754,1.84881076277006)
--(axis cs:15.6354,1.84861590007161)
--(axis cs:15.5954,1.84829344618281)
--(axis cs:15.5554,1.84780172662768)
--(axis cs:15.5154,1.84746240981743)
--(axis cs:15.4754,1.8471888697876)
--(axis cs:15.4354,1.84693783562133)
--(axis cs:15.3954,1.84671760574526)
--(axis cs:15.3554,1.84637148005741)
--(axis cs:15.3154,1.84595083172034)
--(axis cs:15.2754,1.84556222190416)
--(axis cs:15.2354,1.8452785334701)
--(axis cs:15.1954,1.8449958649973)
--(axis cs:15.1554,1.84470993399063)
--(axis cs:15.1154,1.84440928312772)
--(axis cs:15.0754,1.84405412121857)
--(axis cs:15.0354,1.84362427897316)
--(axis cs:14.9954,1.8433428489208)
--(axis cs:14.9554,1.84314712003342)
--(axis cs:14.9154,1.84270026407244)
--(axis cs:14.8754,1.84224174385669)
--(axis cs:14.8354,1.84167517094878)
--(axis cs:14.7954,1.84110635564291)
--(axis cs:14.7554,1.84078729599089)
--(axis cs:14.7154,1.84058506973383)
--(axis cs:14.6754,1.84035402692732)
--(axis cs:14.6354,1.84005735289057)
--(axis cs:14.5954,1.83963291533692)
--(axis cs:14.5554,1.83904434693704)
--(axis cs:14.5154,1.83871549602788)
--(axis cs:14.4754,1.83835705628082)
--(axis cs:14.4354,1.83779548389438)
--(axis cs:14.3954,1.83726133947573)
--(axis cs:14.3554,1.83665838547504)
--(axis cs:14.3154,1.83628769187451)
--(axis cs:14.2754,1.83592736400691)
--(axis cs:14.2354,1.83556917257905)
--(axis cs:14.1954,1.83513061201808)
--(axis cs:14.1554,1.83455180487647)
--(axis cs:14.1154,1.83394035769048)
--(axis cs:14.0754,1.83354003550334)
--(axis cs:14.0354,1.8331007022058)
--(axis cs:13.9954,1.83252515181498)
--(axis cs:13.9554,1.83175078146213)
--(axis cs:13.9154,1.83126558870284)
--(axis cs:13.8754,1.83089519971286)
--(axis cs:13.8354,1.83050319802695)
--(axis cs:13.7954,1.82999217308488)
--(axis cs:13.7554,1.82939194539357)
--(axis cs:13.7154,1.82897991925603)
--(axis cs:13.6754,1.82836451369382)
--(axis cs:13.6354,1.82773187854924)
--(axis cs:13.5954,1.82707755201735)
--(axis cs:13.5554,1.82626682125459)
--(axis cs:13.5154,1.82576313953342)
--(axis cs:13.4754,1.82532976538898)
--(axis cs:13.4354,1.82481631258847)
--(axis cs:13.3954,1.82415985914641)
--(axis cs:13.3554,1.82337971532591)
--(axis cs:13.3154,1.82292600155139)
--(axis cs:13.2754,1.82247521970119)
--(axis cs:13.2354,1.82172603971349)
--(axis cs:13.1954,1.82093776619577)
--(axis cs:13.1554,1.82005054389321)
--(axis cs:13.1154,1.8194620377435)
--(axis cs:13.0754,1.81896135122669)
--(axis cs:13.0354,1.81843404963622)
--(axis cs:12.9954,1.81778960444886)
--(axis cs:12.9554,1.81691372320071)
--(axis cs:12.9154,1.81605946296527)
--(axis cs:12.8754,1.81542950539497)
--(axis cs:12.8354,1.81475422101685)
--(axis cs:12.7954,1.81391212878776)
--(axis cs:12.7554,1.81288266196223)
--(axis cs:12.7154,1.81213710589069)
--(axis cs:12.6754,1.81155944492962)
--(axis cs:12.6354,1.81094786491189)
--(axis cs:12.5954,1.81015510635627)
--(axis cs:12.5554,1.80921761247598)
--(axis cs:12.5154,1.80860406942046)
--(axis cs:12.4754,1.80786528193458)
--(axis cs:12.4354,1.80705151024439)
--(axis cs:12.3954,1.80609368201583)
--(axis cs:12.3554,1.80492278534047)
--(axis cs:12.3154,1.80415701470536)
--(axis cs:12.2754,1.8034763840296)
--(axis cs:12.2354,1.80269214191799)
--(axis cs:12.1954,1.80168673849639)
--(axis cs:12.1554,1.80052660294646)
--(axis cs:12.1154,1.79980294229713)
--(axis cs:12.0754,1.79914368583967)
--(axis cs:12.0354,1.79816015169102)
--(axis cs:11.9954,1.79708039451386)
--(axis cs:11.9554,1.79588185570567)
--(axis cs:11.9154,1.7950542257249)
--(axis cs:11.8754,1.79427375314232)
--(axis cs:11.8354,1.79340231261977)
--(axis cs:11.7954,1.79230719157511)
--(axis cs:11.7554,1.79084526949469)
--(axis cs:11.7154,1.78989162661688)
--(axis cs:11.6754,1.78904452865727)
--(axis cs:11.6354,1.78810859959562)
--(axis cs:11.5954,1.78695069077064)
--(axis cs:11.5554,1.78555385962992)
--(axis cs:11.5154,1.78467910835911)
--(axis cs:11.4754,1.78394444327981)
--(axis cs:11.4354,1.7828677152539)
--(axis cs:11.3954,1.78164837436846)
--(axis cs:11.3554,1.78015589925398)
--(axis cs:11.3154,1.77903580616)
--(axis cs:11.2754,1.77802136657997)
--(axis cs:11.2354,1.77688737269369)
--(axis cs:11.1954,1.77549603519178)
--(axis cs:11.1554,1.77405590320996)
--(axis cs:11.1154,1.77311117422609)
--(axis cs:11.0754,1.7720954376142)
--(axis cs:11.0354,1.77085474858769)
--(axis cs:10.9954,1.76935807971923)
--(axis cs:10.9554,1.7676609501016)
--(axis cs:10.9154,1.76658624712247)
--(axis cs:10.8754,1.76561134424917)
--(axis cs:10.8354,1.76443002704898)
--(axis cs:10.7954,1.76311823837269)
--(axis cs:10.7554,1.7613980599831)
--(axis cs:10.7154,1.76009684163265)
--(axis cs:10.6754,1.75893163789073)
--(axis cs:10.6354,1.75763838026947)
--(axis cs:10.5954,1.75605400263105)
--(axis cs:10.5554,1.75418183575205)
--(axis cs:10.5154,1.75292153804707)
--(axis cs:10.4754,1.75180186029588)
--(axis cs:10.4354,1.75060239799537)
--(axis cs:10.3954,1.7490636177533)
--(axis cs:10.3554,1.74712988741111)
--(axis cs:10.3154,1.74578375693663)
--(axis cs:10.2754,1.74467659686755)
--(axis cs:10.2354,1.74352858539857)
--(axis cs:10.1954,1.74222509049251)
--(axis cs:10.1554,1.74030563351878)
--(axis cs:10.1154,1.73806997911948)
--(axis cs:10.0754,1.73634902278876)
--(axis cs:10.0354,1.73503687739909)
--(axis cs:9.9954,1.73365768719539)
--(axis cs:9.9554,1.73215498325297)
--(axis cs:9.9154,1.73026750804951)
--(axis cs:9.8754,1.7281991899413)
--(axis cs:9.8354,1.72659175125132)
--(axis cs:9.7954,1.725249793888)
--(axis cs:9.7554,1.72389522063551)
--(axis cs:9.7154,1.72242281644625)
--(axis cs:9.6754,1.72067981196537)
--(axis cs:9.6354,1.71845830026781)
--(axis cs:9.5954,1.71608541930479)
--(axis cs:9.5554,1.71388828801308)
--(axis cs:9.5154,1.71217894399389)
--(axis cs:9.4754,1.71053073858603)
--(axis cs:9.4354,1.70869192659835)
--(axis cs:9.3954,1.70661592527127)
--(axis cs:9.3554,1.70431463140587)
--(axis cs:9.3154,1.70261518303609)
--(axis cs:9.2754,1.70112338603568)
--(axis cs:9.2354,1.69941029786919)
--(axis cs:9.1954,1.69743346675759)
--(axis cs:9.1554,1.69505942405043)
--(axis cs:9.1154,1.69253363161664)
--(axis cs:9.0754,1.69061977939294)
--(axis cs:9.0354,1.68905906321448)
--(axis cs:8.9954,1.68726508647309)
--(axis cs:8.9554,1.68505852078089)
--(axis cs:8.9154,1.68232300775256)
--(axis cs:8.8754,1.67949483748072)
--(axis cs:8.8354,1.67749529222495)
--(axis cs:8.7954,1.675953437063)
--(axis cs:8.7552,1.67426435276627)
--(axis cs:8.7152,1.67215483750986)
--(axis cs:8.675,1.66948643671675)
--(axis cs:8.637,1.66655412800342)
--(axis cs:8.5966,1.66441619426054)
--(axis cs:8.5558,1.66235315697262)
--(axis cs:8.5158,1.66037670952014)
--(axis cs:8.4758,1.65787805492486)
--(axis cs:8.4358,1.65495219594541)
--(axis cs:8.3958,1.65265779440917)
--(axis cs:8.3558,1.65058808524814)
--(axis cs:8.3158,1.64827183670071)
--(axis cs:8.2758,1.64586668006715)
--(axis cs:8.2358,1.64323403488727)
--(axis cs:8.1958,1.64016350402003)
--(axis cs:8.1558,1.63735357779638)
--(axis cs:8.1158,1.63505006676551)
--(axis cs:8.0758,1.63279950735468)
--(axis cs:8.033,1.63048378528403)
--(axis cs:7.997,1.62805676729711)
--(axis cs:7.957,1.62524648746793)
--(axis cs:7.917,1.62189944558593)
--(axis cs:7.877,1.61886569372238)
--(axis cs:7.837,1.61641578262596)
--(axis cs:7.797,1.61389220146745)
--(axis cs:7.757,1.6110674913054)
--(axis cs:7.717,1.60797171302508)
--(axis cs:7.677,1.60447361591722)
--(axis cs:7.641,1.60121172969582)
--(axis cs:7.601,1.59833768434806)
--(axis cs:7.561,1.59557496971242)
--(axis cs:7.5208,1.59249881324957)
--(axis cs:7.4808,1.58843789281038)
--(axis cs:7.4408,1.58470246749364)
--(axis cs:7.4008,1.5817333765481)
--(axis cs:7.3608,1.57879264008856)
--(axis cs:7.3208,1.57587100779158)
--(axis cs:7.2808,1.57305535347356)
--(axis cs:7.2408,1.56950527436123)
--(axis cs:7.2008,1.56536297981042)
--(axis cs:7.1608,1.56128867731636)
--(axis cs:7.1208,1.5577675192543)
--(axis cs:7.0808,1.55486885284666)
--(axis cs:7.0408,1.55187160747421)
--(axis cs:7.0008,1.5483870482851)
--(axis cs:6.9608,1.54450006818387)
--(axis cs:6.9208,1.54020944428141)
--(axis cs:6.8808,1.53620501305394)
--(axis cs:6.8408,1.53291833371322)
--(axis cs:6.8008,1.52963341595422)
--(axis cs:6.7608,1.52606946210985)
--(axis cs:6.7208,1.52188373551082)
--(axis cs:6.6808,1.51756801267139)
--(axis cs:6.6408,1.51373781827391)
--(axis cs:6.6008,1.50983811009934)
--(axis cs:6.5608,1.50571124677871)
--(axis cs:6.5208,1.50141732337251)
--(axis cs:6.4808,1.49732428712794)
--(axis cs:6.4408,1.49341562668598)
--(axis cs:6.4008,1.48936820674256)
--(axis cs:6.3608,1.48504170174464)
--(axis cs:6.3208,1.48059761535029)
--(axis cs:6.2808,1.47643283961785)
--(axis cs:6.2408,1.47251431473258)
--(axis cs:6.2008,1.46835265436444)
--(axis cs:6.1608,1.46388868046398)
--(axis cs:6.1208,1.4590609809732)
--(axis cs:6.0808,1.45420581101471)
--(axis cs:6.0408,1.44958083090988)
--(axis cs:6.0008,1.44518118791186)
--(axis cs:5.9608,1.44069774306532)
--(axis cs:5.9208,1.43601752767466)
--(axis cs:5.8808,1.43123155213426)
--(axis cs:5.8408,1.42641232197933)
--(axis cs:5.8008,1.42170146205633)
--(axis cs:5.7608,1.41691398230934)
--(axis cs:5.7208,1.41195425119156)
--(axis cs:5.6808,1.40689133722295)
--(axis cs:5.6408,1.40180376949428)
--(axis cs:5.6008,1.3969769772511)
--(axis cs:5.5608,1.39239935978199)
--(axis cs:5.5208,1.38756296330155)
--(axis cs:5.4808,1.38262727097139)
--(axis cs:5.4408,1.3779337602899)
--(axis cs:5.4008,1.37347663228214)
--(axis cs:5.3608,1.36892363804816)
--(axis cs:5.3208,1.3639971595207)
--(axis cs:5.2808,1.35891017412737)
--(axis cs:5.2408,1.35403051714576)
--(axis cs:5.2008,1.34937833781346)
--(axis cs:5.1608,1.34461965721825)
--(axis cs:5.1208,1.3394950045184)
--(axis cs:5.0808,1.33414580627091)
--(axis cs:5.0408,1.3289548434426)
--(axis cs:5.0008,1.323984728739)
--(axis cs:4.9608,1.31895182678748)
--(axis cs:4.9208,1.31363650762521)
--(axis cs:4.8808,1.30820576228508)
--(axis cs:4.8408,1.30293859188142)
--(axis cs:4.8008,1.2978033822766)
--(axis cs:4.7608,1.29256590459878)
--(axis cs:4.7208,1.28708890727688)
--(axis cs:4.6808,1.28137208936649)
--(axis cs:4.6408,1.27580562369211)
--(axis cs:4.6008,1.27034675409633)
--(axis cs:4.5608,1.264753283719)
--(axis cs:4.5208,1.25891591752029)
--(axis cs:4.4808,1.25314867343689)
--(axis cs:4.4408,1.24748283070355)
--(axis cs:4.4008,1.24175511764044)
--(axis cs:4.3608,1.23597531831118)
--(axis cs:4.3208,1.23001730439441)
--(axis cs:4.2808,1.22402947800771)
--(axis cs:4.2408,1.21801866809078)
--(axis cs:4.2008,1.21197279964103)
--(axis cs:4.1608,1.20590343882497)
--(axis cs:4.1208,1.1998166183601)
--(axis cs:4.0808,1.19370004289509)
--(axis cs:4.0408,1.18753792636392)
--(axis cs:4.0008,1.18134186516937)
--(axis cs:3.9608,1.17511936475004)
--(axis cs:3.9208,1.16886720949165)
--(axis cs:3.8808,1.16258664669544)
--(axis cs:3.8408,1.15627611533648)
--(axis cs:3.8,1.14978153303481)
--(axis cs:3.762,1.14345037675269)
--(axis cs:3.72,1.13713022408893)
--(axis cs:3.68,1.13082055610072)
--(axis cs:3.64,1.12450632257502)
--(axis cs:3.602,1.11816577719447)
--(axis cs:3.562,1.11175453944233)
--(axis cs:3.522,1.10525918510944)
--(axis cs:3.482,1.09873290651371)
--(axis cs:3.442,1.09219573139713)
--(axis cs:3.402,1.08564058995278)
--(axis cs:3.362,1.07908528596632)
--(axis cs:3.322,1.07253190993238)
--(axis cs:3.28,1.06596437241999)
--(axis cs:3.24,1.05938965176505)
--(axis cs:3.202,1.05280108308105)
--(axis cs:3.162,1.04621074017131)
--(axis cs:3.122,1.03962594144876)
--(axis cs:3.082,1.03305349970352)
--(axis cs:3.042,1.02649815498992)
--(axis cs:3.002,1.01994680051629)
--(axis cs:2.962,1.01338778479593)
--(axis cs:2.922,1.00681653024274)
--(axis cs:2.882,1.00024628622682)
--(axis cs:2.842,0.993663151900205)
--(axis cs:2.8,0.987076677020096)
--(axis cs:2.76,0.98049834459699)
--(axis cs:2.72,0.973930407723276)
--(axis cs:2.68,0.967387974598776)
--(axis cs:2.64,0.960876462077844)
--(axis cs:2.6,0.954401922972349)
--(axis cs:2.562,0.94797750312413)
--(axis cs:2.522,0.941602234951382)
--(axis cs:2.48,0.935278709336082)
--(axis cs:2.442,0.928991584499752)
--(axis cs:2.402,0.922740208969218)
--(axis cs:2.36,0.916520481970496)
--(axis cs:2.322,0.910335255221464)
--(axis cs:2.282,0.904197114265023)
--(axis cs:2.24,0.898117085226431)
--(axis cs:2.2,0.892108371526194)
--(axis cs:2.16,0.886187089706773)
--(axis cs:2.122,0.880364127604287)
--(axis cs:2.08,0.874649510685612)
--(axis cs:2.042,0.869041360624879)
--(axis cs:2.002,0.86353593969052)
--(axis cs:1.962,0.858155455284363)
--(axis cs:1.92,0.852830694695245)
--(axis cs:1.882,0.847583016390115)
--(axis cs:1.84,0.842405148605299)
--(axis cs:1.802,0.837221179959635)
--(axis cs:1.76,0.83196765351188)
--(axis cs:1.722,0.826788264447179)
--(axis cs:1.68,0.82183058569304)
--(axis cs:1.642,0.817079473458515)
--(axis cs:1.602,0.812367414934713)
--(axis cs:1.562,0.807998341683201)
--(axis cs:1.522,0.803962351836978)
--(axis cs:1.482,0.800236645465597)
--(axis cs:1.442,0.796738841377711)
--(axis cs:1.4,0.793384007276416)
--(axis cs:1.362,0.790109464232497)
--(axis cs:1.322,0.786810002796707)
--(axis cs:1.282,0.783593488913375)
--(axis cs:1.242,0.780547176668168)
--(axis cs:1.202,0.777632577695819)
--(axis cs:1.162,0.774884747951913)
--(axis cs:1.122,0.772292667576288)
--(axis cs:1.08,0.769882854334324)
--(axis cs:1.04,0.76766171396034)
--(axis cs:1,0.76563409121436)
--(axis cs:0.96,0.763827094476231)
--(axis cs:0.92,0.762270573165464)
--(axis cs:0.88,0.760920198238372)
--(axis cs:0.84,0.7597050211576)
--(axis cs:0.8,0.758489895569698)
--(axis cs:0.76,0.757406814391983)
--(axis cs:0.722,0.756414907813764)
--(axis cs:0.682,0.755392475123599)
--(axis cs:0.64,0.754169841042893)
--(axis cs:0.6,0.753045636179959)
--(axis cs:0.56,0.752035902756667)
--(axis cs:0.522,0.751160629836887)
--(axis cs:0.482,0.750441898862535)
--(axis cs:0.44,0.749938261187649)
--(axis cs:0.4,0.749742229725686)
--(axis cs:0.362,0.750016178611968)
--(axis cs:0.322,0.750849657984513)
--(axis cs:0.282,0.7519779057555)
--(axis cs:0.242,0.752748842488868)
--(axis cs:0.2,0.752949703590899)
--(axis cs:0.16,0.752959280698017)
--(axis cs:0.12,0.752959039752867)
--(axis cs:0.082,0.752958796778231)
--(axis cs:0.042,0.752958554518105)
--cycle;

\path [draw=white, fill=peru22113282, opacity=0.2]
(axis cs:0.042,0.776323702013292)
--(axis cs:0.042,0.514581979945395)
--(axis cs:0.082,0.514582176103344)
--(axis cs:0.124,0.514582372539811)
--(axis cs:0.162,0.514582568218606)
--(axis cs:0.202,0.514592866963513)
--(axis cs:0.244,0.514443501122072)
--(axis cs:0.284,0.513436374988215)
--(axis cs:0.322,0.511656140795851)
--(axis cs:0.3648,0.50984925435222)
--(axis cs:0.4048,0.50893030958401)
--(axis cs:0.4428,0.508557926185883)
--(axis cs:0.4828,0.508633376040715)
--(axis cs:0.5188,0.508954952377245)
--(axis cs:0.5588,0.509366776032533)
--(axis cs:0.6008,0.509752387209947)
--(axis cs:0.6388,0.510024143254735)
--(axis cs:0.6768,0.510157039028404)
--(axis cs:0.7188,0.510169851840703)
--(axis cs:0.7568,0.510107498894136)
--(axis cs:0.7976,0.510043300277079)
--(axis cs:0.8396,0.510011918471688)
--(axis cs:0.8776,0.510082974481293)
--(axis cs:0.9184,0.510513815861888)
--(axis cs:0.9544,0.510909013106748)
--(axis cs:0.9904,0.51148679717665)
--(axis cs:1.0298,0.512253822731645)
--(axis cs:1.0704,0.513209888007904)
--(axis cs:1.1064,0.514325342512158)
--(axis cs:1.1458,0.515568291526076)
--(axis cs:1.1864,0.516919658656571)
--(axis cs:1.2264,0.518342056803277)
--(axis cs:1.2664,0.519590292687765)
--(axis cs:1.3064,0.520303931094503)
--(axis cs:1.3464,0.521146429750512)
--(axis cs:1.3868,0.522217067645475)
--(axis cs:1.4268,0.523418061569788)
--(axis cs:1.4668,0.524788528611595)
--(axis cs:1.5068,0.526330680277232)
--(axis cs:1.5468,0.527973039044368)
--(axis cs:1.5868,0.529708133821983)
--(axis cs:1.6268,0.531584348478495)
--(axis cs:1.6668,0.533631888207591)
--(axis cs:1.7068,0.535847572786174)
--(axis cs:1.7468,0.538189685864392)
--(axis cs:1.7868,0.540690974624962)
--(axis cs:1.8268,0.543368649962222)
--(axis cs:1.8668,0.54619939227379)
--(axis cs:1.9068,0.549140809752123)
--(axis cs:1.9468,0.55219089785927)
--(axis cs:1.9868,0.555363185573701)
--(axis cs:2.0268,0.558667725734168)
--(axis cs:2.0668,0.562098131237319)
--(axis cs:2.1028,0.565648996109747)
--(axis cs:2.1428,0.569309617301794)
--(axis cs:2.1828,0.573091170643135)
--(axis cs:2.2228,0.576998075236777)
--(axis cs:2.2672,0.581019939223362)
--(axis cs:2.3072,0.585088086814524)
--(axis cs:2.3472,0.589334405147233)
--(axis cs:2.3872,0.593688612051851)
--(axis cs:2.4232,0.598146615538586)
--(axis cs:2.4632,0.602698974661659)
--(axis cs:2.5032,0.607340235763906)
--(axis cs:2.5432,0.612071580712006)
--(axis cs:2.5832,0.616893719430018)
--(axis cs:2.6232,0.621804079007796)
--(axis cs:2.6632,0.626798278988035)
--(axis cs:2.7032,0.631872355179488)
--(axis cs:2.7432,0.637020668944639)
--(axis cs:2.7832,0.6422453574821)
--(axis cs:2.8232,0.647544004118459)
--(axis cs:2.8632,0.652918052992508)
--(axis cs:2.9032,0.658364801336127)
--(axis cs:2.9432,0.663878549708335)
--(axis cs:2.9832,0.669457599305022)
--(axis cs:3.0232,0.675097943700046)
--(axis cs:3.0632,0.680790038820273)
--(axis cs:3.1032,0.686542787166984)
--(axis cs:3.1432,0.692350932569497)
--(axis cs:3.1832,0.69820985826289)
--(axis cs:3.2232,0.704113143645665)
--(axis cs:3.2632,0.710052276407511)
--(axis cs:3.3032,0.716028737848773)
--(axis cs:3.3432,0.722039861991978)
--(axis cs:3.3832,0.728084115553278)
--(axis cs:3.4232,0.734152053187097)
--(axis cs:3.4632,0.740229169148727)
--(axis cs:3.5032,0.74631339222466)
--(axis cs:3.5432,0.75241485756313)
--(axis cs:3.5832,0.758542559324863)
--(axis cs:3.6232,0.764694446120837)
--(axis cs:3.6632,0.770864216673397)
--(axis cs:3.7032,0.777051651315969)
--(axis cs:3.7432,0.783252480143829)
--(axis cs:3.7832,0.789464743088254)
--(axis cs:3.8232,0.795689603459306)
--(axis cs:3.8632,0.801921397973773)
--(axis cs:3.9032,0.808159136101483)
--(axis cs:3.9432,0.814396492575656)
--(axis cs:3.9832,0.820632589981563)
--(axis cs:4.0232,0.826868446518204)
--(axis cs:4.0632,0.833105401061596)
--(axis cs:4.1032,0.839341174311039)
--(axis cs:4.1392,0.845631959267482)
--(axis cs:4.1792,0.851921191881805)
--(axis cs:4.2192,0.858154124014798)
--(axis cs:4.2592,0.864379866063802)
--(axis cs:4.2952,0.870653986726889)
--(axis cs:4.3352,0.876919057093216)
--(axis cs:4.3752,0.883113777071773)
--(axis cs:4.4152,0.889300631125299)
--(axis cs:4.4552,0.895470255362448)
--(axis cs:4.4952,0.90163878436331)
--(axis cs:4.5352,0.907812508874619)
--(axis cs:4.5752,0.913972163852091)
--(axis cs:4.6152,0.920118814676767)
--(axis cs:4.6552,0.926267825741903)
--(axis cs:4.6952,0.932429045212862)
--(axis cs:4.7352,0.938574274695727)
--(axis cs:4.7712,0.944761781007931)
--(axis cs:4.8112,0.950922654102216)
--(axis cs:4.8512,0.956994496411063)
--(axis cs:4.8912,0.963050461298603)
--(axis cs:4.9312,0.969072913119267)
--(axis cs:4.9712,0.97505406685522)
--(axis cs:5.0112,0.98097967419166)
--(axis cs:5.0512,0.986877271062312)
--(axis cs:5.0912,0.992776595682533)
--(axis cs:5.1312,0.99866670257387)
--(axis cs:5.1712,1.00450805317041)
--(axis cs:5.2112,1.0103285362038)
--(axis cs:5.2512,1.01619383113534)
--(axis cs:5.2912,1.022166479249)
--(axis cs:5.3312,1.02823257338499)
--(axis cs:5.3712,1.03432003932749)
--(axis cs:5.4112,1.0403907730677)
--(axis cs:5.4472,1.04658952316486)
--(axis cs:5.4872,1.05275430436379)
--(axis cs:5.5232,1.05883771277368)
--(axis cs:5.5626,1.06487289004466)
--(axis cs:5.6032,1.07073109599627)
--(axis cs:5.6392,1.07664761803977)
--(axis cs:5.6786,1.08256887688156)
--(axis cs:5.7192,1.08837636627388)
--(axis cs:5.7592,1.09419268823323)
--(axis cs:5.7992,1.09993694947001)
--(axis cs:5.8392,1.10566402335001)
--(axis cs:5.8792,1.11139537620066)
--(axis cs:5.9192,1.11711457845375)
--(axis cs:5.9592,1.12281729799173)
--(axis cs:5.9992,1.12850816610415)
--(axis cs:6.0392,1.13418776294717)
--(axis cs:6.0804,1.13985409687614)
--(axis cs:6.1204,1.1453609069954)
--(axis cs:6.1604,1.15113699872783)
--(axis cs:6.2004,1.15691426244699)
--(axis cs:6.2384,1.16232102217009)
--(axis cs:6.2804,1.16707657707977)
--(axis cs:6.3204,1.1715102094836)
--(axis cs:6.3604,1.17580358831956)
--(axis cs:6.3984,1.18006328161069)
--(axis cs:6.4384,1.1843347731276)
--(axis cs:6.4804,1.18862897532313)
--(axis cs:6.5184,1.19293801696037)
--(axis cs:6.5592,1.19745614382307)
--(axis cs:6.5992,1.20177132943404)
--(axis cs:6.6392,1.20608041188888)
--(axis cs:6.6792,1.21037984861904)
--(axis cs:6.7192,1.21466656962682)
--(axis cs:6.7592,1.2189407716067)
--(axis cs:6.7992,1.22320214170121)
--(axis cs:6.8392,1.22755163999926)
--(axis cs:6.8792,1.23204428634056)
--(axis cs:6.9192,1.23659038908727)
--(axis cs:6.9592,1.24114777646401)
--(axis cs:6.9992,1.24569232949077)
--(axis cs:7.0392,1.25021451371326)
--(axis cs:7.0792,1.25471241999873)
--(axis cs:7.1192,1.25919120930438)
--(axis cs:7.1592,1.26365291871341)
--(axis cs:7.1992,1.26808095172106)
--(axis cs:7.2392,1.27248388023653)
--(axis cs:7.2792,1.27688924717387)
--(axis cs:7.3192,1.28128598725685)
--(axis cs:7.3592,1.28567122223192)
--(axis cs:7.3992,1.29004166231068)
--(axis cs:7.4392,1.29439633730989)
--(axis cs:7.4792,1.29872489784215)
--(axis cs:7.5192,1.30301387690283)
--(axis cs:7.5592,1.30730397202707)
--(axis cs:7.5992,1.31158330348163)
--(axis cs:7.6392,1.31586065303296)
--(axis cs:7.6792,1.32012312117186)
--(axis cs:7.7192,1.32434791355772)
--(axis cs:7.7592,1.32854053586387)
--(axis cs:7.7992,1.33271072748972)
--(axis cs:7.8392,1.33686540282106)
--(axis cs:7.8792,1.34100197992042)
--(axis cs:7.9192,1.34513237861521)
--(axis cs:7.9592,1.34924291647935)
--(axis cs:7.9992,1.35332362237753)
--(axis cs:8.0392,1.35738150889253)
--(axis cs:8.0792,1.36141330179526)
--(axis cs:8.1192,1.36542285366604)
--(axis cs:8.1592,1.36941529447027)
--(axis cs:8.1992,1.37339164988841)
--(axis cs:8.2392,1.37735309580413)
--(axis cs:8.2792,1.38129589684003)
--(axis cs:8.3192,1.38521358953332)
--(axis cs:8.3592,1.38910381852845)
--(axis cs:8.3992,1.39296422500692)
--(axis cs:8.4392,1.39680047922266)
--(axis cs:8.4792,1.40061806976744)
--(axis cs:8.5192,1.40441353601696)
--(axis cs:8.5592,1.40819471735959)
--(axis cs:8.5992,1.411967090157)
--(axis cs:8.6392,1.41572782857131)
--(axis cs:8.6792,1.41947574131557)
--(axis cs:8.7192,1.42319885710438)
--(axis cs:8.7592,1.42689557180945)
--(axis cs:8.7992,1.43056224352285)
--(axis cs:8.8392,1.43420756055501)
--(axis cs:8.8792,1.43783208236248)
--(axis cs:8.9192,1.44141407371339)
--(axis cs:8.9592,1.44496527331375)
--(axis cs:8.9992,1.44851611357159)
--(axis cs:9.0392,1.45204666335804)
--(axis cs:9.0792,1.45554628011486)
--(axis cs:9.1192,1.45902456368373)
--(axis cs:9.1592,1.46246588366327)
--(axis cs:9.1992,1.46587183894156)
--(axis cs:9.2352,1.46917992671693)
--(axis cs:9.2752,1.47245447442726)
--(axis cs:9.3152,1.47579029268085)
--(axis cs:9.3552,1.47912231639992)
--(axis cs:9.3952,1.48241798815465)
--(axis cs:9.4352,1.4857016157591)
--(axis cs:9.4752,1.48900042657704)
--(axis cs:9.5152,1.49228981346939)
--(axis cs:9.5552,1.49554150891837)
--(axis cs:9.5952,1.49870712253245)
--(axis cs:9.6352,1.50177473036243)
--(axis cs:9.6752,1.50489481616408)
--(axis cs:9.7152,1.50813323988885)
--(axis cs:9.7552,1.51141679211131)
--(axis cs:9.7952,1.51470927153809)
--(axis cs:9.8352,1.51795555225302)
--(axis cs:9.8752,1.52114172108854)
--(axis cs:9.9112,1.52415695054571)
--(axis cs:9.9512,1.52710597111884)
--(axis cs:9.9912,1.53011872176284)
--(axis cs:10.0312,1.53311766270331)
--(axis cs:10.0712,1.53609217224613)
--(axis cs:10.1112,1.53903440943517)
--(axis cs:10.1512,1.54194154503577)
--(axis cs:10.1912,1.54487601194304)
--(axis cs:10.2312,1.54783940719023)
--(axis cs:10.2712,1.55084464154886)
--(axis cs:10.3112,1.55384263269717)
--(axis cs:10.3512,1.55684036284353)
--(axis cs:10.3912,1.5597745069529)
--(axis cs:10.4312,1.56265068837822)
--(axis cs:10.4712,1.56549865021719)
--(axis cs:10.5112,1.56835885929325)
--(axis cs:10.5472,1.57109890617473)
--(axis cs:10.5872,1.57383879013924)
--(axis cs:10.6272,1.57677604884641)
--(axis cs:10.6672,1.57990086615985)
--(axis cs:10.7072,1.58354732489594)
--(axis cs:10.7472,1.58724127514064)
--(axis cs:10.7872,1.59079501041567)
--(axis cs:10.8232,1.59409239004834)
--(axis cs:10.8632,1.59683959335593)
--(axis cs:10.9032,1.59981632800324)
--(axis cs:10.9432,1.60318270236767)
--(axis cs:10.9832,1.6067060942161)
--(axis cs:11.0232,1.61034548990033)
--(axis cs:11.0632,1.61394453468364)
--(axis cs:11.0992,1.6173330190534)
--(axis cs:11.1352,1.62050157961297)
--(axis cs:11.1746,1.62380146909139)
--(axis cs:11.2152,1.62732923018506)
--(axis cs:11.2552,1.63077970311474)
--(axis cs:11.2952,1.63413532001374)
--(axis cs:11.3352,1.63748435904859)
--(axis cs:11.3752,1.64081018111646)
--(axis cs:11.4152,1.64411440335395)
--(axis cs:11.4552,1.6474265402401)
--(axis cs:11.4952,1.65074503377689)
--(axis cs:11.5352,1.65407381808178)
--(axis cs:11.5752,1.65742012263507)
--(axis cs:11.6152,1.66078936021483)
--(axis cs:11.6552,1.66415500770429)
--(axis cs:11.6952,1.66750614104394)
--(axis cs:11.7352,1.67084162292315)
--(axis cs:11.7752,1.6741463018955)
--(axis cs:11.8152,1.67743855612698)
--(axis cs:11.8552,1.68071077077066)
--(axis cs:11.8952,1.68395729316178)
--(axis cs:11.9352,1.6871885773145)
--(axis cs:11.9752,1.69040833489892)
--(axis cs:12.0152,1.69360959246525)
--(axis cs:12.0552,1.69681531240802)
--(axis cs:12.0952,1.70000958892725)
--(axis cs:12.1352,1.70318935904287)
--(axis cs:12.1752,1.70638774119774)
--(axis cs:12.2152,1.70955710472643)
--(axis cs:12.2552,1.71270575441251)
--(axis cs:12.2952,1.71586219787846)
--(axis cs:12.3352,1.7189822697333)
--(axis cs:12.3752,1.72207423739239)
--(axis cs:12.4152,1.72520377832724)
--(axis cs:12.4552,1.72832304034098)
--(axis cs:12.4952,1.73143766777076)
--(axis cs:12.5352,1.73454493589494)
--(axis cs:12.5712,1.73742716713544)
--(axis cs:12.6112,1.74028695691418)
--(axis cs:12.6512,1.74333954598475)
--(axis cs:12.6912,1.74638425597781)
--(axis cs:12.7312,1.74940055921041)
--(axis cs:12.7712,1.75236347522313)
--(axis cs:12.8112,1.75530085135433)
--(axis cs:12.8512,1.75822163045211)
--(axis cs:12.8912,1.76112614808189)
--(axis cs:12.9312,1.76402376787747)
--(axis cs:12.9712,1.76694950169475)
--(axis cs:13.0112,1.76985280260619)
--(axis cs:13.0512,1.77273195360389)
--(axis cs:13.0912,1.77557845395251)
--(axis cs:13.1312,1.77840120522816)
--(axis cs:13.1712,1.78118951553034)
--(axis cs:13.2112,1.78396585109616)
--(axis cs:13.2512,1.78672262951268)
--(axis cs:13.2912,1.78947163466515)
--(axis cs:13.3312,1.79220470492176)
--(axis cs:13.3712,1.79491411481519)
--(axis cs:13.4112,1.79759716567047)
--(axis cs:13.4512,1.80026403343444)
--(axis cs:13.4912,1.80292097193852)
--(axis cs:13.5312,1.80555634019562)
--(axis cs:13.5672,1.807951013067)
--(axis cs:13.6072,1.81030328143607)
--(axis cs:13.6472,1.8128853637849)
--(axis cs:13.6872,1.8154421191857)
--(axis cs:13.7272,1.81798136285433)
--(axis cs:13.7672,1.82050647002962)
--(axis cs:13.8072,1.82301118177266)
--(axis cs:13.8472,1.82550391371252)
--(axis cs:13.8872,1.82797528365646)
--(axis cs:13.9272,1.83043171799611)
--(axis cs:13.9672,1.83285200472924)
--(axis cs:14.0072,1.83525953562542)
--(axis cs:14.0472,1.8376439871243)
--(axis cs:14.0872,1.84000331680487)
--(axis cs:14.1272,1.84233718637523)
--(axis cs:14.1672,1.84465580981633)
--(axis cs:14.2072,1.84693717699614)
--(axis cs:14.2472,1.84922547696694)
--(axis cs:14.2872,1.85149099031459)
--(axis cs:14.3272,1.85373224271169)
--(axis cs:14.3672,1.85595580424129)
--(axis cs:14.4072,1.85816013788763)
--(axis cs:14.4472,1.860359220143)
--(axis cs:14.4832,1.86228980479823)
--(axis cs:14.5232,1.86420082956102)
--(axis cs:14.5632,1.866370969963)
--(axis cs:14.6032,1.86852977987132)
--(axis cs:14.6432,1.87068125490792)
--(axis cs:14.6832,1.87280357619652)
--(axis cs:14.7232,1.87488584829213)
--(axis cs:14.7632,1.87692342687376)
--(axis cs:14.8032,1.87891047526002)
--(axis cs:14.8432,1.88089875113985)
--(axis cs:14.8832,1.88290276358475)
--(axis cs:14.9232,1.88489545698618)
--(axis cs:14.9632,1.88687788046958)
--(axis cs:15.0032,1.88883675313498)
--(axis cs:15.0432,1.89077430021125)
--(axis cs:15.0832,1.89269869693621)
--(axis cs:15.1232,1.89459479751727)
--(axis cs:15.1632,1.89647470612688)
--(axis cs:15.1992,1.89808403084034)
--(axis cs:15.2386,1.89960082554091)
--(axis cs:15.2792,1.90151755089851)
--(axis cs:15.3192,1.90334631486456)
--(axis cs:15.3592,1.90521942304961)
--(axis cs:15.3992,1.90710472856924)
--(axis cs:15.4392,1.90896121668963)
--(axis cs:15.4802,1.9107495062186)
--(axis cs:15.5202,1.91241761582193)
--(axis cs:15.5602,1.91411164085236)
--(axis cs:15.6002,1.91589824590708)
--(axis cs:15.6402,1.9177085146988)
--(axis cs:15.6802,1.91950321256744)
--(axis cs:15.7202,1.92127241744288)
--(axis cs:15.7602,1.92303057277245)
--(axis cs:15.8002,1.92476621043382)
--(axis cs:15.8402,1.92652695656986)
--(axis cs:15.8802,1.92831632228964)
--(axis cs:15.923,1.93048095568512)
--(axis cs:15.963,1.9321617179828)
--(axis cs:16.003,1.93382234940972)
--(axis cs:16.043,1.93548124219251)
--(axis cs:16.083,1.9371307873213)
--(axis cs:16.123,1.93878886695005)
--(axis cs:16.163,1.94043606823752)
--(axis cs:16.203,1.94208180339678)
--(axis cs:16.243,1.94371843388385)
--(axis cs:16.283,1.94537068017549)
--(axis cs:16.323,1.9469970482247)
--(axis cs:16.363,1.94863141544632)
--(axis cs:16.403,1.95023999129994)
--(axis cs:16.443,1.95184194402747)
--(axis cs:16.483,1.95345016822771)
--(axis cs:16.523,1.9550421706656)
--(axis cs:16.563,1.95664351043012)
--(axis cs:16.603,1.95824057909524)
--(axis cs:16.643,1.95982788310369)
--(axis cs:16.683,1.96142602626257)
--(axis cs:16.723,1.96301150162848)
--(axis cs:16.763,1.96460740198822)
--(axis cs:16.803,1.96618142848793)
--(axis cs:16.843,1.96776680825056)
--(axis cs:16.883,1.96934232605994)
--(axis cs:16.923,1.9709037032333)
--(axis cs:16.963,1.97246245493605)
--(axis cs:17.003,1.97400924388697)
--(axis cs:17.043,1.97554598050458)
--(axis cs:17.083,1.97707765901742)
--(axis cs:17.123,1.97861515836686)
--(axis cs:17.163,1.98013792986545)
--(axis cs:17.203,1.98165531252812)
--(axis cs:17.243,1.98317786696647)
--(axis cs:17.283,1.98469499902891)
--(axis cs:17.323,1.98619416426296)
--(axis cs:17.363,1.98768899169212)
--(axis cs:17.403,1.98919053556764)
--(axis cs:17.443,1.99068315444352)
--(axis cs:17.479,1.9919726413449)
--(axis cs:17.519,1.99325391214135)
--(axis cs:17.559,1.99473605215185)
--(axis cs:17.599,1.99620627599381)
--(axis cs:17.639,1.99767764188883)
--(axis cs:17.679,1.99915526431416)
--(axis cs:17.719,2.00061704985184)
--(axis cs:17.759,2.00207780354429)
--(axis cs:17.799,2.00353732854142)
--(axis cs:17.839,2.00498019712882)
--(axis cs:17.879,2.00641376221355)
--(axis cs:17.919,2.00783159893871)
--(axis cs:17.959,2.00924495226378)
--(axis cs:17.999,2.01065247962245)
--(axis cs:18.039,2.01205983188181)
--(axis cs:18.079,2.01348472437883)
--(axis cs:18.119,2.01489483734303)
--(axis cs:18.159,2.01634045765114)
--(axis cs:18.199,2.01779162711081)
--(axis cs:18.239,2.01923491444577)
--(axis cs:18.279,2.0207068379361)
--(axis cs:18.319,2.02220655517329)
--(axis cs:18.359,2.02371927440296)
--(axis cs:18.399,2.02519246393965)
--(axis cs:18.439,2.0266402933284)
--(axis cs:18.479,2.02804683093034)
--(axis cs:18.519,2.0294172842715)
--(axis cs:18.559,2.0307621283002)
--(axis cs:18.599,2.03208805945968)
--(axis cs:18.639,2.03343580236609)
--(axis cs:18.679,2.03485078981018)
--(axis cs:18.719,2.03629313515891)
--(axis cs:18.759,2.0377405635436)
--(axis cs:18.799,2.03918202016003)
--(axis cs:18.839,2.04062175362967)
--(axis cs:18.879,2.04205710482111)
--(axis cs:18.919,2.04347457082537)
--(axis cs:18.959,2.04488549349244)
--(axis cs:18.999,2.04629247002319)
--(axis cs:19.039,2.04768626071252)
--(axis cs:19.079,2.04908438906797)
--(axis cs:19.119,2.05048641919069)
--(axis cs:19.159,2.0518887576131)
--(axis cs:19.199,2.05328972297088)
--(axis cs:19.239,2.05468847750643)
--(axis cs:19.279,2.05607212846165)
--(axis cs:19.319,2.05744854918834)
--(axis cs:19.359,2.05884169508181)
--(axis cs:19.395,2.06008224772232)
--(axis cs:19.435,2.0613208442361)
--(axis cs:19.475,2.06272857704328)
--(axis cs:19.515,2.06412774491886)
--(axis cs:19.555,2.0655084706081)
--(axis cs:19.595,2.06684244588732)
--(axis cs:19.635,2.06819032116844)
--(axis cs:19.675,2.06955063521308)
--(axis cs:19.715,2.07091950416641)
--(axis cs:19.755,2.07233930349979)
--(axis cs:19.795,2.07373017867026)
--(axis cs:19.835,2.07510638731049)
--(axis cs:19.875,2.07647057321168)
--(axis cs:19.915,2.07783316504295)
--(axis cs:19.955,2.07917364027079)
--(axis cs:19.995,2.08050956444481)
--(axis cs:20.035,2.08184921502797)
--(axis cs:20.075,2.08320659006132)
--(axis cs:20.115,2.084546776413)
--(axis cs:20.155,2.0859241333262)
--(axis cs:20.195,2.0873073429642)
--(axis cs:20.235,2.08867827478709)
--(axis cs:20.275,2.09006840336458)
--(axis cs:20.315,2.09141926222489)
--(axis cs:20.355,2.09280444076509)
--(axis cs:20.395,2.09414959872589)
--(axis cs:20.431,2.09536067445246)
--(axis cs:20.467,2.09634523377455)
--(axis cs:20.507,2.09750631109853)
--(axis cs:20.547,2.09884648303357)
--(axis cs:20.587,2.10016706226197)
--(axis cs:20.627,2.10150476173671)
--(axis cs:20.667,2.1028988362073)
--(axis cs:20.707,2.10432635592037)
--(axis cs:20.747,2.10573039598909)
--(axis cs:20.787,2.1071458194176)
--(axis cs:20.823,2.1083762454353)
--(axis cs:20.8658,2.10989765724488)
--(axis cs:20.9058,2.11135071134582)
--(axis cs:20.9458,2.11279119688435)
--(axis cs:20.9858,2.11420869679587)
--(axis cs:21.0258,2.11559942562592)
--(axis cs:21.0658,2.11696238524151)
--(axis cs:21.1058,2.11830524321693)
--(axis cs:21.1458,2.11964268495852)
--(axis cs:21.1858,2.12099002549392)
--(axis cs:21.2258,2.12236791256414)
--(axis cs:21.2658,2.12376158109134)
--(axis cs:21.3058,2.125176051636)
--(axis cs:21.3458,2.12661097502715)
--(axis cs:21.3858,2.12807582614832)
--(axis cs:21.4258,2.12956608711672)
--(axis cs:21.4658,2.13106925877101)
--(axis cs:21.506,2.13257388266311)
--(axis cs:21.546,2.13408870599339)
--(axis cs:21.586,2.1355666823601)
--(axis cs:21.626,2.13699867084088)
--(axis cs:21.666,2.13843344404099)
--(axis cs:21.706,2.13990632275099)
--(axis cs:21.746,2.14139316499968)
--(axis cs:21.786,2.14287333515791)
--(axis cs:21.826,2.14434246291622)
--(axis cs:21.866,2.14580181931553)
--(axis cs:21.906,2.14725926019877)
--(axis cs:21.946,2.1487197052794)
--(axis cs:21.986,2.15016549025381)
--(axis cs:22.026,2.15160828794287)
--(axis cs:22.066,2.15304298509763)
--(axis cs:22.106,2.1544715600796)
--(axis cs:22.146,2.15589627974277)
--(axis cs:22.186,2.15728582191226)
--(axis cs:22.226,2.15866060521649)
--(axis cs:22.266,2.16002250294718)
--(axis cs:22.306,2.16139492073041)
--(axis cs:22.346,2.16279529849819)
--(axis cs:22.386,2.16422817423344)
--(axis cs:22.426,2.16565574248606)
--(axis cs:22.466,2.16706957727846)
--(axis cs:22.506,2.16849634306041)
--(axis cs:22.546,2.16990253362201)
--(axis cs:22.586,2.1713245999915)
--(axis cs:22.626,2.17275207411266)
--(axis cs:22.666,2.17416512128812)
--(axis cs:22.706,2.1755711676988)
--(axis cs:22.746,2.17696335296521)
--(axis cs:22.786,2.17834039315819)
--(axis cs:22.826,2.17976444083796)
--(axis cs:22.866,2.18114688645037)
--(axis cs:22.906,2.18255647487027)
--(axis cs:22.946,2.18397183796929)
--(axis cs:22.986,2.18538239149433)
--(axis cs:23.026,2.18679363119158)
--(axis cs:23.066,2.18819062608879)
--(axis cs:23.106,2.18959967980781)
--(axis cs:23.146,2.19096323581949)
--(axis cs:23.186,2.19232442778193)
--(axis cs:23.226,2.19367811523343)
--(axis cs:23.266,2.19502377925863)
--(axis cs:23.306,2.19639543485499)
--(axis cs:23.346,2.19777461314586)
--(axis cs:23.386,2.19914360943109)
--(axis cs:23.426,2.20047755127994)
--(axis cs:23.466,2.20182767815413)
--(axis cs:23.506,2.20316491305615)
--(axis cs:23.546,2.20456334739841)
--(axis cs:23.586,2.20592782488876)
--(axis cs:23.626,2.20731994369471)
--(axis cs:23.666,2.20871166441803)
--(axis cs:23.706,2.21009896581849)
--(axis cs:23.746,2.21148116599235)
--(axis cs:23.786,2.21284925739597)
--(axis cs:23.826,2.21420863415751)
--(axis cs:23.866,2.21555667917695)
--(axis cs:23.906,2.21688964737338)
--(axis cs:23.946,2.21822943877588)
--(axis cs:23.986,2.21959812714833)
--(axis cs:24.026,2.22093062663615)
--(axis cs:24.066,2.22226916967039)
--(axis cs:24.106,2.22363300833115)
--(axis cs:24.146,2.22501187040673)
--(axis cs:24.186,2.22636757798181)
--(axis cs:24.226,2.22774014314591)
--(axis cs:24.266,2.22911482433687)
--(axis cs:24.306,2.23044289895999)
--(axis cs:24.346,2.23177013980331)
--(axis cs:24.386,2.2331119139326)
--(axis cs:24.426,2.23442990952913)
--(axis cs:24.466,2.23574513236463)
--(axis cs:24.506,2.23707785534141)
--(axis cs:24.546,2.2383764320609)
--(axis cs:24.586,2.23964290521663)
--(axis cs:24.6262,2.24097283065661)
--(axis cs:24.6662,2.24230205109218)
--(axis cs:24.7062,2.24363149706152)
--(axis cs:24.7462,2.24497616067673)
--(axis cs:24.7862,2.24629691624706)
--(axis cs:24.8262,2.24763155231101)
--(axis cs:24.8662,2.24894631601096)
--(axis cs:24.9062,2.25024398872701)
--(axis cs:24.9462,2.25153953422167)
--(axis cs:24.9862,2.25280784399797)
--(axis cs:25.0262,2.25408951019624)
--(axis cs:25.0662,2.25535212506196)
--(axis cs:25.1062,2.25664265528797)
--(axis cs:25.1462,2.25788652725028)
--(axis cs:25.1862,2.25915477188615)
--(axis cs:25.2262,2.26042979351705)
--(axis cs:25.2662,2.26168613429478)
--(axis cs:25.3062,2.26293205369969)
--(axis cs:25.3462,2.26416936627237)
--(axis cs:25.3862,2.26542897663957)
--(axis cs:25.4262,2.26664467382789)
--(axis cs:25.4662,2.26787511255449)
--(axis cs:25.5062,2.26911810301416)
--(axis cs:25.5462,2.27030665972124)
--(axis cs:25.5862,2.27149387062471)
--(axis cs:25.6262,2.27271785578264)
--(axis cs:25.6662,2.27391194336315)
--(axis cs:25.7062,2.27511230773426)
--(axis cs:25.7462,2.27629190283729)
--(axis cs:25.7862,2.27742264645672)
--(axis cs:25.8262,2.27860004251436)
--(axis cs:25.8662,2.27979907436797)
--(axis cs:25.9062,2.28102309417801)
--(axis cs:25.9462,2.28225845791107)
--(axis cs:25.9862,2.28346789911746)
--(axis cs:26.0262,2.28470197264841)
--(axis cs:26.0662,2.28589955050572)
--(axis cs:26.1062,2.28710370684258)
--(axis cs:26.1462,2.28827440410369)
--(axis cs:26.1862,2.28948922160567)
--(axis cs:26.2262,2.29068396613395)
--(axis cs:26.2662,2.29188461951156)
--(axis cs:26.3062,2.29307513889769)
--(axis cs:26.3462,2.29431894864962)
--(axis cs:26.3862,2.29550028690548)
--(axis cs:26.4262,2.2967343109613)
--(axis cs:26.4662,2.29793846781626)
--(axis cs:26.5062,2.29913490074952)
--(axis cs:26.5462,2.30035244015675)
--(axis cs:26.5862,2.30158660310571)
--(axis cs:26.6262,2.30279065599549)
--(axis cs:26.6662,2.30400306552877)
--(axis cs:26.7062,2.30521875513041)
--(axis cs:26.7462,2.30642797574744)
--(axis cs:26.7862,2.30763928431825)
--(axis cs:26.8262,2.30885267756563)
--(axis cs:26.8662,2.31010018375224)
--(axis cs:26.9062,2.31137208662075)
--(axis cs:26.9462,2.31263533564049)
--(axis cs:26.9862,2.31389535208913)
--(axis cs:27.0262,2.3151567233206)
--(axis cs:27.0662,2.31639210089877)
--(axis cs:27.1062,2.31761414160482)
--(axis cs:27.1462,2.31883388517634)
--(axis cs:27.1862,2.32006002136251)
--(axis cs:27.2262,2.32129720888195)
--(axis cs:27.2662,2.32254990175581)
--(axis cs:27.3062,2.32381240769803)
--(axis cs:27.3462,2.32505227465612)
--(axis cs:27.3862,2.32628129435414)
--(axis cs:27.4262,2.32752367166256)
--(axis cs:27.4662,2.3287624959409)
--(axis cs:27.5062,2.32999025537233)
--(axis cs:27.5462,2.33122581155586)
--(axis cs:27.5862,2.33247669847394)
--(axis cs:27.6262,2.33374032309726)
--(axis cs:27.6662,2.33501010469782)
--(axis cs:27.7062,2.33629380095901)
--(axis cs:27.7462,2.33758732642565)
--(axis cs:27.7862,2.33892023361619)
--(axis cs:27.8262,2.34020700753772)
--(axis cs:27.8662,2.34153070235367)
--(axis cs:27.9062,2.34288611832523)
--(axis cs:27.9462,2.34423495126399)
--(axis cs:27.9862,2.34555145558878)
--(axis cs:28.0262,2.34683254006574)
--(axis cs:28.0662,2.34815567642969)
--(axis cs:28.1062,2.34953997811752)
--(axis cs:28.1462,2.35094478130079)
--(axis cs:28.1862,2.3523425744162)
--(axis cs:28.2262,2.35371545361577)
--(axis cs:28.2662,2.35506307024861)
--(axis cs:28.3062,2.35639637808672)
--(axis cs:28.3462,2.35773178548384)
--(axis cs:28.3862,2.35907063864174)
--(axis cs:28.4262,2.36039160421648)
--(axis cs:28.4662,2.36171457668101)
--(axis cs:28.5062,2.36304976179134)
--(axis cs:28.5462,2.36436085436451)
--(axis cs:28.5862,2.365659998213)
--(axis cs:28.6262,2.36697558241707)
--(axis cs:28.6662,2.36827598470711)
--(axis cs:28.7062,2.36957630706896)
--(axis cs:28.7462,2.37088486594674)
--(axis cs:28.7862,2.37220561999453)
--(axis cs:28.8262,2.37349509958234)
--(axis cs:28.8662,2.37479070444818)
--(axis cs:28.9062,2.37608397203202)
--(axis cs:28.9462,2.37738922027961)
--(axis cs:28.9864,2.37868744963651)
--(axis cs:29.0264,2.38001584967872)
--(axis cs:29.0664,2.38132284572442)
--(axis cs:29.1064,2.38263869614727)
--(axis cs:29.1464,2.38393567977465)
--(axis cs:29.1864,2.38521975044829)
--(axis cs:29.2264,2.38650382153952)
--(axis cs:29.2664,2.38781464564524)
--(axis cs:29.3064,2.38914748652219)
--(axis cs:29.3464,2.39049163852095)
--(axis cs:29.3864,2.3918100861093)
--(axis cs:29.4264,2.39309429047913)
--(axis cs:29.4664,2.39437822922859)
--(axis cs:29.5064,2.39566646780673)
--(axis cs:29.5464,2.39697096142074)
--(axis cs:29.5864,2.39830726766468)
--(axis cs:29.6264,2.39965200098878)
--(axis cs:29.6664,2.4009956180339)
--(axis cs:29.7064,2.40231738782656)
--(axis cs:29.7464,2.40364175123967)
--(axis cs:29.7864,2.40497425207857)
--(axis cs:29.8264,2.40632245642706)
--(axis cs:29.8664,2.40764529454923)
--(axis cs:29.9064,2.40897122502014)
--(axis cs:29.9464,2.4103259341768)
--(axis cs:29.9864,2.41170103787361)
--(axis cs:30.0264,2.41308882754159)
--(axis cs:30.0664,2.41446689069372)
--(axis cs:30.1064,2.41583866629625)
--(axis cs:30.1464,2.41722337855096)
--(axis cs:30.1864,2.41859602925738)
--(axis cs:30.2264,2.41998437721661)
--(axis cs:30.2664,2.421358533715)
--(axis cs:30.3064,2.42276732738252)
--(axis cs:30.3464,2.42419028145674)
--(axis cs:30.3864,2.42561898137349)
--(axis cs:30.4264,2.4270139630062)
--(axis cs:30.4664,2.42860827867571)
--(axis cs:30.5066,2.42986931292582)
--(axis cs:30.5466,2.43140965407702)
--(axis cs:30.5866,2.43297250735272)
--(axis cs:30.6266,2.43453832590774)
--(axis cs:30.6666,2.43609683722412)
--(axis cs:30.7066,2.43766647124776)
--(axis cs:30.7466,2.43916950909588)
--(axis cs:30.7866,2.44069646625991)
--(axis cs:30.8266,2.44221267271812)
--(axis cs:30.8666,2.44375194726796)
--(axis cs:30.9066,2.44527265020996)
--(axis cs:30.9466,2.44685643905171)
--(axis cs:30.9866,2.44840342258768)
--(axis cs:31.0266,2.44995307903974)
--(axis cs:31.0666,2.45150728923007)
--(axis cs:31.1066,2.45307630633307)
--(axis cs:31.1466,2.45462201919062)
--(axis cs:31.1866,2.45617764574849)
--(axis cs:31.2266,2.45771618042261)
--(axis cs:31.2666,2.45924600905856)
--(axis cs:31.3066,2.46081708985983)
--(axis cs:31.3466,2.46243326032803)
--(axis cs:31.3866,2.46406664230737)
--(axis cs:31.4266,2.46567158615226)
--(axis cs:31.4666,2.46726017407542)
--(axis cs:31.5066,2.46885505601755)
--(axis cs:31.5466,2.47045335966767)
--(axis cs:31.5866,2.47203444756451)
--(axis cs:31.6266,2.4736652559852)
--(axis cs:31.6666,2.47528736565947)
--(axis cs:31.7066,2.47689461521769)
--(axis cs:31.7466,2.47849946349803)
--(axis cs:31.7866,2.48009744723701)
--(axis cs:31.8266,2.48168825867854)
--(axis cs:31.8666,2.48323307459711)
--(axis cs:31.9066,2.48474916948153)
--(axis cs:31.9466,2.48635464085605)
--(axis cs:31.9866,2.48795155652797)
--(axis cs:32.0266,2.48953991995769)
--(axis cs:32.0666,2.4911164205718)
--(axis cs:32.1066,2.49260922484496)
--(axis cs:32.1466,2.4940835038413)
--(axis cs:32.1866,2.4956098433981)
--(axis cs:32.2266,2.4972073294539)
--(axis cs:32.2666,2.49880644882048)
--(axis cs:32.3066,2.50043273640439)
--(axis cs:32.3466,2.50201830621589)
--(axis cs:32.3866,2.5035949937553)
--(axis cs:32.4266,2.50518000385796)
--(axis cs:32.4666,2.50672065778258)
--(axis cs:32.5066,2.50830068612197)
--(axis cs:32.5466,2.50984926353066)
--(axis cs:32.5866,2.5114321369168)
--(axis cs:32.6266,2.51298969524031)
--(axis cs:32.6666,2.51453053915742)
--(axis cs:32.7066,2.51607011003259)
--(axis cs:32.7466,2.5176133062775)
--(axis cs:32.7866,2.51915596442482)
--(axis cs:32.8266,2.52073542568977)
--(axis cs:32.8666,2.52230165032752)
--(axis cs:32.9066,2.52389423856454)
--(axis cs:32.9466,2.52546651582051)
--(axis cs:32.9866,2.52704137505064)
--(axis cs:33.0266,2.52862321770736)
--(axis cs:33.0666,2.53018836903941)
--(axis cs:33.1106,2.53218134478976)
--(axis cs:33.1506,2.53380181446695)
--(axis cs:33.1906,2.53543630805634)
--(axis cs:33.2306,2.53707453886766)
--(axis cs:33.2706,2.5386489980809)
--(axis cs:33.3106,2.54018908475194)
--(axis cs:33.3506,2.54173476217448)
--(axis cs:33.3906,2.5432893512926)
--(axis cs:33.4306,2.54485102301218)
--(axis cs:33.4708,2.54644107957451)
--(axis cs:33.5108,2.54803179062834)
--(axis cs:33.5508,2.54962758504018)
--(axis cs:33.5948,2.55159194555524)
--(axis cs:33.6348,2.55322435930873)
--(axis cs:33.6748,2.554878549537)
--(axis cs:33.7148,2.55655457011231)
--(axis cs:33.7548,2.55822832908089)
--(axis cs:33.7948,2.55989600790053)
--(axis cs:33.8308,2.56133495957083)
--(axis cs:33.8708,2.56275828797051)
--(axis cs:33.9108,2.56437998591623)
--(axis cs:33.9508,2.56599711490478)
--(axis cs:33.9908,2.567609862683)
--(axis cs:34.0308,2.56924755143783)
--(axis cs:34.0708,2.57090710456869)
--(axis cs:34.1108,2.572564652277)
--(axis cs:34.1508,2.57423442604979)
--(axis cs:34.1908,2.57591973578111)
--(axis cs:34.2308,2.57758848846434)
--(axis cs:34.2668,2.57903008819013)
--(axis cs:34.3062,2.58039854681273)
--(axis cs:34.3468,2.58210017218103)
--(axis cs:34.3868,2.58375349368965)
--(axis cs:34.4268,2.58542259927722)
--(axis cs:34.4668,2.5871020444118)
--(axis cs:34.5068,2.58879846023958)
--(axis cs:34.5468,2.590482652076)
--(axis cs:34.5828,2.59195258027374)
--(axis cs:34.6228,2.59337241759814)
--(axis cs:34.6628,2.59500576542735)
--(axis cs:34.7028,2.59666435047629)
--(axis cs:34.7428,2.5983275168892)
--(axis cs:34.7828,2.59998502403207)
--(axis cs:34.8228,2.60168021996215)
--(axis cs:34.8628,2.60340829285358)
--(axis cs:34.9028,2.60514906646014)
--(axis cs:34.9428,2.60683694627183)
--(axis cs:34.9828,2.60849945453561)
--(axis cs:35.0228,2.6101318613835)
--(axis cs:35.0628,2.61175767013967)
--(axis cs:35.1028,2.61345054519516)
--(axis cs:35.1428,2.61524546279653)
--(axis cs:35.1828,2.61703541556176)
--(axis cs:35.2228,2.61877431553333)
--(axis cs:35.2628,2.62049086644106)
--(axis cs:35.3028,2.62226503003707)
--(axis cs:35.3428,2.62403572147693)
--(axis cs:35.3828,2.62585550706208)
--(axis cs:35.4228,2.62771588240838)
--(axis cs:35.4588,2.62944927604917)
--(axis cs:35.4988,2.63115535666477)
--(axis cs:35.5388,2.63313323077898)
--(axis cs:35.5788,2.63498354721334)
--(axis cs:35.6188,2.63673765384794)
--(axis cs:35.6588,2.63846294176106)
--(axis cs:35.6988,2.64019381424444)
--(axis cs:35.7348,2.64172857660469)
--(axis cs:35.7708,2.64307577549547)
--(axis cs:35.8108,2.64467888443672)
--(axis cs:35.8508,2.64660342461999)
--(axis cs:35.8908,2.64853535767011)
--(axis cs:35.9308,2.65048525980936)
--(axis cs:35.9708,2.65243460579442)
--(axis cs:36.0108,2.65434184883078)
--(axis cs:36.0468,2.65605426216617)
--(axis cs:36.0862,2.65764343681413)
--(axis cs:36.1268,2.65961747015759)
--(axis cs:36.1668,2.66149378449288)
--(axis cs:36.2068,2.66333115709168)
--(axis cs:36.2468,2.66517572648487)
--(axis cs:36.2868,2.66699453391089)
--(axis cs:36.3268,2.66881987723604)
--(axis cs:36.3668,2.67065355877062)
--(axis cs:36.4068,2.67248294768105)
--(axis cs:36.4468,2.67433699153976)
--(axis cs:36.4868,2.67623985090453)
--(axis cs:36.5268,2.6781719907037)
--(axis cs:36.5668,2.68012591441492)
--(axis cs:36.6068,2.68210727366041)
--(axis cs:36.6468,2.68408515632786)
--(axis cs:36.6868,2.68597134262244)
--(axis cs:36.7268,2.68782263114534)
--(axis cs:36.7668,2.68967533547055)
--(axis cs:36.8068,2.69154172888695)
--(axis cs:36.8468,2.69344132653515)
--(axis cs:36.8868,2.695361484904)
--(axis cs:36.9268,2.69730707437778)
--(axis cs:36.9668,2.69927097197084)
--(axis cs:37.0068,2.70122559467231)
--(axis cs:37.0468,2.70324018653404)
--(axis cs:37.0868,2.70531622457994)
--(axis cs:37.1268,2.70743132132665)
--(axis cs:37.1668,2.70953112202325)
--(axis cs:37.2068,2.71161049085562)
--(axis cs:37.2468,2.71360867868891)
--(axis cs:37.2868,2.71553512348663)
--(axis cs:37.3268,2.71745006854656)
--(axis cs:37.3668,2.71945741206105)
--(axis cs:37.4068,2.72165165106067)
--(axis cs:37.4468,2.72386319112103)
--(axis cs:37.4868,2.72608466485539)
--(axis cs:37.527,2.72829903834765)
--(axis cs:37.567,2.73046469207598)
--(axis cs:37.607,2.73261997998018)
--(axis cs:37.647,2.73476204020659)
--(axis cs:37.687,2.73690698697185)
--(axis cs:37.727,2.73906648941603)
--(axis cs:37.767,2.7412435971205)
--(axis cs:37.807,2.74343767983741)
--(axis cs:37.847,2.74563421380225)
--(axis cs:37.887,2.7478398950686)
--(axis cs:37.927,2.75005143029234)
--(axis cs:37.967,2.75225759263302)
--(axis cs:38.003,2.75421609301933)
--(axis cs:38.043,2.75617063465695)
--(axis cs:38.083,2.75838891556413)
--(axis cs:38.123,2.76062405942355)
--(axis cs:38.163,2.7628750912832)
--(axis cs:38.203,2.76512863102633)
--(axis cs:38.243,2.7673830931742)
--(axis cs:38.283,2.76965501360555)
--(axis cs:38.323,2.77194430330184)
--(axis cs:38.363,2.77426029418892)
--(axis cs:38.403,2.77655529570992)
--(axis cs:38.443,2.77882390245215)
--(axis cs:38.483,2.7811067478206)
--(axis cs:38.523,2.78339168860332)
--(axis cs:38.563,2.78568073252896)
--(axis cs:38.603,2.78796987353235)
--(axis cs:38.643,2.79026120300198)
--(axis cs:38.683,2.79258878715675)
--(axis cs:38.723,2.79493992429003)
--(axis cs:38.763,2.79729816776103)
--(axis cs:38.803,2.79964995682603)
--(axis cs:38.843,2.80200123477251)
--(axis cs:38.883,2.80435631063224)
--(axis cs:38.923,2.80671010334795)
--(axis cs:38.963,2.80906744534649)
--(axis cs:39.003,2.81142901309316)
--(axis cs:39.043,2.81379955759471)
--(axis cs:39.083,2.81617732235815)
--(axis cs:39.123,2.81855533699198)
--(axis cs:39.163,2.82092169373744)
--(axis cs:39.203,2.82325523521542)
--(axis cs:39.243,2.82561586368733)
--(axis cs:39.279,2.82778108433295)
--(axis cs:39.319,2.82997476274311)
--(axis cs:39.359,2.83243408732988)
--(axis cs:39.399,2.83488455355629)
--(axis cs:39.439,2.8372877748118)
--(axis cs:39.479,2.83966962439695)
--(axis cs:39.519,2.84203964069729)
--(axis cs:39.559,2.84438018548279)
--(axis cs:39.599,2.84678144358452)
--(axis cs:39.639,2.84925320594998)
--(axis cs:39.679,2.85173954019246)
--(axis cs:39.719,2.85416766115344)
--(axis cs:39.759,2.85655808639605)
--(axis cs:39.799,2.85893572424146)
--(axis cs:39.839,2.86135627998463)
--(axis cs:39.879,2.86375703850505)
--(axis cs:39.919,2.86618693392079)
--(axis cs:39.959,2.86858779284939)
--(axis cs:39.999,2.87101437391707)
--(axis cs:40.039,2.873440081019)
--(axis cs:40.079,2.87586622796115)
--(axis cs:40.119,2.87832390827205)
--(axis cs:40.159,2.88074791144486)
--(axis cs:40.199,2.88317674825189)
--(axis cs:40.239,2.88559233166358)
--(axis cs:40.279,2.88804870154779)
--(axis cs:40.319,2.89048789427066)
--(axis cs:40.359,2.89289386633152)
--(axis cs:40.399,2.89528109446871)
--(axis cs:40.439,2.89762033023396)
--(axis cs:40.479,2.89998287778097)
--(axis cs:40.515,2.90211103971607)
--(axis cs:40.555,2.90424431441772)
--(axis cs:40.595,2.90665822540465)
--(axis cs:40.635,2.90907598096069)
--(axis cs:40.675,2.91151753386191)
--(axis cs:40.715,2.91397642852808)
--(axis cs:40.755,2.91646050910027)
--(axis cs:40.795,2.91898017275339)
--(axis cs:40.8344,2.92147604212225)
--(axis cs:40.8752,2.92404273268949)
--(axis cs:40.9152,2.92648525433747)
--(axis cs:40.9554,2.92904706522278)
--(axis cs:40.9918,2.93173973290078)
--(axis cs:40.9918,4.79320942116177)
--(axis cs:40.9918,4.79320942116177)
--(axis cs:40.9554,4.78784635921365)
--(axis cs:40.9152,4.78189926022508)
--(axis cs:40.8752,4.77562666792133)
--(axis cs:40.8344,4.77002455815918)
--(axis cs:40.795,4.76423394860904)
--(axis cs:40.755,4.75851488126767)
--(axis cs:40.715,4.75263456597092)
--(axis cs:40.675,4.74668564995289)
--(axis cs:40.635,4.74074242455021)
--(axis cs:40.595,4.73467516314131)
--(axis cs:40.555,4.72862041765277)
--(axis cs:40.515,4.72268755415591)
--(axis cs:40.479,4.71681347457934)
--(axis cs:40.439,4.71092898668614)
--(axis cs:40.399,4.70504439946105)
--(axis cs:40.359,4.69916877346085)
--(axis cs:40.319,4.69334699053197)
--(axis cs:40.279,4.68761090315426)
--(axis cs:40.239,4.68189208445408)
--(axis cs:40.199,4.67612849476615)
--(axis cs:40.159,4.67034926896938)
--(axis cs:40.119,4.66461241228407)
--(axis cs:40.079,4.65889928447474)
--(axis cs:40.039,4.65313440785764)
--(axis cs:39.999,4.64720250107594)
--(axis cs:39.959,4.64118295631151)
--(axis cs:39.919,4.63521242479904)
--(axis cs:39.879,4.62924813765544)
--(axis cs:39.839,4.62327216670306)
--(axis cs:39.799,4.61732954445388)
--(axis cs:39.759,4.61137795729437)
--(axis cs:39.719,4.60544913491298)
--(axis cs:39.679,4.59961714668245)
--(axis cs:39.639,4.59395907636493)
--(axis cs:39.599,4.58831143239437)
--(axis cs:39.559,4.58246682461069)
--(axis cs:39.519,4.57637231085276)
--(axis cs:39.479,4.570297570178)
--(axis cs:39.439,4.56426338254073)
--(axis cs:39.399,4.55833611214833)
--(axis cs:39.359,4.55256130801108)
--(axis cs:39.319,4.54684378892798)
--(axis cs:39.279,4.54107193109368)
--(axis cs:39.243,4.53523971106634)
--(axis cs:39.203,4.52936812294709)
--(axis cs:39.163,4.52348133580416)
--(axis cs:39.123,4.51758601364314)
--(axis cs:39.083,4.51170084195555)
--(axis cs:39.043,4.50582903836065)
--(axis cs:39.003,4.49996098704924)
--(axis cs:38.963,4.49410125839745)
--(axis cs:38.923,4.48825805799227)
--(axis cs:38.883,4.48244150011526)
--(axis cs:38.843,4.47665931991783)
--(axis cs:38.803,4.47092351094616)
--(axis cs:38.763,4.46523062372831)
--(axis cs:38.723,4.45957222857664)
--(axis cs:38.683,4.45390527478362)
--(axis cs:38.643,4.44813571200387)
--(axis cs:38.603,4.44220473525289)
--(axis cs:38.563,4.43618716762361)
--(axis cs:38.523,4.43027356873857)
--(axis cs:38.483,4.42440794763208)
--(axis cs:38.443,4.41856060040122)
--(axis cs:38.403,4.41273654673269)
--(axis cs:38.363,4.40700483278024)
--(axis cs:38.323,4.40141102116161)
--(axis cs:38.283,4.3957353187712)
--(axis cs:38.243,4.39001613262135)
--(axis cs:38.203,4.38426824079742)
--(axis cs:38.163,4.3785939256147)
--(axis cs:38.123,4.37293448744296)
--(axis cs:38.083,4.36709492541297)
--(axis cs:38.043,4.36116231939093)
--(axis cs:38.003,4.35528126275483)
--(axis cs:37.967,4.34943247150342)
--(axis cs:37.927,4.34364461586962)
--(axis cs:37.887,4.33794157063845)
--(axis cs:37.847,4.33231466972458)
--(axis cs:37.807,4.32666968383657)
--(axis cs:37.767,4.32100524462034)
--(axis cs:37.727,4.31531674694466)
--(axis cs:37.687,4.30961665715333)
--(axis cs:37.647,4.30391983780774)
--(axis cs:37.607,4.29822460775384)
--(axis cs:37.567,4.29253280683257)
--(axis cs:37.527,4.28676916377495)
--(axis cs:37.4868,4.28109968129582)
--(axis cs:37.4468,4.27544887653516)
--(axis cs:37.4068,4.26981431041664)
--(axis cs:37.3668,4.26417704081061)
--(axis cs:37.3268,4.25850964094022)
--(axis cs:37.2868,4.25275536673271)
--(axis cs:37.2468,4.24701290668491)
--(axis cs:37.2068,4.24133831243517)
--(axis cs:37.1668,4.2357155717665)
--(axis cs:37.1268,4.23008769521529)
--(axis cs:37.0868,4.22458475471402)
--(axis cs:37.0468,4.21924939081458)
--(axis cs:37.0068,4.21400452702676)
--(axis cs:36.9668,4.20855505892443)
--(axis cs:36.9268,4.20302427070922)
--(axis cs:36.8868,4.19745858498254)
--(axis cs:36.8468,4.19186213237378)
--(axis cs:36.8068,4.18630391328593)
--(axis cs:36.7668,4.18076604113944)
--(axis cs:36.7268,4.17519068203315)
--(axis cs:36.6868,4.16951807065359)
--(axis cs:36.6468,4.16379102155097)
--(axis cs:36.6068,4.15819804451174)
--(axis cs:36.5668,4.15290483142722)
--(axis cs:36.5268,4.14773226193804)
--(axis cs:36.4868,4.14253600681367)
--(axis cs:36.4468,4.13719584155742)
--(axis cs:36.4068,4.13167879804665)
--(axis cs:36.3668,4.12611797122361)
--(axis cs:36.3268,4.12056245631272)
--(axis cs:36.2868,4.11501361695614)
--(axis cs:36.2468,4.10947431614945)
--(axis cs:36.2068,4.10394674401647)
--(axis cs:36.1668,4.0984357930255)
--(axis cs:36.1268,4.09294093916314)
--(axis cs:36.0862,4.08747449685817)
--(axis cs:36.0468,4.08204932421509)
--(axis cs:36.0108,4.07664038639371)
--(axis cs:35.9708,4.07122010336261)
--(axis cs:35.9308,4.06575880990937)
--(axis cs:35.8908,4.06022433257451)
--(axis cs:35.8508,4.05464167958703)
--(axis cs:35.8108,4.04904772242931)
--(axis cs:35.7708,4.04347526164023)
--(axis cs:35.7348,4.03795839512866)
--(axis cs:35.6988,4.03254974618056)
--(axis cs:35.6588,4.02725148652513)
--(axis cs:35.6188,4.02186536758293)
--(axis cs:35.5788,4.01643576953931)
--(axis cs:35.5388,4.0109927847298)
--(axis cs:35.4988,4.00555741499108)
--(axis cs:35.4588,4.00015199748598)
--(axis cs:35.4228,3.99473178561179)
--(axis cs:35.3828,3.98929687562927)
--(axis cs:35.3428,3.98389031679103)
--(axis cs:35.3028,3.97849663612478)
--(axis cs:35.2628,3.97310611697863)
--(axis cs:35.2228,3.96772158157668)
--(axis cs:35.1828,3.96235276567546)
--(axis cs:35.1428,3.95702845454429)
--(axis cs:35.1028,3.95173001901033)
--(axis cs:35.0628,3.94631693150756)
--(axis cs:35.0228,3.94089346920885)
--(axis cs:34.9828,3.93556628219856)
--(axis cs:34.9428,3.93032694381652)
--(axis cs:34.9028,3.92523743250563)
--(axis cs:34.8628,3.92025516958644)
--(axis cs:34.8228,3.91527106755951)
--(axis cs:34.7828,3.91018996586454)
--(axis cs:34.7428,3.90507043533448)
--(axis cs:34.7028,3.89991446025697)
--(axis cs:34.6628,3.89469105969736)
--(axis cs:34.6228,3.88937638483213)
--(axis cs:34.5828,3.8840663908404)
--(axis cs:34.5468,3.87897320398798)
--(axis cs:34.5068,3.87400659912681)
--(axis cs:34.4668,3.86913198707839)
--(axis cs:34.4268,3.86416428706312)
--(axis cs:34.3868,3.8590900891605)
--(axis cs:34.3468,3.85393255618974)
--(axis cs:34.3062,3.84872053729527)
--(axis cs:34.2668,3.8435160418615)
--(axis cs:34.2308,3.83841066549191)
--(axis cs:34.1908,3.83341034456708)
--(axis cs:34.1508,3.82851019898708)
--(axis cs:34.1108,3.82360267279974)
--(axis cs:34.0708,3.81873715257642)
--(axis cs:34.0308,3.81392481212285)
--(axis cs:33.9908,3.80904145062081)
--(axis cs:33.9508,3.80400225965753)
--(axis cs:33.9108,3.79886743102433)
--(axis cs:33.8708,3.79375158519195)
--(axis cs:33.8308,3.78869389214194)
--(axis cs:33.7948,3.78373740283857)
--(axis cs:33.7548,3.77888234402473)
--(axis cs:33.7148,3.77410921001027)
--(axis cs:33.6748,3.76936216945554)
--(axis cs:33.6348,3.76450228433362)
--(axis cs:33.5948,3.75952445682684)
--(axis cs:33.5508,3.75444674346685)
--(axis cs:33.5108,3.74937303382796)
--(axis cs:33.4708,3.74428379043595)
--(axis cs:33.4306,3.73911247027824)
--(axis cs:33.3906,3.73383540752576)
--(axis cs:33.3506,3.72851234257507)
--(axis cs:33.3106,3.72313951282158)
--(axis cs:33.2706,3.71778835819807)
--(axis cs:33.2306,3.71262296662915)
--(axis cs:33.1906,3.70769453009128)
--(axis cs:33.1506,3.70289452388379)
--(axis cs:33.1106,3.69806028919487)
--(axis cs:33.0666,3.69302184588808)
--(axis cs:33.0266,3.68790945725676)
--(axis cs:32.9866,3.68278563008213)
--(axis cs:32.9466,3.67766725504526)
--(axis cs:32.9066,3.67256934617557)
--(axis cs:32.8666,3.66748686743072)
--(axis cs:32.8266,3.66240626572998)
--(axis cs:32.7866,3.65728401065734)
--(axis cs:32.7466,3.65210048384415)
--(axis cs:32.7066,3.64687733022567)
--(axis cs:32.6666,3.64165667927247)
--(axis cs:32.6266,3.6364801861235)
--(axis cs:32.5866,3.63140685172923)
--(axis cs:32.5466,3.62637790216871)
--(axis cs:32.5066,3.62132221833923)
--(axis cs:32.4666,3.61624710457802)
--(axis cs:32.4266,3.61114697640183)
--(axis cs:32.3866,3.60605063123145)
--(axis cs:32.3466,3.6009845351256)
--(axis cs:32.3066,3.59595939426035)
--(axis cs:32.2666,3.59096732976138)
--(axis cs:32.2266,3.58596898237919)
--(axis cs:32.1866,3.58098129746684)
--(axis cs:32.1466,3.57599599582934)
--(axis cs:32.1066,3.57097764350819)
--(axis cs:32.0666,3.56583848340653)
--(axis cs:32.0266,3.56083999784582)
--(axis cs:31.9866,3.55597527567851)
--(axis cs:31.9466,3.5511451886069)
--(axis cs:31.9066,3.54634113768142)
--(axis cs:31.8666,3.5413123090305)
--(axis cs:31.8266,3.53635207926295)
--(axis cs:31.7866,3.53163923132957)
--(axis cs:31.7466,3.52702539695802)
--(axis cs:31.7066,3.52252017306768)
--(axis cs:31.6666,3.51791926378897)
--(axis cs:31.6266,3.51335968924023)
--(axis cs:31.5866,3.50878056302231)
--(axis cs:31.5466,3.50413055005687)
--(axis cs:31.5066,3.49941607644482)
--(axis cs:31.4666,3.4946674067212)
--(axis cs:31.4266,3.48993422879494)
--(axis cs:31.3866,3.48524992616584)
--(axis cs:31.3466,3.48062774995223)
--(axis cs:31.3066,3.47603879399696)
--(axis cs:31.2666,3.47139331111753)
--(axis cs:31.2266,3.46664846283206)
--(axis cs:31.1866,3.46187844209266)
--(axis cs:31.1466,3.45708940498778)
--(axis cs:31.1066,3.45226480188837)
--(axis cs:31.0666,3.44742544209282)
--(axis cs:31.0266,3.44257891524854)
--(axis cs:30.9866,3.43776504422027)
--(axis cs:30.9466,3.43300384357508)
--(axis cs:30.9066,3.42824903735569)
--(axis cs:30.8666,3.42350067343562)
--(axis cs:30.8266,3.41874251122578)
--(axis cs:30.7866,3.41393544779213)
--(axis cs:30.7466,3.40910340946813)
--(axis cs:30.7066,3.40427195393914)
--(axis cs:30.6666,3.39945308048761)
--(axis cs:30.6266,3.39465468887261)
--(axis cs:30.5866,3.38984023485166)
--(axis cs:30.5466,3.38501485215911)
--(axis cs:30.5066,3.38016072846504)
--(axis cs:30.4664,3.37529162177761)
--(axis cs:30.4264,3.37042054130456)
--(axis cs:30.3864,3.36558247377425)
--(axis cs:30.3464,3.36079212922561)
--(axis cs:30.3064,3.35605897883364)
--(axis cs:30.2664,3.3513980132875)
--(axis cs:30.2264,3.34679943065263)
--(axis cs:30.1864,3.34222876781228)
--(axis cs:30.1464,3.3376100989794)
--(axis cs:30.1064,3.33288686817446)
--(axis cs:30.0664,3.32813711985951)
--(axis cs:30.0264,3.32339244916472)
--(axis cs:29.9864,3.3186454383341)
--(axis cs:29.9464,3.31388102616078)
--(axis cs:29.9064,3.30910500980256)
--(axis cs:29.8664,3.30435060432506)
--(axis cs:29.8264,3.29963973471999)
--(axis cs:29.7864,3.29496504126339)
--(axis cs:29.7464,3.29027423945043)
--(axis cs:29.7064,3.28556214903067)
--(axis cs:29.6664,3.28093842980964)
--(axis cs:29.6264,3.27649597602744)
--(axis cs:29.5864,3.27209902022202)
--(axis cs:29.5464,3.267633158538)
--(axis cs:29.5064,3.26302426806816)
--(axis cs:29.4664,3.25828570895572)
--(axis cs:29.4264,3.25351896129613)
--(axis cs:29.3864,3.24882155431252)
--(axis cs:29.3464,3.24430905860183)
--(axis cs:29.3064,3.23990163851789)
--(axis cs:29.2664,3.23543311750601)
--(axis cs:29.2264,3.23085750430146)
--(axis cs:29.1864,3.22619717976879)
--(axis cs:29.1464,3.22157562312846)
--(axis cs:29.1064,3.21701333889828)
--(axis cs:29.0664,3.21255597088874)
--(axis cs:29.0264,3.20805896462795)
--(axis cs:28.9864,3.20352452746276)
--(axis cs:28.9462,3.1989875247671)
--(axis cs:28.9062,3.19448322489288)
--(axis cs:28.8662,3.19002264532853)
--(axis cs:28.8262,3.18560955757944)
--(axis cs:28.7862,3.18123598544935)
--(axis cs:28.7462,3.17689096402218)
--(axis cs:28.7062,3.17251293910759)
--(axis cs:28.6662,3.1680270781441)
--(axis cs:28.6262,3.16365375791449)
--(axis cs:28.5862,3.15923501267747)
--(axis cs:28.5462,3.15476034369352)
--(axis cs:28.5062,3.15035600452059)
--(axis cs:28.4662,3.14607247698922)
--(axis cs:28.4262,3.14181540021616)
--(axis cs:28.3862,3.13756968477407)
--(axis cs:28.3462,3.1333633023704)
--(axis cs:28.3062,3.12915849858324)
--(axis cs:28.2662,3.124949394478)
--(axis cs:28.2262,3.12072810416211)
--(axis cs:28.1862,3.1165110761809)
--(axis cs:28.1462,3.11235456203873)
--(axis cs:28.1062,3.10820120268376)
--(axis cs:28.0662,3.10402052027296)
--(axis cs:28.0262,3.09979411095855)
--(axis cs:27.9862,3.09553414249485)
--(axis cs:27.9462,3.09126800218293)
--(axis cs:27.9062,3.08701241347522)
--(axis cs:27.8662,3.08276651267746)
--(axis cs:27.8262,3.07854129657624)
--(axis cs:27.7862,3.07431703772913)
--(axis cs:27.7462,3.07009945401653)
--(axis cs:27.7062,3.06589430647688)
--(axis cs:27.6662,3.06170102593427)
--(axis cs:27.6262,3.05750244799845)
--(axis cs:27.5862,3.05329219474819)
--(axis cs:27.5462,3.04907520121914)
--(axis cs:27.5062,3.04485685628695)
--(axis cs:27.4662,3.04064545651317)
--(axis cs:27.4262,3.03642476141238)
--(axis cs:27.3862,3.0322064522428)
--(axis cs:27.3462,3.0279959791143)
--(axis cs:27.3062,3.02376782599452)
--(axis cs:27.2662,3.01954730662117)
--(axis cs:27.2262,3.01532628005453)
--(axis cs:27.1862,3.01108879460051)
--(axis cs:27.1462,3.00683016319418)
--(axis cs:27.1062,3.00255061447582)
--(axis cs:27.0662,2.99826087287993)
--(axis cs:27.0262,2.99399424159351)
--(axis cs:26.9862,2.98980059279337)
--(axis cs:26.9462,2.98563348652432)
--(axis cs:26.9062,2.98149279634626)
--(axis cs:26.8662,2.97737329030684)
--(axis cs:26.8262,2.97318611049059)
--(axis cs:26.7862,2.96900862086765)
--(axis cs:26.7462,2.96483495295637)
--(axis cs:26.7062,2.96064506941802)
--(axis cs:26.6662,2.956462142226)
--(axis cs:26.6262,2.95228523558899)
--(axis cs:26.5862,2.94811339414749)
--(axis cs:26.5462,2.94394569695612)
--(axis cs:26.5062,2.93978650238724)
--(axis cs:26.4662,2.9356367486372)
--(axis cs:26.4262,2.93149721636999)
--(axis cs:26.3862,2.9273614109806)
--(axis cs:26.3462,2.9232368313441)
--(axis cs:26.3062,2.91911765111986)
--(axis cs:26.2662,2.9150098949582)
--(axis cs:26.2262,2.91090816246092)
--(axis cs:26.1862,2.90680917802503)
--(axis cs:26.1462,2.90271687941534)
--(axis cs:26.1062,2.89863425010156)
--(axis cs:26.0662,2.89455866961701)
--(axis cs:26.0262,2.89048995180373)
--(axis cs:25.9862,2.88642712852702)
--(axis cs:25.9462,2.88236961969096)
--(axis cs:25.9062,2.87831943850946)
--(axis cs:25.8662,2.87427853026064)
--(axis cs:25.8262,2.87024784694873)
--(axis cs:25.7862,2.8662250742983)
--(axis cs:25.7462,2.86220917333953)
--(axis cs:25.7062,2.85820084097552)
--(axis cs:25.6662,2.85419963110057)
--(axis cs:25.6262,2.85020192006613)
--(axis cs:25.5862,2.84620602834159)
--(axis cs:25.5462,2.84220961145582)
--(axis cs:25.5062,2.83821378371543)
--(axis cs:25.4662,2.83421911532803)
--(axis cs:25.4262,2.83022962166924)
--(axis cs:25.3862,2.82624983515364)
--(axis cs:25.3462,2.82228785354121)
--(axis cs:25.3062,2.81836053960416)
--(axis cs:25.2662,2.81447983385409)
--(axis cs:25.2262,2.81064270045038)
--(axis cs:25.1862,2.80681927919288)
--(axis cs:25.1462,2.80292478541426)
--(axis cs:25.1062,2.7989940306949)
--(axis cs:25.0662,2.79510211680524)
--(axis cs:25.0262,2.79112998935853)
--(axis cs:24.9862,2.78712654177016)
--(axis cs:24.9462,2.78323607272535)
--(axis cs:24.9062,2.77948422846932)
--(axis cs:24.8662,2.77570312339765)
--(axis cs:24.8262,2.77194475902783)
--(axis cs:24.7862,2.7682172543488)
--(axis cs:24.7462,2.76450305147129)
--(axis cs:24.7062,2.76077996435153)
--(axis cs:24.6662,2.75700342301629)
--(axis cs:24.6262,2.75318752023761)
--(axis cs:24.586,2.74927763834741)
--(axis cs:24.546,2.74533398046318)
--(axis cs:24.506,2.74144738316645)
--(axis cs:24.466,2.73763108136552)
--(axis cs:24.426,2.73389096890936)
--(axis cs:24.386,2.73014487030077)
--(axis cs:24.346,2.72639656042913)
--(axis cs:24.306,2.72267632807182)
--(axis cs:24.266,2.71902995868104)
--(axis cs:24.226,2.71546945253748)
--(axis cs:24.186,2.71197610149006)
--(axis cs:24.146,2.7084883195891)
--(axis cs:24.106,2.70492885760282)
--(axis cs:24.066,2.70125042741382)
--(axis cs:24.026,2.69750505906278)
--(axis cs:23.986,2.69374989216449)
--(axis cs:23.946,2.69000439285313)
--(axis cs:23.906,2.68626552291211)
--(axis cs:23.866,2.68253342162842)
--(axis cs:23.826,2.67880841665223)
--(axis cs:23.786,2.67508855112823)
--(axis cs:23.746,2.67137495689241)
--(axis cs:23.706,2.66766767979928)
--(axis cs:23.666,2.6639670553552)
--(axis cs:23.626,2.6602740506511)
--(axis cs:23.586,2.65658482469088)
--(axis cs:23.546,2.65290137586732)
--(axis cs:23.506,2.64922573057715)
--(axis cs:23.466,2.64555503085395)
--(axis cs:23.426,2.64189398575183)
--(axis cs:23.386,2.63823602472555)
--(axis cs:23.346,2.63458701401543)
--(axis cs:23.306,2.63094458631801)
--(axis cs:23.266,2.62730831257425)
--(axis cs:23.226,2.62367725369862)
--(axis cs:23.186,2.62004791305037)
--(axis cs:23.146,2.61642215868869)
--(axis cs:23.106,2.61280035828143)
--(axis cs:23.066,2.60918579191462)
--(axis cs:23.026,2.60557593393634)
--(axis cs:22.986,2.6019729613136)
--(axis cs:22.946,2.59838060533326)
--(axis cs:22.906,2.59479994831062)
--(axis cs:22.866,2.59122726306181)
--(axis cs:22.826,2.58765183551391)
--(axis cs:22.786,2.584071287062)
--(axis cs:22.746,2.58049897154213)
--(axis cs:22.706,2.57695890225687)
--(axis cs:22.666,2.57343240685621)
--(axis cs:22.626,2.56990795865082)
--(axis cs:22.586,2.56636773938691)
--(axis cs:22.546,2.56279541168469)
--(axis cs:22.506,2.55922031713504)
--(axis cs:22.466,2.55565202721799)
--(axis cs:22.426,2.55210336491641)
--(axis cs:22.386,2.54860935349677)
--(axis cs:22.346,2.54516947113369)
--(axis cs:22.306,2.54166023851683)
--(axis cs:22.266,2.53811055611997)
--(axis cs:22.226,2.53453646265807)
--(axis cs:22.186,2.53095870862293)
--(axis cs:22.146,2.52741181672061)
--(axis cs:22.106,2.52392867045099)
--(axis cs:22.066,2.52047465626001)
--(axis cs:22.026,2.51696284978466)
--(axis cs:21.986,2.51344080970604)
--(axis cs:21.946,2.50992250840442)
--(axis cs:21.906,2.50642062243484)
--(axis cs:21.866,2.50291969579597)
--(axis cs:21.826,2.49942111024138)
--(axis cs:21.786,2.495927775145)
--(axis cs:21.746,2.4924394641823)
--(axis cs:21.706,2.48895745177222)
--(axis cs:21.666,2.48548071634036)
--(axis cs:21.626,2.48200178740422)
--(axis cs:21.586,2.47852435915141)
--(axis cs:21.546,2.4750521415828)
--(axis cs:21.506,2.4715840311585)
--(axis cs:21.4658,2.46812828841322)
--(axis cs:21.4258,2.4646795622054)
--(axis cs:21.3858,2.46123678921058)
--(axis cs:21.3458,2.45780279505677)
--(axis cs:21.3058,2.4543763070315)
--(axis cs:21.2658,2.45095719205781)
--(axis cs:21.2258,2.44754424799766)
--(axis cs:21.1858,2.44413061434132)
--(axis cs:21.1458,2.44071499483847)
--(axis cs:21.1058,2.4372988157803)
--(axis cs:21.0658,2.4338825913193)
--(axis cs:21.0258,2.43046708957837)
--(axis cs:20.9858,2.42705275150095)
--(axis cs:20.9458,2.42364405725403)
--(axis cs:20.9058,2.42025126648787)
--(axis cs:20.8658,2.41688401186544)
--(axis cs:20.823,2.41355469536357)
--(axis cs:20.787,2.41022896455749)
--(axis cs:20.747,2.4069567362474)
--(axis cs:20.707,2.40369055366719)
--(axis cs:20.667,2.40046594376639)
--(axis cs:20.627,2.39713042663227)
--(axis cs:20.587,2.39369192716389)
--(axis cs:20.547,2.39024192443527)
--(axis cs:20.507,2.386827058406)
--(axis cs:20.467,2.38342379880298)
--(axis cs:20.431,2.38005751170481)
--(axis cs:20.395,2.37676504094231)
--(axis cs:20.355,2.37352829227412)
--(axis cs:20.315,2.37036317325267)
--(axis cs:20.275,2.36722452331883)
--(axis cs:20.235,2.36410161479982)
--(axis cs:20.195,2.36105534521934)
--(axis cs:20.155,2.35798835529236)
--(axis cs:20.115,2.35478825288331)
--(axis cs:20.075,2.35155514960805)
--(axis cs:20.035,2.34833389742163)
--(axis cs:19.995,2.34512603947111)
--(axis cs:19.955,2.34196727795308)
--(axis cs:19.915,2.33884160771372)
--(axis cs:19.875,2.33572766372514)
--(axis cs:19.835,2.33263914270262)
--(axis cs:19.795,2.32954185402964)
--(axis cs:19.755,2.32646593817513)
--(axis cs:19.715,2.3233998758184)
--(axis cs:19.675,2.32032797648848)
--(axis cs:19.635,2.31723822007581)
--(axis cs:19.595,2.31412518764542)
--(axis cs:19.555,2.31102218654639)
--(axis cs:19.515,2.30798166857701)
--(axis cs:19.475,2.30503288407856)
--(axis cs:19.435,2.30211637165126)
--(axis cs:19.395,2.29913070409629)
--(axis cs:19.359,2.29606682704459)
--(axis cs:19.319,2.29294268781603)
--(axis cs:19.279,2.28979234378629)
--(axis cs:19.239,2.28666794868868)
--(axis cs:19.199,2.28358636017401)
--(axis cs:19.159,2.28057359252884)
--(axis cs:19.119,2.27764247385089)
--(axis cs:19.079,2.27470618010863)
--(axis cs:19.039,2.27167741935184)
--(axis cs:18.999,2.26858809502123)
--(axis cs:18.959,2.26550654907729)
--(axis cs:18.919,2.26244524996485)
--(axis cs:18.879,2.25938572075986)
--(axis cs:18.839,2.2563161066962)
--(axis cs:18.799,2.25320529601908)
--(axis cs:18.759,2.25007137370026)
--(axis cs:18.719,2.24695272595586)
--(axis cs:18.679,2.2438444246553)
--(axis cs:18.639,2.24074983817656)
--(axis cs:18.599,2.23764856259762)
--(axis cs:18.559,2.23455763287182)
--(axis cs:18.519,2.2314430291728)
--(axis cs:18.479,2.22831828444413)
--(axis cs:18.439,2.22522032516092)
--(axis cs:18.399,2.22214984365209)
--(axis cs:18.359,2.2191158188166)
--(axis cs:18.319,2.21616356223686)
--(axis cs:18.279,2.21319629147469)
--(axis cs:18.239,2.21024870068186)
--(axis cs:18.199,2.20715971868254)
--(axis cs:18.159,2.20397720691323)
--(axis cs:18.119,2.20085901271731)
--(axis cs:18.079,2.19766581862835)
--(axis cs:18.039,2.19451652319961)
--(axis cs:17.999,2.19147143513299)
--(axis cs:17.959,2.18846842389616)
--(axis cs:17.919,2.1854580390593)
--(axis cs:17.879,2.18239807882084)
--(axis cs:17.839,2.17928956821441)
--(axis cs:17.799,2.17624190549778)
--(axis cs:17.759,2.17321866524497)
--(axis cs:17.719,2.17019236201512)
--(axis cs:17.679,2.16723455244566)
--(axis cs:17.639,2.16425505858671)
--(axis cs:17.599,2.16123353438637)
--(axis cs:17.559,2.15814716485657)
--(axis cs:17.519,2.15501965538058)
--(axis cs:17.479,2.15188835030516)
--(axis cs:17.443,2.14882117545084)
--(axis cs:17.403,2.14584069679776)
--(axis cs:17.363,2.14287714800116)
--(axis cs:17.323,2.13993793056318)
--(axis cs:17.283,2.13700184431278)
--(axis cs:17.243,2.13403016981264)
--(axis cs:17.203,2.13102737122721)
--(axis cs:17.163,2.12800610348783)
--(axis cs:17.123,2.12497983430513)
--(axis cs:17.083,2.12194221687222)
--(axis cs:17.043,2.11892063485706)
--(axis cs:17.003,2.11590070750935)
--(axis cs:16.963,2.11288207190035)
--(axis cs:16.923,2.10987453196714)
--(axis cs:16.883,2.10688808830124)
--(axis cs:16.843,2.10390735330822)
--(axis cs:16.803,2.10092835806522)
--(axis cs:16.763,2.09796600188159)
--(axis cs:16.723,2.09497488613795)
--(axis cs:16.683,2.09200990010494)
--(axis cs:16.643,2.08901674104819)
--(axis cs:16.603,2.08601547809316)
--(axis cs:16.563,2.08299745532271)
--(axis cs:16.523,2.07998825443838)
--(axis cs:16.483,2.07704671839296)
--(axis cs:16.443,2.07415311331272)
--(axis cs:16.403,2.0712474914191)
--(axis cs:16.363,2.06831822314363)
--(axis cs:16.323,2.06537414468997)
--(axis cs:16.283,2.06244611117197)
--(axis cs:16.243,2.059474472906)
--(axis cs:16.203,2.0565424051589)
--(axis cs:16.163,2.05360480791047)
--(axis cs:16.123,2.05067527357614)
--(axis cs:16.083,2.0477417236245)
--(axis cs:16.043,2.04484135725108)
--(axis cs:16.003,2.04197205246936)
--(axis cs:15.963,2.03914153537148)
--(axis cs:15.923,2.03629810571765)
--(axis cs:15.8802,2.03337794050194)
--(axis cs:15.8402,2.03083408494413)
--(axis cs:15.8002,2.02783551602959)
--(axis cs:15.7602,2.02493953905344)
--(axis cs:15.7202,2.02198924631915)
--(axis cs:15.6802,2.01902033414274)
--(axis cs:15.6402,2.015982218828)
--(axis cs:15.6002,2.01291028609651)
--(axis cs:15.5602,2.00994311504086)
--(axis cs:15.5202,2.00742536415762)
--(axis cs:15.4802,2.00523883833677)
--(axis cs:15.4392,2.00223263716497)
--(axis cs:15.3992,1.99935985093639)
--(axis cs:15.3592,1.99625460292189)
--(axis cs:15.3192,1.99312542023749)
--(axis cs:15.2792,1.99030405993838)
--(axis cs:15.2386,1.98750703418388)
--(axis cs:15.1992,1.98468169571546)
--(axis cs:15.1632,1.98191270844422)
--(axis cs:15.1232,1.97926211822554)
--(axis cs:15.0832,1.97660804172784)
--(axis cs:15.0432,1.97395504972202)
--(axis cs:15.0032,1.97134625160277)
--(axis cs:14.9632,1.96876295506169)
--(axis cs:14.9232,1.96615370906196)
--(axis cs:14.8832,1.96360557169407)
--(axis cs:14.8432,1.96106954082337)
--(axis cs:14.8032,1.95861235244536)
--(axis cs:14.7632,1.95618434972972)
--(axis cs:14.7232,1.95375895716575)
--(axis cs:14.6832,1.95132814090441)
--(axis cs:14.6432,1.94893897447548)
--(axis cs:14.6032,1.94658526237916)
--(axis cs:14.5632,1.94426939328575)
--(axis cs:14.5232,1.9419412859528)
--(axis cs:14.4832,1.93955075339341)
--(axis cs:14.4472,1.93719770692277)
--(axis cs:14.4072,1.93491767224493)
--(axis cs:14.3672,1.93264719987127)
--(axis cs:14.3272,1.93038445609061)
--(axis cs:14.2872,1.92813951493539)
--(axis cs:14.2472,1.92590801992631)
--(axis cs:14.2072,1.92366761487729)
--(axis cs:14.1672,1.92144563651787)
--(axis cs:14.1272,1.91922156069941)
--(axis cs:14.0872,1.91700825458015)
--(axis cs:14.0472,1.9148078965543)
--(axis cs:14.0072,1.91261568980023)
--(axis cs:13.9672,1.9104409449261)
--(axis cs:13.9272,1.90826645393563)
--(axis cs:13.8872,1.90610056311504)
--(axis cs:13.8472,1.90394416528705)
--(axis cs:13.8072,1.90180266499837)
--(axis cs:13.7672,1.89968288418033)
--(axis cs:13.7272,1.89756401655208)
--(axis cs:13.6872,1.89545771888423)
--(axis cs:13.6472,1.89335901712947)
--(axis cs:13.6072,1.89125794130302)
--(axis cs:13.5672,1.88912498930061)
--(axis cs:13.5312,1.88703367003195)
--(axis cs:13.4912,1.88497529344619)
--(axis cs:13.4512,1.88293033233542)
--(axis cs:13.4112,1.88091970340849)
--(axis cs:13.3712,1.87892927953514)
--(axis cs:13.3312,1.87695108781731)
--(axis cs:13.2912,1.87495978294498)
--(axis cs:13.2512,1.87298303931405)
--(axis cs:13.2112,1.87101820315559)
--(axis cs:13.1712,1.86906075034944)
--(axis cs:13.1312,1.86710704564798)
--(axis cs:13.0912,1.86515591822272)
--(axis cs:13.0512,1.86320156133918)
--(axis cs:13.0112,1.86124657344237)
--(axis cs:12.9712,1.85929428272754)
--(axis cs:12.9312,1.85735196028092)
--(axis cs:12.8912,1.8554315642972)
--(axis cs:12.8512,1.85351586748298)
--(axis cs:12.8112,1.85160875478924)
--(axis cs:12.7712,1.84971005112183)
--(axis cs:12.7312,1.84781865825349)
--(axis cs:12.6912,1.84593434243263)
--(axis cs:12.6512,1.84405601531154)
--(axis cs:12.6112,1.84218383792277)
--(axis cs:12.5712,1.84033426180481)
--(axis cs:12.5352,1.83849586990438)
--(axis cs:12.4952,1.83664533636439)
--(axis cs:12.4552,1.8348006997029)
--(axis cs:12.4152,1.83296293890197)
--(axis cs:12.3752,1.83112895930567)
--(axis cs:12.3352,1.82930014096412)
--(axis cs:12.2952,1.82748062171347)
--(axis cs:12.2552,1.82566248210976)
--(axis cs:12.2152,1.82385248595471)
--(axis cs:12.1752,1.82204495074223)
--(axis cs:12.1352,1.82023844612648)
--(axis cs:12.0952,1.81844121206106)
--(axis cs:12.0552,1.81664630703115)
--(axis cs:12.0152,1.81485383521165)
--(axis cs:11.9752,1.81306801562591)
--(axis cs:11.9352,1.81128374684479)
--(axis cs:11.8952,1.80950222773626)
--(axis cs:11.8552,1.80772231789284)
--(axis cs:11.8152,1.80593996229124)
--(axis cs:11.7752,1.80415728665122)
--(axis cs:11.7352,1.80237668285076)
--(axis cs:11.6952,1.80059303736201)
--(axis cs:11.6552,1.79881189142955)
--(axis cs:11.6152,1.79703052073988)
--(axis cs:11.5752,1.79525009390155)
--(axis cs:11.5352,1.79348397294452)
--(axis cs:11.4952,1.79173441136569)
--(axis cs:11.4552,1.78999532921573)
--(axis cs:11.4152,1.78826654393977)
--(axis cs:11.3752,1.78655122816199)
--(axis cs:11.3352,1.78483329974524)
--(axis cs:11.2952,1.78311060635903)
--(axis cs:11.2552,1.78138589871395)
--(axis cs:11.2152,1.77962008028705)
--(axis cs:11.1746,1.77781588744003)
--(axis cs:11.1352,1.77611407494595)
--(axis cs:11.0992,1.77447310930783)
--(axis cs:11.0632,1.77272938438868)
--(axis cs:11.0232,1.77088564534847)
--(axis cs:10.9832,1.76903487149691)
--(axis cs:10.9432,1.76726457605985)
--(axis cs:10.9032,1.76560284455696)
--(axis cs:10.8632,1.76417778991634)
--(axis cs:10.8232,1.7629613803875)
--(axis cs:10.7872,1.76147601496995)
--(axis cs:10.7472,1.75984810278579)
--(axis cs:10.7072,1.75799068598621)
--(axis cs:10.6672,1.75573042089668)
--(axis cs:10.6272,1.75273658771453)
--(axis cs:10.5872,1.74935669265113)
--(axis cs:10.5472,1.74604829506703)
--(axis cs:10.5112,1.74273535043412)
--(axis cs:10.4712,1.73934786764719)
--(axis cs:10.4312,1.7359936542589)
--(axis cs:10.3912,1.73266086297845)
--(axis cs:10.3512,1.7293505773273)
--(axis cs:10.3112,1.72605351353969)
--(axis cs:10.2712,1.72278700788321)
--(axis cs:10.2312,1.71951086844816)
--(axis cs:10.1912,1.71623640032051)
--(axis cs:10.1512,1.71297445747284)
--(axis cs:10.1112,1.70974560830656)
--(axis cs:10.0712,1.70653543691726)
--(axis cs:10.0312,1.70327159087687)
--(axis cs:9.9912,1.69999666017892)
--(axis cs:9.9512,1.69671576128109)
--(axis cs:9.9112,1.69354479463286)
--(axis cs:9.8752,1.69039242825203)
--(axis cs:9.8352,1.68715630034283)
--(axis cs:9.7952,1.68395657256175)
--(axis cs:9.7552,1.68078454897577)
--(axis cs:9.7152,1.67763583641693)
--(axis cs:9.6752,1.67450208978321)
--(axis cs:9.6352,1.67136683704804)
--(axis cs:9.5952,1.66823881669087)
--(axis cs:9.5552,1.66514198330986)
--(axis cs:9.5152,1.66206953638986)
--(axis cs:9.4752,1.65905749405888)
--(axis cs:9.4352,1.65608574088734)
--(axis cs:9.3952,1.65307964864725)
--(axis cs:9.3552,1.64994760583446)
--(axis cs:9.3152,1.64665676744355)
--(axis cs:9.2752,1.64323048238934)
--(axis cs:9.2352,1.63998699999789)
--(axis cs:9.1992,1.6368890511057)
--(axis cs:9.1592,1.63374808379787)
--(axis cs:9.1192,1.63070245657203)
--(axis cs:9.0792,1.62769786264202)
--(axis cs:9.0392,1.62469978310453)
--(axis cs:8.9992,1.62174460345637)
--(axis cs:8.9592,1.61882451841788)
--(axis cs:8.9192,1.61597975986391)
--(axis cs:8.8792,1.61322716820911)
--(axis cs:8.8392,1.61048178648471)
--(axis cs:8.7992,1.60769333491986)
--(axis cs:8.7592,1.60493980153433)
--(axis cs:8.7192,1.60223579107408)
--(axis cs:8.6792,1.59957658528552)
--(axis cs:8.6392,1.59693327329818)
--(axis cs:8.5992,1.59427181622718)
--(axis cs:8.5592,1.59160879392409)
--(axis cs:8.5192,1.58893074786844)
--(axis cs:8.4792,1.58626026921934)
--(axis cs:8.4392,1.58359434773022)
--(axis cs:8.3992,1.58093502553608)
--(axis cs:8.3592,1.57827921732485)
--(axis cs:8.3192,1.57561759208317)
--(axis cs:8.2792,1.57296683849782)
--(axis cs:8.2392,1.57031887936442)
--(axis cs:8.1992,1.56768586938116)
--(axis cs:8.1592,1.56507312745003)
--(axis cs:8.1192,1.56247477785624)
--(axis cs:8.0792,1.55988141523013)
--(axis cs:8.0392,1.55728727146426)
--(axis cs:7.9992,1.55469685711292)
--(axis cs:7.9592,1.55211311362212)
--(axis cs:7.9192,1.54954533599616)
--(axis cs:7.8792,1.54700190033779)
--(axis cs:7.8392,1.54445581062544)
--(axis cs:7.7992,1.54190700988022)
--(axis cs:7.7592,1.53936486860164)
--(axis cs:7.7192,1.53682902585495)
--(axis cs:7.6792,1.53430135668164)
--(axis cs:7.6392,1.53178116389678)
--(axis cs:7.5992,1.52926264288111)
--(axis cs:7.5592,1.52674512594079)
--(axis cs:7.5192,1.52423012653396)
--(axis cs:7.4792,1.52171657170533)
--(axis cs:7.4392,1.5192026134952)
--(axis cs:7.3992,1.51668895339043)
--(axis cs:7.3592,1.51417856203781)
--(axis cs:7.3192,1.51167435300823)
--(axis cs:7.2792,1.50917777125875)
--(axis cs:7.2392,1.50668997846195)
--(axis cs:7.1992,1.50421176620722)
--(axis cs:7.1592,1.50175261456835)
--(axis cs:7.1192,1.4993175216576)
--(axis cs:7.0792,1.49691281594608)
--(axis cs:7.0392,1.49454711308882)
--(axis cs:6.9992,1.49223326946484)
--(axis cs:6.9592,1.48996639883276)
--(axis cs:6.9192,1.48769783516588)
--(axis cs:6.8792,1.48530451411532)
--(axis cs:6.8392,1.4825798008869)
--(axis cs:6.7992,1.47909612344875)
--(axis cs:6.7592,1.47510613145276)
--(axis cs:6.7192,1.47110692950522)
--(axis cs:6.6792,1.46711524391239)
--(axis cs:6.6392,1.46313372133236)
--(axis cs:6.5992,1.45916482223604)
--(axis cs:6.5592,1.45521063707968)
--(axis cs:6.5184,1.45130215623267)
--(axis cs:6.4804,1.44737260526785)
--(axis cs:6.4384,1.44345174005374)
--(axis cs:6.3984,1.43954525749274)
--(axis cs:6.3604,1.43566975221688)
--(axis cs:6.3204,1.43182858828918)
--(axis cs:6.2804,1.42803621335232)
--(axis cs:6.2384,1.42428338280534)
--(axis cs:6.2004,1.42052251337583)
--(axis cs:6.1604,1.41666401679036)
--(axis cs:6.1204,1.41252253233269)
--(axis cs:6.0804,1.4076381794927)
--(axis cs:6.0392,1.40229008048663)
--(axis cs:5.9992,1.39692704646053)
--(axis cs:5.9592,1.39156286812651)
--(axis cs:5.9192,1.38621280891974)
--(axis cs:5.8792,1.3808919528489)
--(axis cs:5.8392,1.37557934484782)
--(axis cs:5.7992,1.37024760281492)
--(axis cs:5.7592,1.36492406484367)
--(axis cs:5.7192,1.35961354301096)
--(axis cs:5.6786,1.35412162134733)
--(axis cs:5.6392,1.34964282120941)
--(axis cs:5.6032,1.34498373645219)
--(axis cs:5.5626,1.3395116000711)
--(axis cs:5.5232,1.33506217278523)
--(axis cs:5.4872,1.33043852506479)
--(axis cs:5.4472,1.32582857457759)
--(axis cs:5.4112,1.3212279511996)
--(axis cs:5.3712,1.31599352959882)
--(axis cs:5.3312,1.31076634866624)
--(axis cs:5.2912,1.3055460138666)
--(axis cs:5.2512,1.30033039823627)
--(axis cs:5.2112,1.29512278212794)
--(axis cs:5.1712,1.28992550267628)
--(axis cs:5.1312,1.28473985763251)
--(axis cs:5.0912,1.2795662039207)
--(axis cs:5.0512,1.2744029093757)
--(axis cs:5.0112,1.26924687013575)
--(axis cs:4.9712,1.26409737805868)
--(axis cs:4.9312,1.25895453860601)
--(axis cs:4.8912,1.25382237012211)
--(axis cs:4.8512,1.24870252452954)
--(axis cs:4.8112,1.24359782450345)
--(axis cs:4.7712,1.23913281068254)
--(axis cs:4.7352,1.23468407837232)
--(axis cs:4.6952,1.22963332569695)
--(axis cs:4.6552,1.2245996430393)
--(axis cs:4.6152,1.21957087402186)
--(axis cs:4.5752,1.21455433068659)
--(axis cs:4.5352,1.20957667483805)
--(axis cs:4.4952,1.20464501568684)
--(axis cs:4.4552,1.19973650566128)
--(axis cs:4.4152,1.19482715305173)
--(axis cs:4.3752,1.18991992538476)
--(axis cs:4.3352,1.18501666392878)
--(axis cs:4.2952,1.18073037968317)
--(axis cs:4.2592,1.17645454709046)
--(axis cs:4.2192,1.17158740716465)
--(axis cs:4.1792,1.16673981649727)
--(axis cs:4.1392,1.16250514355756)
--(axis cs:4.1032,1.1582836745294)
--(axis cs:4.0632,1.1534727394994)
--(axis cs:4.0232,1.14867630857876)
--(axis cs:3.9832,1.14389464619926)
--(axis cs:3.9432,1.13912382519991)
--(axis cs:3.9032,1.13436271457422)
--(axis cs:3.8632,1.12960938765991)
--(axis cs:3.8232,1.1248665627894)
--(axis cs:3.7832,1.12013546529336)
--(axis cs:3.7432,1.11541717003006)
--(axis cs:3.7032,1.11071185330931)
--(axis cs:3.6632,1.10601603715555)
--(axis cs:3.6232,1.10132911999133)
--(axis cs:3.5832,1.09665056430556)
--(axis cs:3.5432,1.09197958750237)
--(axis cs:3.5032,1.08731901559781)
--(axis cs:3.4632,1.08266944048091)
--(axis cs:3.4232,1.0780343505459)
--(axis cs:3.3832,1.07341381989233)
--(axis cs:3.3432,1.06880081476356)
--(axis cs:3.3032,1.06419356683908)
--(axis cs:3.2632,1.05959132699134)
--(axis cs:3.2232,1.05499340388372)
--(axis cs:3.1832,1.05040234173931)
--(axis cs:3.1432,1.04581554973347)
--(axis cs:3.1032,1.04123819657872)
--(axis cs:3.0632,1.03667700542316)
--(axis cs:3.0232,1.03213559466483)
--(axis cs:2.9832,1.02759649891319)
--(axis cs:2.9432,1.02306862614501)
--(axis cs:2.9032,1.01855143534707)
--(axis cs:2.8632,1.01404236419737)
--(axis cs:2.8232,1.00953965939756)
--(axis cs:2.7832,1.00504465486966)
--(axis cs:2.7432,1.00055281921301)
--(axis cs:2.7032,0.996065107153499)
--(axis cs:2.6632,0.991576935371553)
--(axis cs:2.6232,0.987087552081398)
--(axis cs:2.5832,0.982598430771735)
--(axis cs:2.5432,0.978108637283683)
--(axis cs:2.5032,0.973617370906119)
--(axis cs:2.4632,0.969119555659212)
--(axis cs:2.4232,0.965115385456901)
--(axis cs:2.3872,0.961097989888472)
--(axis cs:2.3472,0.956575133591404)
--(axis cs:2.3072,0.952058687019908)
--(axis cs:2.2672,0.946548927474165)
--(axis cs:2.2228,0.9420705719732)
--(axis cs:2.1828,0.937610447750733)
--(axis cs:2.1428,0.933183885858714)
--(axis cs:2.1028,0.929255200469022)
--(axis cs:2.0668,0.925322242002981)
--(axis cs:2.0268,0.920917745979747)
--(axis cs:1.9868,0.91650995457502)
--(axis cs:1.9468,0.912083624220026)
--(axis cs:1.9068,0.907600397129881)
--(axis cs:1.8668,0.903007774711668)
--(axis cs:1.8268,0.898305269699654)
--(axis cs:1.7868,0.893598644761748)
--(axis cs:1.7468,0.888964025085454)
--(axis cs:1.7068,0.88440832293806)
--(axis cs:1.6668,0.879924039554008)
--(axis cs:1.6268,0.875668994360521)
--(axis cs:1.5868,0.871586437632081)
--(axis cs:1.5468,0.867615995748223)
--(axis cs:1.5068,0.863718585565373)
--(axis cs:1.4668,0.859794539603759)
--(axis cs:1.4268,0.855788297086241)
--(axis cs:1.3868,0.851753409902925)
--(axis cs:1.3464,0.84765584010845)
--(axis cs:1.3064,0.843600917115021)
--(axis cs:1.2664,0.839540735800687)
--(axis cs:1.2264,0.835431114210108)
--(axis cs:1.1864,0.831394629867858)
--(axis cs:1.1458,0.827361551772187)
--(axis cs:1.1064,0.824016142187921)
--(axis cs:1.0704,0.820667701679606)
--(axis cs:1.0298,0.817001005899242)
--(axis cs:0.9904,0.814002901985053)
--(axis cs:0.9544,0.811357029787084)
--(axis cs:0.9184,0.808517078317185)
--(axis cs:0.8776,0.805505600297651)
--(axis cs:0.8396,0.802635483121412)
--(axis cs:0.7976,0.799888153288918)
--(axis cs:0.7568,0.797215546435957)
--(axis cs:0.7188,0.794653329122511)
--(axis cs:0.6768,0.792149678014494)
--(axis cs:0.6388,0.789696286727269)
--(axis cs:0.6008,0.787296268192697)
--(axis cs:0.5588,0.78497536668391)
--(axis cs:0.5188,0.783075754463821)
--(axis cs:0.4828,0.781358384979466)
--(axis cs:0.4428,0.779644906630662)
--(axis cs:0.4048,0.778333929534201)
--(axis cs:0.3648,0.777416449836715)
--(axis cs:0.322,0.776779285888273)
--(axis cs:0.284,0.776480797666614)
--(axis cs:0.244,0.77636894000463)
--(axis cs:0.202,0.776332324491139)
--(axis cs:0.162,0.776323039019904)
--(axis cs:0.124,0.776323260779699)
--(axis cs:0.082,0.776323482349057)
--(axis cs:0.042,0.776323702013292)
--cycle;

\path [draw=white, fill=mediumseagreen85168104, opacity=0.2]
(axis cs:0.04,0.774420188927646)
--(axis cs:0.04,0.497038882005305)
--(axis cs:0.08,0.497039809735614)
--(axis cs:0.12,0.497040735760995)
--(axis cs:0.162,0.497041663764575)
--(axis cs:0.2,0.497042591387328)
--(axis cs:0.24,0.49702970011938)
--(axis cs:0.28,0.496529939401299)
--(axis cs:0.322,0.49406447572907)
--(axis cs:0.362,0.489721134107221)
--(axis cs:0.4,0.485278724967032)
--(axis cs:0.44,0.481472715240837)
--(axis cs:0.48,0.478332958375029)
--(axis cs:0.52,0.475683662135805)
--(axis cs:0.562,0.473326344447745)
--(axis cs:0.6,0.471078458503701)
--(axis cs:0.64,0.468764525700298)
--(axis cs:0.682,0.466345906928349)
--(axis cs:0.72,0.463839654528457)
--(axis cs:0.762,0.461268497218722)
--(axis cs:0.802,0.458695983186938)
--(axis cs:0.84,0.456177830726671)
--(axis cs:0.882,0.453743203312579)
--(axis cs:0.92,0.451489524942307)
--(axis cs:0.962,0.449462587779002)
--(axis cs:1.002,0.4476598255426)
--(axis cs:1.04,0.446108899180011)
--(axis cs:1.082,0.44484829029271)
--(axis cs:1.122,0.443785508252197)
--(axis cs:1.162,0.442940107823909)
--(axis cs:1.2,0.442359751758855)
--(axis cs:1.2408,0.441971268322167)
--(axis cs:1.2808,0.441772210910335)
--(axis cs:1.3208,0.441739792233478)
--(axis cs:1.3608,0.441710551657176)
--(axis cs:1.4008,0.441585737871011)
--(axis cs:1.4408,0.441422527923977)
--(axis cs:1.4808,0.441359999443067)
--(axis cs:1.5208,0.441623750730138)
--(axis cs:1.5608,0.442214082463409)
--(axis cs:1.6008,0.443133772196404)
--(axis cs:1.6408,0.444402115364943)
--(axis cs:1.6808,0.445896211369081)
--(axis cs:1.7208,0.447473362382536)
--(axis cs:1.7608,0.449086618235121)
--(axis cs:1.8008,0.450707527699701)
--(axis cs:1.8408,0.452296775378681)
--(axis cs:1.8808,0.453863799135357)
--(axis cs:1.9208,0.455427960319011)
--(axis cs:1.9608,0.456973599688452)
--(axis cs:2.0008,0.458514308827934)
--(axis cs:2.0408,0.460047698069619)
--(axis cs:2.0808,0.461632914948818)
--(axis cs:2.1208,0.463263413354071)
--(axis cs:2.1608,0.464927214619735)
--(axis cs:2.2008,0.466649961180924)
--(axis cs:2.2408,0.468418137707237)
--(axis cs:2.2808,0.470231529657475)
--(axis cs:2.3208,0.472052197889951)
--(axis cs:2.3608,0.47384859203806)
--(axis cs:2.4008,0.475639563623073)
--(axis cs:2.4408,0.477428215619276)
--(axis cs:2.4808,0.47917878351068)
--(axis cs:2.5208,0.480868198677268)
--(axis cs:2.5608,0.482484136447921)
--(axis cs:2.6008,0.484047766830712)
--(axis cs:2.6408,0.485585561937403)
--(axis cs:2.6808,0.487107923764559)
--(axis cs:2.7208,0.488615227050611)
--(axis cs:2.7608,0.490078413356304)
--(axis cs:2.8008,0.491487515720546)
--(axis cs:2.8408,0.492845544916444)
--(axis cs:2.8808,0.494179157356559)
--(axis cs:2.9208,0.49553632742814)
--(axis cs:2.9608,0.496791382007426)
--(axis cs:3.0008,0.497216129946541)
--(axis cs:3.0408,0.497034592538363)
--(axis cs:3.0808,0.496468239468509)
--(axis cs:3.1208,0.495691315567704)
--(axis cs:3.1608,0.494865769065444)
--(axis cs:3.2008,0.494026329344043)
--(axis cs:3.2408,0.493230950104301)
--(axis cs:3.2808,0.492489567486179)
--(axis cs:3.3208,0.491817541590159)
--(axis cs:3.3608,0.491219049535572)
--(axis cs:3.4008,0.490668073881181)
--(axis cs:3.4408,0.490155521218723)
--(axis cs:3.4808,0.489681442797071)
--(axis cs:3.5208,0.489231137182509)
--(axis cs:3.5608,0.489199328652559)
--(axis cs:3.6008,0.489857196952098)
--(axis cs:3.6408,0.490050901881434)
--(axis cs:3.6808,0.489861859473886)
--(axis cs:3.7208,0.489368155519238)
--(axis cs:3.7608,0.488677558810051)
--(axis cs:3.8008,0.487906104459093)
--(axis cs:3.8408,0.487117351236302)
--(axis cs:3.8808,0.486308829512713)
--(axis cs:3.9208,0.485539434275988)
--(axis cs:3.9608,0.484796735767936)
--(axis cs:4.0008,0.484328511877559)
--(axis cs:4.0408,0.48471753644033)
--(axis cs:4.0808,0.485146310326232)
--(axis cs:4.1208,0.484976811249561)
--(axis cs:4.1608,0.484527280916546)
--(axis cs:4.2008,0.483902827490237)
--(axis cs:4.2408,0.483212962361414)
--(axis cs:4.2808,0.482511526333631)
--(axis cs:4.3208,0.481802914219214)
--(axis cs:4.3608,0.481092020904086)
--(axis cs:4.4008,0.480384879646678)
--(axis cs:4.4408,0.479673287126242)
--(axis cs:4.4808,0.478947712111381)
--(axis cs:4.5208,0.47821309500031)
--(axis cs:4.5608,0.477481177218422)
--(axis cs:4.6008,0.476769299929042)
--(axis cs:4.6408,0.47638835362329)
--(axis cs:4.6808,0.476331859982572)
--(axis cs:4.7208,0.475909053479663)
--(axis cs:4.7608,0.475355143117317)
--(axis cs:4.8008,0.474733093527929)
--(axis cs:4.8408,0.474087347934573)
--(axis cs:4.8808,0.47343606957502)
--(axis cs:4.9208,0.472792122401471)
--(axis cs:4.9608,0.472538014819601)
--(axis cs:5.0008,0.472880713847887)
--(axis cs:5.0408,0.47272433476321)
--(axis cs:5.0808,0.472254407501916)
--(axis cs:5.1208,0.47161164035075)
--(axis cs:5.1608,0.470900761842674)
--(axis cs:5.2008,0.470182728479892)
--(axis cs:5.2408,0.469478874535683)
--(axis cs:5.2808,0.468787559415216)
--(axis cs:5.3208,0.468099382853766)
--(axis cs:5.3608,0.467409231896862)
--(axis cs:5.4008,0.466939174634918)
--(axis cs:5.4408,0.467261459471946)
--(axis cs:5.4808,0.46761242618261)
--(axis cs:5.5208,0.467391580610483)
--(axis cs:5.5608,0.466869922828755)
--(axis cs:5.6008,0.46618240013839)
--(axis cs:5.6408,0.465453690398902)
--(axis cs:5.6808,0.464744403777054)
--(axis cs:5.7208,0.464044139489567)
--(axis cs:5.7608,0.463339311031369)
--(axis cs:5.8008,0.462610605910956)
--(axis cs:5.8408,0.461875132420343)
--(axis cs:5.8808,0.461135967386849)
--(axis cs:5.9208,0.460399357742519)
--(axis cs:5.9608,0.459675178010925)
--(axis cs:6.0008,0.4591970547555)
--(axis cs:6.0408,0.459500574152284)
--(axis cs:6.0808,0.459804224776284)
--(axis cs:6.1208,0.459550212709663)
--(axis cs:6.1608,0.4590040765286)
--(axis cs:6.2008,0.458359298121577)
--(axis cs:6.2408,0.457726744464356)
--(axis cs:6.2808,0.457080788125036)
--(axis cs:6.3208,0.45644366094182)
--(axis cs:6.3608,0.455811738429443)
--(axis cs:6.4008,0.455163266925726)
--(axis cs:6.4408,0.454467620918245)
--(axis cs:6.4808,0.453762838529702)
--(axis cs:6.5208,0.453076693777749)
--(axis cs:6.5608,0.452775662978033)
--(axis cs:6.6008,0.453055211706385)
--(axis cs:6.6408,0.452882957221733)
--(axis cs:6.6808,0.452424263922311)
--(axis cs:6.7208,0.451808478402787)
--(axis cs:6.7608,0.451133209683513)
--(axis cs:6.8008,0.450452525371638)
--(axis cs:6.8408,0.449781017226796)
--(axis cs:6.8808,0.449116181731403)
--(axis cs:6.9208,0.448448287825281)
--(axis cs:6.9608,0.447771579188471)
--(axis cs:7.0008,0.4472942044221)
--(axis cs:7.0408,0.447525499572586)
--(axis cs:7.0808,0.447777598741114)
--(axis cs:7.1208,0.447514350671027)
--(axis cs:7.1608,0.446975594193183)
--(axis cs:7.2008,0.446296397278334)
--(axis cs:7.2408,0.445571037131046)
--(axis cs:7.2808,0.444841171750328)
--(axis cs:7.3208,0.444118721489634)
--(axis cs:7.3608,0.443397408209469)
--(axis cs:7.4008,0.44267293766019)
--(axis cs:7.4408,0.441950835649784)
--(axis cs:7.4808,0.441233791788657)
--(axis cs:7.5208,0.440544230513939)
--(axis cs:7.5608,0.440216914767749)
--(axis cs:7.6008,0.440357256541553)
--(axis cs:7.6408,0.440052550340843)
--(axis cs:7.6808,0.439471768390188)
--(axis cs:7.7208,0.438741046089326)
--(axis cs:7.7608,0.43795657129378)
--(axis cs:7.8008,0.437165978264448)
--(axis cs:7.8408,0.436377183788094)
--(axis cs:7.8808,0.435590439092247)
--(axis cs:7.9208,0.434796993140822)
--(axis cs:7.9608,0.434270327666599)
--(axis cs:8.0008,0.434127954711221)
--(axis cs:8.0408,0.433618116861808)
--(axis cs:8.0808,0.432890831618034)
--(axis cs:8.1208,0.432046106816933)
--(axis cs:8.1608,0.431155481351259)
--(axis cs:8.2008,0.430259800823651)
--(axis cs:8.2408,0.429368771980063)
--(axis cs:8.2808,0.428509571910973)
--(axis cs:8.3208,0.427681461247488)
--(axis cs:8.3608,0.427049930776217)
--(axis cs:8.4008,0.426668418393616)
--(axis cs:8.4408,0.426000165628305)
--(axis cs:8.4808,0.425218505721227)
--(axis cs:8.5208,0.424282298424045)
--(axis cs:8.5608,0.42331462149694)
--(axis cs:8.6008,0.42229349022415)
--(axis cs:8.6408,0.421298183274091)
--(axis cs:8.6808,0.420292190350891)
--(axis cs:8.7208,0.419284826029244)
--(axis cs:8.7608,0.418396235823605)
--(axis cs:8.8008,0.417627772644921)
--(axis cs:8.8408,0.416705085774173)
--(axis cs:8.8808,0.415705958992222)
--(axis cs:8.9208,0.41465969472821)
--(axis cs:8.9608,0.413587330632372)
--(axis cs:9.0008,0.412516005746959)
--(axis cs:9.0408,0.411435589128286)
--(axis cs:9.0808,0.410333067162515)
--(axis cs:9.1208,0.409233327706355)
--(axis cs:9.1608,0.4081429487926)
--(axis cs:9.2008,0.407051054191443)
--(axis cs:9.2408,0.405910144364179)
--(axis cs:9.2808,0.404744639668736)
--(axis cs:9.3208,0.403586999734453)
--(axis cs:9.3608,0.40243402237099)
--(axis cs:9.4008,0.401268790895296)
--(axis cs:9.4408,0.400097579114643)
--(axis cs:9.4808,0.398929701982598)
--(axis cs:9.5208,0.397752869328941)
--(axis cs:9.5608,0.396565054941442)
--(axis cs:9.6008,0.395324084057184)
--(axis cs:9.6408,0.394028003807888)
--(axis cs:9.6808,0.392768625519826)
--(axis cs:9.7208,0.391546283901245)
--(axis cs:9.7608,0.390342198087573)
--(axis cs:9.8008,0.389153145508015)
--(axis cs:9.8408,0.387982622856948)
--(axis cs:9.8808,0.386918542747948)
--(axis cs:9.9208,0.385757715117201)
--(axis cs:9.9608,0.384562246344073)
--(axis cs:10.0008,0.383386501247927)
--(axis cs:10.0408,0.382189063924553)
--(axis cs:10.0808,0.381003547618279)
--(axis cs:10.1208,0.379846914030059)
--(axis cs:10.1608,0.37870347035341)
--(axis cs:10.2008,0.377548913521054)
--(axis cs:10.2408,0.376318912649444)
--(axis cs:10.2808,0.375092110714543)
--(axis cs:10.3208,0.373967541065524)
--(axis cs:10.3608,0.372921161923519)
--(axis cs:10.4008,0.371899331451098)
--(axis cs:10.4408,0.370869227746509)
--(axis cs:10.4808,0.369767880664232)
--(axis cs:10.5208,0.368467416754351)
--(axis cs:10.5608,0.367042352378672)
--(axis cs:10.6008,0.3661788275388)
--(axis cs:10.6408,0.365236700957963)
--(axis cs:10.6808,0.364164875621172)
--(axis cs:10.7208,0.363004589207988)
--(axis cs:10.7608,0.360657675489867)
--(axis cs:10.8008,0.359121249759753)
--(axis cs:10.8408,0.357888697179082)
--(axis cs:10.8808,0.356854819875564)
--(axis cs:10.9208,0.356006017068033)
--(axis cs:10.9608,0.355299011236114)
--(axis cs:11.0008,0.354690341215873)
--(axis cs:11.0408,0.354009419251739)
--(axis cs:11.0808,0.351944747025834)
--(axis cs:11.1208,0.351403201333228)
--(axis cs:11.1608,0.350823179029658)
--(axis cs:11.2008,0.349890884793121)
--(axis cs:11.2408,0.348759365172667)
--(axis cs:11.2808,0.347659050479563)
--(axis cs:11.3208,0.346199436332693)
--(axis cs:11.3608,0.344563136874285)
--(axis cs:11.4008,0.342825503594921)
--(axis cs:11.4408,0.341297097637783)
--(axis cs:11.4808,0.339952946204434)
--(axis cs:11.5208,0.33887084602384)
--(axis cs:11.5608,0.337934857155961)
--(axis cs:11.6008,0.337148973127128)
--(axis cs:11.6408,0.336366134727277)
--(axis cs:11.6808,0.335545488856721)
--(axis cs:11.7208,0.334688574846509)
--(axis cs:11.7608,0.333805655902928)
--(axis cs:11.8008,0.332920116982173)
--(axis cs:11.8408,0.331997572882352)
--(axis cs:11.8808,0.331051106358419)
--(axis cs:11.9208,0.330065597972622)
--(axis cs:11.9608,0.329000062267429)
--(axis cs:12.0008,0.327822185180651)
--(axis cs:12.0408,0.32673894369867)
--(axis cs:12.0808,0.32565542623042)
--(axis cs:12.1208,0.324543159941679)
--(axis cs:12.1608,0.323434674018231)
--(axis cs:12.2008,0.322378634510931)
--(axis cs:12.2408,0.321392129321965)
--(axis cs:12.2808,0.320470154080061)
--(axis cs:12.3208,0.319554525058396)
--(axis cs:12.3608,0.318539022557749)
--(axis cs:12.4008,0.317491545697625)
--(axis cs:12.4408,0.316522862905224)
--(axis cs:12.4808,0.315626220073029)
--(axis cs:12.5208,0.314753563582775)
--(axis cs:12.5608,0.313914377048193)
--(axis cs:12.6008,0.313093117611005)
--(axis cs:12.6408,0.312360021388859)
--(axis cs:12.6808,0.31190894294235)
--(axis cs:12.7208,0.31138598326635)
--(axis cs:12.7608,0.310765839665732)
--(axis cs:12.8008,0.310076510039036)
--(axis cs:12.8408,0.309037527320327)
--(axis cs:12.8808,0.307735084347619)
--(axis cs:12.9208,0.306627709850454)
--(axis cs:12.9608,0.305609068065671)
--(axis cs:13.0008,0.304612555872529)
--(axis cs:13.0408,0.303788231904907)
--(axis cs:13.0808,0.303090483511622)
--(axis cs:13.1208,0.302471583962999)
--(axis cs:13.1608,0.301858037860101)
--(axis cs:13.2008,0.301248856629196)
--(axis cs:13.2408,0.300610976556075)
--(axis cs:13.2808,0.299933944575599)
--(axis cs:13.3208,0.299172748493839)
--(axis cs:13.3608,0.298250412916541)
--(axis cs:13.4008,0.297222439420295)
--(axis cs:13.4408,0.296323671495074)
--(axis cs:13.4808,0.295579955325709)
--(axis cs:13.5208,0.294896259918409)
--(axis cs:13.5608,0.294248848925498)
--(axis cs:13.6008,0.293621956647866)
--(axis cs:13.6408,0.29302223407647)
--(axis cs:13.6808,0.292449132790961)
--(axis cs:13.7208,0.291903676846281)
--(axis cs:13.7608,0.291375409212416)
--(axis cs:13.8008,0.290854961485313)
--(axis cs:13.8408,0.290337087529087)
--(axis cs:13.8808,0.289825351608776)
--(axis cs:13.9208,0.289240042326877)
--(axis cs:13.9608,0.288501036906637)
--(axis cs:14.0008,0.287699783022893)
--(axis cs:14.0408,0.286977601964668)
--(axis cs:14.0808,0.286335816157813)
--(axis cs:14.1208,0.285748111553898)
--(axis cs:14.1608,0.285177358300417)
--(axis cs:14.2008,0.284614155005034)
--(axis cs:14.2408,0.28406840913189)
--(axis cs:14.2808,0.283539463133092)
--(axis cs:14.3208,0.283027470144746)
--(axis cs:14.3608,0.282523175193232)
--(axis cs:14.4008,0.28202646211802)
--(axis cs:14.4408,0.28153511494024)
--(axis cs:14.4808,0.281048334211197)
--(axis cs:14.5208,0.280554204979522)
--(axis cs:14.5608,0.27998089947166)
--(axis cs:14.6008,0.279258491110058)
--(axis cs:14.6408,0.27848612482124)
--(axis cs:14.6808,0.277788815611691)
--(axis cs:14.7208,0.277150957389922)
--(axis cs:14.7608,0.276655461446194)
--(axis cs:14.8008,0.276273953673198)
--(axis cs:14.8408,0.275930528525624)
--(axis cs:14.8808,0.275576947228868)
--(axis cs:14.9208,0.27518857915476)
--(axis cs:14.9608,0.274765035313965)
--(axis cs:15.0008,0.274319118399609)
--(axis cs:15.0408,0.273857966086672)
--(axis cs:15.0808,0.27338627909083)
--(axis cs:15.1208,0.272907328563642)
--(axis cs:15.1608,0.272363468381821)
--(axis cs:15.2008,0.271719754688319)
--(axis cs:15.2408,0.271158609454224)
--(axis cs:15.2808,0.27065730080934)
--(axis cs:15.3208,0.270188626431291)
--(axis cs:15.3608,0.269738555815301)
--(axis cs:15.4008,0.26929811929909)
--(axis cs:15.4408,0.268862373114625)
--(axis cs:15.4808,0.268432102095323)
--(axis cs:15.5208,0.267959431407736)
--(axis cs:15.5608,0.267355676127933)
--(axis cs:15.6008,0.266713579547422)
--(axis cs:15.6408,0.266160042271981)
--(axis cs:15.6808,0.265690928148919)
--(axis cs:15.7208,0.265268903884806)
--(axis cs:15.7608,0.264863515315403)
--(axis cs:15.8008,0.264459371233376)
--(axis cs:15.8408,0.26405391690842)
--(axis cs:15.8808,0.263648740782393)
--(axis cs:15.9208,0.26324516634188)
--(axis cs:15.9608,0.262845638279309)
--(axis cs:16.0008,0.262449426954185)
--(axis cs:16.0408,0.26205703380026)
--(axis cs:16.0808,0.261663577089584)
--(axis cs:16.1208,0.261224131794538)
--(axis cs:16.1608,0.260649300875536)
--(axis cs:16.2008,0.260034193561824)
--(axis cs:16.2408,0.259502832655545)
--(axis cs:16.2808,0.259055492052559)
--(axis cs:16.3208,0.258673034465814)
--(axis cs:16.3608,0.258310073402005)
--(axis cs:16.4008,0.257948761029457)
--(axis cs:16.4408,0.257594881584696)
--(axis cs:16.4808,0.257248465975958)
--(axis cs:16.5208,0.256910537972284)
--(axis cs:16.5608,0.256581601953598)
--(axis cs:16.6008,0.256262873647129)
--(axis cs:16.6408,0.255944544751259)
--(axis cs:16.6808,0.255630140909742)
--(axis cs:16.7208,0.255263919834421)
--(axis cs:16.7608,0.254759197558546)
--(axis cs:16.8008,0.254212180697226)
--(axis cs:16.8408,0.253748101758835)
--(axis cs:16.8808,0.25337328994354)
--(axis cs:16.9208,0.253053198770542)
--(axis cs:16.9608,0.252753377309885)
--(axis cs:17.0008,0.252457500866192)
--(axis cs:17.0408,0.252168236655726)
--(axis cs:17.0808,0.25188028707918)
--(axis cs:17.1208,0.251593098348094)
--(axis cs:17.1608,0.25131284885069)
--(axis cs:17.2008,0.251036179108709)
--(axis cs:17.2408,0.250758516476732)
--(axis cs:17.2808,0.250484543316555)
--(axis cs:17.3208,0.250204116397177)
--(axis cs:17.3608,0.249853848569293)
--(axis cs:17.4008,0.249365827168585)
--(axis cs:17.4408,0.248853206906152)
--(axis cs:17.4808,0.248446988804335)
--(axis cs:17.5208,0.248120358960091)
--(axis cs:17.5608,0.247842854022896)
--(axis cs:17.6008,0.247582455382804)
--(axis cs:17.6408,0.247327550479865)
--(axis cs:17.6808,0.24707234201682)
--(axis cs:17.7208,0.246824729492323)
--(axis cs:17.7608,0.246580891047899)
--(axis cs:17.8008,0.246337180194236)
--(axis cs:17.8408,0.246098301783043)
--(axis cs:17.8808,0.245855436082814)
--(axis cs:17.9208,0.245611466421237)
--(axis cs:17.9608,0.245292856988487)
--(axis cs:18.0008,0.244865111178785)
--(axis cs:18.0408,0.24451599512166)
--(axis cs:18.0808,0.244227896099757)
--(axis cs:18.1208,0.243973160362943)
--(axis cs:18.1608,0.243729553948979)
--(axis cs:18.2008,0.243496236387704)
--(axis cs:18.2408,0.243258188335493)
--(axis cs:18.2808,0.243027390463062)
--(axis cs:18.3208,0.242744335264999)
--(axis cs:18.3608,0.242328044647563)
--(axis cs:18.4008,0.241867729669327)
--(axis cs:18.4408,0.24150002418824)
--(axis cs:18.4808,0.241229829760483)
--(axis cs:18.5208,0.241005479464768)
--(axis cs:18.5608,0.240803585647)
--(axis cs:18.6008,0.240606915435001)
--(axis cs:18.6408,0.240405884106165)
--(axis cs:18.6808,0.240200956695137)
--(axis cs:18.7208,0.240011593576833)
--(axis cs:18.7608,0.239808128834668)
--(axis cs:18.8008,0.239607578269987)
--(axis cs:18.8408,0.239413192401332)
--(axis cs:18.8808,0.239208076549219)
--(axis cs:18.9208,0.2389518570501)
--(axis cs:18.9608,0.238553640222052)
--(axis cs:19.0008,0.238111411254462)
--(axis cs:19.0408,0.237766498880119)
--(axis cs:19.0808,0.237498651529221)
--(axis cs:19.1208,0.237289382149292)
--(axis cs:19.1608,0.237111794554713)
--(axis cs:19.2008,0.236947675347791)
--(axis cs:19.2408,0.236778610114756)
--(axis cs:19.2808,0.236602005662068)
--(axis cs:19.3208,0.23642486842054)
--(axis cs:19.3608,0.236235991655353)
--(axis cs:19.4008,0.236052053308608)
--(axis cs:19.4408,0.235865117778276)
--(axis cs:19.4808,0.235679395327982)
--(axis cs:19.5208,0.235443401007869)
--(axis cs:19.5608,0.235057527240133)
--(axis cs:19.6008,0.234620277866212)
--(axis cs:19.6408,0.234278865944814)
--(axis cs:19.6808,0.234028645288877)
--(axis cs:19.7208,0.233825920346174)
--(axis cs:19.7608,0.233646690076392)
--(axis cs:19.8008,0.233466981882794)
--(axis cs:19.8408,0.233286761098889)
--(axis cs:19.8808,0.233108938398523)
--(axis cs:19.9208,0.232934935833799)
--(axis cs:19.9608,0.232760120276033)
--(axis cs:20.0008,0.232591958367376)
--(axis cs:20.0408,0.232446495385055)
--(axis cs:20.0808,0.232302193961979)
--(axis cs:20.1208,0.232065960288338)
--(axis cs:20.1608,0.23172170952302)
--(axis cs:20.2008,0.231263193888639)
--(axis cs:20.2408,0.23090691850905)
--(axis cs:20.2808,0.230671266333088)
--(axis cs:20.3208,0.230462213779052)
--(axis cs:20.3608,0.230318309565167)
--(axis cs:20.4008,0.230181850822028)
--(axis cs:20.4408,0.229992278292898)
--(axis cs:20.4808,0.229813628946426)
--(axis cs:20.5208,0.229666075309877)
--(axis cs:20.5608,0.229556752178535)
--(axis cs:20.6008,0.229499456649352)
--(axis cs:20.6408,0.229364216901859)
--(axis cs:20.6808,0.229231711346184)
--(axis cs:20.7208,0.229038975435641)
--(axis cs:20.7608,0.228720779946758)
--(axis cs:20.8008,0.228299990249831)
--(axis cs:20.8408,0.227956293863079)
--(axis cs:20.8808,0.227721929090529)
--(axis cs:20.9208,0.227576659340501)
--(axis cs:20.9608,0.227508715881687)
--(axis cs:21.0008,0.2273513746846)
--(axis cs:21.0408,0.227217602836398)
--(axis cs:21.0808,0.227102541294198)
--(axis cs:21.1208,0.226996697646037)
--(axis cs:21.1608,0.226886346905427)
--(axis cs:21.2008,0.226767278601702)
--(axis cs:21.2408,0.226662007425568)
--(axis cs:21.2808,0.226559724044778)
--(axis cs:21.321,0.226351091959255)
--(axis cs:21.361,0.225989825781259)
--(axis cs:21.401,0.225596818763968)
--(axis cs:21.441,0.225318830961194)
--(axis cs:21.481,0.225138285429083)
--(axis cs:21.521,0.225015425490332)
--(axis cs:21.561,0.224914008409605)
--(axis cs:21.601,0.224814584142384)
--(axis cs:21.641,0.224715883398948)
--(axis cs:21.681,0.224616429670316)
--(axis cs:21.721,0.224516151981369)
--(axis cs:21.761,0.224419730724616)
--(axis cs:21.801,0.224326064554675)
--(axis cs:21.841,0.224231540074368)
--(axis cs:21.881,0.22413569689113)
--(axis cs:21.921,0.223985961334326)
--(axis cs:21.961,0.223682580284993)
--(axis cs:22.001,0.223329956121703)
--(axis cs:22.041,0.223077459693577)
--(axis cs:22.081,0.222917222804943)
--(axis cs:22.121,0.22281206487438)
--(axis cs:22.161,0.22272843684524)
--(axis cs:22.201,0.222647320745592)
--(axis cs:22.241,0.222566193345678)
--(axis cs:22.281,0.222486200744457)
--(axis cs:22.321,0.222410050383278)
--(axis cs:22.361,0.222338275624374)
--(axis cs:22.401,0.222266349398322)
--(axis cs:22.441,0.222194682021402)
--(axis cs:22.481,0.222121172684976)
--(axis cs:22.521,0.221991508539049)
--(axis cs:22.561,0.2217083573229)
--(axis cs:22.601,0.221377901318911)
--(axis cs:22.641,0.221144008351673)
--(axis cs:22.681,0.220999100441461)
--(axis cs:22.721,0.220909269123366)
--(axis cs:22.761,0.220843435481029)
--(axis cs:22.801,0.220780906396993)
--(axis cs:22.841,0.220718907823249)
--(axis cs:22.881,0.220659453852109)
--(axis cs:22.921,0.220601868060207)
--(axis cs:22.961,0.220548279260246)
--(axis cs:23.001,0.220496215118859)
--(axis cs:23.041,0.220440386312536)
--(axis cs:23.081,0.220384071485762)
--(axis cs:23.121,0.220273212498029)
--(axis cs:23.161,0.220005763734095)
--(axis cs:23.201,0.219691137576991)
--(axis cs:23.241,0.219473119643117)
--(axis cs:23.281,0.219344996748732)
--(axis cs:23.321,0.219271893259809)
--(axis cs:23.361,0.219223531287798)
--(axis cs:23.401,0.21917927804096)
--(axis cs:23.441,0.219134581948698)
--(axis cs:23.481,0.21909043887299)
--(axis cs:23.521,0.219050171222924)
--(axis cs:23.561,0.219017785166937)
--(axis cs:23.601,0.218990845373476)
--(axis cs:23.641,0.218962140398673)
--(axis cs:23.681,0.218928768474173)
--(axis cs:23.721,0.218839432853276)
--(axis cs:23.765,0.218592886470717)
--(axis cs:23.805,0.218303283373546)
--(axis cs:23.845,0.218109251320195)
--(axis cs:23.885,0.218004389560235)
--(axis cs:23.925,0.21795244676979)
--(axis cs:23.9654,0.217921713409876)
--(axis cs:24.0054,0.217891257242112)
--(axis cs:24.0454,0.217859893865875)
--(axis cs:24.0854,0.217829602258761)
--(axis cs:24.1254,0.217798895349417)
--(axis cs:24.1654,0.217770147615705)
--(axis cs:24.2054,0.217743996684708)
--(axis cs:24.2414,0.217715773201369)
--(axis cs:24.2814,0.217686073286223)
--(axis cs:24.3174,0.217601003357183)
--(axis cs:24.3574,0.217357277742704)
--(axis cs:24.3974,0.21706297020248)
--(axis cs:24.4374,0.21686540161416)
--(axis cs:24.4734,0.216759484825777)
--(axis cs:24.5134,0.216707711107495)
--(axis cs:24.5494,0.216680240145137)
--(axis cs:24.5894,0.21665572044077)
--(axis cs:24.6294,0.216629264716841)
--(axis cs:24.6694,0.216603565005433)
--(axis cs:24.7094,0.216581529489635)
--(axis cs:24.7454,0.216563534969621)
--(axis cs:24.7882,0.216544692938833)
--(axis cs:24.8282,0.216522129536677)
--(axis cs:24.8682,0.216410103036451)
--(axis cs:24.9082,0.216186371591024)
--(axis cs:24.9482,0.216054871014404)
--(axis cs:24.9882,0.21598051342401)
--(axis cs:25.0282,0.215936660760541)
--(axis cs:25.0682,0.21590392449799)
--(axis cs:25.1082,0.215873128913688)
--(axis cs:25.1482,0.215841415906803)
--(axis cs:25.1882,0.215810067973817)
--(axis cs:25.2282,0.215722519231644)
--(axis cs:25.2682,0.215576569599542)
--(axis cs:25.3082,0.215503977894543)
--(axis cs:25.3482,0.215460757544253)
--(axis cs:25.3882,0.215432275832756)
--(axis cs:25.4282,0.215405877721376)
--(axis cs:25.4682,0.215292633679703)
--(axis cs:25.5082,0.215074950600952)
--(axis cs:25.5482,0.214969515925939)
--(axis cs:25.5882,0.214929220609426)
--(axis cs:25.6282,0.214915508933489)
--(axis cs:25.6682,0.214911506610161)
--(axis cs:25.7082,0.214910241615081)
--(axis cs:25.7482,0.214908232032754)
--(axis cs:25.7882,0.214903675417426)
--(axis cs:25.8282,0.214832002545299)
--(axis cs:25.8682,0.214605627002661)
--(axis cs:25.9082,0.214343614189544)
--(axis cs:25.9482,0.214185793505103)
--(axis cs:25.9882,0.214114238173055)
--(axis cs:26.0282,0.214090420713454)
--(axis cs:26.0682,0.214088806763039)
--(axis cs:26.1082,0.214090061301459)
--(axis cs:26.1482,0.214085839419921)
--(axis cs:26.1882,0.21407768899085)
--(axis cs:26.2282,0.214066402116188)
--(axis cs:26.2682,0.214061017359949)
--(axis cs:26.3082,0.214057234685676)
--(axis cs:26.3482,0.214052388096)
--(axis cs:26.3882,0.214041218925356)
--(axis cs:26.4282,0.21396435568852)
--(axis cs:26.4682,0.213735528510962)
--(axis cs:26.5082,0.213470033449411)
--(axis cs:26.5482,0.213306440626413)
--(axis cs:26.5882,0.213225910792336)
--(axis cs:26.6282,0.213208341508735)
--(axis cs:26.668,0.213230037050413)
--(axis cs:26.708,0.213261881429999)
--(axis cs:26.748,0.213273735035413)
--(axis cs:26.788,0.213272723167807)
--(axis cs:26.828,0.213271101074839)
--(axis cs:26.868,0.213270255545557)
--(axis cs:26.908,0.213267812816274)
--(axis cs:26.948,0.213265024874152)
--(axis cs:26.988,0.213261228461013)
--(axis cs:27.028,0.213198741285516)
--(axis cs:27.068,0.212974768647094)
--(axis cs:27.108,0.212712413918298)
--(axis cs:27.148,0.212552991937978)
--(axis cs:27.188,0.212477883276078)
--(axis cs:27.228,0.212457030726058)
--(axis cs:27.268,0.212471280690774)
--(axis cs:27.308,0.212477922338378)
--(axis cs:27.3484,0.212482147454251)
--(axis cs:27.3884,0.21249663709061)
--(axis cs:27.4284,0.21251945332591)
--(axis cs:27.4684,0.212539222029593)
--(axis cs:27.5084,0.212554001613591)
--(axis cs:27.5484,0.212564247082561)
--(axis cs:27.5884,0.212535168645458)
--(axis cs:27.6284,0.212349608610644)
--(axis cs:27.6684,0.212138681154434)
--(axis cs:27.7084,0.212038669326496)
--(axis cs:27.7484,0.21200515002946)
--(axis cs:27.7884,0.212003757473903)
--(axis cs:27.8284,0.212011136861735)
--(axis cs:27.8684,0.212020634067965)
--(axis cs:27.9084,0.212027175238809)
--(axis cs:27.9484,0.21203177594774)
--(axis cs:27.9884,0.21203689452815)
--(axis cs:28.0284,0.21204347586197)
--(axis cs:28.0684,0.21196471221736)
--(axis cs:28.1084,0.211764130144461)
--(axis cs:28.1484,0.21166894835266)
--(axis cs:28.1884,0.211636018677824)
--(axis cs:28.2284,0.211633177237729)
--(axis cs:28.2684,0.21164381271211)
--(axis cs:28.3084,0.211653765786493)
--(axis cs:28.3484,0.211657264483724)
--(axis cs:28.3884,0.211661301500798)
--(axis cs:28.4284,0.211607944314858)
--(axis cs:28.4684,0.211397756274264)
--(axis cs:28.5084,0.211153783827345)
--(axis cs:28.5484,0.211011914551454)
--(axis cs:28.5884,0.210964317374612)
--(axis cs:28.6284,0.210973996895054)
--(axis cs:28.6684,0.211000451988221)
--(axis cs:28.7084,0.211032871510037)
--(axis cs:28.7484,0.21105823019128)
--(axis cs:28.7884,0.211079401336736)
--(axis cs:28.8284,0.211103165026008)
--(axis cs:28.8684,0.211122885179481)
--(axis cs:28.9084,0.211146092609915)
--(axis cs:28.9484,0.211163518227947)
--(axis cs:28.9884,0.211179215205939)
--(axis cs:29.0284,0.211133532616306)
--(axis cs:29.0684,0.210930191477224)
--(axis cs:29.1084,0.210684043893581)
--(axis cs:29.1484,0.210541689496309)
--(axis cs:29.1884,0.21049096113982)
--(axis cs:29.2284,0.210493942085149)
--(axis cs:29.2684,0.210505196820362)
--(axis cs:29.3084,0.210521379695997)
--(axis cs:29.3484,0.210571172494061)
--(axis cs:29.3884,0.210656286593706)
--(axis cs:29.4284,0.210737902289795)
--(axis cs:29.4684,0.210801951092648)
--(axis cs:29.5086,0.210846211438853)
--(axis cs:29.5486,0.21087618870409)
--(axis cs:29.5886,0.210854103709484)
--(axis cs:29.6286,0.210669513522928)
--(axis cs:29.6686,0.210458308138073)
--(axis cs:29.7086,0.210358780857786)
--(axis cs:29.7486,0.210322751481197)
--(axis cs:29.7886,0.210324142470725)
--(axis cs:29.8286,0.210338574748191)
--(axis cs:29.8686,0.210355285887961)
--(axis cs:29.9086,0.210371629630583)
--(axis cs:29.9486,0.210389845398656)
--(axis cs:29.9886,0.210411537578016)
--(axis cs:30.0286,0.210435740885844)
--(axis cs:30.0686,0.210378642205024)
--(axis cs:30.1086,0.210207157698318)
--(axis cs:30.1486,0.210132831895301)
--(axis cs:30.1886,0.210118115814168)
--(axis cs:30.2286,0.21013351194933)
--(axis cs:30.2686,0.21015944133209)
--(axis cs:30.3086,0.210183637154234)
--(axis cs:30.3486,0.210204171524455)
--(axis cs:30.3886,0.210220921109653)
--(axis cs:30.4286,0.210181033205303)
--(axis cs:30.4686,0.209986695414021)
--(axis cs:30.5086,0.209755394826984)
--(axis cs:30.5486,0.209628671205585)
--(axis cs:30.5886,0.20959664800904)
--(axis cs:30.6286,0.209618438490044)
--(axis cs:30.6686,0.209662864312567)
--(axis cs:30.7086,0.209711864284254)
--(axis cs:30.7486,0.209743728539329)
--(axis cs:30.7886,0.209769017763961)
--(axis cs:30.8286,0.209794979250883)
--(axis cs:30.8686,0.209831666647659)
--(axis cs:30.9086,0.209867890944811)
--(axis cs:30.9486,0.209890174641208)
--(axis cs:30.9886,0.209816598211018)
--(axis cs:31.0286,0.209640724522589)
--(axis cs:31.0686,0.209570250480887)
--(axis cs:31.1086,0.209559395907223)
--(axis cs:31.1486,0.20958613169776)
--(axis cs:31.1886,0.209615776925263)
--(axis cs:31.2286,0.209637160303802)
--(axis cs:31.2686,0.209654787023291)
--(axis cs:31.3086,0.209670675432436)
--(axis cs:31.3486,0.209615308748653)
--(axis cs:31.3886,0.209412455005781)
--(axis cs:31.4286,0.209179093763739)
--(axis cs:31.4686,0.209059883143754)
--(axis cs:31.5086,0.209030140866473)
--(axis cs:31.5486,0.209053703235508)
--(axis cs:31.5886,0.209095662721447)
--(axis cs:31.6286,0.209138910315576)
--(axis cs:31.6686,0.209175593779987)
--(axis cs:31.7086,0.209208846389036)
--(axis cs:31.7486,0.209240279627654)
--(axis cs:31.7886,0.209273335470012)
--(axis cs:31.8286,0.209305942884322)
--(axis cs:31.8686,0.209338274695348)
--(axis cs:31.9086,0.209317704901664)
--(axis cs:31.9486,0.209137229760036)
--(axis cs:31.9886,0.208951357434345)
--(axis cs:32.0286,0.20887597973359)
--(axis cs:32.0686,0.208864392376215)
--(axis cs:32.1086,0.208888885007464)
--(axis cs:32.1486,0.208923862261536)
--(axis cs:32.1886,0.208958105095289)
--(axis cs:32.2286,0.208989048956276)
--(axis cs:32.2686,0.209020561632116)
--(axis cs:32.3086,0.209053222658907)
--(axis cs:32.3486,0.209084936499387)
--(axis cs:32.3886,0.209025357747009)
--(axis cs:32.4286,0.208863576854794)
--(axis cs:32.4686,0.208804352713901)
--(axis cs:32.5086,0.208800611554232)
--(axis cs:32.5486,0.20882657708921)
--(axis cs:32.5886,0.208859479170878)
--(axis cs:32.6286,0.208891609907933)
--(axis cs:32.6686,0.208920428791526)
--(axis cs:32.7086,0.20894508424399)
--(axis cs:32.7486,0.208898436073119)
--(axis cs:32.7886,0.208701421625487)
--(axis cs:32.8286,0.208473550827997)
--(axis cs:32.8686,0.208360782721223)
--(axis cs:32.9086,0.208339981487637)
--(axis cs:32.9486,0.208370729483048)
--(axis cs:32.9886,0.208422801367522)
--(axis cs:33.0286,0.208475178041056)
--(axis cs:33.0686,0.208520388576962)
--(axis cs:33.1086,0.208562085370129)
--(axis cs:33.1486,0.208603120024033)
--(axis cs:33.1886,0.20864397025126)
--(axis cs:33.2286,0.20868618344049)
--(axis cs:33.2686,0.208727268592599)
--(axis cs:33.3086,0.208712924113366)
--(axis cs:33.3486,0.208538265831279)
--(axis cs:33.3886,0.208359322632616)
--(axis cs:33.4286,0.208288987907519)
--(axis cs:33.4686,0.208284263713565)
--(axis cs:33.5086,0.208313652755264)
--(axis cs:33.5486,0.20835263771342)
--(axis cs:33.5886,0.208392669874233)
--(axis cs:33.6286,0.208431200576287)
--(axis cs:33.6686,0.208466963903161)
--(axis cs:33.7086,0.208505246860059)
--(axis cs:33.7486,0.208542744455206)
--(axis cs:33.7886,0.208483795432828)
--(axis cs:33.8286,0.20832493331831)
--(axis cs:33.8686,0.208269889453922)
--(axis cs:33.9086,0.208268381679869)
--(axis cs:33.9486,0.208298017793118)
--(axis cs:33.9886,0.208337736737408)
--(axis cs:34.0286,0.208374353975596)
--(axis cs:34.0686,0.208407999891207)
--(axis cs:34.1086,0.208389407022094)
--(axis cs:34.1486,0.208211237481467)
--(axis cs:34.1886,0.207985313896892)
--(axis cs:34.2286,0.207856862862162)
--(axis cs:34.2686,0.207827359464623)
--(axis cs:34.3086,0.207858835808561)
--(axis cs:34.3486,0.207915818824884)
--(axis cs:34.3886,0.207974153844924)
--(axis cs:34.4286,0.208028135924508)
--(axis cs:34.4686,0.208077159320553)
--(axis cs:34.5086,0.208121939729994)
--(axis cs:34.5486,0.208167447897816)
--(axis cs:34.5886,0.208213465562092)
--(axis cs:34.6286,0.208254095544291)
--(axis cs:34.6686,0.208208895383828)
--(axis cs:34.7086,0.208044674323907)
--(axis cs:34.7486,0.207975367128981)
--(axis cs:34.7886,0.207968622687772)
--(axis cs:34.8286,0.207995565103882)
--(axis cs:34.8686,0.208033272079098)
--(axis cs:34.9086,0.208072803646456)
--(axis cs:34.9486,0.208110316607267)
--(axis cs:34.9886,0.208144729832116)
--(axis cs:35.0286,0.20812223113788)
--(axis cs:35.0686,0.207944561306209)
--(axis cs:35.1086,0.207725473559468)
--(axis cs:35.1486,0.207612306569209)
--(axis cs:35.1886,0.207594698875355)
--(axis cs:35.2286,0.207630994336142)
--(axis cs:35.2686,0.207689511088958)
--(axis cs:35.3086,0.207749098397541)
--(axis cs:35.3486,0.207800964997076)
--(axis cs:35.3886,0.207848779842794)
--(axis cs:35.4286,0.207895476452691)
--(axis cs:35.4686,0.207940826485717)
--(axis cs:35.5086,0.207987832776201)
--(axis cs:35.5486,0.208034758214484)
--(axis cs:35.5886,0.208038680004864)
--(axis cs:35.6286,0.207882928871052)
--(axis cs:35.6686,0.207703620885182)
--(axis cs:35.7086,0.207633816342639)
--(axis cs:35.7486,0.207632008498257)
--(axis cs:35.7886,0.207667272862568)
--(axis cs:35.8286,0.207712686972834)
--(axis cs:35.8686,0.207758475660952)
--(axis cs:35.9086,0.207802123795389)
--(axis cs:35.9486,0.207843525140952)
--(axis cs:35.9886,0.2078866795384)
--(axis cs:36.0286,0.2078729991711)
--(axis cs:36.0686,0.20770063969039)
--(axis cs:36.1086,0.207486608105322)
--(axis cs:36.1486,0.207375712941237)
--(axis cs:36.1886,0.207356529194055)
--(axis cs:36.2286,0.207392674561374)
--(axis cs:36.2686,0.207449930902627)
--(axis cs:36.3086,0.207506116989937)
--(axis cs:36.3486,0.207557339505599)
--(axis cs:36.3886,0.207604237064163)
--(axis cs:36.4286,0.207648952353963)
--(axis cs:36.4686,0.207696102862453)
--(axis cs:36.5086,0.207745400601444)
--(axis cs:36.5486,0.207793288997484)
--(axis cs:36.5886,0.207798632592138)
--(axis cs:36.6286,0.207642780122746)
--(axis cs:36.6686,0.207462179537155)
--(axis cs:36.7086,0.207394219550593)
--(axis cs:36.7486,0.207394351333666)
--(axis cs:36.7886,0.207429660842866)
--(axis cs:36.8286,0.207477673098164)
--(axis cs:36.8686,0.207525214233118)
--(axis cs:36.9086,0.20756836199653)
--(axis cs:36.9486,0.207611834141804)
--(axis cs:36.9886,0.207657245297614)
--(axis cs:37.0286,0.207700455210268)
--(axis cs:37.0686,0.207661393019615)
--(axis cs:37.1086,0.207505262291721)
--(axis cs:37.1486,0.207446249821791)
--(axis cs:37.1886,0.207448951542492)
--(axis cs:37.2286,0.207484889681694)
--(axis cs:37.2686,0.207529516827682)
--(axis cs:37.3086,0.207573952812657)
--(axis cs:37.3486,0.2076142808907)
--(axis cs:37.3886,0.207608838714412)
--(axis cs:37.4286,0.20744593975588)
--(axis cs:37.4686,0.207265601755205)
--(axis cs:37.5086,0.207199690479437)
--(axis cs:37.5486,0.207206716370864)
--(axis cs:37.5886,0.207253293809218)
--(axis cs:37.6286,0.207310291384522)
--(axis cs:37.6686,0.207366134769051)
--(axis cs:37.7086,0.207417534798945)
--(axis cs:37.7486,0.207464141434759)
--(axis cs:37.7886,0.207510994475893)
--(axis cs:37.8286,0.207555600602206)
--(axis cs:37.8686,0.207513542902158)
--(axis cs:37.9086,0.207354052389172)
--(axis cs:37.9486,0.207293715443976)
--(axis cs:37.9886,0.207293234732299)
--(axis cs:38.0286,0.207327349859882)
--(axis cs:38.0686,0.207373028752449)
--(axis cs:38.1086,0.207417740534257)
--(axis cs:38.1486,0.207459411278303)
--(axis cs:38.1888,0.207457129381291)
--(axis cs:38.2288,0.20729608339866)
--(axis cs:38.2688,0.20711725113841)
--(axis cs:38.3088,0.207054881505162)
--(axis cs:38.3488,0.207064135506795)
--(axis cs:38.3888,0.207111897257359)
--(axis cs:38.4288,0.207171698985935)
--(axis cs:38.4688,0.207228614284663)
--(axis cs:38.5088,0.207279481466432)
--(axis cs:38.5488,0.207327231817068)
--(axis cs:38.5888,0.207374269935069)
--(axis cs:38.6288,0.207418591027422)
--(axis cs:38.6688,0.20737761271204)
--(axis cs:38.7088,0.207218366661806)
--(axis cs:38.7488,0.207158054193589)
--(axis cs:38.7888,0.207159070642341)
--(axis cs:38.8288,0.207194329525309)
--(axis cs:38.8688,0.207241549437931)
--(axis cs:38.9088,0.207288190795037)
--(axis cs:38.9488,0.207326671407022)
--(axis cs:38.9888,0.207266716188815)
--(axis cs:39.0288,0.207105052343315)
--(axis cs:39.0688,0.207050125855753)
--(axis cs:39.1088,0.20705830255232)
--(axis cs:39.1488,0.20710171843224)
--(axis cs:39.1888,0.207157044112968)
--(axis cs:39.2288,0.207211143276577)
--(axis cs:39.2688,0.207261020351154)
--(axis cs:39.3088,0.207305187260489)
--(axis cs:39.3488,0.207273978247221)
--(axis cs:39.3888,0.207090204588642)
--(axis cs:39.4288,0.206872595474047)
--(axis cs:39.4688,0.2067680004145)
--(axis cs:39.5088,0.2067554813841)
--(axis cs:39.5488,0.206797553539511)
--(axis cs:39.5888,0.206860139569622)
--(axis cs:39.6288,0.206922924116991)
--(axis cs:39.6688,0.206980718176264)
--(axis cs:39.7088,0.207034877895185)
--(axis cs:39.7488,0.207087636168064)
--(axis cs:39.7888,0.207140707543723)
--(axis cs:39.8288,0.207194636900781)
--(axis cs:39.8688,0.207247426201663)
--(axis cs:39.9088,0.207246573482587)
--(axis cs:39.9488,0.207082289455573)
--(axis cs:39.9888,0.206862987900097)
--(axis cs:40.0288,0.206735425667621)
--(axis cs:40.0688,0.206706574448921)
--(axis cs:40.1088,0.206736499749899)
--(axis cs:40.1488,0.206792118215648)
--(axis cs:40.1888,0.206851526908403)
--(axis cs:40.2288,0.206908565659005)
--(axis cs:40.2688,0.20696314899409)
--(axis cs:40.3088,0.207017256442332)
--(axis cs:40.3488,0.207072466022428)
--(axis cs:40.3888,0.207128142654638)
--(axis cs:40.4288,0.207123216313045)
--(axis cs:40.4688,0.206956178884636)
--(axis cs:40.5088,0.20674211928885)
--(axis cs:40.5488,0.206629252710015)
--(axis cs:40.5888,0.206609916193685)
--(axis cs:40.6298,0.206645680396895)
--(axis cs:40.669,0.20670372151487)
--(axis cs:40.709,0.206763323002592)
--(axis cs:40.749,0.20681829759308)
--(axis cs:40.7854,0.20687117514374)
--(axis cs:40.7854,0.414174462491152)
--(axis cs:40.7854,0.414174462491152)
--(axis cs:40.749,0.414415910955831)
--(axis cs:40.709,0.414669649308396)
--(axis cs:40.669,0.414939508024908)
--(axis cs:40.6298,0.415203393228623)
--(axis cs:40.5888,0.415374648237158)
--(axis cs:40.5488,0.415313149459149)
--(axis cs:40.5088,0.414857968075389)
--(axis cs:40.4688,0.413975617947863)
--(axis cs:40.4288,0.413288050455582)
--(axis cs:40.3888,0.413289497291293)
--(axis cs:40.3488,0.413548629850326)
--(axis cs:40.3088,0.41380568167647)
--(axis cs:40.2688,0.414055245109961)
--(axis cs:40.2288,0.414304763678633)
--(axis cs:40.1888,0.414566338908468)
--(axis cs:40.1488,0.414840483612193)
--(axis cs:40.1088,0.415097139673227)
--(axis cs:40.0688,0.41524504784929)
--(axis cs:40.0288,0.415146799126195)
--(axis cs:39.9888,0.414630763231977)
--(axis cs:39.9488,0.413720998653077)
--(axis cs:39.9088,0.413041294509284)
--(axis cs:39.8688,0.413063271292843)
--(axis cs:39.8288,0.413312946494805)
--(axis cs:39.7888,0.413566063424023)
--(axis cs:39.7488,0.413816384202764)
--(axis cs:39.7088,0.414062451855705)
--(axis cs:39.6688,0.414313014815868)
--(axis cs:39.6288,0.414580633316933)
--(axis cs:39.5888,0.414872064570051)
--(axis cs:39.5488,0.415159183314488)
--(axis cs:39.5088,0.415358624419572)
--(axis cs:39.4688,0.415331221243582)
--(axis cs:39.4288,0.414914773040058)
--(axis cs:39.3888,0.414016894809933)
--(axis cs:39.3488,0.413257481911496)
--(axis cs:39.3088,0.413151518633808)
--(axis cs:39.2688,0.413366740232011)
--(axis cs:39.2288,0.413604538830315)
--(axis cs:39.1888,0.413862681429977)
--(axis cs:39.1488,0.414122363521493)
--(axis cs:39.1088,0.414330112071145)
--(axis cs:39.0688,0.414390640161619)
--(axis cs:39.0288,0.414186828278436)
--(axis cs:38.9888,0.413525039346952)
--(axis cs:38.9488,0.413293989665275)
--(axis cs:38.9088,0.413487806954942)
--(axis cs:38.8688,0.413712608531883)
--(axis cs:38.8288,0.413938331004914)
--(axis cs:38.7888,0.414115348232669)
--(axis cs:38.7488,0.414149905053404)
--(axis cs:38.7088,0.41392134667698)
--(axis cs:38.6688,0.413268431556448)
--(axis cs:38.6288,0.413122150409521)
--(axis cs:38.5888,0.413340041894459)
--(axis cs:38.5488,0.413567393842765)
--(axis cs:38.5088,0.413799736344937)
--(axis cs:38.4688,0.41404796480412)
--(axis cs:38.4288,0.414319538819581)
--(axis cs:38.3888,0.41460134596656)
--(axis cs:38.3488,0.414833717415928)
--(axis cs:38.3088,0.414900824912857)
--(axis cs:38.2688,0.414664514060289)
--(axis cs:38.2288,0.413935327261994)
--(axis cs:38.1888,0.413279222704972)
--(axis cs:38.1486,0.413300325385247)
--(axis cs:38.1086,0.413508937932944)
--(axis cs:38.0686,0.413733116814278)
--(axis cs:38.0286,0.413957139415086)
--(axis cs:37.9886,0.414132472453125)
--(axis cs:37.9486,0.414167705788895)
--(axis cs:37.9086,0.413938420089387)
--(axis cs:37.8686,0.413286557340769)
--(axis cs:37.8286,0.413143271139)
--(axis cs:37.7886,0.413363049109689)
--(axis cs:37.7486,0.413595657422556)
--(axis cs:37.7086,0.413833220954438)
--(axis cs:37.6686,0.41408132968963)
--(axis cs:37.6286,0.414350544335054)
--(axis cs:37.5886,0.414630050988432)
--(axis cs:37.5486,0.414855677201342)
--(axis cs:37.5086,0.414917421643277)
--(axis cs:37.4686,0.414677389708436)
--(axis cs:37.4286,0.413940075031626)
--(axis cs:37.3886,0.413275460023908)
--(axis cs:37.3486,0.413291482569425)
--(axis cs:37.3086,0.413495406633331)
--(axis cs:37.2686,0.413719232844461)
--(axis cs:37.2286,0.413950322187961)
--(axis cs:37.1886,0.414134361215602)
--(axis cs:37.1486,0.414180808779915)
--(axis cs:37.1086,0.413969702418106)
--(axis cs:37.0686,0.413332035829007)
--(axis cs:37.0286,0.413198871121502)
--(axis cs:36.9886,0.413426789521454)
--(axis cs:36.9486,0.413653616324011)
--(axis cs:36.9086,0.413875151672463)
--(axis cs:36.8686,0.414101106895733)
--(axis cs:36.8286,0.414336144719212)
--(axis cs:36.7886,0.41457612907773)
--(axis cs:36.7486,0.414768484720446)
--(axis cs:36.7086,0.414801433991545)
--(axis cs:36.6686,0.414549264598209)
--(axis cs:36.6286,0.413822222475741)
--(axis cs:36.5886,0.413186486255788)
--(axis cs:36.5486,0.41324695440965)
--(axis cs:36.5086,0.413496200493702)
--(axis cs:36.4686,0.413741969232763)
--(axis cs:36.4286,0.413981071273158)
--(axis cs:36.3886,0.414215915787593)
--(axis cs:36.3486,0.4144510845981)
--(axis cs:36.3086,0.414706464417489)
--(axis cs:36.2686,0.414987571962002)
--(axis cs:36.2286,0.415263901965323)
--(axis cs:36.1886,0.415453880265503)
--(axis cs:36.1486,0.415417264955034)
--(axis cs:36.1086,0.414983996449385)
--(axis cs:36.0686,0.414112550685323)
--(axis cs:36.0286,0.413417866711535)
--(axis cs:35.9886,0.413395480019585)
--(axis cs:35.9486,0.41362079138985)
--(axis cs:35.9086,0.413844869866336)
--(axis cs:35.8686,0.414068298463297)
--(axis cs:35.8286,0.414302915223688)
--(axis cs:35.7886,0.41454183620872)
--(axis cs:35.7486,0.414728452358629)
--(axis cs:35.7086,0.41476015214323)
--(axis cs:35.6686,0.414509426836325)
--(axis cs:35.6286,0.413779374268795)
--(axis cs:35.5886,0.413147936206253)
--(axis cs:35.5486,0.413211658219927)
--(axis cs:35.5086,0.413451786340145)
--(axis cs:35.4686,0.41369541542093)
--(axis cs:35.4286,0.413937555564499)
--(axis cs:35.3886,0.414175324982473)
--(axis cs:35.3486,0.414421448701683)
--(axis cs:35.3086,0.414691093563845)
--(axis cs:35.2686,0.414983747127412)
--(axis cs:35.2286,0.415274361038754)
--(axis cs:35.1886,0.41547646614025)
--(axis cs:35.1486,0.415442074220555)
--(axis cs:35.1086,0.415006920339132)
--(axis cs:35.0686,0.414123681375213)
--(axis cs:35.0286,0.413402014152224)
--(axis cs:34.9886,0.4133502745406)
--(axis cs:34.9486,0.413551234504109)
--(axis cs:34.9086,0.413756250320871)
--(axis cs:34.8686,0.413972408884927)
--(axis cs:34.8286,0.414187260770813)
--(axis cs:34.7886,0.414346999811083)
--(axis cs:34.7486,0.414365546954295)
--(axis cs:34.7086,0.414124555069911)
--(axis cs:34.6686,0.413463101152037)
--(axis cs:34.6286,0.413317669638545)
--(axis cs:34.5886,0.413549897197422)
--(axis cs:34.5486,0.413796278977217)
--(axis cs:34.5086,0.414043302052947)
--(axis cs:34.4686,0.414293616802148)
--(axis cs:34.4286,0.414551741747616)
--(axis cs:34.3886,0.414834508832673)
--(axis cs:34.3486,0.415140944341462)
--(axis cs:34.3086,0.415432780304025)
--(axis cs:34.2686,0.415619267315994)
--(axis cs:34.2286,0.415556083915079)
--(axis cs:34.1886,0.415061920243479)
--(axis cs:34.1486,0.414153253148881)
--(axis cs:34.1086,0.413447726310518)
--(axis cs:34.0686,0.413421258426609)
--(axis cs:34.0286,0.413622616760094)
--(axis cs:33.9886,0.413844966487264)
--(axis cs:33.9486,0.41407232730682)
--(axis cs:33.9086,0.414258733088657)
--(axis cs:33.8686,0.414319365321384)
--(axis cs:33.8286,0.414137912410514)
--(axis cs:33.7886,0.413512484366204)
--(axis cs:33.7486,0.413325027806179)
--(axis cs:33.7086,0.413547251521353)
--(axis cs:33.6686,0.413778391985915)
--(axis cs:33.6286,0.414003148702005)
--(axis cs:33.5886,0.414226371987786)
--(axis cs:33.5486,0.414459434604432)
--(axis cs:33.5086,0.414697482023088)
--(axis cs:33.4686,0.414888167977526)
--(axis cs:33.4286,0.41493222944117)
--(axis cs:33.3886,0.414701202743919)
--(axis cs:33.3486,0.413995265111024)
--(axis cs:33.3086,0.413307726782131)
--(axis cs:33.2686,0.413322519742928)
--(axis cs:33.2286,0.413563973985349)
--(axis cs:33.1886,0.413812118756638)
--(axis cs:33.1486,0.41406188377628)
--(axis cs:33.1086,0.414306702452714)
--(axis cs:33.0686,0.414557479950515)
--(axis cs:33.0286,0.414828354167072)
--(axis cs:32.9886,0.415120351459815)
--(axis cs:32.9486,0.415410423353169)
--(axis cs:32.9086,0.415618344027496)
--(axis cs:32.8686,0.415598649985292)
--(axis cs:32.8286,0.415192124709008)
--(axis cs:32.7886,0.414297280138593)
--(axis cs:32.7486,0.413523369996648)
--(axis cs:32.7086,0.413395494985399)
--(axis cs:32.6686,0.413582709936388)
--(axis cs:32.6286,0.413783845425385)
--(axis cs:32.5886,0.414001975907033)
--(axis cs:32.5486,0.414226959511098)
--(axis cs:32.5086,0.414411137831886)
--(axis cs:32.4686,0.414473080387223)
--(axis cs:32.4286,0.414302043501927)
--(axis cs:32.3886,0.413684852411904)
--(axis cs:32.3486,0.413517465786561)
--(axis cs:32.3086,0.413742082576955)
--(axis cs:32.2686,0.413974298155783)
--(axis cs:32.2286,0.414197334489599)
--(axis cs:32.1886,0.414422368667823)
--(axis cs:32.1486,0.414655488698782)
--(axis cs:32.1086,0.414893477864219)
--(axis cs:32.0686,0.415085837026525)
--(axis cs:32.0286,0.415132772805436)
--(axis cs:31.9886,0.414903415934476)
--(axis cs:31.9486,0.414202758270282)
--(axis cs:31.9086,0.413517467163029)
--(axis cs:31.8686,0.413532287801512)
--(axis cs:31.8286,0.413773165408163)
--(axis cs:31.7886,0.414019499505855)
--(axis cs:31.7486,0.414262359397927)
--(axis cs:31.7086,0.414504067800222)
--(axis cs:31.6686,0.414749288143327)
--(axis cs:31.6286,0.415014195258326)
--(axis cs:31.5886,0.415303832951388)
--(axis cs:31.5486,0.415594391471359)
--(axis cs:31.5086,0.415803517089474)
--(axis cs:31.4686,0.415792876318678)
--(axis cs:31.4286,0.415397189374624)
--(axis cs:31.3886,0.414515355144054)
--(axis cs:31.3486,0.413755304654684)
--(axis cs:31.3086,0.41364000575827)
--(axis cs:31.2686,0.413832250959628)
--(axis cs:31.2286,0.414036507306235)
--(axis cs:31.1886,0.414249844569192)
--(axis cs:31.1486,0.414462735607199)
--(axis cs:31.1086,0.414627266265455)
--(axis cs:31.0686,0.414660374293565)
--(axis cs:31.0286,0.414452239539925)
--(axis cs:30.9886,0.413804241755163)
--(axis cs:30.9486,0.413602126947349)
--(axis cs:30.9086,0.413827935660069)
--(axis cs:30.8686,0.414075841659545)
--(axis cs:30.8286,0.4143241268621)
--(axis cs:30.7886,0.414568969877636)
--(axis cs:30.7486,0.414820822505286)
--(axis cs:30.7086,0.415090376340712)
--(axis cs:30.6686,0.41538411800651)
--(axis cs:30.6286,0.415668887316433)
--(axis cs:30.5886,0.415864122922602)
--(axis cs:30.5486,0.415826797344489)
--(axis cs:30.5086,0.415389054317443)
--(axis cs:30.4686,0.414492598876671)
--(axis cs:30.4286,0.413756992451617)
--(axis cs:30.3886,0.413691648285892)
--(axis cs:30.3486,0.413881652834067)
--(axis cs:30.3086,0.414084921052023)
--(axis cs:30.2686,0.414307475307146)
--(axis cs:30.2286,0.414533703626996)
--(axis cs:30.1886,0.414717102086418)
--(axis cs:30.1486,0.414766757411766)
--(axis cs:30.1086,0.414561217100026)
--(axis cs:30.0686,0.413929099131005)
--(axis cs:30.0286,0.413798944314403)
--(axis cs:29.9886,0.414025346484261)
--(axis cs:29.9486,0.414253085928047)
--(axis cs:29.9086,0.41447137181331)
--(axis cs:29.8686,0.414690807512046)
--(axis cs:29.8286,0.414918219468485)
--(axis cs:29.7886,0.415147884526245)
--(axis cs:29.7486,0.415326831147155)
--(axis cs:29.7086,0.415353987417404)
--(axis cs:29.6686,0.415102012280237)
--(axis cs:29.6286,0.414374106611761)
--(axis cs:29.5886,0.413739278895758)
--(axis cs:29.5486,0.413804723943059)
--(axis cs:29.5086,0.414059536420114)
--(axis cs:29.4684,0.414317669712024)
--(axis cs:29.4284,0.414569721530958)
--(axis cs:29.3884,0.414815632826701)
--(axis cs:29.3484,0.415056514985994)
--(axis cs:29.3084,0.415297809816106)
--(axis cs:29.2684,0.415542919272583)
--(axis cs:29.2284,0.415774626183669)
--(axis cs:29.1884,0.415914785290785)
--(axis cs:29.1484,0.415826904120923)
--(axis cs:29.1084,0.415346361528619)
--(axis cs:29.0684,0.414417105623766)
--(axis cs:29.0284,0.413668979058265)
--(axis cs:28.9884,0.413619734028949)
--(axis cs:28.9484,0.413841689671721)
--(axis cs:28.9084,0.414079789242534)
--(axis cs:28.8684,0.414318736194463)
--(axis cs:28.8284,0.41456487548134)
--(axis cs:28.7884,0.414803764167036)
--(axis cs:28.7484,0.41505054888674)
--(axis cs:28.7084,0.4153147329584)
--(axis cs:28.6684,0.415597053409108)
--(axis cs:28.6284,0.415879241120126)
--(axis cs:28.5884,0.416065600030866)
--(axis cs:28.5484,0.416024500088027)
--(axis cs:28.5084,0.415583055794913)
--(axis cs:28.4684,0.414677095063612)
--(axis cs:28.4284,0.413938186793845)
--(axis cs:28.3884,0.413866009376241)
--(axis cs:28.3484,0.414048944328854)
--(axis cs:28.3084,0.414252544198904)
--(axis cs:28.2684,0.414470236684675)
--(axis cs:28.2284,0.41469338541356)
--(axis cs:28.1884,0.414878734455144)
--(axis cs:28.1484,0.414927041664888)
--(axis cs:28.1084,0.414717125594922)
--(axis cs:28.0684,0.414087605365668)
--(axis cs:28.0284,0.413956085119247)
--(axis cs:27.9884,0.414178199188672)
--(axis cs:27.9484,0.41440511043825)
--(axis cs:27.9084,0.414624708945662)
--(axis cs:27.8684,0.414836272230862)
--(axis cs:27.8284,0.415057622664155)
--(axis cs:27.7884,0.415284366399346)
--(axis cs:27.7484,0.415457825986285)
--(axis cs:27.7084,0.415477064309907)
--(axis cs:27.6684,0.415225555843655)
--(axis cs:27.6284,0.41450030999286)
--(axis cs:27.5884,0.413862741679974)
--(axis cs:27.5484,0.413930239212565)
--(axis cs:27.5084,0.414196057834288)
--(axis cs:27.4684,0.41445927645894)
--(axis cs:27.4284,0.414723467977138)
--(axis cs:27.3884,0.414982641087066)
--(axis cs:27.3484,0.415226055243562)
--(axis cs:27.308,0.415473739762496)
--(axis cs:27.268,0.415730707125928)
--(axis cs:27.228,0.415965426548841)
--(axis cs:27.188,0.416113034400107)
--(axis cs:27.148,0.416036734997752)
--(axis cs:27.108,0.41556527014955)
--(axis cs:27.068,0.414647077521982)
--(axis cs:27.028,0.413917758319723)
--(axis cs:26.988,0.413883199268799)
--(axis cs:26.948,0.414125021503937)
--(axis cs:26.908,0.414388487185176)
--(axis cs:26.868,0.414655436735635)
--(axis cs:26.828,0.414914294034581)
--(axis cs:26.788,0.415167109499509)
--(axis cs:26.748,0.415417126390917)
--(axis cs:26.708,0.41567192244663)
--(axis cs:26.668,0.415930973519624)
--(axis cs:26.6282,0.416170387693279)
--(axis cs:26.5882,0.416329110561379)
--(axis cs:26.5482,0.416264458865835)
--(axis cs:26.5082,0.415812788518862)
--(axis cs:26.4682,0.414902729620045)
--(axis cs:26.4282,0.414160825061987)
--(axis cs:26.3882,0.414106592287932)
--(axis cs:26.3482,0.414343351792922)
--(axis cs:26.3082,0.414585937516007)
--(axis cs:26.2682,0.414833259901379)
--(axis cs:26.2282,0.415078887068418)
--(axis cs:26.1882,0.415325814557642)
--(axis cs:26.1482,0.415570105654157)
--(axis cs:26.1082,0.415821709766877)
--(axis cs:26.0682,0.416097045386469)
--(axis cs:26.0282,0.416371546293415)
--(axis cs:25.9882,0.416569687605945)
--(axis cs:25.9482,0.416539724202794)
--(axis cs:25.9082,0.416121437761717)
--(axis cs:25.8682,0.41524369572052)
--(axis cs:25.8282,0.414520728309671)
--(axis cs:25.7882,0.414461136139176)
--(axis cs:25.7482,0.414670576534307)
--(axis cs:25.7082,0.414890396431211)
--(axis cs:25.6682,0.415121695312531)
--(axis cs:25.6282,0.415347994044801)
--(axis cs:25.5882,0.415512631471046)
--(axis cs:25.5482,0.415534444986665)
--(axis cs:25.5082,0.415303105183083)
--(axis cs:25.4682,0.414649754598801)
--(axis cs:25.4282,0.414479741749962)
--(axis cs:25.3882,0.414703203887828)
--(axis cs:25.3482,0.414927076107789)
--(axis cs:25.3082,0.415086847729854)
--(axis cs:25.2682,0.415107203283614)
--(axis cs:25.2282,0.414792119684407)
--(axis cs:25.1882,0.414731208612122)
--(axis cs:25.1482,0.414919487157761)
--(axis cs:25.1082,0.415114989471409)
--(axis cs:25.0682,0.415317874822189)
--(axis cs:25.0282,0.415517741227404)
--(axis cs:24.9882,0.415672415030499)
--(axis cs:24.9482,0.415698991746678)
--(axis cs:24.9082,0.415481887793985)
--(axis cs:24.8682,0.414846803521198)
--(axis cs:24.8282,0.414697540278135)
--(axis cs:24.7882,0.41494435212213)
--(axis cs:24.7454,0.415212179823658)
--(axis cs:24.7094,0.415472704347676)
--(axis cs:24.6694,0.41572754695831)
--(axis cs:24.6294,0.415976616682254)
--(axis cs:24.5894,0.416227195041078)
--(axis cs:24.5494,0.416478881295932)
--(axis cs:24.5134,0.416709752598185)
--(axis cs:24.4734,0.416846056940851)
--(axis cs:24.4374,0.416751645581354)
--(axis cs:24.3974,0.416257527689771)
--(axis cs:24.3574,0.415343042896596)
--(axis cs:24.3174,0.414639062516096)
--(axis cs:24.2814,0.414630562936551)
--(axis cs:24.2414,0.414877333043044)
--(axis cs:24.2054,0.415140484337218)
--(axis cs:24.1654,0.415407923481643)
--(axis cs:24.1254,0.41567068245873)
--(axis cs:24.0854,0.415923610486723)
--(axis cs:24.0454,0.416163250769956)
--(axis cs:24.0054,0.41640592041364)
--(axis cs:23.9654,0.416658413853791)
--(axis cs:23.925,0.416889826368363)
--(axis cs:23.885,0.417026437691392)
--(axis cs:23.845,0.41693262303958)
--(axis cs:23.805,0.416436702154461)
--(axis cs:23.765,0.415527701473995)
--(axis cs:23.721,0.414825895866705)
--(axis cs:23.681,0.414820803572805)
--(axis cs:23.641,0.415071822211048)
--(axis cs:23.601,0.415338944236226)
--(axis cs:23.561,0.415608534746286)
--(axis cs:23.521,0.415875109345094)
--(axis cs:23.481,0.416134098619656)
--(axis cs:23.441,0.416383367470576)
--(axis cs:23.401,0.416637019978707)
--(axis cs:23.361,0.416898260422439)
--(axis cs:23.321,0.417139515321989)
--(axis cs:23.281,0.417286026763747)
--(axis cs:23.241,0.41720252179758)
--(axis cs:23.201,0.416716893502259)
--(axis cs:23.161,0.415810736059819)
--(axis cs:23.121,0.415118681130917)
--(axis cs:23.081,0.415122957395792)
--(axis cs:23.041,0.415382805253542)
--(axis cs:23.001,0.415658411069793)
--(axis cs:22.961,0.41593623724207)
--(axis cs:22.921,0.416211363754578)
--(axis cs:22.881,0.4164779385682)
--(axis cs:22.841,0.416733521443691)
--(axis cs:22.801,0.416991471273891)
--(axis cs:22.761,0.417255554671339)
--(axis cs:22.721,0.417498742044548)
--(axis cs:22.681,0.417647723273952)
--(axis cs:22.641,0.417567623856392)
--(axis cs:22.601,0.417083694036977)
--(axis cs:22.561,0.416178403156027)
--(axis cs:22.521,0.415488450351512)
--(axis cs:22.481,0.415498647145961)
--(axis cs:22.441,0.415760798454803)
--(axis cs:22.401,0.416036386494677)
--(axis cs:22.361,0.416317831038544)
--(axis cs:22.321,0.416591130570922)
--(axis cs:22.281,0.416856989795163)
--(axis cs:22.241,0.417117672099783)
--(axis cs:22.201,0.417381025732367)
--(axis cs:22.161,0.41764978205535)
--(axis cs:22.121,0.417897604038366)
--(axis cs:22.081,0.418046905045266)
--(axis cs:22.041,0.417965998440928)
--(axis cs:22.001,0.417488492345154)
--(axis cs:21.961,0.416590982941659)
--(axis cs:21.921,0.415903950434908)
--(axis cs:21.881,0.415914659773621)
--(axis cs:21.841,0.416179168918192)
--(axis cs:21.801,0.416459061061235)
--(axis cs:21.761,0.416740483682366)
--(axis cs:21.721,0.41701860227147)
--(axis cs:21.681,0.417286482310163)
--(axis cs:21.641,0.417546818846281)
--(axis cs:21.601,0.417807272548087)
--(axis cs:21.561,0.418073894949366)
--(axis cs:21.521,0.418321249881842)
--(axis cs:21.481,0.418473867379661)
--(axis cs:21.441,0.418399761405457)
--(axis cs:21.401,0.417924151358751)
--(axis cs:21.361,0.417029632791881)
--(axis cs:21.321,0.416340449288923)
--(axis cs:21.2808,0.416356625010875)
--(axis cs:21.2408,0.416626732531079)
--(axis cs:21.2008,0.41690810275667)
--(axis cs:21.1608,0.417196115948708)
--(axis cs:21.1208,0.417480749647441)
--(axis cs:21.0808,0.417754718702744)
--(axis cs:21.0408,0.418017837119203)
--(axis cs:21.0008,0.418282543543404)
--(axis cs:20.9608,0.418549074584232)
--(axis cs:20.9208,0.418805600432972)
--(axis cs:20.8808,0.418959787003677)
--(axis cs:20.8408,0.418877339663915)
--(axis cs:20.8008,0.418394940958604)
--(axis cs:20.7608,0.417495681761283)
--(axis cs:20.7208,0.416820779979684)
--(axis cs:20.6808,0.416845861217895)
--(axis cs:20.6408,0.417121900494665)
--(axis cs:20.6008,0.417401934296849)
--(axis cs:20.5608,0.417687463705744)
--(axis cs:20.5208,0.417970313193607)
--(axis cs:20.4808,0.418239668981984)
--(axis cs:20.4408,0.418501655564487)
--(axis cs:20.4008,0.418767307404765)
--(axis cs:20.3608,0.419039088122309)
--(axis cs:20.3208,0.419295708642149)
--(axis cs:20.2808,0.419452984404542)
--(axis cs:20.2408,0.419378057152002)
--(axis cs:20.2008,0.418908122648297)
--(axis cs:20.1608,0.418016263772055)
--(axis cs:20.1208,0.417336953099103)
--(axis cs:20.0808,0.417353537112426)
--(axis cs:20.0408,0.417626562422206)
--(axis cs:20.0008,0.417911662443337)
--(axis cs:19.9608,0.418201314091984)
--(axis cs:19.9208,0.418491017244341)
--(axis cs:19.8808,0.418767618816435)
--(axis cs:19.8408,0.419040218784146)
--(axis cs:19.8008,0.419316595044082)
--(axis cs:19.7608,0.419595689136625)
--(axis cs:19.7208,0.419856719961116)
--(axis cs:19.6808,0.420024778100985)
--(axis cs:19.6408,0.419956768437918)
--(axis cs:19.6008,0.419498533262409)
--(axis cs:19.5608,0.418615414598058)
--(axis cs:19.5208,0.417943587597221)
--(axis cs:19.4808,0.417965569838512)
--(axis cs:19.4408,0.41824258448689)
--(axis cs:19.4008,0.4185349770396)
--(axis cs:19.3608,0.418825674320083)
--(axis cs:19.3208,0.419117460460169)
--(axis cs:19.2808,0.419403383875187)
--(axis cs:19.2408,0.419690246312833)
--(axis cs:19.2008,0.419979829126599)
--(axis cs:19.1608,0.4202702291434)
--(axis cs:19.1208,0.420544948583856)
--(axis cs:19.0808,0.420725763626078)
--(axis cs:19.0408,0.420673801453643)
--(axis cs:19.0008,0.420211390703178)
--(axis cs:18.9608,0.419330921736974)
--(axis cs:18.9208,0.418665295524763)
--(axis cs:18.8808,0.418692000529339)
--(axis cs:18.8408,0.418964841669313)
--(axis cs:18.8008,0.419241900558871)
--(axis cs:18.7608,0.419525284393963)
--(axis cs:18.7208,0.41981034010478)
--(axis cs:18.6808,0.420087026707786)
--(axis cs:18.6408,0.420369105138435)
--(axis cs:18.6008,0.42067126496991)
--(axis cs:18.5608,0.420992244571195)
--(axis cs:18.5208,0.421306167666339)
--(axis cs:18.4808,0.421544973468548)
--(axis cs:18.4408,0.421552004706613)
--(axis cs:18.4008,0.42116522066059)
--(axis cs:18.3608,0.42034066434106)
--(axis cs:18.3208,0.419696287949004)
--(axis cs:18.2808,0.419719606634461)
--(axis cs:18.2408,0.419959440257481)
--(axis cs:18.2008,0.420211242930843)
--(axis cs:18.1608,0.420457877270045)
--(axis cs:18.1208,0.420696020232427)
--(axis cs:18.0808,0.420879811476814)
--(axis cs:18.0408,0.420918709065882)
--(axis cs:18.0008,0.420708540065252)
--(axis cs:17.9608,0.420104804167997)
--(axis cs:17.9208,0.420051641522632)
--(axis cs:17.8808,0.42034468326473)
--(axis cs:17.8408,0.420653491871732)
--(axis cs:17.8008,0.420963012139219)
--(axis cs:17.7608,0.421282939170259)
--(axis cs:17.7208,0.421567760784397)
--(axis cs:17.6808,0.421856242124965)
--(axis cs:17.6408,0.422163127843325)
--(axis cs:17.6008,0.422474580476436)
--(axis cs:17.5608,0.422766746856299)
--(axis cs:17.5208,0.422976091679254)
--(axis cs:17.4808,0.422962002184423)
--(axis cs:17.4408,0.422595755777426)
--(axis cs:17.4008,0.421750962999794)
--(axis cs:17.3608,0.421015232721684)
--(axis cs:17.3208,0.420942621247637)
--(axis cs:17.2808,0.421207318347592)
--(axis cs:17.2408,0.421496861140341)
--(axis cs:17.2008,0.421810879710764)
--(axis cs:17.1608,0.422121432284725)
--(axis cs:17.1208,0.422442566930181)
--(axis cs:17.0808,0.422747432739106)
--(axis cs:17.0408,0.423034772339948)
--(axis cs:17.0008,0.423325464399191)
--(axis cs:16.9608,0.423639802911194)
--(axis cs:16.9208,0.42392844296527)
--(axis cs:16.8808,0.42410167520477)
--(axis cs:16.8408,0.424047995803233)
--(axis cs:16.8008,0.423613545251031)
--(axis cs:16.7608,0.422746635697796)
--(axis cs:16.7208,0.422088482228297)
--(axis cs:16.6808,0.422142408793749)
--(axis cs:16.6408,0.422428922926516)
--(axis cs:16.6008,0.422724152639632)
--(axis cs:16.5608,0.423039011449412)
--(axis cs:16.5208,0.423342665666644)
--(axis cs:16.4808,0.42364477978508)
--(axis cs:16.4408,0.423949023310319)
--(axis cs:16.4008,0.42425052719504)
--(axis cs:16.3608,0.424572772796088)
--(axis cs:16.3208,0.424882442658196)
--(axis cs:16.2808,0.425096554642467)
--(axis cs:16.2408,0.42509315052338)
--(axis cs:16.2008,0.424682471751552)
--(axis cs:16.1608,0.423825000468161)
--(axis cs:16.1208,0.423173844720899)
--(axis cs:16.0808,0.423202603895106)
--(axis cs:16.0408,0.423474410657625)
--(axis cs:16.0008,0.423750691574508)
--(axis cs:15.9608,0.424036067724128)
--(axis cs:15.9208,0.424310091989317)
--(axis cs:15.8808,0.424594202568691)
--(axis cs:15.8408,0.424871633487423)
--(axis cs:15.8008,0.425166831321023)
--(axis cs:15.7608,0.425489354079497)
--(axis cs:15.7208,0.425797602995179)
--(axis cs:15.6808,0.426031356783021)
--(axis cs:15.6408,0.426037438397265)
--(axis cs:15.6008,0.425657297507919)
--(axis cs:15.5608,0.424842745559102)
--(axis cs:15.5208,0.424210404141244)
--(axis cs:15.4808,0.424228612380162)
--(axis cs:15.4408,0.424465029430078)
--(axis cs:15.4008,0.424707296473994)
--(axis cs:15.3608,0.424946763764805)
--(axis cs:15.3208,0.425171376862763)
--(axis cs:15.2808,0.42534558931638)
--(axis cs:15.2408,0.425364056608528)
--(axis cs:15.2008,0.425128936899409)
--(axis cs:15.1608,0.424513891686237)
--(axis cs:15.1208,0.424434495537451)
--(axis cs:15.0808,0.424713159399828)
--(axis cs:15.0408,0.425016131891739)
--(axis cs:15.0008,0.425325245945604)
--(axis cs:14.9608,0.425639904505305)
--(axis cs:14.9208,0.425952666652006)
--(axis cs:14.8808,0.426259762758647)
--(axis cs:14.8408,0.426574028974468)
--(axis cs:14.8008,0.426895163555588)
--(axis cs:14.7608,0.427198512376599)
--(axis cs:14.7208,0.427407878568787)
--(axis cs:14.6808,0.427395971207807)
--(axis cs:14.6408,0.427028157873555)
--(axis cs:14.6008,0.426177028467959)
--(axis cs:14.5608,0.425448333324541)
--(axis cs:14.5208,0.425362616164689)
--(axis cs:14.4808,0.425619802638492)
--(axis cs:14.4408,0.425911560811208)
--(axis cs:14.4008,0.426209765151206)
--(axis cs:14.3608,0.426520535640486)
--(axis cs:14.3208,0.426827984912675)
--(axis cs:14.2808,0.427134168405425)
--(axis cs:14.2408,0.427444291659703)
--(axis cs:14.2008,0.42775482065616)
--(axis cs:14.1608,0.428086579116995)
--(axis cs:14.1208,0.428403033898564)
--(axis cs:14.0808,0.428626909106896)
--(axis cs:14.0408,0.428625844955339)
--(axis cs:14.0008,0.428224833376593)
--(axis cs:13.9608,0.427388487040823)
--(axis cs:13.9208,0.42672553657258)
--(axis cs:13.8808,0.426710897356662)
--(axis cs:13.8408,0.426905391572097)
--(axis cs:13.8008,0.427120418489529)
--(axis cs:13.7608,0.427346674133443)
--(axis cs:13.7208,0.427578209965932)
--(axis cs:13.6808,0.427820175850937)
--(axis cs:13.6408,0.428081368489545)
--(axis cs:13.6008,0.42838290264729)
--(axis cs:13.5608,0.42872085957387)
--(axis cs:13.5208,0.42907989187883)
--(axis cs:13.4808,0.429376472330508)
--(axis cs:13.4408,0.429464714656185)
--(axis cs:13.4008,0.429156181243122)
--(axis cs:13.3608,0.428405200958772)
--(axis cs:13.3208,0.427814215049307)
--(axis cs:13.2808,0.427838184131022)
--(axis cs:13.2408,0.428052383460208)
--(axis cs:13.2008,0.428210157695212)
--(axis cs:13.1608,0.428330745321197)
--(axis cs:13.1208,0.428429778752499)
--(axis cs:13.0808,0.428489920710784)
--(axis cs:13.0408,0.428455371486304)
--(axis cs:13.0008,0.428233949228108)
--(axis cs:12.9608,0.427732139793677)
--(axis cs:12.9208,0.427900851436844)
--(axis cs:12.8808,0.428603058198569)
--(axis cs:12.8408,0.429618758448286)
--(axis cs:12.8008,0.430287282498277)
--(axis cs:12.7608,0.430424971177027)
--(axis cs:12.7208,0.430452007232792)
--(axis cs:12.6808,0.430347614694793)
--(axis cs:12.6408,0.430174365064012)
--(axis cs:12.6008,0.430371071285952)
--(axis cs:12.5608,0.430691525174612)
--(axis cs:12.5208,0.431032315515042)
--(axis cs:12.4808,0.431318566359581)
--(axis cs:12.4408,0.431364224097899)
--(axis cs:12.4008,0.431017412464803)
--(axis cs:12.3608,0.430221774955602)
--(axis cs:12.3208,0.42959445538727)
--(axis cs:12.2808,0.429600605890886)
--(axis cs:12.2408,0.429825092406901)
--(axis cs:12.2008,0.430051715809461)
--(axis cs:12.1608,0.430286132362077)
--(axis cs:12.1208,0.430510843836068)
--(axis cs:12.0808,0.430694792341622)
--(axis cs:12.0408,0.430747329363818)
--(axis cs:12.0008,0.430545272750162)
--(axis cs:11.9608,0.429970120551709)
--(axis cs:11.9208,0.429905507311985)
--(axis cs:11.8808,0.430191626399492)
--(axis cs:11.8408,0.430508249673054)
--(axis cs:11.8008,0.430842184097664)
--(axis cs:11.7608,0.431179432509194)
--(axis cs:11.7208,0.431513862102844)
--(axis cs:11.6808,0.431842505415908)
--(axis cs:11.6408,0.432167745575214)
--(axis cs:11.6008,0.432500527016282)
--(axis cs:11.5608,0.432846496505663)
--(axis cs:11.5208,0.433152951472973)
--(axis cs:11.4808,0.433362972538694)
--(axis cs:11.4408,0.433333313528906)
--(axis cs:11.4008,0.432916920376238)
--(axis cs:11.3608,0.432067152122255)
--(axis cs:11.3208,0.431428407013037)
--(axis cs:11.2808,0.431476395843169)
--(axis cs:11.2408,0.431798821322002)
--(axis cs:11.2008,0.432122402902219)
--(axis cs:11.1608,0.432465167171642)
--(axis cs:11.1208,0.432841143806323)
--(axis cs:11.0808,0.433220695029385)
--(axis cs:11.0408,0.433443572948126)
--(axis cs:11.0008,0.433801815975154)
--(axis cs:10.9608,0.434176329379581)
--(axis cs:10.9208,0.434538634871037)
--(axis cs:10.8808,0.434799517896029)
--(axis cs:10.8408,0.434847684175486)
--(axis cs:10.8008,0.434505762111211)
--(axis cs:10.7608,0.433736671715718)
--(axis cs:10.7208,0.43306411994144)
--(axis cs:10.6808,0.433193178328147)
--(axis cs:10.6408,0.433558053239788)
--(axis cs:10.6008,0.433947810882242)
--(axis cs:10.5608,0.434350502818359)
--(axis cs:10.5208,0.434670706574551)
--(axis cs:10.4808,0.43500326211233)
--(axis cs:10.4408,0.435360045888578)
--(axis cs:10.4008,0.43570834273933)
--(axis cs:10.3608,0.436005887061041)
--(axis cs:10.3208,0.43616169849754)
--(axis cs:10.2808,0.436061831335933)
--(axis cs:10.2408,0.435518422627465)
--(axis cs:10.2008,0.435038614632993)
--(axis cs:10.1608,0.435225655759448)
--(axis cs:10.1208,0.435624369668902)
--(axis cs:10.0808,0.436061665242531)
--(axis cs:10.0408,0.436538436500355)
--(axis cs:10.0008,0.437057487823441)
--(axis cs:9.9608,0.437601732442701)
--(axis cs:9.9208,0.438127000261863)
--(axis cs:9.8808,0.438616199425244)
--(axis cs:9.8408,0.439042518172076)
--(axis cs:9.8008,0.439509027077484)
--(axis cs:9.7608,0.440000324141977)
--(axis cs:9.7208,0.440444222999244)
--(axis cs:9.6808,0.440728812555763)
--(axis cs:9.6408,0.44070986126705)
--(axis cs:9.6008,0.440268631399323)
--(axis cs:9.5608,0.439957415475563)
--(axis cs:9.5208,0.440219539517305)
--(axis cs:9.4808,0.440776006993018)
--(axis cs:9.4408,0.441363883098615)
--(axis cs:9.4008,0.441976864900965)
--(axis cs:9.3608,0.442619064131031)
--(axis cs:9.3208,0.44327582381453)
--(axis cs:9.2808,0.443896424747217)
--(axis cs:9.2408,0.444398073702817)
--(axis cs:9.2008,0.444692656075111)
--(axis cs:9.1608,0.444700400939245)
--(axis cs:9.1208,0.445147448125102)
--(axis cs:9.0808,0.445876947882162)
--(axis cs:9.0408,0.446644843540805)
--(axis cs:9.0008,0.447436085426783)
--(axis cs:8.9608,0.448227352908891)
--(axis cs:8.9208,0.449011895068157)
--(axis cs:8.8808,0.449790808906805)
--(axis cs:8.8408,0.450513324647909)
--(axis cs:8.8008,0.45112929229559)
--(axis cs:8.7608,0.451599395443308)
--(axis cs:8.7208,0.452379944599793)
--(axis cs:8.6808,0.453329902720088)
--(axis cs:8.6408,0.454307994297948)
--(axis cs:8.6008,0.455312943098234)
--(axis cs:8.5608,0.456340078194953)
--(axis cs:8.5208,0.457399856298185)
--(axis cs:8.4808,0.458466879403557)
--(axis cs:8.4408,0.459532608188101)
--(axis cs:8.4008,0.460554012424734)
--(axis cs:8.3608,0.46154464062153)
--(axis cs:8.3208,0.462693894052946)
--(axis cs:8.2808,0.463924760672641)
--(axis cs:8.2408,0.465174358595757)
--(axis cs:8.2008,0.466442606099104)
--(axis cs:8.1608,0.467733975428281)
--(axis cs:8.1208,0.469046006796358)
--(axis cs:8.0808,0.470376481885679)
--(axis cs:8.0408,0.471724270211551)
--(axis cs:8.0008,0.473096978642273)
--(axis cs:7.9608,0.47452244588682)
--(axis cs:7.9208,0.475975509643931)
--(axis cs:7.8808,0.477433388401091)
--(axis cs:7.8408,0.478908752047469)
--(axis cs:7.8008,0.480402028760353)
--(axis cs:7.7608,0.481913316334899)
--(axis cs:7.7208,0.483443645441583)
--(axis cs:7.6808,0.484998464828214)
--(axis cs:7.6408,0.486588088240206)
--(axis cs:7.6008,0.488228207946006)
--(axis cs:7.5608,0.48994677548653)
--(axis cs:7.5208,0.491580798415706)
--(axis cs:7.4808,0.493175619502679)
--(axis cs:7.4408,0.494788184864285)
--(axis cs:7.4008,0.496415471628165)
--(axis cs:7.3608,0.498059684489065)
--(axis cs:7.3208,0.499715077507285)
--(axis cs:7.2808,0.501378047374307)
--(axis cs:7.2408,0.503046639665086)
--(axis cs:7.2008,0.50471645808887)
--(axis cs:7.1608,0.506401990972367)
--(axis cs:7.1208,0.508138516588697)
--(axis cs:7.0808,0.509957704808889)
--(axis cs:7.0408,0.511924649695852)
--(axis cs:7.0008,0.513909968989455)
--(axis cs:6.9608,0.515723970088124)
--(axis cs:6.9208,0.517487231657307)
--(axis cs:6.8808,0.519245251628436)
--(axis cs:6.8408,0.5209904025517)
--(axis cs:6.8008,0.52271710379021)
--(axis cs:6.7608,0.524428610483355)
--(axis cs:6.7208,0.526140069028683)
--(axis cs:6.6808,0.52788078342261)
--(axis cs:6.6408,0.529695185186852)
--(axis cs:6.6008,0.531629358851498)
--(axis cs:6.5608,0.533730160678511)
--(axis cs:6.5208,0.535686885887364)
--(axis cs:6.4808,0.53752638236129)
--(axis cs:6.4408,0.539342930455832)
--(axis cs:6.4008,0.541190178976256)
--(axis cs:6.3608,0.543210186128973)
--(axis cs:6.3208,0.545267525946778)
--(axis cs:6.2808,0.54729241708658)
--(axis cs:6.2408,0.549293601618625)
--(axis cs:6.2008,0.551338954946081)
--(axis cs:6.1608,0.553120240528875)
--(axis cs:6.1208,0.554683904174914)
--(axis cs:6.0808,0.556330817073299)
--(axis cs:6.0408,0.558180706744545)
--(axis cs:6.0008,0.560213915349963)
--(axis cs:5.9608,0.56202564255132)
--(axis cs:5.9208,0.563711825832065)
--(axis cs:5.8808,0.56537961558995)
--(axis cs:5.8408,0.567045402233064)
--(axis cs:5.8008,0.568712438098836)
--(axis cs:5.7608,0.570374973010336)
--(axis cs:5.7208,0.572128755643873)
--(axis cs:5.6808,0.573913871545009)
--(axis cs:5.6408,0.57569358951104)
--(axis cs:5.6008,0.577371869988851)
--(axis cs:5.5608,0.579020890535481)
--(axis cs:5.5208,0.580748890574613)
--(axis cs:5.4808,0.58257850955079)
--(axis cs:5.4408,0.584610213894127)
--(axis cs:5.4008,0.586660294632077)
--(axis cs:5.3608,0.588458788111581)
--(axis cs:5.3208,0.590215813148597)
--(axis cs:5.2808,0.591979298716695)
--(axis cs:5.2408,0.593750799630325)
--(axis cs:5.2008,0.595526932132946)
--(axis cs:5.1608,0.597303058548108)
--(axis cs:5.1208,0.599085580137127)
--(axis cs:5.0808,0.600896130031105)
--(axis cs:5.0408,0.602767427087039)
--(axis cs:5.0008,0.604743760591945)
--(axis cs:4.9608,0.60688260363738)
--(axis cs:4.9208,0.608815572775818)
--(axis cs:4.8808,0.610606217795145)
--(axis cs:4.8408,0.612376508756541)
--(axis cs:4.8008,0.614131752345387)
--(axis cs:4.7608,0.615882838563325)
--(axis cs:4.7208,0.617653491963904)
--(axis cs:4.6808,0.619480501019231)
--(axis cs:4.6408,0.6214528896783)
--(axis cs:4.6008,0.623342760966558)
--(axis cs:4.5608,0.625139646073209)
--(axis cs:4.5208,0.626926855386535)
--(axis cs:4.4808,0.628692974981211)
--(axis cs:4.4408,0.630416272386331)
--(axis cs:4.4008,0.632122823557856)
--(axis cs:4.3608,0.633900919999131)
--(axis cs:4.3208,0.635789625372437)
--(axis cs:4.2808,0.637706097594648)
--(axis cs:4.2408,0.639546609481998)
--(axis cs:4.2008,0.64130347188268)
--(axis cs:4.1608,0.642947708742271)
--(axis cs:4.1208,0.644538640744604)
--(axis cs:4.0808,0.646361895134821)
--(axis cs:4.0408,0.648333758967699)
--(axis cs:4.0008,0.650317648030626)
--(axis cs:3.9608,0.652047287213721)
--(axis cs:3.9208,0.653701719232731)
--(axis cs:3.8808,0.655387236726931)
--(axis cs:3.8408,0.657053686535597)
--(axis cs:3.8008,0.658660511962763)
--(axis cs:3.7608,0.660202337297996)
--(axis cs:3.7208,0.661680175665672)
--(axis cs:3.6808,0.663045321062305)
--(axis cs:3.6408,0.664395058900901)
--(axis cs:3.6008,0.665831188649457)
--(axis cs:3.5608,0.667551498703919)
--(axis cs:3.5208,0.669120713473091)
--(axis cs:3.4808,0.670524583312612)
--(axis cs:3.4408,0.67189394164664)
--(axis cs:3.4008,0.673245422380123)
--(axis cs:3.3608,0.674546052092601)
--(axis cs:3.3208,0.675802890154078)
--(axis cs:3.2808,0.67704631223766)
--(axis cs:3.2408,0.678252057850804)
--(axis cs:3.2008,0.679406351682583)
--(axis cs:3.1608,0.680550832760732)
--(axis cs:3.1208,0.681657836967367)
--(axis cs:3.0808,0.682802630828877)
--(axis cs:3.0408,0.683993113257468)
--(axis cs:3.0008,0.685339490183782)
--(axis cs:2.9608,0.686900982664707)
--(axis cs:2.9208,0.688843863161693)
--(axis cs:2.8808,0.690924725949007)
--(axis cs:2.8408,0.693124448573511)
--(axis cs:2.8008,0.695384669425299)
--(axis cs:2.7608,0.697548353761615)
--(axis cs:2.7208,0.69946620802197)
--(axis cs:2.6808,0.701319309323042)
--(axis cs:2.6408,0.703188534032871)
--(axis cs:2.6008,0.705092449506441)
--(axis cs:2.5608,0.707037443239248)
--(axis cs:2.5208,0.708959757604295)
--(axis cs:2.4808,0.710829655292988)
--(axis cs:2.4408,0.712624339753057)
--(axis cs:2.4008,0.714391078461231)
--(axis cs:2.3608,0.716179664281403)
--(axis cs:2.3208,0.717998449137203)
--(axis cs:2.2808,0.719844648711354)
--(axis cs:2.2408,0.721757956908074)
--(axis cs:2.2008,0.723729434335737)
--(axis cs:2.1608,0.725717082601835)
--(axis cs:2.1208,0.7276927014547)
--(axis cs:2.0808,0.729601474137582)
--(axis cs:2.0408,0.7314607675494)
--(axis cs:2.0008,0.733375102688064)
--(axis cs:1.9608,0.735450576857702)
--(axis cs:1.9208,0.737539326626384)
--(axis cs:1.8808,0.739595515018125)
--(axis cs:1.8408,0.741574475022673)
--(axis cs:1.8008,0.743434591471243)
--(axis cs:1.7608,0.745237201743303)
--(axis cs:1.7208,0.747028840760744)
--(axis cs:1.6808,0.748732376101795)
--(axis cs:1.6408,0.75032750794208)
--(axis cs:1.6008,0.751855198752337)
--(axis cs:1.5608,0.753311938146258)
--(axis cs:1.5208,0.754782124076856)
--(axis cs:1.4808,0.756199657282128)
--(axis cs:1.4408,0.757455691314558)
--(axis cs:1.4008,0.758576172788009)
--(axis cs:1.3608,0.759696150443715)
--(axis cs:1.3208,0.760927441899222)
--(axis cs:1.2808,0.762156895198663)
--(axis cs:1.2408,0.763318738371189)
--(axis cs:1.2,0.764410562101097)
--(axis cs:1.162,0.765385794322954)
--(axis cs:1.122,0.766257789932361)
--(axis cs:1.082,0.766965872957663)
--(axis cs:1.04,0.767446112623129)
--(axis cs:1.002,0.767784008732358)
--(axis cs:0.962,0.768037262879653)
--(axis cs:0.92,0.768331023150097)
--(axis cs:0.882,0.768769854284183)
--(axis cs:0.84,0.769425583026608)
--(axis cs:0.802,0.770000903653034)
--(axis cs:0.762,0.770578993363129)
--(axis cs:0.72,0.771259269254697)
--(axis cs:0.682,0.772019295716938)
--(axis cs:0.64,0.772739193056202)
--(axis cs:0.6,0.773287793166573)
--(axis cs:0.562,0.77362828481397)
--(axis cs:0.52,0.773812057281156)
--(axis cs:0.48,0.773771423537777)
--(axis cs:0.44,0.773580419719352)
--(axis cs:0.4,0.773309200836108)
--(axis cs:0.362,0.773055017084154)
--(axis cs:0.322,0.773162171037314)
--(axis cs:0.28,0.773851409832756)
--(axis cs:0.24,0.774361647856666)
--(axis cs:0.2,0.774419430044748)
--(axis cs:0.162,0.774419581550271)
--(axis cs:0.12,0.774419784542627)
--(axis cs:0.08,0.774419986575394)
--(axis cs:0.04,0.774420188927646)
--cycle;

\addplot [thick, steelblue76114176]
table {%
0.042 0.634240147588756
0.082 0.634240026643878
0.12 0.63423990708896
0.16 0.634239787194492
0.2 0.634233153739481
0.242 0.634140713356308
0.282 0.634006930208069
0.322 0.634138469529138
0.362 0.634711826179644
0.4 0.635670225399896
0.44 0.636923489740819
0.482 0.63841063676744
0.522 0.640057494524598
0.56 0.641811342159793
0.6 0.643652828738896
0.64 0.645563269330209
0.682 0.647533444640123
0.722 0.64945246230447
0.76 0.651391404492318
0.8 0.653406345222773
0.84 0.655519047919681
0.88 0.657648646674302
0.92 0.659873987298024
0.96 0.662235234858764
1 0.66463430381637
1.04 0.667148512791519
1.08 0.669821494078875
1.122 0.672643996497162
1.162 0.675601084991692
1.202 0.678661131224295
1.242 0.681813366325055
1.282 0.685060594359897
1.322 0.688370060946686
1.362 0.691715051913849
1.4 0.695170674708073
1.442 0.698756267188307
1.482 0.702582466164775
1.522 0.706604642002927
1.562 0.710720341748011
1.602 0.715026285564671
1.642 0.719526750682233
1.68 0.724022596634721
1.722 0.728607027305664
1.76 0.733322050623172
1.802 0.738128969498468
1.84 0.742961466587503
1.882 0.747832784714423
1.92 0.752777235430847
1.962 0.757794172294546
2.002 0.762877236441162
2.042 0.768054794719537
2.08 0.773311759707269
2.122 0.778650358995075
2.16 0.784073100232551
2.2 0.789571779707371
2.24 0.795138583572539
2.282 0.800769020422623
2.322 0.806460601910402
2.36 0.812209334443675
2.402 0.818001853623014
2.442 0.82385050678263
2.48 0.829758857335773
2.522 0.835731920596992
2.562 0.841758354675725
2.6 0.847834340282602
2.64 0.85395278525748
2.68 0.860103680028925
2.72 0.866288785434238
2.76 0.872498208748643
2.8 0.878728456844879
2.842 0.884976722367839
2.882 0.891237639129756
2.922 0.897512579532684
2.962 0.903802457978021
3.002 0.910104047562626
3.042 0.916416397270803
3.082 0.922745346962311
3.122 0.929051592848896
3.162 0.935351147466685
3.202 0.941640605644518
3.24 0.947934016461828
3.28 0.954222198560781
3.322 0.960509662080871
3.362 0.966794517758877
3.402 0.973077625891544
3.442 0.979340508158338
3.482 0.985640557936348
3.522 0.991981033694472
3.562 0.998369026826651
3.602 1.00479285419198
3.64 1.01120874743278
3.68 1.01757633289272
3.72 1.02391410993425
3.762 1.0302441559256
3.8 1.03656162215819
3.8408 1.04296396185171
3.8808 1.04925466103053
3.9208 1.05553273824087
3.9608 1.061798002723
4.0008 1.06804735254051
4.0408 1.0742808013726
4.0808 1.08049633056119
4.1208 1.08668408472183
4.1608 1.09285184758723
4.2008 1.09900909153418
4.2408 1.10514409727048
4.2808 1.11124311254672
4.3208 1.11732063247867
4.3608 1.12337115296626
4.4008 1.12934022612936
4.4408 1.13527664601403
4.4808 1.14117736947712
4.5208 1.14709934984971
4.5608 1.15302852581179
4.6008 1.1588506000784
4.6408 1.16460682847002
4.6808 1.17036617602966
4.7208 1.1761669562481
4.7608 1.18187321191396
4.8008 1.18748242586868
4.8408 1.19304873839225
4.8808 1.19864569699023
4.9208 1.20428938399851
4.9608 1.20987803557888
5.0008 1.21535479689676
5.0408 1.22080109495866
5.0808 1.22631024321934
5.1208 1.2318652278489
5.1608 1.23732345090063
5.2008 1.24263270419841
5.2408 1.24788864214664
5.2808 1.25319670013147
5.3208 1.25855723445306
5.3608 1.26384125228116
5.4008 1.26897447646752
5.4408 1.27406385800771
5.4808 1.27921360434419
5.5208 1.28442861652323
5.5608 1.28959215593831
5.6008 1.29474966391572
5.6408 1.30019681308143
5.6808 1.30572120798211
5.7208 1.31106606417033
5.7608 1.31633993558405
5.8008 1.32167910798014
5.8408 1.32700650448336
5.8808 1.33228494647986
5.9208 1.33739779841371
5.9608 1.34245904047891
6.0008 1.34759918231196
6.0408 1.35276964892414
6.0808 1.35804229085331
6.1208 1.36340752905117
6.1608 1.3687939091786
6.2008 1.37428682860131
6.2408 1.37964584164565
6.2808 1.38478524586994
6.3208 1.38982201645081
6.3608 1.39493888844256
6.4008 1.40009150079242
6.4408 1.40513876368911
6.4808 1.41001238253091
6.5208 1.41489828691851
6.5608 1.41997160379261
6.6008 1.42498272164793
6.6408 1.4299032217514
6.6808 1.43474217281444
6.7208 1.43968791438109
6.7608 1.44445212061099
6.8008 1.44895955229358
6.8408 1.45344747194832
6.8808 1.45796372385099
6.9208 1.462699748544
6.9608 1.46748827885745
7.0008 1.4721446719027
7.0408 1.47665648442187
7.0808 1.48082464855666
7.1208 1.48489910144648
7.1608 1.48924545832201
7.2008 1.49380346019663
7.2408 1.4983174790706
7.2808 1.50255949728615
7.3208 1.50642142410869
7.3608 1.51034753105249
7.4008 1.51426891306416
7.4408 1.51818163438057
7.4808 1.52244791594529
7.5208 1.52672867187975
7.561 1.53046460770741
7.601 1.53406550590084
7.641 1.53777260456381
7.677 1.54151027602955
7.717 1.54530047470086
7.757 1.54899432750033
7.797 1.55252736465881
7.837 1.55590814428555
7.877 1.55927360623383
7.917 1.56286305428725
7.957 1.56655985117548
7.997 1.56996946150888
8.033 1.57301959027378
8.0758 1.57625773753506
8.1158 1.57939767660493
8.1558 1.58257904136518
8.1958 1.58591297691145
8.2358 1.58920643692181
8.2758 1.59223428590596
8.3158 1.59530235974337
8.3558 1.5984117065123
8.3958 1.6013367734442
8.4358 1.60423881571232
8.4758 1.60733633856592
8.5158 1.61026935207262
8.5558 1.61302501008644
8.5966 1.61581398510344
8.637 1.61854679390939
8.675 1.62150774510234
8.7152 1.6243819064754
8.7552 1.62702674543118
8.7954 1.62946973003568
8.8354 1.6318910961074
8.8754 1.6344720332362
8.9154 1.63735502520667
8.9554 1.64011535825401
8.9954 1.64263316382407
9.0354 1.64496804102492
9.0754 1.64727265907709
9.1154 1.64967167173386
9.1554 1.65227526066765
9.1954 1.65476985526487
9.2354 1.65711049848521
9.2754 1.65932986666923
9.3154 1.66147167727532
9.3554 1.66367668778874
9.3954 1.66609436801716
9.4354 1.66832841122169
9.4754 1.67043379422446
9.5154 1.67246044558569
9.5554 1.67452175463343
9.5954 1.6767855397079
9.6354 1.67912076996016
9.6754 1.68134467191245
9.7154 1.68336082208071
9.7554 1.68528649924487
9.7954 1.68719351346623
9.8354 1.68907285452044
9.8754 1.6909454735136
9.9154 1.69291207059561
9.9554 1.69476523590565
9.9954 1.69659329792494
10.0354 1.69843600769489
10.0754 1.70014362081758
10.1154 1.70189941526954
10.1554 1.70385778896724
10.1954 1.70578007605137
10.2354 1.70752346158956
10.2754 1.70910575842027
10.3154 1.71052613284496
10.3554 1.71198708616903
10.3954 1.71385262418355
10.4354 1.7156776538566
10.4754 1.71724518635981
10.5154 1.71863075896417
10.5554 1.7199745732519
10.5954 1.72168089536992
10.6354 1.7234408066947
10.6754 1.72506253883766
10.7154 1.72641261614016
10.7554 1.72771940055006
10.7954 1.72933250865316
10.8354 1.73083456074283
10.8754 1.73220700296168
10.9154 1.7334696227633
10.9554 1.73483372903717
10.9954 1.73646773623583
11.0354 1.73796064349588
11.0754 1.73926195367304
11.1154 1.74034483511911
11.1554 1.74139740530243
11.1954 1.74297574668496
11.2354 1.74445874394535
11.2754 1.74567021379416
11.3154 1.74671320263026
11.3554 1.74776214016289
11.3954 1.74915404597034
11.4354 1.75052932841306
11.4754 1.75177469093485
11.5154 1.75282640988527
11.5554 1.75380126293646
11.5954 1.75501790902781
11.6354 1.75617959876222
11.6754 1.75734352112322
11.7154 1.75843604779753
11.7554 1.75949638921308
11.7954 1.76076252624528
11.8354 1.7617431810625
11.8754 1.76253273833959
11.9154 1.76333331568868
11.9554 1.76444517719507
11.9954 1.76590718402002
12.0354 1.76699042679584
12.0754 1.76785892718092
12.1154 1.76850330483535
12.1554 1.76916163544769
12.1954 1.77019837471257
12.2354 1.77122900863622
12.2754 1.77219523923838
12.3154 1.77291602795499
12.3554 1.77359562646427
12.3954 1.77466974838057
12.4354 1.77568400513478
12.4754 1.77662240576409
12.5154 1.77732034565098
12.5554 1.77789891472089
12.5954 1.77882618901695
12.6354 1.77971431105177
12.6754 1.78053228885853
12.7154 1.78126402430445
12.7554 1.78193280464993
12.7954 1.78288929475836
12.8354 1.78377248653659
12.8754 1.7844419398123
12.9154 1.78492597978309
12.9554 1.78550082554788
12.9954 1.78645107866425
13.0354 1.78744883162574
13.0754 1.78812270536841
13.1154 1.78858273492621
13.1554 1.7890381232863
13.1954 1.78984378977648
13.2354 1.79062540553168
13.2754 1.79140434961745
13.3154 1.79199697839228
13.3554 1.79245405960206
13.3954 1.79324822714469
13.4354 1.79397897352049
13.4754 1.79447958938473
13.5154 1.79477074304295
13.5554 1.79509793946799
13.5954 1.79600552945849
13.6354 1.79694029974648
13.6754 1.79757810272965
13.7154 1.79798187363517
13.7554 1.79827471986897
13.7954 1.79891310808953
13.8354 1.7995076798152
13.8754 1.79989152511733
13.9154 1.80022902539271
13.9554 1.80075221679279
13.9954 1.80161546878189
14.0354 1.8022914261747
14.0754 1.80271833043773
14.1154 1.80293674174012
14.1554 1.80321112401561
14.1954 1.80379399012381
14.2354 1.80446494114983
14.2754 1.80506604330849
14.3154 1.80540918858794
14.3554 1.80564622034577
14.3954 1.80616035812016
14.4354 1.80662670091061
14.4754 1.80706848818655
14.5154 1.80735049888666
14.5554 1.80774392315299
14.5954 1.8085076106472
14.6354 1.80893828721349
14.6754 1.80927287594315
14.7154 1.80956365205598
14.7554 1.80970775700879
14.7954 1.80993464619179
14.8354 1.81042903370761
14.8754 1.81100646099913
14.9154 1.81156457166606
14.9554 1.81200783546941
14.9954 1.81221823237256
15.0354 1.81251508372444
15.0754 1.81293502337066
15.1154 1.81317335232405
15.1554 1.81323185367061
15.1954 1.81342557271774
15.2354 1.81385934616334
15.2754 1.81405227279875
15.3154 1.81433544040521
15.3554 1.81476650768265
15.3954 1.81515485694071
15.4354 1.81554973321489
15.4754 1.81592832969142
15.5154 1.81608922214364
15.5554 1.81619625365863
15.5954 1.81669704802774
15.6354 1.81710777552371
15.6754 1.81723520612957
15.7154 1.81718963228418
15.7554 1.81729347295036
15.7954 1.81797167371597
15.8354 1.8185380195625
15.8754 1.81879639826718
15.9154 1.81880836816152
15.9554 1.81866492409806
15.9954 1.81878789035992
16.0354 1.81937823652819
16.0754 1.8199930969935
16.1154 1.82038830681969
16.1554 1.82040324007174
16.1954 1.82037039451022
16.2354 1.82064481971032
16.2754 1.82108397679505
16.3154 1.82132731856212
16.3554 1.82135186307182
16.3954 1.82153235400167
16.4354 1.82166596194878
16.4754 1.82161385337069
16.5154 1.82169921190328
16.5554 1.82199864691578
16.5954 1.82234189403475
16.6354 1.82261342822448
16.6754 1.82281662714162
16.7154 1.82283433020614
16.7554 1.82269986773348
16.7954 1.82276748166423
16.8354 1.82331255444526
16.8754 1.82386920485758
16.9154 1.82422381412132
16.9554 1.82428040459736
16.9954 1.82414065399747
17.0354 1.82416227491811
17.0754 1.82455697937439
17.1154 1.82503981461226
17.1554 1.82533384736225
17.1954 1.82547431032706
17.2354 1.82544795603291
17.2754 1.82521048893478
17.3154 1.82514619506967
17.3554 1.82536005107496
17.3954 1.82569843037933
17.4354 1.8260844563109
17.4754 1.82619320365775
17.5154 1.8261588933641
17.5554 1.82605879858889
17.5954 1.82636641009061
17.6354 1.8267601249491
17.6754 1.82701772070848
17.7154 1.8270257149722
17.7554 1.82685742405591
17.7954 1.82699257794349
17.8354 1.8275604173452
17.8754 1.82786694936927
17.9154 1.82781935930636
17.9554 1.82760162075302
17.9954 1.82760413820251
18.0354 1.82802150642518
18.0754 1.82850810166505
18.1154 1.82878228372665
18.1554 1.82877002942669
18.1954 1.82866043977186
18.2354 1.82859739855297
18.2754 1.82840407363556
18.3154 1.82850475197864
18.3554 1.82898217238114
18.3954 1.82929335257534
18.4354 1.82945623468793
18.4754 1.82957552795902
18.5154 1.82947541321386
18.5554 1.82936080724522
18.5954 1.82952949748311
18.6354 1.82963989765692
18.6754 1.82993983058777
18.7154 1.83015145277942
18.7554 1.83005697533861
18.7954 1.83005544005721
18.8354 1.83028157768429
18.8754 1.83045994974323
18.9154 1.83057023570758
18.9554 1.83081249869772
18.9954 1.83095109946343
19.0354 1.8311173215993
19.0754 1.83134629785487
19.1154 1.831359228684
19.1554 1.8311303969158
19.1954 1.83101885438414
19.2354 1.83098250339807
19.2754 1.83093896064144
19.3154 1.83103050909677
19.3554 1.83128239539913
19.3954 1.83150221784681
19.4354 1.83160011355594
19.4754 1.83159440813436
19.5154 1.83151118723657
19.5554 1.83144147603891
19.5954 1.83180552018802
19.6354 1.83204619104808
19.6754 1.83210493384542
19.7154 1.8321227302203
19.7554 1.83195579812051
19.7954 1.83208042317612
19.8354 1.83263468909226
19.8754 1.83287465203052
19.9154 1.83277948284459
19.9554 1.83251677123113
19.9954 1.83214588953537
20.0354 1.83228208135173
20.0754 1.83295389958678
20.1154 1.83336781262725
20.1554 1.83344585720858
20.1954 1.83326360474549
20.2354 1.8329539953265
20.2754 1.83277559368181
20.3154 1.83288638405579
20.3554 1.8333751402697
20.3954 1.8338540723892
20.4354 1.83393563908227
20.4754 1.83370380345177
20.5154 1.83350211138443
20.5554 1.83351147000308
20.5954 1.83379892024774
20.6354 1.83385012888811
20.6754 1.8338758367169
20.7154 1.83393103766114
20.7554 1.83379868842343
20.7954 1.83381639271328
20.8354 1.83420550729004
20.8754 1.83432349728345
20.9154 1.83416329447749
20.9554 1.8338967873692
20.9954 1.8338710830785
21.0354 1.83418615876902
21.0754 1.83454757500503
21.1154 1.83464853246908
21.1554 1.83447925311724
21.1954 1.8344106206883
21.2354 1.83458189534519
21.2754 1.83448210496918
21.3154 1.8345631194847
21.3554 1.83481213254213
21.3954 1.83498388670311
21.4354 1.83501859071056
21.4754 1.8349138261059
21.5154 1.83482209049189
21.5554 1.83478077298067
21.5954 1.83517652190602
21.6354 1.83554021885422
21.6754 1.83542679353647
21.7154 1.83517702480462
21.7554 1.83484307876214
21.7954 1.83493794593466
21.8354 1.83540781946864
21.8754 1.83560522207525
21.9154 1.8355891752024
21.9554 1.83547230770342
21.9954 1.83537976843255
22.0354 1.83575239529781
22.0754 1.83604361419232
22.1154 1.83610253231089
22.1554 1.83595995711813
22.1954 1.83584652227891
22.2354 1.83584230100179
22.2754 1.83571397554933
22.3154 1.83588347984004
22.3554 1.83619637330427
22.3954 1.83641357458282
22.4354 1.83648120074808
22.4754 1.83627100196494
22.5154 1.83601158806415
22.5554 1.83586765805893
22.5954 1.8362269385712
22.6354 1.83669355849849
22.6754 1.83664199721781
22.7154 1.83640039864112
22.7554 1.8360785091716
22.7954 1.83608140554748
22.8354 1.83656663767077
22.8754 1.83692969457288
22.9154 1.83702764496728
22.9554 1.83690033677402
22.9954 1.83674170751962
23.0354 1.8368988672232
23.0754 1.83706088532835
23.1154 1.8370879762242
23.1554 1.83696431709272
23.1954 1.83698325367831
23.2354 1.83712261289198
23.2754 1.83686908867865
23.3154 1.83677763596627
23.3554 1.83698522287343
23.3954 1.83718974555123
23.4354 1.8373287470269
23.4754 1.83731654198109
23.5154 1.83722730147914
23.5554 1.83710772891718
23.5954 1.83739555307036
23.6354 1.8376084500785
23.6754 1.83744310141387
23.7154 1.83721564010337
23.7554 1.83696252094483
23.7954 1.83702812972566
23.8354 1.83769531983668
23.8754 1.8379318019238
23.9154 1.83781118045705
23.9554 1.83760266678313
23.9954 1.83747789608718
24.0358 1.83783888921047
24.0758 1.83826025289537
24.1158 1.83838564196267
24.1558 1.83820379987968
24.1958 1.83805605034364
24.2358 1.83794168860275
24.2758 1.83771256059905
24.3158 1.83762969947229
24.3558 1.83789841481018
24.3958 1.83805534085384
24.4358 1.83833136548044
24.4758 1.83845003435395
24.5158 1.83824953273786
24.5558 1.83799137495702
24.5958 1.83812213984173
24.6358 1.83824858074156
24.6758 1.83846530054696
24.7158 1.83857855101509
24.7558 1.83828881135275
24.7958 1.83811956008809
24.8358 1.83831956523925
24.8758 1.83862574929961
24.9158 1.83883580032212
24.9558 1.83860600006259
24.9958 1.83830903391398
25.0358 1.83840318116715
25.0758 1.838740373873
25.1158 1.83902665661685
25.1558 1.83891886928226
25.1958 1.83869286849975
25.2358 1.83857563445121
25.2758 1.83846125238211
25.3158 1.83863104058086
25.3558 1.83908557111433
25.3958 1.83923121787438
25.4358 1.83897567684035
25.4758 1.8386874433187
25.5158 1.83841174377873
25.5558 1.83850029047573
25.5958 1.8390935906375
25.6358 1.83937316755798
25.6758 1.83923779717642
25.7158 1.83894915239489
25.7558 1.83860546104767
25.7958 1.83863145073769
25.8358 1.83917210809273
25.8758 1.83943601782426
25.9158 1.83934856574828
25.9558 1.83929145973732
25.9958 1.83907844748396
26.0358 1.83895011243346
26.0758 1.83923125711878
26.1158 1.83957937934954
26.1558 1.83973784251973
26.1958 1.83961693672307
26.2358 1.83937458812203
26.2758 1.83924602517079
26.3158 1.83922594497707
26.3558 1.83938557665453
26.3958 1.83961825160192
26.4358 1.83983632463543
26.4758 1.83979053433124
26.5158 1.83938893023933
26.5558 1.83925516511774
26.5958 1.83959239020719
26.6358 1.83963745651884
26.6758 1.83954443067936
26.7158 1.83955988441987
26.7558 1.83931167993072
26.7958 1.83918647334897
26.8358 1.83930653442354
26.8758 1.83948149146159
26.9158 1.83970127675935
26.9558 1.83969763969618
26.9958 1.83944177931916
27.0358 1.83939930137743
27.0758 1.83967883094546
27.1158 1.83996537748578
27.1558 1.8399082150699
27.1958 1.83985534566056
27.2358 1.83968314011297
27.2758 1.83953838380692
27.3158 1.83972072315707
27.3558 1.83990574096383
27.3958 1.8398533614086
27.4358 1.83960607771326
27.4758 1.83942408443188
27.5158 1.83951985241931
27.5558 1.83965842049727
27.5958 1.84000396549444
27.6358 1.84000055461197
27.6758 1.83991882396887
27.7158 1.83988850783135
27.7558 1.8395148404349
27.7958 1.83929501325388
27.8358 1.83959307761318
27.8758 1.83996652540113
27.9158 1.84011817886627
27.9558 1.84015241764807
27.9958 1.83990383539292
28.0358 1.83971858748715
28.0758 1.83987503730987
28.1158 1.83996364982824
28.1558 1.84022165859742
28.1958 1.84049583031709
28.2358 1.84032754332076
28.2758 1.83990762712415
28.3158 1.83969746195463
28.3558 1.83983202144448
28.3958 1.84010077331247
28.4358 1.84032981907675
28.4758 1.84021623380903
28.5158 1.83990980427022
28.5558 1.83986021613619
28.5958 1.84007227216686
28.6358 1.84000215475449
28.6758 1.83992063435507
28.7158 1.83995636383981
28.7558 1.83972342700137
28.7958 1.83952564358672
28.8358 1.83978083859941
28.8758 1.84022454061812
28.9158 1.84049048452738
28.9558 1.84026112775588
28.9958 1.83986478589065
29.0358 1.83974851853613
29.0758 1.84005216137855
29.1158 1.84035885675365
29.1558 1.84034141790694
29.1958 1.84022298665071
29.2358 1.8399723600014
29.2758 1.83982835659732
29.3158 1.84010456625001
29.3558 1.84030993435709
29.3958 1.8402618157583
29.4358 1.84000953703444
29.4758 1.83981715479167
29.5158 1.83986357847402
29.5558 1.83994092510431
29.5958 1.84025282157349
29.6358 1.84033349409196
29.6758 1.84012666980322
29.7158 1.83996897001197
29.7558 1.83984317214281
29.7958 1.83975510027311
29.8358 1.83995855670887
29.8758 1.84031220110313
29.9158 1.84037527572421
29.9558 1.84047103541694
29.9958 1.84045665993482
30.0358 1.84037890725581
30.0758 1.84041083823937
30.1158 1.84030858181689
30.1558 1.84023419467522
30.1958 1.84042482107609
30.2358 1.84062557513449
30.2758 1.84045477011252
30.3158 1.84026623970095
30.3558 1.84036190129976
30.3958 1.84032247607164
30.4358 1.84004756600201
30.4758 1.84001557972168
30.5158 1.84014602417876
30.5558 1.84007555285502
30.5958 1.84016364513768
30.6358 1.84008250168537
30.6758 1.84012588765588
30.7158 1.84021998833539
30.7558 1.84003050131823
30.7958 1.84015035291005
30.8358 1.84016199339321
30.8758 1.84028877071641
30.918 1.84041882748267
30.956 1.84011236693808
30.996 1.83985858501828
31.036 1.8399581219758
31.076 1.840311088731
31.116 1.84060275938674
31.156 1.8404745333772
31.196 1.84019928609877
31.236 1.84006176573296
31.276 1.84046127533876
31.316 1.84084960906899
31.356 1.84067315332812
31.396 1.84036992132506
31.436 1.84003229889368
31.476 1.83975699318115
31.516 1.83987433888464
31.556 1.84032979279021
31.596 1.84051060540256
31.636 1.84037004526214
31.676 1.84032115219277
31.716 1.84010298344301
31.756 1.84010202186377
31.796 1.84050785076087
31.836 1.84055050346641
31.876 1.8405060366842
31.916 1.84036900404794
31.956 1.84000514557579
31.996 1.83999438256115
32.036 1.84045517993715
32.076 1.84083142275892
32.116 1.84069551655626
32.156 1.8404333000738
32.196 1.84014114029729
32.236 1.84007778083917
32.276 1.84047756031886
32.316 1.84097376044091
32.356 1.84089766386095
32.396 1.84057346045835
32.436 1.84017645678447
32.476 1.83993550608345
32.516 1.84016869234187
32.556 1.84045283894533
32.596 1.84053801114335
32.636 1.84053359491445
32.676 1.8404233281611
32.716 1.8403908969304
32.756 1.84023488946277
32.796 1.84035794815546
32.836 1.84035976758402
32.876 1.84043129037172
32.916 1.84067067949348
32.956 1.8404319929263
32.996 1.84019276117928
33.036 1.84029346365195
33.076 1.84053683110817
33.116 1.84077180773438
33.156 1.84061811211957
33.196 1.84032044380944
33.236 1.8403815627801
33.276 1.84055842878785
33.316 1.84072114546647
33.356 1.84076537679178
33.396 1.84061404639098
33.436 1.84029663145751
33.476 1.84014754891387
33.516 1.84025412661766
33.556 1.84075935449635
33.596 1.84113476329632
33.636 1.84099463172241
33.676 1.84059515284806
33.716 1.84016772379183
33.756 1.83993852857219
33.796 1.84035898472873
33.836 1.84088182828305
33.876 1.84090774439175
33.916 1.84057976663303
33.956 1.84022531423261
33.996 1.84008460657956
34.036 1.84027993967594
34.076 1.84061340569614
34.116 1.84095784545015
34.156 1.8408059417794
34.196 1.84041398138072
34.236 1.84022686918389
34.276 1.84050662850653
34.316 1.84087738057047
34.356 1.84079061258286
34.396 1.84053211399999
34.436 1.84038550662819
34.476 1.84023786729029
34.516 1.84044098209222
34.556 1.84067010173854
34.596 1.84070999762833
34.636 1.84056057522591
34.676 1.84054136856766
34.716 1.84072341260218
34.756 1.84046052569298
34.796 1.84024972229721
34.836 1.84034699418289
34.876 1.8404207273789
34.916 1.84048057497638
34.956 1.84055634111237
34.996 1.84041002336671
35.036 1.84018521456113
35.076 1.83998533762812
35.116 1.84010927052367
35.156 1.84044742526869
35.196 1.84065966987156
35.236 1.84056982721991
35.276 1.84042864777762
35.316 1.84051437172579
35.356 1.84072675659411
35.396 1.84089690029521
35.436 1.84096389574163
35.476 1.84074934435358
35.516 1.84033266428912
35.556 1.83999237091173
35.596 1.83999261454037
35.636 1.84035633521724
35.676 1.84061958134672
35.716 1.84073274523025
35.756 1.84045402699396
35.796 1.8400296121326
35.836 1.83968051514606
35.876 1.83983739039837
35.916 1.84055181053242
35.956 1.84078749815991
35.996 1.84058373160875
36.036 1.84025291524026
36.076 1.84004001679122
36.116 1.84026254615313
36.156 1.84049849283851
36.196 1.84056191813048
36.236 1.84056048319792
36.276 1.8404784706044
36.316 1.84045984069662
36.356 1.84017231145378
36.396 1.84000897653488
36.436 1.84018915255678
36.476 1.84051996094534
36.516 1.84086224010431
36.556 1.8407094819596
36.596 1.8403329554904
36.636 1.83991204845358
36.676 1.83968294626008
36.716 1.84007453511952
36.756 1.84055328618142
36.796 1.84060835609515
36.836 1.84049847707054
36.876 1.84018204218157
36.916 1.8400338384677
36.956 1.84039641968906
36.996 1.84073114980057
37.036 1.84066210361527
37.076 1.84055736605382
37.116 1.8404280172299
37.156 1.84011638259667
37.196 1.84008976687616
37.236 1.84056784802217
37.276 1.84085915234262
37.316 1.84072566321859
37.356 1.84040874111533
37.396 1.84012592092387
37.436 1.83993410546408
37.476 1.83987566226756
37.516 1.84026806142335
37.556 1.84039321759054
37.596 1.84024926144465
37.636 1.84018372058936
37.676 1.84025725332671
37.716 1.84034022618959
37.756 1.84016449000414
37.796 1.8401909477634
37.836 1.84005112222301
37.876 1.83995317509813
37.916 1.84001787677941
37.956 1.83994373014882
37.996 1.84013763087218
38.036 1.8403122437632
38.076 1.84030413600248
38.116 1.84033446345064
38.156 1.8400641184479
38.196 1.83989920776042
38.236 1.84019645164518
38.276 1.8406109795422
38.316 1.84085966436676
38.356 1.84063769430636
38.396 1.8402094406444
38.436 1.83973871878531
38.476 1.83949733655392
38.516 1.83987841570957
38.556 1.84035509045706
38.596 1.84044916288791
38.636 1.84037471198097
38.676 1.84007282130541
38.716 1.83992447856417
38.756 1.84027190912587
38.796 1.84061327969981
38.836 1.84070101063206
38.876 1.84071095556966
38.916 1.84049188016025
38.956 1.84011387849479
38.996 1.84007177430048
39.036 1.84049197881861
39.076 1.84072201484339
39.116 1.84053531025811
39.156 1.84018824532668
39.196 1.83991543571991
39.236 1.83999985840187
39.276 1.84037552369356
39.316 1.84078215020954
39.356 1.84071759236593
39.396 1.84036611110471
39.436 1.84010659877257
39.476 1.84010875820414
39.516 1.84039876571729
39.556 1.84059088281589
39.596 1.8405761706299
39.636 1.84039890897992
39.676 1.84028745341187
39.716 1.84022827006723
39.756 1.8398586765235
39.796 1.83971665023735
39.836 1.84010361025831
39.876 1.84049677892004
39.916 1.84078322795078
39.956 1.84057670600739
39.996 1.84015757640736
40.036 1.83982287424738
40.076 1.8397688637523
40.116 1.84014649939881
40.156 1.84058343293239
40.196 1.84063775526045
40.236 1.84043446716163
40.276 1.84007666363471
40.316 1.83968406870283
40.356 1.83963196007028
40.396 1.8400888323098
40.436 1.84029667829989
40.476 1.84014989027645
40.516 1.83994449772487
40.556 1.83983957007624
40.596 1.84014639861738
40.636 1.84053889454843
40.676 1.84068659983994
40.716 1.84043765702747
40.756 1.84010987882578
40.796 1.83999535205945
40.836 1.84018264343603
40.876 1.84032208861934
40.916 1.84037971068248
40.956 1.8402364569259
40.996 1.84005251259573
41.0362 1.83999534395708
41.0774 1.84035590804071
41.1174 1.84078201583852
41.1534 1.84071428766851
41.197 1.84042309290437
};
% \addlegendentry{baseline}
\addplot [thick, peru22113282]
table {%
0.042 0.645452840979343
0.082 0.645452829226201
0.124 0.645452816659755
0.162 0.645452803619255
0.202 0.645462595727326
0.244 0.645406220563351
0.284 0.644958586327414
0.322 0.644217713342062
0.3648 0.643632852094468
0.4048 0.643632119559106
0.4428 0.644101416408273
0.4828 0.64499588051009
0.5188 0.646015353420533
0.5588 0.647171071358221
0.6008 0.648524327701322
0.6388 0.649860214991002
0.6768 0.651153358521449
0.7188 0.652411590481607
0.7568 0.653661522665047
0.7976 0.654965726782999
0.8396 0.65632370079655
0.8776 0.657794287389472
0.9184 0.659515447089537
0.9544 0.661133021446916
0.9904 0.662744849580851
1.0298 0.664627414315443
1.0704 0.666938794843755
1.1064 0.669170742350039
1.1458 0.671464921649132
1.1864 0.674157144262214
1.2264 0.676886585506692
1.2664 0.679565514244226
1.3064 0.681952424104762
1.3464 0.684401134929481
1.3868 0.6869852387742
1.4268 0.689603179328015
1.4668 0.692291534107677
1.5068 0.695024632921302
1.5468 0.697794517396295
1.5868 0.700647285727032
1.6268 0.703626671419508
1.6668 0.706777963880799
1.7068 0.710127947862117
1.7468 0.713576855474923
1.7868 0.717144809693355
1.8268 0.720836959830938
1.8668 0.724603583492729
1.9068 0.728370603441002
1.9468 0.732137261039648
1.9868 0.735936570074361
2.0268 0.739792735856958
2.0668 0.74371018662015
2.1028 0.747452098289384
2.1428 0.751246751580254
2.1828 0.755350809196934
2.2228 0.759534323604989
2.2672 0.763784433348764
2.3072 0.768573386917216
2.3472 0.772954769369319
2.3872 0.777393300970162
2.4232 0.781631000497743
2.4632 0.785909265160435
2.5032 0.790478803335013
2.5432 0.795090108997844
2.5832 0.799746075100877
2.6232 0.804445815544597
2.6632 0.809187607179794
2.7032 0.813968731166493
2.7432 0.818786744078824
2.7832 0.823645006175878
2.8232 0.828541831758009
2.8632 0.833480208594939
2.9032 0.838458118341599
2.9432 0.843473587926671
2.9832 0.848527049109109
3.0232 0.85361676918244
3.0632 0.858733522121716
3.1032 0.863890491872851
3.1432 0.869083241151484
3.1832 0.8743061000011
3.2232 0.879553273764692
3.2632 0.884821801699424
3.3032 0.890111152343925
3.3432 0.895420338377768
3.3832 0.900748967722806
3.4232 0.906093201866497
3.4632 0.911449304814819
3.5032 0.916816203911237
3.5432 0.922197222532748
3.5832 0.927596561815209
3.6232 0.933011783056086
3.6632 0.938440126914472
3.7032 0.943881752312639
3.7432 0.949334825086946
3.7832 0.954800104190806
3.8232 0.960278083124352
3.8632 0.965765392816843
3.9032 0.97126092533785
3.9432 0.976760158887784
3.9832 0.982263618090412
4.0232 0.987772377548483
4.0632 0.993289070280498
4.1032 0.99881242442022
4.1392 1.00406855141252
4.1792 1.00933050418954
4.2192 1.01487076558972
4.2592 1.02041720657713
4.2952 1.02569218320503
4.3352 1.030967860511
4.3752 1.03651685122827
4.4152 1.04206389208851
4.4552 1.04760338051186
4.4952 1.05314190002508
4.5352 1.05869459185633
4.5752 1.06426324726934
4.6152 1.06984484434931
4.6552 1.0754337343906
4.6952 1.0810311854549
4.7352 1.08662917653402
4.7712 1.09194729584523
4.8112 1.09726023930283
4.8512 1.1028485104703
4.8912 1.10843641571035
4.9312 1.11401372586264
4.9712 1.11957572245695
5.0112 1.1251132721637
5.0512 1.13064009021901
5.0912 1.13617139980161
5.1312 1.14170328010319
5.1712 1.14721677792335
5.2112 1.15272565916587
5.2512 1.15826211468581
5.2912 1.1638562465578
5.3312 1.16949946102562
5.3712 1.17515678446315
5.4112 1.18080936213365
5.4472 1.18620904887123
5.4872 1.19159641471429
5.5232 1.19694994277945
5.5626 1.20219224505788
5.6032 1.20785741622423
5.6392 1.21314521962459
5.6786 1.21834524911444
5.7192 1.22399495464242
5.7592 1.22955837653845
5.7992 1.23509227614246
5.8392 1.24062168409891
5.8792 1.24614366452478
5.9192 1.25166369368674
5.9592 1.25719008305912
5.9992 1.26271760628234
6.0392 1.2682389217169
6.0804 1.27374613818442
6.1204 1.27894171966404
6.1604 1.2839005077591
6.2004 1.28871838791141
6.2384 1.29330220248771
6.2804 1.29755639521604
6.3204 1.30166939888639
6.3604 1.30573667026822
6.3984 1.30980426955172
6.4384 1.31389325659067
6.4804 1.31800079029549
6.5184 1.32212008659652
6.5592 1.32633339045138
6.5992 1.33046807583504
6.6392 1.33460706661062
6.6792 1.33874754626572
6.7192 1.34288674956602
6.7592 1.34702345152973
6.7992 1.35114913257498
6.8392 1.35506572044308
6.8792 1.35867440022794
6.9192 1.36214411212658
6.9592 1.36555708764838
6.9992 1.36896279947781
7.0392 1.37238081340104
7.0792 1.3758126179724
7.1192 1.37925436548099
7.1592 1.38270276664088
7.1992 1.38614635896414
7.2392 1.38958692934924
7.2792 1.39303350921631
7.3192 1.39648017013254
7.3592 1.39992489213487
7.3992 1.40336530785056
7.4392 1.40679947540254
7.4792 1.41022073477374
7.5192 1.4136220017184
7.5592 1.41702454898393
7.5992 1.42042297318137
7.6392 1.42382090846487
7.6792 1.42721223892675
7.7192 1.43058846970633
7.7592 1.43395270223276
7.7992 1.43730886868497
7.8392 1.44066060672325
7.8792 1.4440019401291
7.9192 1.44733885730569
7.9592 1.45067801505074
7.9992 1.45401023974523
8.0392 1.4573343901784
8.0792 1.46064735851269
8.1192 1.46394881576114
8.1592 1.46724421096015
8.1992 1.47053875963479
8.2392 1.47383598758428
8.2792 1.47713136766892
8.3192 1.48041559080825
8.3592 1.48369151792665
8.3992 1.4869496252715
8.4392 1.49019741347644
8.4792 1.49343916949339
8.5192 1.4966721419427
8.5592 1.49990175564184
8.5992 1.50311945319209
8.6392 1.50633055093475
8.6792 1.50952616330055
8.7192 1.51271732408923
8.7592 1.51591768667189
8.7992 1.51912778922136
8.8392 1.52234467351986
8.8792 1.5255296252858
8.9192 1.52869691678865
8.9592 1.53189489586581
8.9992 1.53513035851398
9.0392 1.53837322323129
9.0792 1.54162207137844
9.1192 1.54486351012788
9.1592 1.54810698373057
9.1992 1.55138044502363
9.2352 1.55458346335741
9.2752 1.5578424784083
9.3152 1.5612235300622
9.3552 1.56453496111719
9.3952 1.56774881840095
9.4352 1.57089367832322
9.4752 1.57402896031796
9.5152 1.57717967492962
9.5552 1.58034174611412
9.5952 1.58347296961166
9.6352 1.58657078370524
9.6752 1.58969845297364
9.7152 1.59288453815289
9.7552 1.59610067054354
9.7952 1.59933292204992
9.8352 1.60255592629792
9.8752 1.60576707467029
9.9112 1.60885087258929
9.9512 1.61191086619996
9.9912 1.61505769097088
10.0312 1.61819462679009
10.0712 1.6213138045817
10.1112 1.62439000887087
10.1512 1.6274580012543
10.1912 1.63055620613177
10.2312 1.6336751378192
10.2712 1.63681582471604
10.3112 1.63994807311843
10.3512 1.64309547008541
10.3912 1.64621768496567
10.4312 1.64932217131856
10.4712 1.65242325893219
10.5112 1.65554710486368
10.5472 1.65857360062088
10.5872 1.66159774139519
10.6272 1.66475631828047
10.6672 1.66781564352827
10.7072 1.67076900544108
10.7472 1.67354468896322
10.7872 1.67613551269281
10.8232 1.67852688521792
10.8632 1.68050869163613
10.9032 1.6827095862801
10.9432 1.68522363921376
10.9832 1.6878704828565
11.0232 1.6906155676244
11.0632 1.69333695953616
11.0992 1.69590306418061
11.1352 1.69830782727946
11.1746 1.70080867826571
11.2152 1.70347465523606
11.2552 1.70608280091434
11.2952 1.70862296318638
11.3352 1.71115882939692
11.3752 1.71368070463923
11.4152 1.71619047364686
11.4552 1.71871093472791
11.4952 1.72123972257129
11.5352 1.72377889551315
11.5752 1.72633510826831
11.6152 1.72890994047735
11.6552 1.73148344956692
11.6952 1.73404958920297
11.7352 1.73660915288695
11.7752 1.73915179427336
11.8152 1.74168925920911
11.8552 1.74421654433175
11.8952 1.74672976044902
11.9352 1.74923616207965
11.9752 1.75173817526241
12.0152 1.75423171383845
12.0552 1.75673080971958
12.0952 1.75922540049415
12.1352 1.76171390258468
12.1752 1.76421634596998
12.2152 1.76670479534057
12.2552 1.76918411826114
12.2952 1.77167140979597
12.3352 1.77414120534871
12.3752 1.77660159834903
12.4152 1.77908335861461
12.4552 1.78156187002194
12.4952 1.78404150206757
12.5352 1.78652040289966
12.5712 1.78888071447012
12.6112 1.79123539741848
12.6512 1.79369778064814
12.6912 1.79615929920522
12.7312 1.79860960873195
12.7712 1.80103676317248
12.8112 1.80345480307179
12.8512 1.80586874896754
12.8912 1.80827885618954
12.9312 1.81068786407919
12.9712 1.81312189221115
13.0112 1.81554968802428
13.0512 1.81796675747154
13.0912 1.82036718608761
13.1312 1.82275412543807
13.1712 1.82512513293989
13.2112 1.82749202712588
13.2512 1.82985283441337
13.2912 1.83221570880507
13.3312 1.83457789636953
13.3712 1.83692169717516
13.4112 1.83925843453948
13.4512 1.84159718288493
13.4912 1.84394813269236
13.5312 1.84629500511378
13.5672 1.84853800118381
13.6072 1.85078061136954
13.6472 1.85312219045719
13.6872 1.85544991903497
13.7272 1.85777268970321
13.7672 1.86009467710497
13.8072 1.86240692338551
13.8472 1.86472403949979
13.8872 1.86703792338575
13.9272 1.86934908596587
13.9672 1.87164647482767
14.0072 1.87393761271282
14.0472 1.8762259418393
14.0872 1.87850578569251
14.1272 1.88077937353732
14.1672 1.8830507231671
14.2072 1.88530239593672
14.2472 1.88756674844663
14.2872 1.88981525262499
14.3272 1.89205834940115
14.3672 1.89430150205628
14.4072 1.89653890506628
14.4472 1.89877846353288
14.4832 1.90092027909582
14.5232 1.90307105775691
14.5632 1.90532018162438
14.6032 1.90755752112524
14.6432 1.9098101146917
14.6832 1.91206585855046
14.7232 1.91432240272894
14.7632 1.91655388830174
14.8032 1.91876141385269
14.8432 1.92098414598161
14.8832 1.92325416763941
14.9232 1.92552458302407
14.9632 1.92782041776563
15.0032 1.93009150236887
15.0432 1.93236467496663
15.0832 1.93465336933202
15.1232 1.9369284578714
15.1632 1.93919370728555
15.1992 1.9413828632779
15.2386 1.94355392986239
15.2792 1.94591080541844
15.3192 1.94823586755103
15.3592 1.95073701298575
15.3992 1.95323228975281
15.4392 1.9555969269273
15.4802 1.95799417227768
15.5202 1.95992148998978
15.5602 1.96202737794661
15.6002 1.96440426600179
15.6402 1.9668453667634
15.6802 1.96926177335509
15.7202 1.97163083188102
15.7602 1.97398505591294
15.8002 1.9763008632317
15.8402 1.97868052075699
15.8802 1.98084713139579
15.923 1.98338953070138
15.963 1.98565162667714
16.003 1.98789720093954
16.043 1.9901612997218
16.083 1.9924362554729
16.123 1.9947320702631
16.163 1.99702043807399
16.203 1.99931210427784
16.243 2.00159645339492
16.283 2.00390839567373
16.323 2.00618559645734
16.363 2.00847481929498
16.403 2.01074374135952
16.443 2.0129975286701
16.483 2.01524844331034
16.523 2.01751521255199
16.563 2.01982048287642
16.603 2.0221280285942
16.643 2.02442231207594
16.683 2.02671796318376
16.723 2.02899319388321
16.763 2.03128670193491
16.803 2.03355489327657
16.843 2.03583708077939
16.883 2.03811520718059
16.923 2.04038911760022
16.963 2.0426722634182
17.003 2.04495497569816
17.043 2.04723330768082
17.083 2.04950993794482
17.123 2.05179749633599
17.163 2.05407201667664
17.203 2.05634134187767
17.243 2.05860401838956
17.283 2.06084842167085
17.323 2.06306604741307
17.363 2.06528306984664
17.403 2.0675156161827
17.443 2.06975216494718
17.479 2.07193049582503
17.519 2.07413678376096
17.559 2.07644160850421
17.599 2.07871990519009
17.639 2.08096635023777
17.679 2.08319490837991
17.719 2.08540470593348
17.759 2.08764823439463
17.799 2.0898896170196
17.839 2.09213488267162
17.879 2.09440592051719
17.919 2.096644818999
17.959 2.09885668807997
17.999 2.10106195737772
18.039 2.10328817754071
18.079 2.10557527150359
18.119 2.10787692503017
18.159 2.11015883228219
18.199 2.11247567289668
18.239 2.11474180756381
18.279 2.1169515647054
18.319 2.11918505870507
18.359 2.12141754660978
18.399 2.12367115379587
18.439 2.12593030924466
18.479 2.12818255768724
18.519 2.13043015672215
18.559 2.13265988058601
18.599 2.13486831102865
18.639 2.13709282027132
18.679 2.13934760723274
18.719 2.14162293055739
18.759 2.14390596862193
18.799 2.14619365808956
18.839 2.14846893016294
18.879 2.15072141279048
18.919 2.15295991039511
18.959 2.15519602128487
18.999 2.15744028252221
19.039 2.15968184003218
19.079 2.1618952845883
19.119 2.16406444652079
19.159 2.16623117507097
19.199 2.16843804157244
19.239 2.17067821309755
19.279 2.17293223612397
19.319 2.17519561850218
19.359 2.1774542610632
19.395 2.17960647590931
19.435 2.18171860794368
19.475 2.18388073056092
19.515 2.18605470674793
19.555 2.18826532857725
19.595 2.19048381676637
19.635 2.19271427062213
19.675 2.19493930585078
19.715 2.19715968999241
19.755 2.19940262083746
19.795 2.20163601634995
19.835 2.20387276500656
19.875 2.20609911846841
19.915 2.20833738637834
19.955 2.21057045911194
19.995 2.21281780195796
20.035 2.2150915562248
20.075 2.21738086983468
20.115 2.21966751464816
20.155 2.22195624430928
20.195 2.22418134409177
20.235 2.22638994479346
20.275 2.2286464633417
20.315 2.23089121773878
20.355 2.2331663665196
20.395 2.2354573198341
20.431 2.23770909307864
20.467 2.23988451628877
20.507 2.24216668475226
20.547 2.24454420373442
20.587 2.24692949471293
20.627 2.24931759418449
20.667 2.25168238998685
20.707 2.25400845479378
20.747 2.25634356611825
20.787 2.25868739198755
20.823 2.26096547039943
20.8658 2.26339083455516
20.9058 2.26580098891684
20.9458 2.26821762706919
20.9858 2.27063072414841
21.0258 2.27303325760215
21.0658 2.2754224882804
21.1058 2.27780202949862
21.1458 2.28017883989849
21.1858 2.28256031991762
21.2258 2.2849560802809
21.2658 2.28735938657458
21.3058 2.28977617933375
21.3458 2.29220688504196
21.3858 2.29465630767945
21.4258 2.29712282466106
21.4658 2.29959877359211
21.506 2.30207895691081
21.546 2.30457042378809
21.586 2.30704552075575
21.626 2.30950022912255
21.666 2.31195708019068
21.706 2.31443188726161
21.746 2.31691631459099
21.786 2.31940055515145
21.826 2.3218817865788
21.866 2.32436075755575
21.906 2.32683994131681
21.946 2.32932110684191
21.986 2.33180314997992
22.026 2.33428556886376
22.066 2.33675882067882
22.106 2.3392001152653
22.146 2.34165404823169
22.186 2.34412226526759
22.226 2.34659853393728
22.266 2.34906652953357
22.306 2.35152757962362
22.346 2.35398238481594
22.386 2.3564187638651
22.426 2.35887955370123
22.466 2.36136080224822
22.506 2.36385833009773
22.546 2.36634897265335
22.586 2.3688461696892
22.626 2.37133001638174
22.666 2.37379876407217
22.706 2.37626503497783
22.746 2.37873116225367
22.786 2.38120584011009
22.826 2.38370813817594
22.866 2.38618707475609
22.906 2.38867821159044
22.946 2.39117622165127
22.986 2.39367767640396
23.026 2.39618478256396
23.066 2.3986882090017
23.106 2.40120001904462
23.146 2.40369269725409
23.186 2.40618617041615
23.226 2.40867768446602
23.266 2.41116604591644
23.306 2.4136700105865
23.346 2.41618081358064
23.386 2.41868981707832
23.426 2.42118576851589
23.466 2.42369135450404
23.506 2.42619532181665
23.546 2.42873236163286
23.586 2.43125632478982
23.626 2.4337969971729
23.666 2.43633935988661
23.706 2.43888332280889
23.746 2.44142806144238
23.786 2.4439689042621
23.826 2.44650852540487
23.866 2.44904505040268
23.906 2.45157758514274
23.946 2.45411691581451
23.986 2.45667400965641
24.026 2.45921784284946
24.066 2.46175979854211
24.106 2.46428093296698
24.146 2.46675009499792
24.186 2.46917183973594
24.226 2.47160479784169
24.266 2.47407239150896
24.306 2.47655961351591
24.346 2.47908335011622
24.386 2.48162839211668
24.426 2.48416043921924
24.466 2.48668810686507
24.506 2.48926261925393
24.546 2.49185520626204
24.586 2.49446027178202
24.6262 2.49708017544711
24.6662 2.49965273705424
24.7062 2.50220573070653
24.7462 2.50473960607401
24.7862 2.50725708529793
24.8262 2.50978815566942
24.8662 2.5123247197043
24.9062 2.51486410859816
24.9462 2.51738780347351
24.9862 2.51996719288406
25.0262 2.52260974977738
25.0662 2.5252271209336
25.1062 2.52781834299144
25.1462 2.53040565633227
25.1862 2.53298702553951
25.2262 2.53553624698372
25.2662 2.53808298407444
25.3062 2.54064629665192
25.3462 2.54322860990679
25.3862 2.54583940589661
25.4262 2.54843714774857
25.4662 2.55104711394126
25.5062 2.5536659433648
25.5462 2.55625813558853
25.5862 2.55884994948315
25.6262 2.56145988792438
25.6662 2.56405578723186
25.7062 2.56665657435489
25.7462 2.56925053808841
25.7862 2.57182386037751
25.8262 2.57442394473154
25.8662 2.5770388023143
25.9062 2.57967126634374
25.9462 2.58231403880102
25.9862 2.58494751382224
26.0262 2.58759596222607
26.0662 2.59022911006137
26.1062 2.59286897847207
26.1462 2.59549564175951
26.1862 2.59814919981535
26.2262 2.60079606429743
26.2662 2.60344725723488
26.3062 2.60609639500877
26.3462 2.60877788999686
26.3862 2.61143084894304
26.4262 2.61411576366565
26.4662 2.61678760822673
26.5062 2.61946070156838
26.5462 2.62214906855643
26.5862 2.6248499986266
26.6262 2.62753794579224
26.6662 2.63023260387739
26.7062 2.63293191227421
26.7462 2.6356314643519
26.7862 2.63832395259295
26.8262 2.64101939402811
26.8662 2.64373673702954
26.9062 2.64643244148351
26.9462 2.6491344110824
26.9862 2.65184797244125
27.0262 2.65457548245705
27.0662 2.65732648688935
27.1062 2.66008237804032
27.1462 2.66283202418526
27.1862 2.66557440798151
27.2262 2.66831174446824
27.2662 2.67104860418849
27.3062 2.67379011684627
27.3462 2.67652412688521
27.3862 2.67924387329847
27.4262 2.68197421653747
27.4662 2.68470397622704
27.5062 2.68742355582964
27.5462 2.6901505063875
27.5862 2.69288444661107
27.6262 2.69562138554786
27.6662 2.69835556531604
27.7062 2.70109405371794
27.7462 2.70384339022109
27.7862 2.70661863567266
27.8262 2.70937415205698
27.8662 2.71214860751557
27.9062 2.71494926590023
27.9462 2.71775147672346
27.9862 2.72054279904182
28.0262 2.72331332551214
28.0662 2.72608809835133
28.1062 2.72887059040064
28.1462 2.73164967166976
28.1862 2.73442682529855
28.2262 2.73722177888894
28.2662 2.7400062323633
28.3062 2.74277743833498
28.3462 2.74554754392712
28.3862 2.7483201617079
28.4262 2.75110350221632
28.4662 2.75389352683511
28.5062 2.75670288315597
28.5462 2.75956059902902
28.5862 2.76244750544523
28.6262 2.76531467016578
28.6662 2.7681515314256
28.7062 2.77104462308828
28.7462 2.77388791498446
28.7862 2.77672080272194
28.8262 2.77955232858089
28.8662 2.78240667488835
28.9062 2.78528359846245
28.9462 2.78818837252336
28.9864 2.79110598854963
29.0264 2.79403740715334
29.0664 2.79693940830658
29.1064 2.79982601752278
29.1464 2.80275565145156
29.1864 2.80570846510854
29.2264 2.80868066292049
29.2664 2.81162388157563
29.3064 2.81452456252004
29.3464 2.81740034856139
29.3864 2.82031582021091
29.4264 2.82330662588763
29.4664 2.82633196909215
29.5064 2.82934536793744
29.5464 2.83230205997937
29.5864 2.83520314394335
29.6264 2.83807398850811
29.6664 2.84096702392177
29.7064 2.84393976842861
29.7464 2.84695799534505
29.7864 2.84996964667098
29.8264 2.85298109557352
29.8664 2.85599794943715
29.9064 2.85903811741135
29.9464 2.86210348016879
29.9864 2.86517323810386
30.0264 2.86824063835315
30.0664 2.87130200527662
30.1064 2.87436276723535
30.1464 2.87741673876518
30.1864 2.88041239853483
30.2264 2.88339190393462
30.2664 2.88637827350125
30.3064 2.88941315310808
30.3464 2.89249120534117
30.3864 2.89560072757387
30.4264 2.89871725215538
30.4664 2.90194995022666
30.5066 2.90501502069543
30.5466 2.90821225311806
30.5866 2.91140637110219
30.6266 2.91459650739017
30.6666 2.91777495885587
30.7066 2.92096921259345
30.7466 2.92413645928201
30.7866 2.92731595702602
30.8266 2.93047759197195
30.8666 2.93362631035179
30.9066 2.93676084378282
30.9466 2.9399301413134
30.9866 2.94308423340397
31.0266 2.94626599714414
31.0666 2.94946636566144
31.1066 2.95267055411072
31.1466 2.9558557120892
31.1866 2.95902804392057
31.2266 2.96218232162733
31.2666 2.96531966008804
31.3066 2.9684279419284
31.3466 2.97153050514013
31.3866 2.9746582842366
31.4266 2.9778029074736
31.4666 2.98096379039831
31.5066 2.98413556623119
31.5466 2.98729195486227
31.5866 2.99040750529341
31.6266 2.99351247261271
31.6666 2.99660331472422
31.7066 2.99970739414268
31.7466 3.00276243022802
31.7866 3.00586833928329
31.8266 3.00902016897075
31.8666 3.0122726918138
31.9066 3.01554515358148
31.9466 3.01874991473147
31.9866 3.02196341610324
32.0266 3.02518995890175
32.0666 3.02847745198917
32.1066 3.03179343417658
32.1466 3.03503974983532
32.1866 3.03829557043247
32.2266 3.04158815591655
32.2666 3.04488688929093
32.3066 3.04819606533237
32.3466 3.05150142067074
32.3866 3.05482281249338
32.4266 3.05816349012989
32.4666 3.0614838811803
32.5066 3.0648114522306
32.5466 3.06811358284968
32.5866 3.07141949432302
32.6266 3.07473494068191
32.6666 3.07809360921495
32.7066 3.08147372012913
32.7466 3.08485689506082
32.7866 3.08821998754108
32.8266 3.09157084570987
32.8666 3.09489425887912
32.9066 3.09823179237005
32.9466 3.10156688543288
32.9866 3.10491350256638
33.0266 3.10826633748206
33.0666 3.11160510746374
33.1106 3.11512081699232
33.1506 3.11834816917537
33.1906 3.12156541907381
33.2306 3.12484875274841
33.2706 3.12821867813948
33.3106 3.13166429878676
33.3506 3.13512355237477
33.3906 3.13856237940918
33.4306 3.14198174664521
33.4708 3.14536243500523
33.5108 3.14870241222815
33.5508 3.15203716425351
33.5948 3.15555820119104
33.6348 3.15886332182117
33.6748 3.16212035949627
33.7148 3.16533189006129
33.7548 3.16855533655281
33.7948 3.17181670536955
33.8308 3.17501442585638
33.8708 3.17825493658123
33.9108 3.18162370847028
33.9508 3.18499968728115
33.9908 3.1883256566519
34.0308 3.19158618178034
34.0708 3.19482212857256
34.1108 3.19808366253837
34.1508 3.20137231251843
34.1908 3.2046650401741
34.2308 3.20799957697812
34.2668 3.21127306502581
34.3062 3.214559542054
34.3468 3.21801636418539
34.3868 3.22142179142507
34.4268 3.22479344317017
34.4668 3.2281170157451
34.5068 3.23140252968319
34.5468 3.23472792803199
34.5828 3.23800948555707
34.6228 3.24137440121513
34.6628 3.24484841256236
34.7028 3.24828940536663
34.7428 3.25169897611184
34.7828 3.25508749494831
34.8228 3.25847564376083
34.8628 3.26183173122001
34.9028 3.26519324948288
34.9428 3.26858194504417
34.9828 3.27203286836709
35.0228 3.27551266529617
35.0628 3.27903730082361
35.1028 3.28259028210274
35.1428 3.28613695867041
35.1828 3.28969409061861
35.2228 3.293247948555
35.2628 3.29679849170985
35.3028 3.30038083308093
35.3428 3.30396301913398
35.3828 3.30757619134567
35.4228 3.31122383401009
35.4588 3.31480063676758
35.4988 3.31835638582793
35.5388 3.32206300775439
35.5788 3.32570965837632
35.6188 3.32930151071543
35.6588 3.3328572141431
35.6988 3.3363717802125
35.7348 3.33984348586668
35.7708 3.34327551856785
35.8108 3.34686330343301
35.8508 3.35062255210351
35.8908 3.35437984512231
35.9308 3.35812203485936
35.9708 3.36182735457852
36.0108 3.36549111761225
36.0468 3.36905179319063
36.0862 3.37255896683615
36.1268 3.37627920466037
36.1668 3.37996478875919
36.2068 3.38363895055408
36.2468 3.38732502131716
36.2868 3.39100407543352
36.3268 3.39469116677438
36.3668 3.39838576499712
36.4068 3.40208087286385
36.4468 3.40576641654859
36.4868 3.4093879288591
36.5268 3.41295212632087
36.5668 3.41651537292107
36.6068 3.42015265908608
36.6468 3.42393808893941
36.6868 3.42774470663801
36.7268 3.43150665658924
36.7668 3.43522068830499
36.8068 3.43892282108644
36.8468 3.44265172945446
36.8868 3.44641003494327
36.9268 3.4501656725435
36.9668 3.45391301544763
37.0068 3.45761506084954
37.0468 3.46124478867431
37.0868 3.46495048964698
37.1268 3.46875950827097
37.1668 3.47262334689488
37.2068 3.4764744016454
37.2468 3.48031079268691
37.2868 3.48414524510967
37.3268 3.48797985474339
37.3668 3.49181722643583
37.4068 3.49573298073865
37.4468 3.4996560338281
37.4868 3.50359217307561
37.527 3.5075341010613
37.567 3.51149874945428
37.607 3.51542229386701
37.647 3.51934093900717
37.687 3.52326182206259
37.727 3.52719161818034
37.767 3.53112442087042
37.807 3.53505368183699
37.847 3.53897444176341
37.887 3.54289073285352
37.927 3.54684802308098
37.967 3.55084503206822
38.003 3.55474867788708
38.043 3.55866647702394
38.083 3.56274192048855
38.123 3.56677927343326
38.163 3.57073450844895
38.203 3.57469843591187
38.243 3.57869961289778
38.283 3.58269516618838
38.323 3.58667766223172
38.363 3.59063256348458
38.403 3.59464592122131
38.443 3.59869225142668
38.483 3.60275734772634
38.523 3.60683262867094
38.563 3.61093395007628
38.603 3.61508730439262
38.643 3.61919845750293
38.683 3.62324703097018
38.723 3.62725607643333
38.763 3.63126439574467
38.803 3.6352867338861
38.843 3.63933027734517
38.883 3.64339890537375
38.923 3.64748408067011
38.963 3.65158435187197
39.003 3.6556950000712
39.043 3.65981429797768
39.083 3.66393908215685
39.123 3.66807067531756
39.163 3.6722015147708
39.203 3.67631167908126
39.243 3.68042778737683
39.279 3.68442650771331
39.319 3.68840927583555
39.359 3.69249769767048
39.399 3.69661033285231
39.439 3.70077557867627
39.479 3.70498359728747
39.519 3.70920597577502
39.559 3.71342350504674
39.599 3.71754643798944
39.639 3.72160614115746
39.679 3.72567834343745
39.719 3.72980839803321
39.759 3.73396802184521
39.799 3.73813263434767
39.839 3.74231422334385
39.879 3.74650258808024
39.919 3.75069967935992
39.959 3.75488537458045
39.999 3.7591084374965
40.039 3.76328724443832
40.079 3.76738275621794
40.119 3.77146816027806
40.159 3.77554859020712
40.199 3.77965262150902
40.239 3.78374220805883
40.279 3.78782980235102
40.319 3.79191744240132
40.359 3.79603131989619
40.399 3.80016274696488
40.439 3.80427465846005
40.479 3.80839817618016
40.515 3.81239929693599
40.555 3.81643236603524
40.595 3.82066669427298
40.635 3.82490920275545
40.675 3.8291015919074
40.715 3.8333054972495
40.755 3.83748769518397
40.795 3.84160706068121
40.8344 3.84575030014072
40.8752 3.84983470030541
40.9152 3.85419225728128
40.9554 3.85844671221821
40.9918 3.86247457703128
};
% \addlegendentry{Mean M1}
\addplot [thick, mediumseagreen85168104]
table {%
0.04 0.635729535466475
0.08 0.635729898155504
0.12 0.635730260151811
0.162 0.635730622657423
0.2 0.635731010716038
0.24 0.635695673988023
0.28 0.635190674617027
0.322 0.633613323383192
0.362 0.631388075595688
0.4 0.62929396290157
0.44 0.627526567480094
0.48 0.626052190956403
0.52 0.624747859708481
0.562 0.623477314630857
0.6 0.622183125835137
0.64 0.62075185937825
0.682 0.619182601322644
0.72 0.617549461891577
0.762 0.615923745290926
0.802 0.614348443419986
0.84 0.612801706876639
0.882 0.611256528798381
0.92 0.609910274046202
0.962 0.608749925329328
1.002 0.607721917137479
1.04 0.60677750590157
1.082 0.605907081625187
1.122 0.605021649092279
1.162 0.604162951073432
1.2 0.603385156929976
1.2408 0.602645003346678
1.2808 0.601964553054499
1.3208 0.60133361706635
1.3608 0.600703351050445
1.4008 0.60008095532951
1.4408 0.599439109619267
1.4808 0.598779828362597
1.5208 0.598202937403497
1.5608 0.597763010304833
1.6008 0.59749448547437
1.6408 0.597364811653511
1.6808 0.597314293735438
1.7208 0.59725110157164
1.7608 0.597161909989212
1.8008 0.597071059585472
1.8408 0.596935625200677
1.8808 0.596729657076741
1.9208 0.596483643472697
1.9608 0.596212088273077
2.0008 0.595944705757999
2.0408 0.595754232809509
2.0808 0.5956171945432
2.1208 0.595478057404386
2.1608 0.595322148610785
2.2008 0.59518969775833
2.2408 0.595088047307656
2.2808 0.595038089184414
2.3208 0.595025323513577
2.3608 0.595014128159731
2.4008 0.595015321042152
2.4408 0.595026277686167
2.4808 0.595004219401834
2.5208 0.594913978140782
2.5608 0.594760789843585
2.6008 0.594570108168577
2.6408 0.594387047985137
2.6808 0.5942136165438
2.7208 0.59404071753629
2.7608 0.593813383558959
2.8008 0.593436092572922
2.8408 0.592984996744978
2.8808 0.592551941652783
2.9208 0.592190095294916
2.9608 0.591846182336067
3.0008 0.591277810065161
3.0408 0.590513852897915
3.0808 0.589635435148693
3.1208 0.588674576267535
3.1608 0.587708300913088
3.2008 0.586716340513313
3.2408 0.585741503977552
3.2808 0.58476793986192
3.3208 0.583810215872118
3.3608 0.582882550814086
3.4008 0.581956748130652
3.4408 0.581024731432682
3.4808 0.580103013054842
3.5208 0.5791759253278
3.5608 0.578375413678239
3.6008 0.577844192800778
3.6408 0.577222980391167
3.6808 0.576453590268095
3.7208 0.575524165592455
3.7608 0.574439948054023
3.8008 0.573283308210928
3.8408 0.572085518885949
3.8808 0.570848033119822
3.9208 0.56962057675436
3.9608 0.568422011490829
4.0008 0.567323079954093
4.0408 0.566525647704015
4.0808 0.565754102730527
4.1208 0.564757725997083
4.1608 0.563737494829408
4.2008 0.562603149686459
4.2408 0.561379785921706
4.2808 0.560108811964139
4.3208 0.558796269795826
4.3608 0.557496470451609
4.4008 0.556253851602267
4.4408 0.555044779756286
4.4808 0.553820343546296
4.5208 0.552569975193423
4.5608 0.551310411645816
4.6008 0.5500560304478
4.6408 0.548920621650795
4.6808 0.547906180500902
4.7208 0.546781272721784
4.7608 0.545618990840321
4.8008 0.544432422936658
4.8408 0.543231928345557
4.8808 0.542021143685082
4.9208 0.540803847588645
4.9608 0.539710309228491
5.0008 0.538812237219916
5.0408 0.537745880925125
5.0808 0.536575268766511
5.1208 0.535348610243938
5.1608 0.534101910195391
5.2008 0.532854830306419
5.2408 0.531614837083004
5.2808 0.530383429065955
5.3208 0.529157598001182
5.3608 0.527934010004221
5.4008 0.526799734633498
5.4408 0.525935836683036
5.4808 0.5250954678667
5.5208 0.524070235592548
5.5608 0.522945406682118
5.6008 0.52177713506362
5.6408 0.520573639954971
5.6808 0.519329137661031
5.7208 0.51808644756672
5.7608 0.516857142020852
5.8008 0.515661522004896
5.8408 0.514460267326704
5.8808 0.5132577914884
5.9208 0.512055591787292
5.9608 0.510850410281123
6.0008 0.509705485052731
6.0408 0.508840640448415
6.0808 0.508067520924792
6.1208 0.507117058442288
6.1608 0.506062158528737
6.2008 0.504849126533829
6.2408 0.503510173041491
6.2808 0.502186602605808
6.3208 0.500855593444299
6.3608 0.499510962279208
6.4008 0.498176722950991
6.4408 0.496905275687038
6.4808 0.495644610445496
6.5208 0.494381789832556
6.5608 0.493252911828272
6.6008 0.492342285278941
6.6408 0.491289071204292
6.6808 0.49015252367246
6.7208 0.488974273715735
6.7608 0.487780910083434
6.8008 0.486584814580924
6.8408 0.485385709889248
6.8808 0.484180716679919
6.9208 0.482967759741294
6.9608 0.481747774638298
7.0008 0.480602086705777
7.0408 0.479725074634219
7.0808 0.478867651775002
7.1208 0.477826433629862
7.1608 0.476688792582775
7.2008 0.475506427683602
7.2408 0.474308838398066
7.2808 0.473109609562317
7.3208 0.471916899498459
7.3608 0.470728546349267
7.4008 0.469544204644177
7.4408 0.468369510257035
7.4808 0.467204705645668
7.5208 0.466062514464823
7.5608 0.46508184512714
7.6008 0.46429273224378
7.6408 0.463320319290524
7.6808 0.462235116609201
7.7208 0.461092345765455
7.7608 0.459934943814339
7.8008 0.458784003512401
7.8408 0.457642967917782
7.8808 0.456511913746669
7.9208 0.455386251392376
7.9608 0.45439638677671
8.0008 0.453612466676747
8.0408 0.45267119353668
8.0808 0.451633656751856
8.1208 0.450546056806645
8.1608 0.44944472838977
8.2008 0.448351203461378
8.2408 0.44727156528791
8.2808 0.446217166291807
8.3208 0.445187677650217
8.3608 0.444297285698873
8.4008 0.443611215409175
8.4408 0.442766386908203
8.4808 0.441842692562392
8.5208 0.440841077361115
8.5608 0.439827349845946
8.6008 0.438803216661192
8.6408 0.437803088786019
8.6808 0.43681104653549
8.7208 0.435832385314518
8.7608 0.434997815633457
8.8008 0.434378532470256
8.8408 0.433609205211041
8.8808 0.432748383949514
8.9208 0.431835794898184
8.9608 0.430907341770631
9.0008 0.429976045586871
9.0408 0.429040216334546
9.0808 0.428105007522339
9.1208 0.427190387915729
9.1608 0.426421674865922
9.2008 0.425871855133277
9.2408 0.425154109033498
9.2808 0.424320532207977
9.3208 0.423431411774492
9.3608 0.422526543251011
9.4008 0.42162282789813
9.4408 0.420730731106629
9.4808 0.419852854487808
9.5208 0.418986204423123
9.5608 0.418261235208503
9.6008 0.417796357728253
9.6408 0.417368932537469
9.6808 0.416748719037794
9.7208 0.415995253450245
9.7608 0.415171261114775
9.8008 0.414331086292749
9.8408 0.413512570514512
9.8808 0.412767371086596
9.9208 0.411942357689532
9.9608 0.411081989393387
10.0008 0.410221994535684
10.0408 0.409363750212454
10.0808 0.408532606430405
10.1208 0.40773564184948
10.1608 0.406964563056429
10.2008 0.406293764077023
10.2408 0.405918667638454
10.2808 0.405576971025238
10.3208 0.405064619781532
10.3608 0.40446352449228
10.4008 0.403803837095214
10.4408 0.403114636817544
10.4808 0.402385571388281
10.5208 0.401569061664451
10.5608 0.400696427598516
10.6008 0.400063319210521
10.6408 0.399397377098875
10.6808 0.39867902697466
10.7208 0.398034354574714
10.7608 0.397197173602792
10.8008 0.396813505935482
10.8408 0.396368190677284
10.8808 0.395827168885796
10.9208 0.395272325969535
10.9608 0.394737670307847
11.0008 0.394246078595513
11.0408 0.393726496099933
11.0808 0.392582721027609
11.1208 0.392122172569776
11.1608 0.39164417310065
11.2008 0.39100664384767
11.2408 0.390279093247335
11.2808 0.389567723161366
11.3208 0.388813921672865
11.3608 0.38831514449827
11.4008 0.38787121198558
11.4408 0.387315205583345
11.4808 0.386657959371564
11.5208 0.386011898748406
11.5608 0.385390676830812
11.6008 0.384824750071705
11.6408 0.384266940151246
11.6808 0.383693997136314
11.7208 0.383101218474677
11.7608 0.382492544206061
11.8008 0.381881150539918
11.8408 0.381252911277703
11.8808 0.380621366378955
11.9208 0.379985552642303
11.9608 0.379485091409569
12.0008 0.379183728965407
12.0408 0.378743136531244
12.0808 0.378175109286021
12.1208 0.377527001888874
12.1608 0.376860403190154
12.2008 0.376215175160196
12.2408 0.375608610864433
12.2808 0.375035379985473
12.3208 0.374574490222833
12.3608 0.374380398756675
12.4008 0.374254479081214
12.4408 0.373943543501562
12.4808 0.373472393216305
12.5208 0.372892939548908
12.5608 0.372302951111403
12.6008 0.371732094448479
12.6408 0.371267193226435
12.6808 0.371128278818572
12.7208 0.370918995249571
12.7608 0.370595405421379
12.8008 0.370181896268656
12.8408 0.369328142884307
12.8808 0.368169071273094
12.9208 0.367264280643649
12.9608 0.366670603929674
13.0008 0.366423252550318
13.0408 0.366121801695606
13.0808 0.365790202111203
13.1208 0.365450681357749
13.1608 0.365094391590649
13.2008 0.364729507162204
13.2408 0.364331680008141
13.2808 0.363886064353311
13.3208 0.363493481771573
13.3608 0.363327806937656
13.4008 0.363189310331709
13.4408 0.362894193075629
13.4808 0.362478213828109
13.5208 0.36198807589862
13.5608 0.361484854249684
13.6008 0.361002429647578
13.6408 0.360551801283007
13.6808 0.360134654320949
13.7208 0.359740943406107
13.7608 0.35936104167293
13.8008 0.358987689987421
13.8408 0.358621239550592
13.8808 0.358268124482719
13.9208 0.357982789449728
13.9608 0.35794476197373
14.0008 0.357962308199743
14.0408 0.357801723460004
14.0808 0.357481362632354
14.1208 0.357075572726231
14.1608 0.356631968708706
14.2008 0.356184487830597
14.2408 0.355756350395797
14.2808 0.355336815769258
14.3208 0.35492772752871
14.3608 0.354521855416859
14.4008 0.354118113634613
14.4408 0.353723337875724
14.4808 0.353334068424845
14.5208 0.352958410572105
14.5608 0.3527146163981
14.6008 0.352717759789008
14.6408 0.352757141347397
14.6808 0.352592393409749
14.7208 0.352279417979355
14.7608 0.351926986911397
14.8008 0.351584558614393
14.8408 0.351252278750046
14.8808 0.350918354993758
14.9208 0.350570622903383
14.9608 0.350202469909635
15.0008 0.349822182172607
15.0408 0.349437048989206
15.0808 0.349049719245329
15.1208 0.348670912050547
15.1608 0.348438680034029
15.2008 0.348424345793864
15.2408 0.348261333031376
15.2808 0.34800144506286
15.3208 0.347680001647027
15.3608 0.347342659790053
15.4008 0.347002707886542
15.4408 0.346663701272352
15.4808 0.346330357237742
15.5208 0.34608491777449
15.5608 0.346099210843517
15.6008 0.346185438527671
15.6408 0.346098740334623
15.6808 0.34586114246597
15.7208 0.345533253439993
15.7608 0.34517643469745
15.8008 0.344813101277199
15.8408 0.344462775197922
15.8808 0.344121471675542
15.9208 0.343777629165599
15.9608 0.343440853001719
16.0008 0.343100059264347
16.0408 0.342765722228942
16.0808 0.342433090492345
16.1208 0.342198988257719
16.1608 0.342237150671848
16.2008 0.342358332656688
16.2408 0.342297991589462
16.2808 0.342076023347513
16.3208 0.341777738562005
16.3608 0.341441423099047
16.4008 0.341099644112248
16.4408 0.340771952447507
16.4808 0.340446622880519
16.5208 0.340126601819464
16.5608 0.339810306701505
16.6008 0.339493513143381
16.6408 0.339186733838888
16.6808 0.338886274851745
16.7208 0.338676201031359
16.7608 0.338752916628171
16.8008 0.338912862974129
16.8408 0.338898048781034
16.8808 0.338737482574155
16.9208 0.338490820867906
16.9608 0.338196590110539
17.0008 0.337891482632691
17.0408 0.337601504497837
17.0808 0.337313859909143
17.1208 0.337017832639138
17.1608 0.336717140567708
17.2008 0.336423529409737
17.2408 0.336127688808536
17.2808 0.335845930832073
17.3208 0.335573368822407
17.3608 0.335434540645488
17.4008 0.33555839508419
17.4408 0.335724481341789
17.4808 0.335704495494379
17.5208 0.335548225319673
17.5608 0.335304800439597
17.6008 0.33502851792962
17.6408 0.334745339161595
17.6808 0.334464292070892
17.7208 0.33419624513836
17.7608 0.333931915109079
17.8008 0.333650096166728
17.8408 0.333375896827388
17.8808 0.333100059673772
17.9208 0.332831553971934
17.9608 0.332698830578242
18.0008 0.332786825622019
18.0408 0.332717352093771
18.0808 0.332553853788285
18.1208 0.332334590297685
18.1608 0.332093715609512
18.2008 0.331853739659273
18.2408 0.331608814296487
18.2808 0.331373498548761
18.3208 0.331220311607001
18.3608 0.331334354494312
18.4008 0.331516475164958
18.4408 0.331526014447426
18.4808 0.331387401614516
18.5208 0.331155823565553
18.5608 0.330897915109098
18.6008 0.330639090202456
18.6408 0.3303874946223
18.6808 0.330143991701461
18.7208 0.329910966840806
18.7608 0.329666706614315
18.8008 0.329424739414429
18.8408 0.329189017035322
18.8808 0.328950038539279
18.9208 0.328808576287431
18.9608 0.328942280979513
19.0008 0.32916140097882
19.0408 0.329220150166881
19.0808 0.32911220757765
19.1208 0.328917165366574
19.1608 0.328691011849056
19.2008 0.328463752237195
19.2408 0.328234428213794
19.2808 0.328002694768627
19.3208 0.327771164440354
19.3608 0.327530832987718
19.4008 0.327293515174104
19.4408 0.327053851132583
19.4808 0.326822482583247
19.5208 0.326693494302545
19.5608 0.326836470919095
19.6008 0.32705940556431
19.6408 0.327117817191366
19.6808 0.327026711694931
19.7208 0.326841320153645
19.7608 0.326621189606508
19.8008 0.326391788463438
19.8408 0.326163489941517
19.8808 0.325938278607479
19.9208 0.32571297653907
19.9608 0.325480717184009
20.0008 0.325251810405357
20.0408 0.32503652890363
20.0808 0.324827865537202
20.1208 0.324701456693721
20.1608 0.324868986647538
20.2008 0.325085658268468
20.2408 0.325142487830526
20.2808 0.325062125368815
20.3208 0.3248789612106
20.3608 0.324678698843738
20.4008 0.324474579113396
20.4408 0.324246966928692
20.4808 0.324026648964205
20.5208 0.323818194251742
20.5608 0.32362210794214
20.6008 0.3234506954731
20.6408 0.323243058698262
20.6808 0.323038786282039
20.7208 0.322929877707663
20.7608 0.32310823085402
20.8008 0.323347465604217
20.8408 0.323416816763497
20.8808 0.323340858047103
20.9208 0.323191129886736
20.9608 0.32302889523296
21.0008 0.322816959114002
21.0408 0.322617719977801
21.0808 0.322428629998471
21.1208 0.322238723646739
21.1608 0.322041231427067
21.2008 0.321837690679186
21.2408 0.321644369978323
21.2808 0.321458174527826
21.321 0.321345770624089
21.361 0.32150972928657
21.401 0.32176048506136
21.441 0.321859296183326
21.481 0.321806076404372
21.521 0.321668337686087
21.561 0.321493951679485
21.601 0.321310928345236
21.641 0.321131351122614
21.681 0.320951455990239
21.721 0.320767377126419
21.761 0.320580107203491
21.801 0.320392562807955
21.841 0.32020535449628
21.881 0.320025178332376
21.921 0.319944955884617
21.961 0.320136781613326
22.001 0.320409224233428
22.041 0.320521729067252
22.081 0.320482063925104
22.121 0.320354834456373
22.161 0.320189109450295
22.201 0.32001417323898
22.241 0.31984193272273
22.281 0.31967159526981
22.321 0.3195005904771
22.361 0.319328053331459
22.401 0.3191513679465
22.441 0.318977740238102
22.481 0.318809909915469
22.521 0.31873997944528
22.561 0.318943380239463
22.601 0.319230797677944
22.641 0.319355816104033
22.681 0.319323411857706
22.721 0.319204005583957
22.761 0.319049495076184
22.801 0.318886188835442
22.841 0.31872621463347
22.881 0.318568696210155
22.921 0.318406615907392
22.961 0.318242258251158
23.001 0.318077313094326
23.041 0.317911595783039
23.081 0.317753514440777
23.121 0.317695946814473
23.161 0.317908249896957
23.201 0.318204015539625
23.241 0.318337820720348
23.281 0.31831551175624
23.321 0.318205704290899
23.361 0.318060895855118
23.401 0.317908149009833
23.441 0.317758974709637
23.481 0.317612268746323
23.521 0.317462640284009
23.561 0.317313159956612
23.601 0.317164894804851
23.641 0.317016981304861
23.681 0.316874786023489
23.721 0.316832664359991
23.765 0.317060293972356
23.805 0.317369992764003
23.845 0.317520937179887
23.885 0.317515413625813
23.925 0.317421136569076
23.9654 0.317290063631833
24.0054 0.317148588827876
24.0454 0.317011572317915
24.0854 0.316876606372742
24.1254 0.316734788904073
24.1654 0.316589035548674
24.2054 0.316442240510963
24.2414 0.316296553122206
24.2814 0.316158318111387
24.3174 0.31612003293664
24.3574 0.31635016031965
24.3974 0.316660248946125
24.4374 0.316808523597757
24.4734 0.316802770883314
24.5134 0.31670873185284
24.5494 0.316579560720534
24.5894 0.316441457740924
24.6294 0.316302940699547
24.6694 0.316165555981872
24.7094 0.316027116918655
24.7454 0.315887857396639
24.7882 0.315744522530481
24.8282 0.315609834907406
24.8682 0.315628453278825
24.9082 0.315834129692504
24.9482 0.315876931380541
24.9882 0.315826464227255
25.0282 0.315727200993973
25.0682 0.315610899660089
25.1082 0.315494059192548
25.1482 0.315380451532282
25.1882 0.31527063829297
25.2282 0.315257319458026
25.2682 0.315341886441578
25.3082 0.315295412812198
25.3482 0.315193916826021
25.3882 0.315067739860292
25.4282 0.314942809735669
25.4682 0.314971194139252
25.5082 0.315189027892017
25.5482 0.315251980456302
25.5882 0.315220926040236
25.6282 0.315131751489145
25.6682 0.315016600961346
25.7082 0.314900319023146
25.7482 0.314789404283531
25.7882 0.314682405778301
25.8282 0.314676365427485
25.8682 0.314924661361591
25.9082 0.31523252597563
25.9482 0.315362758853948
25.9882 0.3153419628895
26.0282 0.315230983503434
26.0682 0.315092926074754
26.1082 0.314955885534168
26.1482 0.314827972537039
26.1882 0.314701751774246
26.2282 0.314572644592303
26.2682 0.314447138630664
26.3082 0.314321586100841
26.3482 0.314197869944461
26.3882 0.314073905606644
26.4282 0.314062590375254
26.4682 0.314319129065504
26.5082 0.314641410984137
26.5482 0.314785449746124
26.5882 0.314777510676857
26.6282 0.314689364601007
26.668 0.314580505285019
26.708 0.314466901938315
26.748 0.314345430713165
26.788 0.314219916333658
26.828 0.31409269755471
26.868 0.313962846140596
26.908 0.313828150000725
26.948 0.313695023189044
26.988 0.313572213864906
27.028 0.31355824980262
27.068 0.313810923084538
27.108 0.314138842033924
27.148 0.314294863467865
27.188 0.314295458838093
27.228 0.31421122863745
27.268 0.314100993908351
27.308 0.313975831050437
27.3484 0.313854101348906
27.3884 0.313739639088838
27.4284 0.313621460651524
27.4684 0.313499249244266
27.5084 0.31337502972394
27.5484 0.313247243147563
27.5884 0.313198955162716
27.6284 0.313424959301752
27.6684 0.313682118499045
27.7084 0.313757866818201
27.7484 0.313731488007872
27.7884 0.313644061936625
27.8284 0.313534379762945
27.8684 0.313428453149414
27.9084 0.313325942092235
27.9484 0.313218443192995
27.9884 0.313107546858411
28.0284 0.312999780490608
28.0684 0.313026158791514
28.1084 0.313240627869692
28.1484 0.313297995008774
28.1884 0.313257376566484
28.2284 0.313163281325644
28.2684 0.313057024698392
28.3084 0.312953154992698
28.3484 0.312853104406289
28.3884 0.31276365543852
28.4284 0.312773065554352
28.4684 0.313037425668938
28.5084 0.313368419811129
28.5484 0.313518207319741
28.5884 0.313514958702739
28.6284 0.31342661900759
28.6684 0.313298752698665
28.7084 0.313173802234219
28.7484 0.31305438953901
28.7884 0.312941582751886
28.8284 0.312834020253674
28.8684 0.312720810686972
28.9084 0.312612940926224
28.9484 0.312502603949834
28.9884 0.312399474617444
29.0284 0.312401255837285
29.0684 0.312673648550495
29.1084 0.3130152027111
29.1484 0.313184296808616
29.1884 0.313202873215303
29.2284 0.313134284134409
29.2684 0.313024058046473
29.3084 0.312909594756052
29.3484 0.312813843740028
29.3884 0.312735959710203
29.4284 0.312653811910377
29.4684 0.312559810402336
29.5086 0.312452873929483
29.5486 0.312340456323574
29.5886 0.312296691302621
29.6286 0.312521810067345
29.6686 0.312780160209155
29.7086 0.312856384137595
29.7486 0.312824791314176
29.7886 0.312736013498485
29.8286 0.312628397108338
29.8686 0.312523046700004
29.9086 0.312421500721947
29.9486 0.312321465663351
29.9886 0.312218442031138
30.0286 0.312117342600124
30.0686 0.312153870668015
30.1086 0.312384187399172
30.1486 0.312449794653533
30.1886 0.312417608950293
30.2286 0.312333607788163
30.2686 0.312233458319618
30.3086 0.312134279103128
30.3486 0.312042912179261
30.3886 0.311956284697773
30.4286 0.31196901282846
30.4686 0.312239647145346
30.5086 0.312572224572214
30.5486 0.312727734275037
30.5886 0.312730385465821
30.6286 0.312643662903239
30.6686 0.312523491159538
30.7086 0.312401120312483
30.7486 0.312282275522307
30.7886 0.312168993820799
30.8286 0.312059553056491
30.8686 0.311953754153602
30.9086 0.31184791330244
30.9486 0.311746150794278
30.9886 0.31181041998309
31.0286 0.312046482031257
31.0686 0.312115312387226
31.1086 0.312093331086339
31.1486 0.312024433652479
31.1886 0.311932810747228
31.2286 0.311836833805019
31.2686 0.31174351899146
31.3086 0.311655340595353
31.3486 0.311685306701669
31.3886 0.311963905074918
31.4286 0.312288141569181
31.4686 0.312426379731216
31.5086 0.312416828977974
31.5486 0.312324047353434
31.5886 0.312199747836418
31.6286 0.312076552786951
31.6686 0.311962440961657
31.7086 0.311856457094629
31.7486 0.311751319512791
31.7886 0.311646417487933
31.8286 0.311539554146243
31.8686 0.31143528124843
31.9086 0.311417586032347
31.9486 0.311669994015159
31.9886 0.311927386684411
32.0286 0.312004376269513
32.0686 0.31197511470137
32.1086 0.311891181435841
32.1486 0.311789675480159
32.1886 0.311690236881556
32.2286 0.311593191722937
32.2686 0.31149742989395
32.3086 0.311397652617931
32.3486 0.311301201142974
32.3886 0.311355105079457
32.4286 0.31158281017836
32.4686 0.311638716550562
32.5086 0.311605874693059
32.5486 0.311526768300154
32.5886 0.311430727538956
32.6286 0.311337727666659
32.6686 0.311251569363957
32.7086 0.311170289614694
32.7486 0.311210903034883
32.7886 0.31149935088204
32.8286 0.311832837768502
32.8686 0.311979716353257
32.9086 0.311979162757567
32.9486 0.311890576418108
32.9886 0.311771576413669
33.0286 0.311651766104064
33.0686 0.311538934263738
33.1086 0.311434393911421
33.1486 0.311332501900157
33.1886 0.311228044503949
33.2286 0.31112507871292
33.2686 0.311024894167763
33.3086 0.311010325447748
33.3486 0.311266765471151
33.3886 0.311530262688268
33.4286 0.311610608674344
33.4686 0.311586215845546
33.5086 0.311505567389176
33.5486 0.311406036158926
33.5886 0.311309520931009
33.6286 0.311217174639146
33.6686 0.311122677944538
33.7086 0.311026249190706
33.7486 0.310933886130692
33.7886 0.310998139899516
33.8286 0.311231422864412
33.8686 0.311294627387653
33.9086 0.311263557384263
33.9486 0.311185172549969
33.9886 0.311091351612336
34.0286 0.310998485367845
34.0686 0.310914629158908
34.1086 0.310918566666306
34.1486 0.311182245315174
34.1886 0.311523617070185
34.2286 0.311706473388621
34.2686 0.311723313390308
34.3086 0.311645808056293
34.3486 0.311528381583173
34.3886 0.311404331338799
34.4286 0.311289938836062
34.4686 0.311185388061351
34.5086 0.311082620891471
34.5486 0.310981863437517
34.5886 0.310881681379757
34.6286 0.310785882591418
34.6686 0.310835998267932
34.7086 0.311084614696909
34.7486 0.311170457041638
34.7886 0.311157811249427
34.8286 0.311091412937347
34.8686 0.311002840482013
34.9086 0.310914526983663
34.9486 0.310830775555688
34.9886 0.310747502186358
35.0286 0.310762122645052
35.0686 0.311034121340711
35.1086 0.3113661969493
35.1486 0.311527190394882
35.1886 0.311535582507802
35.2286 0.311452677687448
35.2686 0.311336629108185
35.3086 0.311220095980693
35.3486 0.311111206849379
35.3886 0.311012052412634
35.4286 0.310916516008595
35.4686 0.310818120953324
35.5086 0.310719809558173
35.5486 0.310623208217205
35.5886 0.310593308105559
35.6286 0.310831151569923
35.6686 0.311106523860754
35.7086 0.311196984242935
35.7486 0.311180230428443
35.7886 0.311104554535644
35.8286 0.311007801098261
35.8686 0.310913387062124
35.9086 0.310823496830862
35.9486 0.310732158265401
35.9886 0.310641079778993
36.0286 0.310645432941317
36.0686 0.310906595187857
36.1086 0.311235302277354
36.1486 0.311396488948135
36.1886 0.311405204729779
36.2286 0.311328288263349
36.2686 0.311218751432315
36.3086 0.311106290703713
36.3486 0.311004212051849
36.3886 0.310910076425878
36.4286 0.310815011813561
36.4686 0.310719036047608
36.5086 0.310620800547573
36.5486 0.310520121703567
36.5886 0.310492559423963
36.6286 0.310732501299243
36.6686 0.311005722067682
36.7086 0.311097826771069
36.7486 0.311081418027056
36.7886 0.311002894960298
36.8286 0.310906908908688
36.8686 0.310813160564425
36.9086 0.310721756834497
36.9486 0.310632725232907
36.9886 0.310542017409534
37.0286 0.310449663165885
37.0686 0.310496714424311
37.1086 0.310737482354913
37.1486 0.310813529300853
37.1886 0.310791656379047
37.2286 0.310717605934827
37.2686 0.310624374836071
37.3086 0.310534679722994
37.3486 0.310452881730062
37.3886 0.31044214936916
37.4286 0.310693007393753
37.4686 0.310971495731821
37.5086 0.311058556061357
37.5486 0.311031196786103
37.5886 0.310941672398825
37.6286 0.310830417859788
37.6686 0.31072373222934
37.7086 0.310625377876691
37.7486 0.310529899428658
37.7886 0.310437021792791
37.8286 0.310349435870603
37.8686 0.310400050121464
37.9086 0.31064623623928
37.9486 0.310730710616436
37.9886 0.310712853592712
38.0286 0.310642244637484
38.0686 0.310553072783364
38.1086 0.310463339233601
38.1486 0.310379868331775
38.1888 0.310368176043131
38.2288 0.310615705330327
38.2688 0.310890882599349
38.3088 0.310977853209009
38.3488 0.310948926461361
38.3888 0.31085662161196
38.4288 0.310745618902758
38.4688 0.310638289544392
38.5088 0.310539608905685
38.5488 0.310447312829916
38.5888 0.310357155914764
38.6288 0.310270370718471
38.6688 0.310323022134244
38.7088 0.310569856669393
38.7488 0.310653979623497
38.7888 0.310637209437505
38.8288 0.310566330265111
38.8688 0.310477078984907
38.9088 0.310387998874989
38.9488 0.310310330536148
38.9888 0.310395877767883
39.0288 0.310645940310876
39.0688 0.310720383008686
39.1088 0.310694207311733
39.1488 0.310612040976867
39.1888 0.310509862771473
39.2288 0.310407841053446
39.2688 0.310313880291582
39.3088 0.310228352947149
39.3488 0.310265730079358
39.3888 0.310553549699288
39.4288 0.310893684257053
39.4688 0.311049610829041
39.5088 0.311057052901836
39.5488 0.310978368426999
39.5888 0.310866102069836
39.6288 0.310751778716962
39.6688 0.310646866496066
39.7088 0.310548664875445
39.7488 0.310452010185414
39.7888 0.310353385483873
39.8288 0.310253791697793
39.8688 0.310155348747253
39.9088 0.310143933995936
39.9488 0.310401644054325
39.9888 0.310746875566037
40.0288 0.310941112396908
40.0688 0.310975811149105
40.1088 0.310916819711563
40.1488 0.310816300913921
40.1888 0.310708932908435
40.2288 0.310606664668819
40.2688 0.310509197052026
40.3088 0.310411469059401
40.3488 0.310310547936377
40.3888 0.310208819972966
40.4288 0.310205633384314
40.4688 0.310465898416249
40.5088 0.310800043682119
40.5488 0.310971201084582
40.5888 0.310992282215422
40.6298 0.310924536812759
40.669 0.310821614769889
40.709 0.310716486155494
40.749 0.310617104274455
40.7854 0.310522818817446
};
% \addlegendentry{Mean M2}
\end{axis}

\end{tikzpicture}


==> tex/Gazebo/e2p2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

% \definecolor{darkslategray38}{RGB}{38,38,38}
% \definecolor{lavender234234242}{RGB}{234,234,242}
% \definecolor{lightgray204}{RGB}{204,204,204}
% \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
% \definecolor{peru22113282}{RGB}{221,132,82}
% \definecolor{steelblue76114176}{RGB}{76,114,176}

% \begin{axis}[
%     width=\figurewidth,
%     height=\figureheight,
%     axis background/.style={fill=lavender234234242},
%     axis line style={white},
%     tick align=outside,
%     x grid style={white},
%     major tick length=2.0,
%     xmajorgrids,
%     xmajorticks=true,
%     xmin=-1, xmax=41,
%     xtick style={color=darkslategray38},
%     y grid style={white},
%     % ylabel=\textcolorx{darkslategray38}{Dist. to target (m)},
%     yticklabels={},
%     % xlabel=\textcolor{darkslategray38}{Time (s)},
%     xticklabels={},
%     ymajorgrids,
%     ymajorticks=true,
%     % ymin=-0.0660131405258781, ymax=2.21938589208344,
%     ymin=-0.1, ymax=5.1,
%     ytick style={color=darkslategray38},
%     xtick distance=10,
%     ytick distance=1,
%     % title=TARGET 2,
%     legend columns=2, 
%     legend style={
%         /tikz/column 2/.style={
%             column sep=5pt,
%         },
%     },
% ]
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray}{RGB}{192,192,192}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}
\begin{axis}[
    width=\figurewidth,
    height=\figureheight,
    axis background/.style={fill=white},
    axis line style={color=lightgray, line width=0.5pt},
    tick align=outside,
    x grid style={color=lightgray, opacity=0.3},
    y grid style={color=lightgray, opacity=0.3},
    major tick length=2.0,
    xmajorgrids,
    xmajorticks=true,
    xmin=-1, xmax=41,
    xtick style={color=lightgray},
    xticklabels={},
    % ylabel=\textcolor{darkslategray38}{Dist. to target (m)},
    ymajorgrids,
    ymajorticks=true,
    ymin=-0.1, ymax=5.1,
    ytick style={color=lightgray},
    xtick distance=10,
    ytick distance=1,
    % title=TARGET 1,
    % Scientific notation for y-axis if needed
    scaled y ticks=false,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=1
    },
]
\path [draw=white, fill=steelblue76114176, opacity=0.2]
(axis cs:0.04,2.19719497565676)
--(axis cs:0.04,1.82150671717213)
--(axis cs:0.082,1.82150646279671)
--(axis cs:0.12,1.82150620805418)
--(axis cs:0.162,1.82150595302402)
--(axis cs:0.2,1.82150569928169)
--(axis cs:0.242,1.82153784176348)
--(axis cs:0.28,1.82198780601833)
--(axis cs:0.32,1.82231482206717)
--(axis cs:0.362,1.82179760636127)
--(axis cs:0.402,1.8205853677115)
--(axis cs:0.442,1.81950804203449)
--(axis cs:0.482,1.81885003420582)
--(axis cs:0.52,1.81850727977597)
--(axis cs:0.56,1.81838094368294)
--(axis cs:0.6,1.81837726712303)
--(axis cs:0.64,1.81842415069055)
--(axis cs:0.68,1.81845801768591)
--(axis cs:0.722,1.8184527969174)
--(axis cs:0.762,1.81839994639439)
--(axis cs:0.802,1.81829507306698)
--(axis cs:0.842,1.81814409146617)
--(axis cs:0.88,1.81795560374716)
--(axis cs:0.922,1.8177551493035)
--(axis cs:0.96,1.81757136213055)
--(axis cs:1.002,1.81743980596556)
--(axis cs:1.042,1.81734143246452)
--(axis cs:1.082,1.81718370030548)
--(axis cs:1.12,1.81687864461346)
--(axis cs:1.162,1.81654191123229)
--(axis cs:1.2,1.8160261207184)
--(axis cs:1.2408,1.81558732921357)
--(axis cs:1.2808,1.81524548498677)
--(axis cs:1.3208,1.81509340880414)
--(axis cs:1.3608,1.81500336832055)
--(axis cs:1.4008,1.81483379542951)
--(axis cs:1.4408,1.81441765384073)
--(axis cs:1.4808,1.81389005327241)
--(axis cs:1.5208,1.81341513431714)
--(axis cs:1.5608,1.81305762495537)
--(axis cs:1.6008,1.81280554295207)
--(axis cs:1.6408,1.81264907957854)
--(axis cs:1.6808,1.81258318804529)
--(axis cs:1.7208,1.81279464203583)
--(axis cs:1.7608,1.81349977153308)
--(axis cs:1.8008,1.81419610265262)
--(axis cs:1.8408,1.81457659831653)
--(axis cs:1.8808,1.81461107091229)
--(axis cs:1.9208,1.81428129112868)
--(axis cs:1.9608,1.8137502107398)
--(axis cs:2.0008,1.81311652734119)
--(axis cs:2.0408,1.81246700219903)
--(axis cs:2.0808,1.81184690589034)
--(axis cs:2.1208,1.81139269078779)
--(axis cs:2.1608,1.81108448091387)
--(axis cs:2.2008,1.8109167814425)
--(axis cs:2.2408,1.81084480315848)
--(axis cs:2.2808,1.81087598616911)
--(axis cs:2.3208,1.81094639264126)
--(axis cs:2.3608,1.81099238581848)
--(axis cs:2.4008,1.81097205831086)
--(axis cs:2.4408,1.81079404763474)
--(axis cs:2.4808,1.81054473425014)
--(axis cs:2.5208,1.81050093815382)
--(axis cs:2.5608,1.81063449690572)
--(axis cs:2.6008,1.81077236032288)
--(axis cs:2.6408,1.81101816267468)
--(axis cs:2.6808,1.81091434874793)
--(axis cs:2.7208,1.81060196419656)
--(axis cs:2.7608,1.81053353775976)
--(axis cs:2.8008,1.81077109962152)
--(axis cs:2.8408,1.81111865022657)
--(axis cs:2.8808,1.8112907076058)
--(axis cs:2.9208,1.81132936535187)
--(axis cs:2.9608,1.81111732972028)
--(axis cs:3.0008,1.81069238289111)
--(axis cs:3.0408,1.81026777021643)
--(axis cs:3.0808,1.80981099341968)
--(axis cs:3.1208,1.8094372246003)
--(axis cs:3.1608,1.80912447432031)
--(axis cs:3.2008,1.80884755753738)
--(axis cs:3.2408,1.80861056085167)
--(axis cs:3.2808,1.80847843582683)
--(axis cs:3.3208,1.80850237295802)
--(axis cs:3.3608,1.80861989461263)
--(axis cs:3.4008,1.80850207112526)
--(axis cs:3.4408,1.80801514888968)
--(axis cs:3.4808,1.80751728904589)
--(axis cs:3.5208,1.80705984382169)
--(axis cs:3.5608,1.80675671307566)
--(axis cs:3.6008,1.80658464975532)
--(axis cs:3.6408,1.80648569666877)
--(axis cs:3.6808,1.8064052630892)
--(axis cs:3.7208,1.80631882083523)
--(axis cs:3.7608,1.80620444482795)
--(axis cs:3.8008,1.80607089226208)
--(axis cs:3.8408,1.80591442324067)
--(axis cs:3.8808,1.80572984248792)
--(axis cs:3.9208,1.80552522418964)
--(axis cs:3.9608,1.80530302994337)
--(axis cs:4.0008,1.8050682888409)
--(axis cs:4.0408,1.80482610842713)
--(axis cs:4.0808,1.8045763445658)
--(axis cs:4.1208,1.80432637242078)
--(axis cs:4.1608,1.80408125339125)
--(axis cs:4.2008,1.80386477879826)
--(axis cs:4.2408,1.80372386369508)
--(axis cs:4.2808,1.80360236825771)
--(axis cs:4.3208,1.80361370645008)
--(axis cs:4.3608,1.80399211789765)
--(axis cs:4.4008,1.80480797793591)
--(axis cs:4.4408,1.80564399356959)
--(axis cs:4.4808,1.80614437634084)
--(axis cs:4.5208,1.80597627523877)
--(axis cs:4.5608,1.80539042238582)
--(axis cs:4.6008,1.8045411491297)
--(axis cs:4.6408,1.80391047160604)
--(axis cs:4.6808,1.80337252205466)
--(axis cs:4.7208,1.8027213717491)
--(axis cs:4.7608,1.8021375724025)
--(axis cs:4.8008,1.8018647108996)
--(axis cs:4.8408,1.80172265739116)
--(axis cs:4.8808,1.80161683261011)
--(axis cs:4.9208,1.80153761888412)
--(axis cs:4.9608,1.80145756454904)
--(axis cs:5.0008,1.80136562141837)
--(axis cs:5.0408,1.80126268121409)
--(axis cs:5.0808,1.80114479848486)
--(axis cs:5.1208,1.80099667344741)
--(axis cs:5.1608,1.80080949245802)
--(axis cs:5.2008,1.80059733333523)
--(axis cs:5.2408,1.80038541018822)
--(axis cs:5.2808,1.80022079578976)
--(axis cs:5.3208,1.8001582669398)
--(axis cs:5.3608,1.80024177835296)
--(axis cs:5.4008,1.80026891056575)
--(axis cs:5.4408,1.80004936809579)
--(axis cs:5.4808,1.79936609320725)
--(axis cs:5.5208,1.79852112597982)
--(axis cs:5.5608,1.79788231291298)
--(axis cs:5.6008,1.79752065196499)
--(axis cs:5.6408,1.79737751943491)
--(axis cs:5.6808,1.7973520349585)
--(axis cs:5.7208,1.79736586853828)
--(axis cs:5.7608,1.7973574447994)
--(axis cs:5.8008,1.79730063947082)
--(axis cs:5.8408,1.79718546723987)
--(axis cs:5.8808,1.79701333015364)
--(axis cs:5.9208,1.79679635228011)
--(axis cs:5.9608,1.7965464288173)
--(axis cs:6.0008,1.79627358434059)
--(axis cs:6.0408,1.79598602578424)
--(axis cs:6.0808,1.79570214597736)
--(axis cs:6.1208,1.79543867427869)
--(axis cs:6.1608,1.79529902296885)
--(axis cs:6.2008,1.79522697184304)
--(axis cs:6.2408,1.79524266346768)
--(axis cs:6.2808,1.79540082976633)
--(axis cs:6.3208,1.79536402057599)
--(axis cs:6.3608,1.79493050860204)
--(axis cs:6.4008,1.79462040833286)
--(axis cs:6.4408,1.79419438523221)
--(axis cs:6.4808,1.79352230223462)
--(axis cs:6.5208,1.79309569549113)
--(axis cs:6.5608,1.79281872416536)
--(axis cs:6.6008,1.79245184347131)
--(axis cs:6.6408,1.79188202975795)
--(axis cs:6.6808,1.79144537172191)
--(axis cs:6.7208,1.79114781906381)
--(axis cs:6.7608,1.79096092298987)
--(axis cs:6.8008,1.79086749918945)
--(axis cs:6.8408,1.79092311510258)
--(axis cs:6.8808,1.79106766003166)
--(axis cs:6.9208,1.79123038468369)
--(axis cs:6.9608,1.79153427942626)
--(axis cs:7.0008,1.79178798732335)
--(axis cs:7.0408,1.79195728187728)
--(axis cs:7.0808,1.79205308038235)
--(axis cs:7.1208,1.79205982348738)
--(axis cs:7.1608,1.79195241501028)
--(axis cs:7.2008,1.79167402103582)
--(axis cs:7.2408,1.7911281735394)
--(axis cs:7.2808,1.7908593727715)
--(axis cs:7.3208,1.79051369902501)
--(axis cs:7.3608,1.79018741259629)
--(axis cs:7.4008,1.79001603380401)
--(axis cs:7.4408,1.78989509460979)
--(axis cs:7.4808,1.78983250437064)
--(axis cs:7.5208,1.78974210698172)
--(axis cs:7.5608,1.78971458108151)
--(axis cs:7.6008,1.78954660645068)
--(axis cs:7.6408,1.7893515124027)
--(axis cs:7.6808,1.78920110603628)
--(axis cs:7.7208,1.78916537711226)
--(axis cs:7.7608,1.7892824319833)
--(axis cs:7.8008,1.78936209021576)
--(axis cs:7.8408,1.7893041011642)
--(axis cs:7.8808,1.7892257612175)
--(axis cs:7.9208,1.78936903122012)
--(axis cs:7.9608,1.78950971448053)
--(axis cs:8.0008,1.78980657987322)
--(axis cs:8.0408,1.79012988793885)
--(axis cs:8.0808,1.78967448317683)
--(axis cs:8.1208,1.78898344734011)
--(axis cs:8.1608,1.78864459174823)
--(axis cs:8.2008,1.78803734540195)
--(axis cs:8.2408,1.788147992007)
--(axis cs:8.2808,1.78890401309957)
--(axis cs:8.3208,1.78910172148332)
--(axis cs:8.3608,1.7890600570614)
--(axis cs:8.4008,1.78880067682252)
--(axis cs:8.4408,1.78839667688912)
--(axis cs:8.4808,1.78794553140109)
--(axis cs:8.5208,1.78752330720586)
--(axis cs:8.5608,1.78721807157449)
--(axis cs:8.6008,1.78697485479188)
--(axis cs:8.6408,1.7866054622558)
--(axis cs:8.6808,1.78599990476915)
--(axis cs:8.7208,1.785515702998)
--(axis cs:8.7608,1.78531416011512)
--(axis cs:8.8008,1.78528722916857)
--(axis cs:8.8408,1.78534271992115)
--(axis cs:8.8808,1.78541709882547)
--(axis cs:8.9208,1.78542145436056)
--(axis cs:8.9608,1.78536475712225)
--(axis cs:9.0008,1.78523335724253)
--(axis cs:9.0408,1.78504374698661)
--(axis cs:9.0808,1.78480776109634)
--(axis cs:9.1208,1.78454660035911)
--(axis cs:9.1608,1.78426742422634)
--(axis cs:9.2008,1.78398355873043)
--(axis cs:9.2408,1.78370613335084)
--(axis cs:9.2808,1.78340768127132)
--(axis cs:9.3208,1.78308434306623)
--(axis cs:9.3608,1.78274836607214)
--(axis cs:9.4008,1.78242102333568)
--(axis cs:9.4408,1.78213554697602)
--(axis cs:9.4808,1.78185342877096)
--(axis cs:9.5208,1.7815007204526)
--(axis cs:9.5608,1.78122607832422)
--(axis cs:9.6008,1.78107813279062)
--(axis cs:9.6408,1.78104629463983)
--(axis cs:9.6808,1.78101052390721)
--(axis cs:9.7208,1.78078725257824)
--(axis cs:9.7608,1.78037442403936)
--(axis cs:9.8008,1.78002910870867)
--(axis cs:9.8408,1.77995531726155)
--(axis cs:9.8808,1.77992950551418)
--(axis cs:9.9208,1.77999811997049)
--(axis cs:9.9608,1.77956360598581)
--(axis cs:10.0008,1.77912077093327)
--(axis cs:10.0408,1.77880581979383)
--(axis cs:10.0808,1.77844007750354)
--(axis cs:10.1208,1.77816809406365)
--(axis cs:10.1608,1.77809256891057)
--(axis cs:10.2008,1.77804238351767)
--(axis cs:10.2408,1.7777088706259)
--(axis cs:10.2808,1.77705641949629)
--(axis cs:10.3208,1.7764891820406)
--(axis cs:10.3608,1.7759673463477)
--(axis cs:10.4008,1.77544917558944)
--(axis cs:10.4408,1.77495182867897)
--(axis cs:10.4808,1.77450859264649)
--(axis cs:10.5208,1.77411370567899)
--(axis cs:10.5608,1.77378608078784)
--(axis cs:10.6008,1.77349155450916)
--(axis cs:10.6408,1.77320235975307)
--(axis cs:10.6808,1.77288280571079)
--(axis cs:10.7208,1.77254318454051)
--(axis cs:10.7608,1.77221751674935)
--(axis cs:10.8008,1.7718721673725)
--(axis cs:10.8408,1.77147901383399)
--(axis cs:10.8808,1.77103166146416)
--(axis cs:10.9208,1.77051830399144)
--(axis cs:10.9608,1.77005725763995)
--(axis cs:11.0008,1.76969216672797)
--(axis cs:11.0408,1.76939566402888)
--(axis cs:11.0808,1.76909724868586)
--(axis cs:11.1208,1.76882818490398)
--(axis cs:11.1608,1.76855277891623)
--(axis cs:11.2008,1.76830538429809)
--(axis cs:11.2408,1.76806330184276)
--(axis cs:11.2808,1.76776566785728)
--(axis cs:11.3208,1.76740143067083)
--(axis cs:11.3608,1.76683193043772)
--(axis cs:11.4008,1.76626600810453)
--(axis cs:11.4408,1.76575608242635)
--(axis cs:11.4808,1.76528837909401)
--(axis cs:11.5208,1.76480989491587)
--(axis cs:11.5608,1.76430304237122)
--(axis cs:11.6008,1.76389478812584)
--(axis cs:11.6408,1.76357153608437)
--(axis cs:11.6808,1.76328731841795)
--(axis cs:11.7208,1.76307359411681)
--(axis cs:11.7608,1.76286630463398)
--(axis cs:11.8008,1.7625463751627)
--(axis cs:11.8408,1.7621019495577)
--(axis cs:11.8808,1.76164871347852)
--(axis cs:11.9208,1.76122565797373)
--(axis cs:11.9608,1.76081627748751)
--(axis cs:12.0008,1.76042696196858)
--(axis cs:12.0408,1.76004340190636)
--(axis cs:12.0808,1.75964125325203)
--(axis cs:12.1208,1.75927258779843)
--(axis cs:12.1608,1.75893900420827)
--(axis cs:12.2016,1.75866908899788)
--(axis cs:12.2416,1.75844785604677)
--(axis cs:12.2816,1.75831990014117)
--(axis cs:12.3216,1.75825268035647)
--(axis cs:12.3616,1.7581888148494)
--(axis cs:12.4016,1.75806940242375)
--(axis cs:12.4416,1.75785968469036)
--(axis cs:12.4816,1.75754230979749)
--(axis cs:12.5216,1.75716408090643)
--(axis cs:12.5616,1.75678757576826)
--(axis cs:12.6016,1.75626487137418)
--(axis cs:12.6416,1.75544190944357)
--(axis cs:12.6816,1.75445493446105)
--(axis cs:12.7216,1.7537754944145)
--(axis cs:12.7616,1.75351866894661)
--(axis cs:12.8016,1.75328043041972)
--(axis cs:12.8416,1.75291882653729)
--(axis cs:12.8776,1.75235362902413)
--(axis cs:12.9176,1.7515689386151)
--(axis cs:12.9576,1.75064768231744)
--(axis cs:12.9976,1.74970668280488)
--(axis cs:13.0376,1.74884785507965)
--(axis cs:13.0776,1.74819592659646)
--(axis cs:13.1176,1.74780108899572)
--(axis cs:13.1576,1.74766321778)
--(axis cs:13.1976,1.74772058583523)
--(axis cs:13.2376,1.7478067757346)
--(axis cs:13.2776,1.74778608118368)
--(axis cs:13.3176,1.74742015839354)
--(axis cs:13.3576,1.7466440022561)
--(axis cs:13.3976,1.74580547524939)
--(axis cs:13.4376,1.74512271917159)
--(axis cs:13.4776,1.7445891658111)
--(axis cs:13.5176,1.74409782350547)
--(axis cs:13.5576,1.74364633158431)
--(axis cs:13.5976,1.74321236201025)
--(axis cs:13.6336,1.74277038067248)
--(axis cs:13.6764,1.7422425626306)
--(axis cs:13.7164,1.7418136810786)
--(axis cs:13.7564,1.74147085446525)
--(axis cs:13.7964,1.7411690912809)
--(axis cs:13.8364,1.74086132634656)
--(axis cs:13.8764,1.7404658722419)
--(axis cs:13.9204,1.73992640756824)
--(axis cs:13.9604,1.73935288264073)
--(axis cs:14.0004,1.73873185624182)
--(axis cs:14.0404,1.73807283689457)
--(axis cs:14.0804,1.73742740089329)
--(axis cs:14.1204,1.73685115287125)
--(axis cs:14.1604,1.73642481848511)
--(axis cs:14.2004,1.73603572075988)
--(axis cs:14.2404,1.73565932801224)
--(axis cs:14.2804,1.73526554378032)
--(axis cs:14.3204,1.73483958176555)
--(axis cs:14.3604,1.73442165974424)
--(axis cs:14.4004,1.73397901693331)
--(axis cs:14.4404,1.7335259717723)
--(axis cs:14.4804,1.73316086960346)
--(axis cs:14.5204,1.73274693876651)
--(axis cs:14.5604,1.73218132628526)
--(axis cs:14.6004,1.73150944691574)
--(axis cs:14.6404,1.73090619568115)
--(axis cs:14.6804,1.7304244075301)
--(axis cs:14.7204,1.73018102445186)
--(axis cs:14.7604,1.73000794597768)
--(axis cs:14.8004,1.72984773966153)
--(axis cs:14.8404,1.72964760146799)
--(axis cs:14.8804,1.72946695327483)
--(axis cs:14.9204,1.72920681160768)
--(axis cs:14.9604,1.72895765737953)
--(axis cs:15.0004,1.72878009984681)
--(axis cs:15.0404,1.72875028014516)
--(axis cs:15.0804,1.72886271952794)
--(axis cs:15.1224,1.72861759620478)
--(axis cs:15.1604,1.72840521255561)
--(axis cs:15.2004,1.72830179242824)
--(axis cs:15.2404,1.72805689739971)
--(axis cs:15.2804,1.72753348097664)
--(axis cs:15.3204,1.72701618516103)
--(axis cs:15.3604,1.72648940199728)
--(axis cs:15.4004,1.72600680338429)
--(axis cs:15.4404,1.72561226566481)
--(axis cs:15.4804,1.72525941262965)
--(axis cs:15.5204,1.72486892564855)
--(axis cs:15.5604,1.7246107288583)
--(axis cs:15.6004,1.72458205538843)
--(axis cs:15.6404,1.72475516291228)
--(axis cs:15.6804,1.72494880305882)
--(axis cs:15.7204,1.72497488124824)
--(axis cs:15.7604,1.72479281498735)
--(axis cs:15.8004,1.72445716915504)
--(axis cs:15.8404,1.72401341508415)
--(axis cs:15.8804,1.72325442941353)
--(axis cs:15.9204,1.72222712493598)
--(axis cs:15.9604,1.72117648082284)
--(axis cs:16.0004,1.7200720894983)
--(axis cs:16.0404,1.71906741497381)
--(axis cs:16.0804,1.71826202458547)
--(axis cs:16.1204,1.71770880671936)
--(axis cs:16.1604,1.7173245912158)
--(axis cs:16.2004,1.71701257734436)
--(axis cs:16.2404,1.71662123371819)
--(axis cs:16.2804,1.71610851634563)
--(axis cs:16.3204,1.71547128244936)
--(axis cs:16.3604,1.71476820109809)
--(axis cs:16.4004,1.71405585824671)
--(axis cs:16.4404,1.71334152696817)
--(axis cs:16.4804,1.71259650607627)
--(axis cs:16.5204,1.7118593584877)
--(axis cs:16.5604,1.71118635515494)
--(axis cs:16.6004,1.71048178187522)
--(axis cs:16.6404,1.70981699887403)
--(axis cs:16.6804,1.70898088924958)
--(axis cs:16.7204,1.70800313764226)
--(axis cs:16.7604,1.70735189070495)
--(axis cs:16.8004,1.70698337497583)
--(axis cs:16.8404,1.70678754003528)
--(axis cs:16.8804,1.70664762467638)
--(axis cs:16.9204,1.70650009506001)
--(axis cs:16.9604,1.70628449119469)
--(axis cs:17.0004,1.70599623834939)
--(axis cs:17.0404,1.70567298557399)
--(axis cs:17.0804,1.70533480474762)
--(axis cs:17.1204,1.70497909499437)
--(axis cs:17.1604,1.70453982747942)
--(axis cs:17.2004,1.70400887800369)
--(axis cs:17.2404,1.70343335083171)
--(axis cs:17.2804,1.70284828736465)
--(axis cs:17.3204,1.70227384733634)
--(axis cs:17.3604,1.70173963100032)
--(axis cs:17.4004,1.70124999754784)
--(axis cs:17.4404,1.70078228456738)
--(axis cs:17.4804,1.70028984838047)
--(axis cs:17.5204,1.69975996651347)
--(axis cs:17.5604,1.69933206384319)
--(axis cs:17.6004,1.69900686955723)
--(axis cs:17.6404,1.69874039938033)
--(axis cs:17.6804,1.698477702463)
--(axis cs:17.7204,1.69813793672858)
--(axis cs:17.7604,1.69769321168947)
--(axis cs:17.8004,1.6971852836388)
--(axis cs:17.8404,1.69665162336156)
--(axis cs:17.8804,1.69611154722563)
--(axis cs:17.9204,1.6955870572205)
--(axis cs:17.9604,1.69508436086905)
--(axis cs:18.0004,1.69469998018749)
--(axis cs:18.0404,1.69455468179406)
--(axis cs:18.0804,1.69429083266043)
--(axis cs:18.1204,1.69392936179366)
--(axis cs:18.1604,1.69352552722331)
--(axis cs:18.2004,1.69291395803998)
--(axis cs:18.2404,1.69211950430126)
--(axis cs:18.2804,1.69127815589116)
--(axis cs:18.3204,1.69057358791567)
--(axis cs:18.3604,1.69002074441017)
--(axis cs:18.4004,1.68959246333577)
--(axis cs:18.4404,1.68923391405692)
--(axis cs:18.4804,1.68891425927454)
--(axis cs:18.5204,1.68861138067298)
--(axis cs:18.5604,1.68825482499288)
--(axis cs:18.6004,1.68790819048793)
--(axis cs:18.6404,1.68751391259729)
--(axis cs:18.6804,1.68708412433877)
--(axis cs:18.7204,1.68661452368736)
--(axis cs:18.7604,1.68610390595991)
--(axis cs:18.8004,1.68556277788047)
--(axis cs:18.8404,1.6850300582687)
--(axis cs:18.8804,1.68454589061089)
--(axis cs:18.9204,1.68411401747569)
--(axis cs:18.9604,1.68368421682584)
--(axis cs:19.0004,1.68323550861018)
--(axis cs:19.0404,1.682775787639)
--(axis cs:19.0804,1.68231408243511)
--(axis cs:19.1204,1.68186678703376)
--(axis cs:19.1604,1.68143299215056)
--(axis cs:19.2004,1.68100463894705)
--(axis cs:19.2404,1.68055331831841)
--(axis cs:19.2804,1.68007096627172)
--(axis cs:19.3204,1.67954221044476)
--(axis cs:19.3604,1.67905568467917)
--(axis cs:19.4004,1.67859407615964)
--(axis cs:19.4404,1.6781236263159)
--(axis cs:19.4804,1.67765254607983)
--(axis cs:19.5204,1.67716734913063)
--(axis cs:19.5604,1.67667992651678)
--(axis cs:19.6004,1.6762048335951)
--(axis cs:19.6404,1.67576461053266)
--(axis cs:19.6804,1.67533795632866)
--(axis cs:19.7204,1.67492363093518)
--(axis cs:19.7604,1.6745387921087)
--(axis cs:19.8004,1.67413107828114)
--(axis cs:19.8404,1.67372893966769)
--(axis cs:19.8804,1.67328011207008)
--(axis cs:19.9204,1.67282805630303)
--(axis cs:19.9604,1.67232794217049)
--(axis cs:20.0004,1.67179360029952)
--(axis cs:20.0404,1.67127409033217)
--(axis cs:20.0804,1.670765618483)
--(axis cs:20.1204,1.67028218065595)
--(axis cs:20.1604,1.6698129086524)
--(axis cs:20.2004,1.66932628756365)
--(axis cs:20.2404,1.66883499167717)
--(axis cs:20.2804,1.66839675189487)
--(axis cs:20.3204,1.66792286577933)
--(axis cs:20.3604,1.66747929786089)
--(axis cs:20.4004,1.66710945396528)
--(axis cs:20.4404,1.6667535553154)
--(axis cs:20.4804,1.66628711514402)
--(axis cs:20.5204,1.66593862286559)
--(axis cs:20.5604,1.66565843111399)
--(axis cs:20.6004,1.66531922789682)
--(axis cs:20.6404,1.66496258062927)
--(axis cs:20.6804,1.66442283247709)
--(axis cs:20.7204,1.66367562880432)
--(axis cs:20.7604,1.6627946388866)
--(axis cs:20.8004,1.66174886367787)
--(axis cs:20.8404,1.66068801854239)
--(axis cs:20.8804,1.65973602061889)
--(axis cs:20.9204,1.6589856660388)
--(axis cs:20.9604,1.65829295532608)
--(axis cs:21.0004,1.65771236108336)
--(axis cs:21.0404,1.65713852903398)
--(axis cs:21.0804,1.65657341219311)
--(axis cs:21.1204,1.65599704975541)
--(axis cs:21.1604,1.65535922082275)
--(axis cs:21.2004,1.65471676248549)
--(axis cs:21.2404,1.65406264692043)
--(axis cs:21.2804,1.65337922553447)
--(axis cs:21.3204,1.65267343532158)
--(axis cs:21.3604,1.65197943459073)
--(axis cs:21.4004,1.65128908227421)
--(axis cs:21.4404,1.6506108663241)
--(axis cs:21.4804,1.64995871482864)
--(axis cs:21.5204,1.64934190230773)
--(axis cs:21.5604,1.64877235500653)
--(axis cs:21.6004,1.64824454971369)
--(axis cs:21.6404,1.64755315456959)
--(axis cs:21.6804,1.64666418046088)
--(axis cs:21.7204,1.64587337685871)
--(axis cs:21.7604,1.64529864224618)
--(axis cs:21.8004,1.64486183123307)
--(axis cs:21.8404,1.64447936192488)
--(axis cs:21.8804,1.64408721662471)
--(axis cs:21.9204,1.64364811332362)
--(axis cs:21.9604,1.64308550387402)
--(axis cs:22.0004,1.64241235437922)
--(axis cs:22.0404,1.641813410234)
--(axis cs:22.0804,1.64133688841975)
--(axis cs:22.1204,1.64094418677497)
--(axis cs:22.1604,1.64059272891007)
--(axis cs:22.2004,1.64024186218905)
--(axis cs:22.2404,1.63981489387848)
--(axis cs:22.2804,1.63926345648151)
--(axis cs:22.3204,1.63863875281077)
--(axis cs:22.3604,1.63798458932038)
--(axis cs:22.4004,1.63733320016599)
--(axis cs:22.4404,1.63670411987794)
--(axis cs:22.4804,1.6361064561351)
--(axis cs:22.5204,1.63554072452872)
--(axis cs:22.5604,1.63500295128815)
--(axis cs:22.6004,1.63448742069426)
--(axis cs:22.6404,1.63398692715153)
--(axis cs:22.6804,1.63349522572499)
--(axis cs:22.7204,1.63300653800657)
--(axis cs:22.7604,1.63251599124933)
--(axis cs:22.8004,1.63202178790673)
--(axis cs:22.8404,1.6315397350336)
--(axis cs:22.8804,1.6310742334027)
--(axis cs:22.9204,1.63058869796448)
--(axis cs:22.9604,1.63009372595254)
--(axis cs:23.0004,1.62957589779663)
--(axis cs:23.0404,1.62904953865676)
--(axis cs:23.0804,1.62852086745807)
--(axis cs:23.1204,1.62800298219881)
--(axis cs:23.1604,1.62751563006444)
--(axis cs:23.2004,1.6270699409394)
--(axis cs:23.2404,1.62662226571101)
--(axis cs:23.2804,1.62619449197393)
--(axis cs:23.3204,1.62576891932163)
--(axis cs:23.3604,1.62530682910163)
--(axis cs:23.4004,1.62483337763058)
--(axis cs:23.4404,1.6243705239271)
--(axis cs:23.4804,1.62389430038883)
--(axis cs:23.5204,1.62344921058477)
--(axis cs:23.5604,1.62301635657868)
--(axis cs:23.6004,1.62252277185349)
--(axis cs:23.6404,1.62198378462923)
--(axis cs:23.6804,1.62143818995663)
--(axis cs:23.7244,1.62100405027977)
--(axis cs:23.7644,1.62051141102119)
--(axis cs:23.8044,1.6200479020006)
--(axis cs:23.8444,1.61957475150493)
--(axis cs:23.8844,1.61910809920906)
--(axis cs:23.9244,1.61865817593183)
--(axis cs:23.9644,1.61822217752022)
--(axis cs:24.0044,1.61778381855289)
--(axis cs:24.0444,1.61731326270279)
--(axis cs:24.0844,1.61681045910299)
--(axis cs:24.1244,1.61625170397559)
--(axis cs:24.1644,1.61564906145219)
--(axis cs:24.2044,1.61505204699596)
--(axis cs:24.2444,1.6145301562023)
--(axis cs:24.2844,1.61402934468708)
--(axis cs:24.3244,1.61351768094314)
--(axis cs:24.3644,1.61299896463981)
--(axis cs:24.4044,1.61245807060053)
--(axis cs:24.4444,1.61191350612003)
--(axis cs:24.4844,1.61136664808477)
--(axis cs:24.5244,1.61082435754917)
--(axis cs:24.5644,1.61029391223617)
--(axis cs:24.6044,1.60978142357113)
--(axis cs:24.6444,1.60928568695832)
--(axis cs:24.6844,1.60882703378626)
--(axis cs:24.7244,1.60839792468711)
--(axis cs:24.7644,1.60801785452736)
--(axis cs:24.8044,1.60767069830245)
--(axis cs:24.8444,1.60731880828234)
--(axis cs:24.8844,1.60699100596553)
--(axis cs:24.9244,1.60664268808374)
--(axis cs:24.9644,1.60626608375305)
--(axis cs:25.0044,1.60587214963431)
--(axis cs:25.0444,1.60544754755021)
--(axis cs:25.0844,1.60507025164621)
--(axis cs:25.1244,1.60464689300984)
--(axis cs:25.1644,1.60417345799627)
--(axis cs:25.2044,1.60372849585293)
--(axis cs:25.2444,1.60328899736758)
--(axis cs:25.2844,1.602915080939)
--(axis cs:25.3244,1.60252402746568)
--(axis cs:25.3644,1.60210668164286)
--(axis cs:25.4044,1.60162999033582)
--(axis cs:25.4444,1.60114705556188)
--(axis cs:25.4844,1.60072645772158)
--(axis cs:25.5244,1.60037414373561)
--(axis cs:25.5644,1.5999448079057)
--(axis cs:25.6044,1.59955881913363)
--(axis cs:25.6444,1.59915020383679)
--(axis cs:25.6844,1.59875996664864)
--(axis cs:25.7244,1.59837860082809)
--(axis cs:25.7644,1.59798264260846)
--(axis cs:25.8044,1.59750801385582)
--(axis cs:25.8444,1.59701239098767)
--(axis cs:25.8844,1.5965143959798)
--(axis cs:25.9244,1.59597876770659)
--(axis cs:25.9644,1.59535900514446)
--(axis cs:26.0044,1.59480001518951)
--(axis cs:26.0444,1.59433007627006)
--(axis cs:26.0844,1.59392787009129)
--(axis cs:26.1244,1.59358763681155)
--(axis cs:26.1644,1.59326642243591)
--(axis cs:26.2044,1.59295136540351)
--(axis cs:26.2444,1.59264771217504)
--(axis cs:26.2844,1.59232165670896)
--(axis cs:26.3244,1.59203880302116)
--(axis cs:26.3644,1.59176237327426)
--(axis cs:26.4044,1.59145444255725)
--(axis cs:26.4444,1.59112699196233)
--(axis cs:26.4844,1.59079517618543)
--(axis cs:26.5244,1.59047415354424)
--(axis cs:26.5644,1.59015183190671)
--(axis cs:26.6044,1.58982278105855)
--(axis cs:26.6444,1.58947658281996)
--(axis cs:26.6844,1.58913096944352)
--(axis cs:26.7244,1.58879250637442)
--(axis cs:26.7644,1.58843738450969)
--(axis cs:26.8044,1.58810677764451)
--(axis cs:26.8444,1.58785967900375)
--(axis cs:26.8844,1.58761936856869)
--(axis cs:26.9244,1.5873648324218)
--(axis cs:26.9644,1.58712483278074)
--(axis cs:27.0044,1.58687128431245)
--(axis cs:27.0444,1.58674048673392)
--(axis cs:27.0844,1.58666825846943)
--(axis cs:27.1244,1.58646859051999)
--(axis cs:27.1644,1.58618531071151)
--(axis cs:27.2044,1.58584146358617)
--(axis cs:27.2444,1.58546089108377)
--(axis cs:27.2864,1.58502779934352)
--(axis cs:27.3244,1.58460198317654)
--(axis cs:27.3644,1.5841558288183)
--(axis cs:27.4044,1.58374086561261)
--(axis cs:27.4444,1.58334696502021)
--(axis cs:27.4844,1.58295140778024)
--(axis cs:27.5244,1.58254366963693)
--(axis cs:27.5644,1.58213304383382)
--(axis cs:27.6044,1.58164488266458)
--(axis cs:27.6444,1.58105602598441)
--(axis cs:27.6844,1.58055479966578)
--(axis cs:27.7244,1.58016074806762)
--(axis cs:27.7644,1.57986781491495)
--(axis cs:27.8044,1.57959242299074)
--(axis cs:27.8444,1.57926755363587)
--(axis cs:27.8844,1.57895079938465)
--(axis cs:27.9244,1.57859759444736)
--(axis cs:27.9644,1.57821941878466)
--(axis cs:28.0044,1.57781237460104)
--(axis cs:28.0444,1.57741986606589)
--(axis cs:28.0844,1.57700253868927)
--(axis cs:28.1244,1.57663727116336)
--(axis cs:28.1644,1.57629095262853)
--(axis cs:28.2044,1.57597608561248)
--(axis cs:28.2444,1.57573296398273)
--(axis cs:28.2844,1.57556846170713)
--(axis cs:28.3244,1.57531931297112)
--(axis cs:28.3644,1.57487133288284)
--(axis cs:28.4044,1.57436499576071)
--(axis cs:28.4444,1.57379380064823)
--(axis cs:28.4844,1.57301682482282)
--(axis cs:28.5244,1.57200571140433)
--(axis cs:28.5644,1.57111472423049)
--(axis cs:28.6044,1.57029708582526)
--(axis cs:28.6444,1.56952406631939)
--(axis cs:28.6844,1.56882070381429)
--(axis cs:28.7244,1.56814314898774)
--(axis cs:28.7644,1.56745846500363)
--(axis cs:28.8044,1.56677832343828)
--(axis cs:28.8444,1.56608885673692)
--(axis cs:28.8844,1.56528123642726)
--(axis cs:28.9244,1.56411329287952)
--(axis cs:28.9644,1.56307745597413)
--(axis cs:29.0044,1.56230401730761)
--(axis cs:29.0444,1.5617530584337)
--(axis cs:29.0844,1.56132386046834)
--(axis cs:29.1244,1.56092375353575)
--(axis cs:29.1644,1.56045154384522)
--(axis cs:29.2044,1.55985156613037)
--(axis cs:29.2444,1.55919365686272)
--(axis cs:29.2844,1.55855962468279)
--(axis cs:29.3244,1.55794834241739)
--(axis cs:29.3644,1.55734177051823)
--(axis cs:29.4044,1.5567251664376)
--(axis cs:29.4444,1.55610269216364)
--(axis cs:29.4864,1.55550550965459)
--(axis cs:29.5244,1.55494275234206)
--(axis cs:29.5652,1.5543373124817)
--(axis cs:29.6052,1.55379873689424)
--(axis cs:29.6452,1.55324179047468)
--(axis cs:29.6852,1.55266330042183)
--(axis cs:29.7252,1.55206672678594)
--(axis cs:29.7652,1.55145845993047)
--(axis cs:29.8052,1.5508413958926)
--(axis cs:29.8452,1.5502171672935)
--(axis cs:29.8852,1.54958685051273)
--(axis cs:29.9252,1.54895078467397)
--(axis cs:29.9652,1.54831541518003)
--(axis cs:30.0052,1.54769189456171)
--(axis cs:30.0452,1.54707588745342)
--(axis cs:30.0852,1.54646197089708)
--(axis cs:30.1252,1.54585640355689)
--(axis cs:30.1652,1.54525987927163)
--(axis cs:30.2052,1.54465362587251)
--(axis cs:30.2452,1.54404502631482)
--(axis cs:30.2852,1.54345364461377)
--(axis cs:30.3252,1.54291445313966)
--(axis cs:30.3652,1.54242838390938)
--(axis cs:30.4052,1.54184441827445)
--(axis cs:30.4452,1.54106485175043)
--(axis cs:30.4852,1.5401916847594)
--(axis cs:30.5252,1.5393920245378)
--(axis cs:30.5652,1.53871125237026)
--(axis cs:30.6052,1.53812163863155)
--(axis cs:30.6452,1.53758671228467)
--(axis cs:30.6852,1.53707730812506)
--(axis cs:30.7252,1.53657411070801)
--(axis cs:30.7652,1.53606728280699)
--(axis cs:30.8052,1.53554930505581)
--(axis cs:30.8452,1.5350206687966)
--(axis cs:30.8852,1.53447945433039)
--(axis cs:30.9252,1.53389255480579)
--(axis cs:30.9652,1.5332101843879)
--(axis cs:31.0012,1.53263716832902)
--(axis cs:31.0412,1.53204192116509)
--(axis cs:31.0812,1.53128297533783)
--(axis cs:31.1212,1.53054770480305)
--(axis cs:31.1612,1.52984578655018)
--(axis cs:31.2012,1.52917721210066)
--(axis cs:31.2412,1.52853810335697)
--(axis cs:31.2812,1.52792117200742)
--(axis cs:31.3212,1.52731797290107)
--(axis cs:31.3612,1.52671978266214)
--(axis cs:31.4012,1.52611836609396)
--(axis cs:31.4412,1.52550886716233)
--(axis cs:31.4812,1.52488873284933)
--(axis cs:31.5212,1.52425754508753)
--(axis cs:31.5612,1.52361665144717)
--(axis cs:31.6012,1.5229676537339)
--(axis cs:31.6412,1.5223144371389)
--(axis cs:31.6812,1.52166036451295)
--(axis cs:31.7212,1.5210075849225)
--(axis cs:31.7612,1.52035845413979)
--(axis cs:31.8012,1.51971221777369)
--(axis cs:31.8412,1.51906549026594)
--(axis cs:31.8812,1.51842015552998)
--(axis cs:31.9212,1.51777819566912)
--(axis cs:31.9612,1.51714837534771)
--(axis cs:32.0012,1.51653327389534)
--(axis cs:32.0412,1.51592494416349)
--(axis cs:32.0812,1.51531552045861)
--(axis cs:32.1212,1.5147038912452)
--(axis cs:32.1612,1.51409382501504)
--(axis cs:32.2012,1.51349567044158)
--(axis cs:32.2412,1.51293086645453)
--(axis cs:32.2812,1.51240568300245)
--(axis cs:32.3212,1.51195359072378)
--(axis cs:32.3612,1.51146742653438)
--(axis cs:32.4012,1.5109358749536)
--(axis cs:32.4412,1.5103435228836)
--(axis cs:32.4812,1.50972358504917)
--(axis cs:32.5212,1.50910662557461)
--(axis cs:32.5612,1.50848287355124)
--(axis cs:32.6012,1.50782950752337)
--(axis cs:32.6412,1.50719657085304)
--(axis cs:32.6812,1.50665390052885)
--(axis cs:32.7212,1.5060868654054)
--(axis cs:32.7612,1.50546697439659)
--(axis cs:32.8012,1.50481993412147)
--(axis cs:32.8412,1.50416273000001)
--(axis cs:32.8812,1.50351193670901)
--(axis cs:32.9212,1.50288030084406)
--(axis cs:32.9618,1.50222330870385)
--(axis cs:33.0018,1.50162706991187)
--(axis cs:33.0418,1.50100340412057)
--(axis cs:33.0818,1.5003831243947)
--(axis cs:33.1218,1.49974705056687)
--(axis cs:33.1618,1.49916818610312)
--(axis cs:33.2018,1.49862352252718)
--(axis cs:33.2418,1.49811818802811)
--(axis cs:33.2818,1.49755008774506)
--(axis cs:33.3218,1.49693060842954)
--(axis cs:33.3618,1.49626510911342)
--(axis cs:33.4018,1.49560665902169)
--(axis cs:33.4418,1.49500101399299)
--(axis cs:33.4818,1.49441306355743)
--(axis cs:33.5218,1.49381845851745)
--(axis cs:33.5618,1.49321435945448)
--(axis cs:33.6018,1.49260813002141)
--(axis cs:33.6418,1.49200504715428)
--(axis cs:33.6818,1.4914031737458)
--(axis cs:33.7218,1.49079530324424)
--(axis cs:33.7618,1.49020998994417)
--(axis cs:33.8018,1.48964691741669)
--(axis cs:33.8418,1.48903550472544)
--(axis cs:33.8818,1.48834986709387)
--(axis cs:33.9218,1.48756766841858)
--(axis cs:33.9618,1.4868375892659)
--(axis cs:34.0018,1.48621821855016)
--(axis cs:34.0418,1.48567525025107)
--(axis cs:34.0818,1.48517437163106)
--(axis cs:34.1218,1.48467831795928)
--(axis cs:34.1618,1.4842078049837)
--(axis cs:34.2018,1.4837013092815)
--(axis cs:34.2418,1.48313473428768)
--(axis cs:34.2818,1.48249371735874)
--(axis cs:34.3218,1.48190331034813)
--(axis cs:34.3618,1.48134175815645)
--(axis cs:34.4018,1.48077071430035)
--(axis cs:34.4418,1.48019435253075)
--(axis cs:34.482,1.47962400022382)
--(axis cs:34.5214,1.47904571402896)
--(axis cs:34.5618,1.47843828308184)
--(axis cs:34.6018,1.47784437648479)
--(axis cs:34.6418,1.47728281304472)
--(axis cs:34.6818,1.47670701273634)
--(axis cs:34.7218,1.47611671907787)
--(axis cs:34.7618,1.47551497007807)
--(axis cs:34.8018,1.47491938664046)
--(axis cs:34.8418,1.47431830626551)
--(axis cs:34.8818,1.4737365475459)
--(axis cs:34.9218,1.47315553299227)
--(axis cs:34.9618,1.47257559292197)
--(axis cs:35.0018,1.47199016425175)
--(axis cs:35.0418,1.47139835517349)
--(axis cs:35.0818,1.47081274200454)
--(axis cs:35.1218,1.47021734103452)
--(axis cs:35.1618,1.46964009272955)
--(axis cs:35.2018,1.46905887515145)
--(axis cs:35.2418,1.46847508100974)
--(axis cs:35.2818,1.46789006689662)
--(axis cs:35.3218,1.4673060195892)
--(axis cs:35.3618,1.46671059084533)
--(axis cs:35.402,1.46609480525973)
--(axis cs:35.442,1.46549039259533)
--(axis cs:35.482,1.46488233028265)
--(axis cs:35.522,1.4642837180051)
--(axis cs:35.558,1.46381029057973)
--(axis cs:35.598,1.46333406464085)
--(axis cs:35.638,1.46273675407144)
--(axis cs:35.678,1.46212375594829)
--(axis cs:35.718,1.46150891722605)
--(axis cs:35.758,1.46090348499971)
--(axis cs:35.798,1.46028031234272)
--(axis cs:35.838,1.45967488845237)
--(axis cs:35.874,1.45918184674309)
--(axis cs:35.914,1.4587089472509)
--(axis cs:35.954,1.45810922875343)
--(axis cs:35.994,1.4575256963257)
--(axis cs:36.034,1.45693825722552)
--(axis cs:36.074,1.45635098320434)
--(axis cs:36.114,1.45575040180398)
--(axis cs:36.154,1.45516326555129)
--(axis cs:36.194,1.45456687927311)
--(axis cs:36.234,1.4539801325384)
--(axis cs:36.274,1.45339204493155)
--(axis cs:36.314,1.45280883172646)
--(axis cs:36.354,1.45222029172661)
--(axis cs:36.394,1.45166222639712)
--(axis cs:36.434,1.45120862691819)
--(axis cs:36.474,1.45080352797583)
--(axis cs:36.514,1.4503801522645)
--(axis cs:36.554,1.4499124334573)
--(axis cs:36.594,1.4494257535418)
--(axis cs:36.634,1.44889488243781)
--(axis cs:36.674,1.44835441094865)
--(axis cs:36.714,1.44780796232726)
--(axis cs:36.754,1.44727265426163)
--(axis cs:36.794,1.44678151099274)
--(axis cs:36.834,1.44628176126409)
--(axis cs:36.874,1.44572701582156)
--(axis cs:36.914,1.44514659044088)
--(axis cs:36.954,1.44459163529723)
--(axis cs:36.994,1.44405292633595)
--(axis cs:37.034,1.44351923612528)
--(axis cs:37.07,1.44305887167028)
--(axis cs:37.11,1.44260907862148)
--(axis cs:37.15,1.44207999898808)
--(axis cs:37.19,1.44155123078095)
--(axis cs:37.23,1.44102684686662)
--(axis cs:37.27,1.44049289437064)
--(axis cs:37.31,1.43995450337491)
--(axis cs:37.35,1.43941638962374)
--(axis cs:37.39,1.43889275751932)
--(axis cs:37.43,1.43837097303066)
--(axis cs:37.47,1.43786318962737)
--(axis cs:37.51,1.43738418124366)
--(axis cs:37.55,1.43691020300479)
--(axis cs:37.59,1.43643632818558)
--(axis cs:37.63,1.43597430375594)
--(axis cs:37.67,1.43552904547827)
--(axis cs:37.706,1.43513621067881)
--(axis cs:37.746,1.43475679194177)
--(axis cs:37.786,1.43431343263719)
--(axis cs:37.826,1.43389366318584)
--(axis cs:37.866,1.43346505734159)
--(axis cs:37.906,1.4330426802152)
--(axis cs:37.946,1.43264876312709)
--(axis cs:37.986,1.43224241908271)
--(axis cs:38.026,1.43180522046857)
--(axis cs:38.066,1.43133724678915)
--(axis cs:38.106,1.43086482564259)
--(axis cs:38.146,1.4304009383326)
--(axis cs:38.186,1.42994161904117)
--(axis cs:38.226,1.42948811986461)
--(axis cs:38.266,1.42905888596383)
--(axis cs:38.306,1.42867282679844)
--(axis cs:38.346,1.42830495484937)
--(axis cs:38.386,1.42791599561519)
--(axis cs:38.422,1.42754320324089)
--(axis cs:38.462,1.42715940945974)
--(axis cs:38.502,1.42673186786621)
--(axis cs:38.542,1.42630633063911)
--(axis cs:38.582,1.42588918682036)
--(axis cs:38.622,1.42548524054696)
--(axis cs:38.662,1.42505694908864)
--(axis cs:38.702,1.42464743701627)
--(axis cs:38.742,1.4242232432388)
--(axis cs:38.782,1.42379623638703)
--(axis cs:38.822,1.42339910298219)
--(axis cs:38.862,1.42297317815209)
--(axis cs:38.902,1.42253744153811)
--(axis cs:38.942,1.42208618848544)
--(axis cs:38.982,1.42166028998754)
--(axis cs:39.022,1.42119225718551)
--(axis cs:39.062,1.42074789203313)
--(axis cs:39.102,1.42028632629626)
--(axis cs:39.142,1.41984639039005)
--(axis cs:39.182,1.41934266959775)
--(axis cs:39.222,1.4188189273675)
--(axis cs:39.262,1.41820080465528)
--(axis cs:39.302,1.41743196115773)
--(axis cs:39.342,1.4167311173528)
--(axis cs:39.382,1.41610505041568)
--(axis cs:39.422,1.41553028377209)
--(axis cs:39.462,1.41501763548103)
--(axis cs:39.502,1.41450463717157)
--(axis cs:39.542,1.4140133426863)
--(axis cs:39.578,1.41358220137351)
--(axis cs:39.618,1.41315482789641)
--(axis cs:39.658,1.41264814523875)
--(axis cs:39.698,1.41217183941425)
--(axis cs:39.738,1.41164637694964)
--(axis cs:39.778,1.41108949486024)
--(axis cs:39.818,1.4105144327289)
--(axis cs:39.858,1.40995898432511)
--(axis cs:39.898,1.40923916894018)
--(axis cs:39.938,1.40850816492657)
--(axis cs:39.978,1.40784144197591)
--(axis cs:40.018,1.4072059577667)
--(axis cs:40.058,1.40651202652859)
--(axis cs:40.098,1.40582314718479)
--(axis cs:40.138,1.40515255798187)
--(axis cs:40.178,1.40447169850835)
--(axis cs:40.218,1.40378555605355)
--(axis cs:40.258,1.40313904221243)
--(axis cs:40.298,1.4024904430626)
--(axis cs:40.338,1.40185075191067)
--(axis cs:40.378,1.40118865018997)
--(axis cs:40.418,1.4005268881246)
--(axis cs:40.454,1.39995739779616)
--(axis cs:40.494,1.39942063568631)
--(axis cs:40.534,1.39876683381761)
--(axis cs:40.574,1.39806617084472)
--(axis cs:40.614,1.39734924353943)
--(axis cs:40.654,1.39665651145126)
--(axis cs:40.694,1.39592463373788)
--(axis cs:40.734,1.39519880608626)
--(axis cs:40.774,1.39452117052675)
--(axis cs:40.814,1.39380990486383)
--(axis cs:40.854,1.39308551630361)
--(axis cs:40.894,1.39234865360563)
--(axis cs:40.93,1.39170480944307)
--(axis cs:40.9694,1.39116156115073)
--(axis cs:41.01,1.39040544810358)
--(axis cs:41.05,1.38972335136117)
--(axis cs:41.09,1.38904778565953)
--(axis cs:41.13,1.38836163524334)
--(axis cs:41.17,1.3876424993854)
--(axis cs:41.21,1.38693720603096)
--(axis cs:41.25,1.38622493983422)
--(axis cs:41.29,1.38550757761058)
--(axis cs:41.33,1.3847634306383)
--(axis cs:41.37,1.38402801378612)
--(axis cs:41.41,1.38328419890292)
--(axis cs:41.45,1.38253975459619)
--(axis cs:41.4906,1.38186940198301)
--(axis cs:41.5306,1.38117227302777)
--(axis cs:41.5706,1.38053895913064)
--(axis cs:41.611,1.37991961501058)
--(axis cs:41.611,1.63263068247507)
--(axis cs:41.611,1.63263068247507)
--(axis cs:41.5706,1.63328273105079)
--(axis cs:41.5306,1.63393043219234)
--(axis cs:41.4906,1.63454783303536)
--(axis cs:41.45,1.63518485086729)
--(axis cs:41.41,1.63582165948259)
--(axis cs:41.37,1.63642684262484)
--(axis cs:41.33,1.63702931345122)
--(axis cs:41.29,1.63764373659614)
--(axis cs:41.25,1.63828574283842)
--(axis cs:41.21,1.63893734909825)
--(axis cs:41.17,1.63960260395979)
--(axis cs:41.13,1.64025592892713)
--(axis cs:41.09,1.64092455999632)
--(axis cs:41.05,1.64160043969315)
--(axis cs:41.01,1.64226918118534)
--(axis cs:40.9694,1.64292849433055)
--(axis cs:40.93,1.64367868599676)
--(axis cs:40.894,1.64439417209982)
--(axis cs:40.854,1.64509337327407)
--(axis cs:40.814,1.64578849065229)
--(axis cs:40.774,1.64647411549319)
--(axis cs:40.734,1.64716461003866)
--(axis cs:40.694,1.64784556967356)
--(axis cs:40.654,1.648525984301)
--(axis cs:40.614,1.64925370218376)
--(axis cs:40.574,1.64997457474653)
--(axis cs:40.534,1.65068751258618)
--(axis cs:40.494,1.65142750875675)
--(axis cs:40.454,1.65221340726318)
--(axis cs:40.418,1.65300882943621)
--(axis cs:40.378,1.65376971140358)
--(axis cs:40.338,1.6545369167746)
--(axis cs:40.298,1.65532204528304)
--(axis cs:40.258,1.65610011287854)
--(axis cs:40.218,1.65689928849275)
--(axis cs:40.178,1.6576899486552)
--(axis cs:40.138,1.65848552391366)
--(axis cs:40.098,1.65929767749592)
--(axis cs:40.058,1.660080049725)
--(axis cs:40.018,1.66086715654785)
--(axis cs:39.978,1.66168399043054)
--(axis cs:39.938,1.66249779929107)
--(axis cs:39.898,1.66330452172075)
--(axis cs:39.858,1.66410465093353)
--(axis cs:39.818,1.66496707351853)
--(axis cs:39.778,1.66581523185135)
--(axis cs:39.738,1.66667500964502)
--(axis cs:39.698,1.66755924987267)
--(axis cs:39.658,1.66846373837347)
--(axis cs:39.618,1.66936155294663)
--(axis cs:39.578,1.67029373431816)
--(axis cs:39.542,1.67123136968065)
--(axis cs:39.502,1.67217249362967)
--(axis cs:39.462,1.67312089891509)
--(axis cs:39.422,1.67408961728577)
--(axis cs:39.382,1.6750625273985)
--(axis cs:39.342,1.67605049521799)
--(axis cs:39.302,1.67702508713302)
--(axis cs:39.262,1.67797432273914)
--(axis cs:39.222,1.67896848079237)
--(axis cs:39.182,1.67999049857296)
--(axis cs:39.142,1.68099890471697)
--(axis cs:39.102,1.68199268537302)
--(axis cs:39.062,1.68293315341216)
--(axis cs:39.022,1.68382640059512)
--(axis cs:38.982,1.68468507551691)
--(axis cs:38.942,1.68556479089223)
--(axis cs:38.902,1.68642759830001)
--(axis cs:38.862,1.68732581452748)
--(axis cs:38.822,1.68825193854611)
--(axis cs:38.782,1.68921053271601)
--(axis cs:38.742,1.69018071170874)
--(axis cs:38.702,1.69115601158527)
--(axis cs:38.662,1.69216186634371)
--(axis cs:38.622,1.69318196872867)
--(axis cs:38.582,1.69421019517599)
--(axis cs:38.542,1.69521939179272)
--(axis cs:38.502,1.69621378509612)
--(axis cs:38.462,1.69719577841421)
--(axis cs:38.422,1.69817949182583)
--(axis cs:38.386,1.69916663153844)
--(axis cs:38.346,1.7001894225401)
--(axis cs:38.306,1.70127584974329)
--(axis cs:38.266,1.70241219135237)
--(axis cs:38.226,1.70354775236222)
--(axis cs:38.186,1.70470544012795)
--(axis cs:38.146,1.70585056520663)
--(axis cs:38.106,1.70697212593642)
--(axis cs:38.066,1.70808895504071)
--(axis cs:38.026,1.70919334087134)
--(axis cs:37.986,1.71031136569326)
--(axis cs:37.946,1.71145459918922)
--(axis cs:37.906,1.71262155918747)
--(axis cs:37.866,1.71379409469719)
--(axis cs:37.826,1.71498969954147)
--(axis cs:37.786,1.71621847864454)
--(axis cs:37.746,1.71746946926652)
--(axis cs:37.706,1.71875068357871)
--(axis cs:37.67,1.72002428793179)
--(axis cs:37.63,1.72126829073898)
--(axis cs:37.59,1.72247795971404)
--(axis cs:37.55,1.72365726296463)
--(axis cs:37.51,1.7248226281398)
--(axis cs:37.47,1.7259427740596)
--(axis cs:37.43,1.72699786260437)
--(axis cs:37.39,1.7279518161311)
--(axis cs:37.35,1.72884868271559)
--(axis cs:37.31,1.72971211504887)
--(axis cs:37.27,1.73054074354775)
--(axis cs:37.23,1.73139567633766)
--(axis cs:37.19,1.73229277684162)
--(axis cs:37.15,1.7332666540363)
--(axis cs:37.11,1.73432696990085)
--(axis cs:37.07,1.73545465031399)
--(axis cs:37.034,1.73661986502342)
--(axis cs:36.994,1.73780806943605)
--(axis cs:36.954,1.73905537883852)
--(axis cs:36.914,1.74029875720604)
--(axis cs:36.874,1.74150519583873)
--(axis cs:36.834,1.74268930292683)
--(axis cs:36.794,1.74385097204756)
--(axis cs:36.754,1.74496420638736)
--(axis cs:36.714,1.74606995258708)
--(axis cs:36.674,1.74718827193612)
--(axis cs:36.634,1.74832734240772)
--(axis cs:36.594,1.74949758481268)
--(axis cs:36.554,1.7507136470072)
--(axis cs:36.514,1.7519513714398)
--(axis cs:36.474,1.75320723686698)
--(axis cs:36.434,1.75446168566339)
--(axis cs:36.394,1.75570414773466)
--(axis cs:36.354,1.7568999074555)
--(axis cs:36.314,1.7581061249776)
--(axis cs:36.274,1.75934012349603)
--(axis cs:36.234,1.76060061203909)
--(axis cs:36.194,1.76187356533293)
--(axis cs:36.154,1.76311589877988)
--(axis cs:36.114,1.76439615476002)
--(axis cs:36.074,1.7656781773343)
--(axis cs:36.034,1.76701621561113)
--(axis cs:35.994,1.76834896700228)
--(axis cs:35.954,1.76971106686317)
--(axis cs:35.914,1.77106271809594)
--(axis cs:35.874,1.772482538493)
--(axis cs:35.838,1.77384580037075)
--(axis cs:35.798,1.77519571492236)
--(axis cs:35.758,1.77655787873845)
--(axis cs:35.718,1.77794468058918)
--(axis cs:35.678,1.77933324038126)
--(axis cs:35.638,1.78073774597676)
--(axis cs:35.598,1.7821548401412)
--(axis cs:35.558,1.78361638488493)
--(axis cs:35.522,1.78509111784827)
--(axis cs:35.482,1.78651846414892)
--(axis cs:35.442,1.7879196840348)
--(axis cs:35.402,1.7893522619531)
--(axis cs:35.3618,1.79077636158242)
--(axis cs:35.3218,1.79223627139052)
--(axis cs:35.2818,1.79372824296582)
--(axis cs:35.2418,1.79520546840854)
--(axis cs:35.2018,1.79671246602828)
--(axis cs:35.1618,1.79824961211499)
--(axis cs:35.1218,1.79981971555787)
--(axis cs:35.0818,1.80137909602774)
--(axis cs:35.0418,1.80296475267761)
--(axis cs:35.0018,1.80451551777296)
--(axis cs:34.9618,1.806083291629)
--(axis cs:34.9218,1.80765689795565)
--(axis cs:34.8818,1.80919250886571)
--(axis cs:34.8418,1.81071008376585)
--(axis cs:34.8018,1.81219146035823)
--(axis cs:34.7618,1.81364454200211)
--(axis cs:34.7218,1.81503388507158)
--(axis cs:34.6818,1.81642208634537)
--(axis cs:34.6418,1.81789703463026)
--(axis cs:34.6018,1.81951559555501)
--(axis cs:34.5618,1.82105008446844)
--(axis cs:34.5214,1.82255498669463)
--(axis cs:34.482,1.82416711126683)
--(axis cs:34.4418,1.82587955715744)
--(axis cs:34.4018,1.82761831837228)
--(axis cs:34.3618,1.82932586166418)
--(axis cs:34.3218,1.8310102041759)
--(axis cs:34.2818,1.83264137021742)
--(axis cs:34.2418,1.83422457439835)
--(axis cs:34.2018,1.83580626821541)
--(axis cs:34.1618,1.83736185946609)
--(axis cs:34.1218,1.83897539748534)
--(axis cs:34.0818,1.84056625455578)
--(axis cs:34.0418,1.84211526029559)
--(axis cs:34.0018,1.8435872206657)
--(axis cs:33.9618,1.84503960445957)
--(axis cs:33.9218,1.84645338088856)
--(axis cs:33.8818,1.84787309789454)
--(axis cs:33.8418,1.84941533221606)
--(axis cs:33.8018,1.85109100306115)
--(axis cs:33.7618,1.85287771315441)
--(axis cs:33.7218,1.85457572303519)
--(axis cs:33.6818,1.85623195539461)
--(axis cs:33.6418,1.85795153696027)
--(axis cs:33.6018,1.85971090795759)
--(axis cs:33.5618,1.86153656549814)
--(axis cs:33.5218,1.86341544626601)
--(axis cs:33.4818,1.86531817260841)
--(axis cs:33.4418,1.86722567125765)
--(axis cs:33.4018,1.86907333421845)
--(axis cs:33.3618,1.87071523530809)
--(axis cs:33.3218,1.87229185064642)
--(axis cs:33.2818,1.87394001056569)
--(axis cs:33.2418,1.87560619729126)
--(axis cs:33.2018,1.8772771749806)
--(axis cs:33.1618,1.87891410975664)
--(axis cs:33.1218,1.88077130182357)
--(axis cs:33.0818,1.88262293360076)
--(axis cs:33.0418,1.88460287075534)
--(axis cs:33.0018,1.8865264804244)
--(axis cs:32.9618,1.88840059849988)
--(axis cs:32.9212,1.8902735002386)
--(axis cs:32.8812,1.89209306114721)
--(axis cs:32.8412,1.89391984438093)
--(axis cs:32.8012,1.8957473291942)
--(axis cs:32.7612,1.89759785838821)
--(axis cs:32.7212,1.89948951641608)
--(axis cs:32.6812,1.90141925788351)
--(axis cs:32.6412,1.90336874954787)
--(axis cs:32.6012,1.90533441012969)
--(axis cs:32.5612,1.90731886776594)
--(axis cs:32.5212,1.90933162576613)
--(axis cs:32.4812,1.91136078908405)
--(axis cs:32.4412,1.91339917368832)
--(axis cs:32.4012,1.91545784449484)
--(axis cs:32.3612,1.91754326631571)
--(axis cs:32.3212,1.91962919115313)
--(axis cs:32.2812,1.921678553415)
--(axis cs:32.2412,1.92365434377341)
--(axis cs:32.2012,1.92560612029328)
--(axis cs:32.1612,1.92755523545525)
--(axis cs:32.1212,1.92949535944739)
--(axis cs:32.0812,1.93143417998486)
--(axis cs:32.0412,1.9333883046315)
--(axis cs:32.0012,1.93536361757154)
--(axis cs:31.9612,1.93736546535341)
--(axis cs:31.9212,1.93939003525992)
--(axis cs:31.8812,1.94143054501942)
--(axis cs:31.8412,1.94347553217098)
--(axis cs:31.8012,1.94551074618762)
--(axis cs:31.7612,1.94752754989787)
--(axis cs:31.7212,1.94953639083979)
--(axis cs:31.6812,1.95153992416264)
--(axis cs:31.6412,1.953543161804)
--(axis cs:31.6012,1.95555212888952)
--(axis cs:31.5612,1.95757943239624)
--(axis cs:31.5212,1.95963561870327)
--(axis cs:31.4812,1.96172868651311)
--(axis cs:31.4412,1.96386347499612)
--(axis cs:31.4012,1.96603645535875)
--(axis cs:31.3612,1.96823900474696)
--(axis cs:31.3212,1.9704525446738)
--(axis cs:31.2812,1.97265144755518)
--(axis cs:31.2412,1.97480586332947)
--(axis cs:31.2012,1.97688622351562)
--(axis cs:31.1612,1.97886864051492)
--(axis cs:31.1212,1.98073857021309)
--(axis cs:31.0812,1.98249975577754)
--(axis cs:31.0412,1.98418360796471)
--(axis cs:31.0012,1.9858809854362)
--(axis cs:30.9652,1.98765906869713)
--(axis cs:30.9252,1.98961441680726)
--(axis cs:30.8852,1.99190082426947)
--(axis cs:30.8452,1.99434213616623)
--(axis cs:30.8052,1.99681733872042)
--(axis cs:30.7652,1.99931753614555)
--(axis cs:30.7252,2.00184032669889)
--(axis cs:30.6852,2.00436987001756)
--(axis cs:30.6452,2.00688105157442)
--(axis cs:30.6052,2.00930779790816)
--(axis cs:30.5652,2.01155498783943)
--(axis cs:30.5252,2.01349982438761)
--(axis cs:30.4852,2.01504917766822)
--(axis cs:30.4452,2.01635318714711)
--(axis cs:30.4052,2.01797819814463)
--(axis cs:30.3652,2.02027335390815)
--(axis cs:30.3252,2.02290187221851)
--(axis cs:30.2852,2.02534507378339)
--(axis cs:30.2452,2.02759056861124)
--(axis cs:30.2052,2.02974855354302)
--(axis cs:30.1652,2.03188543376727)
--(axis cs:30.1252,2.03402152436008)
--(axis cs:30.0852,2.03617035815091)
--(axis cs:30.0452,2.03835248582771)
--(axis cs:30.0052,2.04055365360078)
--(axis cs:29.9652,2.04273766931215)
--(axis cs:29.9252,2.04489285013139)
--(axis cs:29.8852,2.04704844065375)
--(axis cs:29.8452,2.04920948309962)
--(axis cs:29.8052,2.05135613181025)
--(axis cs:29.7652,2.05348171606659)
--(axis cs:29.7252,2.05558101749042)
--(axis cs:29.6852,2.0576634971154)
--(axis cs:29.6452,2.05975632390557)
--(axis cs:29.6052,2.06188330677082)
--(axis cs:29.5652,2.06406260290685)
--(axis cs:29.5244,2.06627293266553)
--(axis cs:29.4864,2.06847879595777)
--(axis cs:29.4444,2.07071011195207)
--(axis cs:29.4044,2.07307579587296)
--(axis cs:29.3644,2.07556985589423)
--(axis cs:29.3244,2.07809548310845)
--(axis cs:29.2844,2.08056295163502)
--(axis cs:29.2444,2.08285810744406)
--(axis cs:29.2044,2.08489949293033)
--(axis cs:29.1644,2.08684426628826)
--(axis cs:29.1244,2.08874035490164)
--(axis cs:29.0844,2.09056273958063)
--(axis cs:29.0444,2.09242484401555)
--(axis cs:29.0044,2.09431288633778)
--(axis cs:28.9644,2.09621178004116)
--(axis cs:28.9244,2.09814580944845)
--(axis cs:28.8844,2.10015941349767)
--(axis cs:28.8444,2.10230642050632)
--(axis cs:28.8044,2.1045817053885)
--(axis cs:28.7644,2.10696318064259)
--(axis cs:28.7244,2.1093939685916)
--(axis cs:28.6844,2.11177150637269)
--(axis cs:28.6444,2.11403081149962)
--(axis cs:28.6044,2.11617977779677)
--(axis cs:28.5644,2.1182440739398)
--(axis cs:28.5244,2.12021893755086)
--(axis cs:28.4844,2.12208677391461)
--(axis cs:28.4444,2.12389425058502)
--(axis cs:28.4044,2.12568421779896)
--(axis cs:28.3644,2.12753287415379)
--(axis cs:28.3244,2.12955964590655)
--(axis cs:28.2844,2.13189080562865)
--(axis cs:28.2444,2.13434426625841)
--(axis cs:28.2044,2.13680052687565)
--(axis cs:28.1644,2.13922355984133)
--(axis cs:28.1244,2.14159313232959)
--(axis cs:28.0844,2.14389694099561)
--(axis cs:28.0444,2.14614242486555)
--(axis cs:28.0044,2.14838391468443)
--(axis cs:27.9644,2.15067203561222)
--(axis cs:27.9244,2.1530237679746)
--(axis cs:27.8844,2.15545300313751)
--(axis cs:27.8444,2.1579647047812)
--(axis cs:27.8044,2.1605257247323)
--(axis cs:27.7644,2.16306681569141)
--(axis cs:27.7244,2.16548671487876)
--(axis cs:27.6844,2.16763742979658)
--(axis cs:27.6444,2.16927395623531)
--(axis cs:27.6044,2.17065380673703)
--(axis cs:27.5644,2.17238577514354)
--(axis cs:27.5244,2.17441472370539)
--(axis cs:27.4844,2.17653462024399)
--(axis cs:27.4444,2.17867652617025)
--(axis cs:27.4044,2.18076641152211)
--(axis cs:27.3644,2.18276487205541)
--(axis cs:27.3244,2.18459487083657)
--(axis cs:27.2864,2.18627812061172)
--(axis cs:27.2444,2.18789239064612)
--(axis cs:27.2044,2.18946094028189)
--(axis cs:27.1644,2.19116779514287)
--(axis cs:27.1244,2.19315079497901)
--(axis cs:27.0844,2.19550714854519)
--(axis cs:27.0444,2.19828263585185)
--(axis cs:27.0044,2.20087544002875)
--(axis cs:26.9644,2.20307256736494)
--(axis cs:26.9244,2.20523482308885)
--(axis cs:26.8844,2.20732634681502)
--(axis cs:26.8444,2.20941885656137)
--(axis cs:26.8044,2.21147155679651)
--(axis cs:26.7644,2.2134914639071)
--(axis cs:26.7244,2.21549336859138)
--(axis cs:26.6844,2.21748099239947)
--(axis cs:26.6444,2.21943439237778)
--(axis cs:26.6044,2.22138102371086)
--(axis cs:26.5644,2.22336156876676)
--(axis cs:26.5244,2.22534303525734)
--(axis cs:26.4844,2.22730996519774)
--(axis cs:26.4444,2.22925285645692)
--(axis cs:26.4044,2.23118397300416)
--(axis cs:26.3644,2.23316507223194)
--(axis cs:26.3244,2.23528936008599)
--(axis cs:26.2844,2.23738429833249)
--(axis cs:26.2444,2.23942597360117)
--(axis cs:26.2044,2.24150938927876)
--(axis cs:26.1644,2.24363974563907)
--(axis cs:26.1244,2.24582686969912)
--(axis cs:26.0844,2.24799073521347)
--(axis cs:26.0444,2.25002026602149)
--(axis cs:26.0044,2.25179177251085)
--(axis cs:25.9644,2.25318958061161)
--(axis cs:25.9244,2.25409091765263)
--(axis cs:25.8844,2.25525830882204)
--(axis cs:25.8444,2.25662533810473)
--(axis cs:25.8044,2.25797999680195)
--(axis cs:25.7644,2.25932110179755)
--(axis cs:25.7244,2.26098001062003)
--(axis cs:25.6844,2.26282569357798)
--(axis cs:25.6444,2.26469099693809)
--(axis cs:25.6044,2.26645964068178)
--(axis cs:25.5644,2.26838590745091)
--(axis cs:25.5244,2.27011407226183)
--(axis cs:25.4844,2.27212880605503)
--(axis cs:25.4444,2.27382485212456)
--(axis cs:25.4044,2.27532616260657)
--(axis cs:25.3644,2.27689803531533)
--(axis cs:25.3244,2.27859654783103)
--(axis cs:25.2844,2.28045038989474)
--(axis cs:25.2444,2.28246306964125)
--(axis cs:25.2044,2.28426832097275)
--(axis cs:25.1644,2.2860804609965)
--(axis cs:25.1244,2.28779614092134)
--(axis cs:25.0844,2.28957111505053)
--(axis cs:25.0444,2.29145797125925)
--(axis cs:25.0044,2.29320897968553)
--(axis cs:24.9644,2.29502889802721)
--(axis cs:24.9244,2.29688398261543)
--(axis cs:24.8844,2.29874365082987)
--(axis cs:24.8444,2.30057829433648)
--(axis cs:24.8044,2.30237245921268)
--(axis cs:24.7644,2.30407511639801)
--(axis cs:24.7244,2.3056812792981)
--(axis cs:24.6844,2.30723774134138)
--(axis cs:24.6444,2.30894938160728)
--(axis cs:24.6044,2.31086701568982)
--(axis cs:24.5644,2.31273652144039)
--(axis cs:24.5244,2.31435602620049)
--(axis cs:24.4844,2.31587044322969)
--(axis cs:24.4444,2.31731182829189)
--(axis cs:24.4044,2.318747636625)
--(axis cs:24.3644,2.32022233293646)
--(axis cs:24.3244,2.3218097842608)
--(axis cs:24.2844,2.32348033975526)
--(axis cs:24.2444,2.32523843734494)
--(axis cs:24.2044,2.326980110066)
--(axis cs:24.1644,2.32848655108708)
--(axis cs:24.1244,2.32998961063811)
--(axis cs:24.0844,2.33163381569625)
--(axis cs:24.0444,2.33341820889219)
--(axis cs:24.0044,2.33524048809434)
--(axis cs:23.9644,2.33710106240883)
--(axis cs:23.9244,2.33887630105701)
--(axis cs:23.8844,2.34053439948839)
--(axis cs:23.8444,2.34206002914853)
--(axis cs:23.8044,2.3434260443303)
--(axis cs:23.7644,2.34472253462518)
--(axis cs:23.7244,2.34593486332594)
--(axis cs:23.6804,2.3475587251766)
--(axis cs:23.6404,2.34891681364201)
--(axis cs:23.6004,2.3504437940286)
--(axis cs:23.5604,2.35209669632287)
--(axis cs:23.5204,2.35383638756873)
--(axis cs:23.4804,2.3554340794456)
--(axis cs:23.4404,2.35684105384363)
--(axis cs:23.4004,2.35813967789328)
--(axis cs:23.3604,2.35937493856455)
--(axis cs:23.3204,2.36065749981077)
--(axis cs:23.2804,2.36198646032464)
--(axis cs:23.2404,2.36330569635428)
--(axis cs:23.2004,2.36460973068704)
--(axis cs:23.1604,2.3658966833007)
--(axis cs:23.1204,2.36718954066982)
--(axis cs:23.0804,2.3685677185928)
--(axis cs:23.0404,2.370084809448)
--(axis cs:23.0004,2.37137326430014)
--(axis cs:22.9604,2.37260683023455)
--(axis cs:22.9204,2.37376009388921)
--(axis cs:22.8804,2.37502024079357)
--(axis cs:22.8404,2.37636916867309)
--(axis cs:22.8004,2.37773386866712)
--(axis cs:22.7604,2.37912823170565)
--(axis cs:22.7204,2.38053220640822)
--(axis cs:22.6804,2.38190891653626)
--(axis cs:22.6404,2.38327444041073)
--(axis cs:22.6004,2.3845919043676)
--(axis cs:22.5604,2.38578445569021)
--(axis cs:22.5204,2.38684507546352)
--(axis cs:22.4804,2.38776823608824)
--(axis cs:22.4404,2.38856021835697)
--(axis cs:22.4004,2.38925457916293)
--(axis cs:22.3604,2.38992461893668)
--(axis cs:22.3204,2.3906832856256)
--(axis cs:22.2804,2.39168803459271)
--(axis cs:22.2404,2.39312636809019)
--(axis cs:22.2004,2.39519204243871)
--(axis cs:22.1604,2.39764763262357)
--(axis cs:22.1204,2.40010604114481)
--(axis cs:22.0804,2.4022825459639)
--(axis cs:22.0404,2.4038390070195)
--(axis cs:22.0004,2.40460299228899)
--(axis cs:21.9604,2.40492181437133)
--(axis cs:21.9204,2.405393085119)
--(axis cs:21.8804,2.40604474913146)
--(axis cs:21.8404,2.40674148446988)
--(axis cs:21.8004,2.40742985746268)
--(axis cs:21.7604,2.4081399996647)
--(axis cs:21.7204,2.40897763519256)
--(axis cs:21.6804,2.41011520562199)
--(axis cs:21.6404,2.41165698335863)
--(axis cs:21.6004,2.41336771852992)
--(axis cs:21.5604,2.41488391013648)
--(axis cs:21.5204,2.41613179879282)
--(axis cs:21.4804,2.417200904059)
--(axis cs:21.4404,2.41817559520622)
--(axis cs:21.4004,2.41915169495254)
--(axis cs:21.3604,2.4202119111721)
--(axis cs:21.3204,2.42140387832809)
--(axis cs:21.2804,2.42267193120832)
--(axis cs:21.2404,2.4240330183839)
--(axis cs:21.2004,2.4254735145402)
--(axis cs:21.1604,2.42681996948331)
--(axis cs:21.1204,2.42798344613312)
--(axis cs:21.0804,2.42909674814564)
--(axis cs:21.0404,2.43001238572122)
--(axis cs:21.0004,2.43063734929789)
--(axis cs:20.9604,2.43099665223424)
--(axis cs:20.9204,2.43120819618458)
--(axis cs:20.8804,2.43175717199171)
--(axis cs:20.8404,2.4323395805171)
--(axis cs:20.8004,2.43274408949727)
--(axis cs:20.7604,2.43312188627421)
--(axis cs:20.7204,2.43364880912655)
--(axis cs:20.6804,2.43452944904715)
--(axis cs:20.6404,2.43566750190445)
--(axis cs:20.6004,2.43681190298359)
--(axis cs:20.5604,2.43764910966928)
--(axis cs:20.5204,2.43833229394503)
--(axis cs:20.4804,2.43900542547976)
--(axis cs:20.4404,2.43950475816068)
--(axis cs:20.4004,2.44066302709657)
--(axis cs:20.3604,2.44183068456763)
--(axis cs:20.3204,2.44273879580779)
--(axis cs:20.2804,2.44365225512228)
--(axis cs:20.2404,2.4444188153747)
--(axis cs:20.2004,2.44506541288989)
--(axis cs:20.1604,2.4457168599973)
--(axis cs:20.1204,2.44641757593559)
--(axis cs:20.0804,2.44706001709616)
--(axis cs:20.0404,2.44761107885734)
--(axis cs:20.0004,2.44813770428207)
--(axis cs:19.9604,2.44860778828673)
--(axis cs:19.9204,2.44926845169471)
--(axis cs:19.8804,2.44997989087045)
--(axis cs:19.8404,2.45072606857956)
--(axis cs:19.8004,2.45153089661025)
--(axis cs:19.7604,2.45235668959949)
--(axis cs:19.7204,2.45311697028274)
--(axis cs:19.6804,2.4537333490446)
--(axis cs:19.6404,2.4541751674092)
--(axis cs:19.6004,2.45455205995999)
--(axis cs:19.5604,2.45484149803221)
--(axis cs:19.5204,2.4549839189974)
--(axis cs:19.4804,2.45507768152373)
--(axis cs:19.4404,2.4551661721797)
--(axis cs:19.4004,2.4553016398039)
--(axis cs:19.3604,2.45537636538248)
--(axis cs:19.3204,2.45535497027733)
--(axis cs:19.2804,2.45523295261899)
--(axis cs:19.2404,2.45535217859269)
--(axis cs:19.2004,2.45579081916491)
--(axis cs:19.1604,2.45637447207686)
--(axis cs:19.1204,2.45706739344849)
--(axis cs:19.0804,2.45768793772407)
--(axis cs:19.0404,2.45808344143821)
--(axis cs:19.0004,2.45849470917389)
--(axis cs:18.9604,2.45905299618516)
--(axis cs:18.9204,2.45976620613851)
--(axis cs:18.8804,2.46056359013199)
--(axis cs:18.8404,2.4612192272051)
--(axis cs:18.8004,2.4616876765798)
--(axis cs:18.7604,2.46210983584082)
--(axis cs:18.7204,2.46259688116092)
--(axis cs:18.6804,2.4631279782146)
--(axis cs:18.6404,2.46364509263182)
--(axis cs:18.6004,2.46414568518461)
--(axis cs:18.5604,2.46461617645331)
--(axis cs:18.5204,2.4650494794449)
--(axis cs:18.4804,2.46541900872861)
--(axis cs:18.4404,2.46572412489168)
--(axis cs:18.4004,2.46601156486808)
--(axis cs:18.3604,2.46645343343309)
--(axis cs:18.3204,2.46698579378057)
--(axis cs:18.2804,2.46755845418845)
--(axis cs:18.2404,2.46817714522773)
--(axis cs:18.2004,2.46879268529374)
--(axis cs:18.1604,2.46936245726549)
--(axis cs:18.1204,2.4698621338153)
--(axis cs:18.0804,2.47030850978155)
--(axis cs:18.0404,2.47066764637425)
--(axis cs:18.0004,2.47091518370696)
--(axis cs:17.9604,2.47111121940122)
--(axis cs:17.9204,2.47122435947034)
--(axis cs:17.8804,2.47124797451551)
--(axis cs:17.8404,2.47122097624103)
--(axis cs:17.8004,2.47121290125432)
--(axis cs:17.7604,2.47133077818566)
--(axis cs:17.7204,2.47170494886068)
--(axis cs:17.6804,2.47249782534761)
--(axis cs:17.6404,2.47354489830835)
--(axis cs:17.6004,2.47444050722943)
--(axis cs:17.5604,2.47493621679888)
--(axis cs:17.5204,2.47496999519167)
--(axis cs:17.4804,2.47471214065145)
--(axis cs:17.4404,2.47481600026999)
--(axis cs:17.4004,2.47505697384297)
--(axis cs:17.3604,2.47517667473341)
--(axis cs:17.3204,2.47507737740558)
--(axis cs:17.2804,2.47483958108268)
--(axis cs:17.2404,2.47465038137297)
--(axis cs:17.2004,2.47456778893738)
--(axis cs:17.1604,2.47468095232393)
--(axis cs:17.1204,2.47520586049148)
--(axis cs:17.0804,2.476035931393)
--(axis cs:17.0404,2.47675691053222)
--(axis cs:17.0004,2.477266056859)
--(axis cs:16.9604,2.47761820854676)
--(axis cs:16.9204,2.4781073040044)
--(axis cs:16.8804,2.47876187665087)
--(axis cs:16.8404,2.4793793454388)
--(axis cs:16.8004,2.4799871991649)
--(axis cs:16.7604,2.48055258143113)
--(axis cs:16.7204,2.48108903089037)
--(axis cs:16.6804,2.48126269291893)
--(axis cs:16.6404,2.4811386815775)
--(axis cs:16.6004,2.48064418501899)
--(axis cs:16.5604,2.47981147128147)
--(axis cs:16.5204,2.4790351251182)
--(axis cs:16.4804,2.47812720070744)
--(axis cs:16.4404,2.47745644320047)
--(axis cs:16.4004,2.47716424804147)
--(axis cs:16.3604,2.47683929188961)
--(axis cs:16.3204,2.47627204546288)
--(axis cs:16.2804,2.47564920590762)
--(axis cs:16.2404,2.47514701086143)
--(axis cs:16.2004,2.47472672903338)
--(axis cs:16.1604,2.47447838537827)
--(axis cs:16.1204,2.47431379237668)
--(axis cs:16.0804,2.47418770475003)
--(axis cs:16.0404,2.47395340851523)
--(axis cs:16.0004,2.47348727242473)
--(axis cs:15.9604,2.4729255298786)
--(axis cs:15.9204,2.47220135567223)
--(axis cs:15.8804,2.4714618649113)
--(axis cs:15.8404,2.47074898304681)
--(axis cs:15.8004,2.47009778860513)
--(axis cs:15.7604,2.46962051930942)
--(axis cs:15.7204,2.46924234381246)
--(axis cs:15.6804,2.46909732840765)
--(axis cs:15.6404,2.46902411217004)
--(axis cs:15.6004,2.46893378353885)
--(axis cs:15.5604,2.46876602823343)
--(axis cs:15.5204,2.46859321290074)
--(axis cs:15.4804,2.4684472703616)
--(axis cs:15.4404,2.46821005771547)
--(axis cs:15.4004,2.46784039763986)
--(axis cs:15.3604,2.46704266657047)
--(axis cs:15.3204,2.46586303969244)
--(axis cs:15.2804,2.4647775569333)
--(axis cs:15.2404,2.46361743186579)
--(axis cs:15.2004,2.46224938269243)
--(axis cs:15.1604,2.46104134740695)
--(axis cs:15.1224,2.45976566146249)
--(axis cs:15.0804,2.45819351100902)
--(axis cs:15.0404,2.45631984066219)
--(axis cs:15.0004,2.45448772190984)
--(axis cs:14.9604,2.45296689494043)
--(axis cs:14.9204,2.45217382855987)
--(axis cs:14.8804,2.45238819615448)
--(axis cs:14.8404,2.45300651575344)
--(axis cs:14.8004,2.45347858964482)
--(axis cs:14.7604,2.45375470881851)
--(axis cs:14.7204,2.45369723853001)
--(axis cs:14.6804,2.45333864782381)
--(axis cs:14.6404,2.45268036534218)
--(axis cs:14.6004,2.4516212531569)
--(axis cs:14.5604,2.45022307518346)
--(axis cs:14.5204,2.4491278721447)
--(axis cs:14.4804,2.44827222711378)
--(axis cs:14.4404,2.4474175306331)
--(axis cs:14.4004,2.44658008228085)
--(axis cs:14.3604,2.44580812555723)
--(axis cs:14.3204,2.44512328023623)
--(axis cs:14.2804,2.44438431370318)
--(axis cs:14.2404,2.44385671542093)
--(axis cs:14.2004,2.44342925662537)
--(axis cs:14.1604,2.44291547465441)
--(axis cs:14.1204,2.44211638833798)
--(axis cs:14.0804,2.4402673752263)
--(axis cs:14.0404,2.43795356465613)
--(axis cs:14.0004,2.43553012942036)
--(axis cs:13.9604,2.43335671881198)
--(axis cs:13.9204,2.43149237327214)
--(axis cs:13.8764,2.43015027551537)
--(axis cs:13.8364,2.42938324660281)
--(axis cs:13.7964,2.42899573141965)
--(axis cs:13.7564,2.42849517314052)
--(axis cs:13.7164,2.4275851387463)
--(axis cs:13.6764,2.4260764235174)
--(axis cs:13.6336,2.42398576514375)
--(axis cs:13.5976,2.42242386381641)
--(axis cs:13.5576,2.42085850217164)
--(axis cs:13.5176,2.41925976722719)
--(axis cs:13.4776,2.41762325101822)
--(axis cs:13.4376,2.41590696256042)
--(axis cs:13.3976,2.41408364198821)
--(axis cs:13.3576,2.41220280157743)
--(axis cs:13.3176,2.41079324619252)
--(axis cs:13.2776,2.4098171763799)
--(axis cs:13.2376,2.40909050812288)
--(axis cs:13.1976,2.40877429111853)
--(axis cs:13.1576,2.40853952752884)
--(axis cs:13.1176,2.40777367000118)
--(axis cs:13.0776,2.40635424133121)
--(axis cs:13.0376,2.40443854077653)
--(axis cs:12.9976,2.4022657935344)
--(axis cs:12.9576,2.40022510773594)
--(axis cs:12.9176,2.39833697791559)
--(axis cs:12.8776,2.39662094531285)
--(axis cs:12.8416,2.39548384222521)
--(axis cs:12.8016,2.39485839565992)
--(axis cs:12.7616,2.39415325976125)
--(axis cs:12.7216,2.39368130269267)
--(axis cs:12.6816,2.39281847201144)
--(axis cs:12.6416,2.39118213477267)
--(axis cs:12.6016,2.38906692436922)
--(axis cs:12.5616,2.38653873165535)
--(axis cs:12.5216,2.38386373363881)
--(axis cs:12.4816,2.38153485708145)
--(axis cs:12.4416,2.37974240401222)
--(axis cs:12.4016,2.37846041020551)
--(axis cs:12.3616,2.37734569481481)
--(axis cs:12.3216,2.3763167420929)
--(axis cs:12.2816,2.37544931835829)
--(axis cs:12.2416,2.37462982974824)
--(axis cs:12.2016,2.37377749517415)
--(axis cs:12.1608,2.37296354617926)
--(axis cs:12.1208,2.37204714889674)
--(axis cs:12.0808,2.37094598794827)
--(axis cs:12.0408,2.36965809115452)
--(axis cs:12.0008,2.36842038785073)
--(axis cs:11.9608,2.36724115692255)
--(axis cs:11.9208,2.36595595784283)
--(axis cs:11.8808,2.36431667154812)
--(axis cs:11.8408,2.36230567445444)
--(axis cs:11.8008,2.36015040813226)
--(axis cs:11.7608,2.35844074889279)
--(axis cs:11.7208,2.35727462143435)
--(axis cs:11.6808,2.35597196239166)
--(axis cs:11.6408,2.35421007262438)
--(axis cs:11.6008,2.35256513238776)
--(axis cs:11.5608,2.35118731389775)
--(axis cs:11.5208,2.35007623054332)
--(axis cs:11.4808,2.34914471758851)
--(axis cs:11.4408,2.34832930165826)
--(axis cs:11.4008,2.34739561525804)
--(axis cs:11.3608,2.34598360360586)
--(axis cs:11.3208,2.34426259238771)
--(axis cs:11.2808,2.34255939236367)
--(axis cs:11.2408,2.34097067309852)
--(axis cs:11.2008,2.33906440823765)
--(axis cs:11.1608,2.33724407276199)
--(axis cs:11.1208,2.33569528950289)
--(axis cs:11.0808,2.33410388318459)
--(axis cs:11.0408,2.3324413763921)
--(axis cs:11.0008,2.33086951335525)
--(axis cs:10.9608,2.32898032997061)
--(axis cs:10.9208,2.32682367847651)
--(axis cs:10.8808,2.32439356946039)
--(axis cs:10.8408,2.32242174331778)
--(axis cs:10.8008,2.32083166301659)
--(axis cs:10.7608,2.31955378819014)
--(axis cs:10.7208,2.31828182454886)
--(axis cs:10.6808,2.3166831134619)
--(axis cs:10.6408,2.31498377016067)
--(axis cs:10.6008,2.3132147060621)
--(axis cs:10.5608,2.31148166757424)
--(axis cs:10.5208,2.30962147391474)
--(axis cs:10.4808,2.30745836139013)
--(axis cs:10.4408,2.30526777362503)
--(axis cs:10.4008,2.30313163884379)
--(axis cs:10.3608,2.30136684249092)
--(axis cs:10.3208,2.30022698909296)
--(axis cs:10.2808,2.29950296346904)
--(axis cs:10.2408,2.29866208800811)
--(axis cs:10.2008,2.29739286766467)
--(axis cs:10.1608,2.29601017742885)
--(axis cs:10.1208,2.29471177683859)
--(axis cs:10.0808,2.29357314482013)
--(axis cs:10.0408,2.29266602856526)
--(axis cs:10.0008,2.29175420623911)
--(axis cs:9.9608,2.29078069652936)
--(axis cs:9.9208,2.28925728971575)
--(axis cs:9.8808,2.28700571135422)
--(axis cs:9.8408,2.28471950412599)
--(axis cs:9.8008,2.28248678372373)
--(axis cs:9.7608,2.27977575809512)
--(axis cs:9.7208,2.27698551008965)
--(axis cs:9.6808,2.27466900458209)
--(axis cs:9.6408,2.2728608498418)
--(axis cs:9.6008,2.27133611231938)
--(axis cs:9.5608,2.26968040556594)
--(axis cs:9.5208,2.26783531395537)
--(axis cs:9.4808,2.26610090555714)
--(axis cs:9.4408,2.26444502668556)
--(axis cs:9.4008,2.26280632089342)
--(axis cs:9.3608,2.26119921920974)
--(axis cs:9.3208,2.25959309094893)
--(axis cs:9.2808,2.25799523599188)
--(axis cs:9.2408,2.25640220343233)
--(axis cs:9.2008,2.25481310052173)
--(axis cs:9.1608,2.25323227739067)
--(axis cs:9.1208,2.25164048004891)
--(axis cs:9.0808,2.25002072977399)
--(axis cs:9.0408,2.24835334375754)
--(axis cs:9.0008,2.24663502923723)
--(axis cs:8.9608,2.2449015018024)
--(axis cs:8.9208,2.24323107563153)
--(axis cs:8.8808,2.24164544871036)
--(axis cs:8.8408,2.24024923231774)
--(axis cs:8.8008,2.23891342072836)
--(axis cs:8.7608,2.23724091213566)
--(axis cs:8.7208,2.23502396035776)
--(axis cs:8.6808,2.23278710165716)
--(axis cs:8.6408,2.23096904032103)
--(axis cs:8.6008,2.22969915215644)
--(axis cs:8.5608,2.22897851265725)
--(axis cs:8.5208,2.22834589715898)
--(axis cs:8.4808,2.22730375382721)
--(axis cs:8.4408,2.22619571348381)
--(axis cs:8.4008,2.22508642268173)
--(axis cs:8.3608,2.22398479095559)
--(axis cs:8.3208,2.22276028492988)
--(axis cs:8.2808,2.22139550887039)
--(axis cs:8.2408,2.21969171435879)
--(axis cs:8.2008,2.21732304267052)
--(axis cs:8.1608,2.21451306669884)
--(axis cs:8.1208,2.21482304035669)
--(axis cs:8.0808,2.21431488877717)
--(axis cs:8.0408,2.21317703841689)
--(axis cs:8.0008,2.21197123502909)
--(axis cs:7.9608,2.2102440472431)
--(axis cs:7.9208,2.20860268281049)
--(axis cs:7.8808,2.20706534911488)
--(axis cs:7.8408,2.20507096082484)
--(axis cs:7.8008,2.20256013639812)
--(axis cs:7.7608,2.20012295867042)
--(axis cs:7.7208,2.19832991116491)
--(axis cs:7.6808,2.19712671082137)
--(axis cs:7.6408,2.19569184798683)
--(axis cs:7.6008,2.19401185369327)
--(axis cs:7.5608,2.19241482634277)
--(axis cs:7.5208,2.1909716276912)
--(axis cs:7.4808,2.18978320944656)
--(axis cs:7.4408,2.18871144920796)
--(axis cs:7.4008,2.18795378548838)
--(axis cs:7.3608,2.18714678040453)
--(axis cs:7.3208,2.18604732659004)
--(axis cs:7.2808,2.18488781990015)
--(axis cs:7.2408,2.18489105469265)
--(axis cs:7.2008,2.18203234046931)
--(axis cs:7.1608,2.18058748756597)
--(axis cs:7.1208,2.17917859540992)
--(axis cs:7.0808,2.17792520223633)
--(axis cs:7.0408,2.17676530567138)
--(axis cs:7.0008,2.17546256781376)
--(axis cs:6.9608,2.17413090260713)
--(axis cs:6.9208,2.17300238685081)
--(axis cs:6.8808,2.17189771558376)
--(axis cs:6.8408,2.17064818429432)
--(axis cs:6.8008,2.16931769176123)
--(axis cs:6.7608,2.16804409411176)
--(axis cs:6.7208,2.16695649329155)
--(axis cs:6.6808,2.16621217915597)
--(axis cs:6.6408,2.16556057392509)
--(axis cs:6.6008,2.16527222013513)
--(axis cs:6.5608,2.16556290847217)
--(axis cs:6.5208,2.16611068108408)
--(axis cs:6.4808,2.16614628087111)
--(axis cs:6.4408,2.16583112883394)
--(axis cs:6.4008,2.16531571936767)
--(axis cs:6.3608,2.16412635447329)
--(axis cs:6.3208,2.16254939600783)
--(axis cs:6.2808,2.16040157620658)
--(axis cs:6.2408,2.15937313779253)
--(axis cs:6.2008,2.15883191729768)
--(axis cs:6.1608,2.15885720923434)
--(axis cs:6.1208,2.15904078688161)
--(axis cs:6.0808,2.15831122098249)
--(axis cs:6.0408,2.15745441558135)
--(axis cs:6.0008,2.15658473525575)
--(axis cs:5.9608,2.15581678799762)
--(axis cs:5.9208,2.15510988642612)
--(axis cs:5.8808,2.15437655384878)
--(axis cs:5.8408,2.15357547608724)
--(axis cs:5.8008,2.15268229158714)
--(axis cs:5.7608,2.15170364492001)
--(axis cs:5.7208,2.15068098238348)
--(axis cs:5.6808,2.14970917719525)
--(axis cs:5.6408,2.14893100113338)
--(axis cs:5.6008,2.14852938870039)
--(axis cs:5.5608,2.14864308415724)
--(axis cs:5.5208,2.14913310242784)
--(axis cs:5.4808,2.14944764925618)
--(axis cs:5.4408,2.1490973099758)
--(axis cs:5.4008,2.14855227826097)
--(axis cs:5.3608,2.14800845907966)
--(axis cs:5.3208,2.14736118951053)
--(axis cs:5.2808,2.14669191438874)
--(axis cs:5.2408,2.1461008489534)
--(axis cs:5.2008,2.14556449098717)
--(axis cs:5.1608,2.14510027689258)
--(axis cs:5.1208,2.14468782672137)
--(axis cs:5.0808,2.14429637421094)
--(axis cs:5.0408,2.14390754066359)
--(axis cs:5.0008,2.14351525048249)
--(axis cs:4.9608,2.14313884031347)
--(axis cs:4.9208,2.14282045551845)
--(axis cs:4.8808,2.14261410066594)
--(axis cs:4.8408,2.14253692570496)
--(axis cs:4.8008,2.1423052687355)
--(axis cs:4.7608,2.14191845376495)
--(axis cs:4.7208,2.14174883689593)
--(axis cs:4.6808,2.14211550927293)
--(axis cs:4.6408,2.14273957390781)
--(axis cs:4.6008,2.14343537487873)
--(axis cs:4.5608,2.14392551226298)
--(axis cs:4.5208,2.14385967780788)
--(axis cs:4.4808,2.14286715984213)
--(axis cs:4.4408,2.14135155244911)
--(axis cs:4.4008,2.14010933059332)
--(axis cs:4.3608,2.13948601564338)
--(axis cs:4.3208,2.1391202132591)
--(axis cs:4.2808,2.13893057259814)
--(axis cs:4.2408,2.13884662720604)
--(axis cs:4.2008,2.13882029311577)
--(axis cs:4.1608,2.13883052986866)
--(axis cs:4.1208,2.13886164233943)
--(axis cs:4.0808,2.13891145651728)
--(axis cs:4.0408,2.13897284526282)
--(axis cs:4.0008,2.13904333988362)
--(axis cs:3.9608,2.13911976378037)
--(axis cs:3.9208,2.1391971143956)
--(axis cs:3.8808,2.13927375870271)
--(axis cs:3.8408,2.1393424010962)
--(axis cs:3.8008,2.13939790907224)
--(axis cs:3.7608,2.13943687565782)
--(axis cs:3.7208,2.13945358376128)
--(axis cs:3.6808,2.13945670354099)
--(axis cs:3.6408,2.13946268163193)
--(axis cs:3.6008,2.13951233436828)
--(axis cs:3.5608,2.13966664845007)
--(axis cs:3.5208,2.13998074686458)
--(axis cs:3.4808,2.14044698557254)
--(axis cs:3.4408,2.14085402747899)
--(axis cs:3.4008,2.14132612788897)
--(axis cs:3.3608,2.14166915243149)
--(axis cs:3.3208,2.14161453983245)
--(axis cs:3.2808,2.14159602543263)
--(axis cs:3.2408,2.14170297286029)
--(axis cs:3.2008,2.14194645872831)
--(axis cs:3.1608,2.14226194766548)
--(axis cs:3.1208,2.14265239529917)
--(axis cs:3.0808,2.14316595449423)
--(axis cs:3.0408,2.14379425357798)
--(axis cs:3.0008,2.14429323186181)
--(axis cs:2.9608,2.14465534168895)
--(axis cs:2.9208,2.14486533172662)
--(axis cs:2.8808,2.14500525168599)
--(axis cs:2.8408,2.14485411959933)
--(axis cs:2.8008,2.144753559018)
--(axis cs:2.7608,2.14473411586011)
--(axis cs:2.7208,2.14483940799976)
--(axis cs:2.6808,2.14527137380556)
--(axis cs:2.6408,2.14569927523917)
--(axis cs:2.6008,2.14590850138446)
--(axis cs:2.5608,2.14600620587331)
--(axis cs:2.5208,2.14605172515893)
--(axis cs:2.4808,2.14624022106704)
--(axis cs:2.4408,2.14677742717167)
--(axis cs:2.4008,2.14734755547173)
--(axis cs:2.3608,2.14771524732016)
--(axis cs:2.3208,2.14799167679394)
--(axis cs:2.2808,2.14830679737424)
--(axis cs:2.2408,2.14865604278704)
--(axis cs:2.2008,2.14914480116429)
--(axis cs:2.1608,2.1497584931149)
--(axis cs:2.1208,2.15054252427777)
--(axis cs:2.0808,2.15148446813812)
--(axis cs:2.0408,2.15261068702628)
--(axis cs:2.0008,2.15380345337791)
--(axis cs:1.9608,2.15493030664063)
--(axis cs:1.9208,2.15600623019938)
--(axis cs:1.8808,2.15684992665306)
--(axis cs:1.8408,2.15731432140545)
--(axis cs:1.8008,2.15743449610823)
--(axis cs:1.7608,2.15711121928624)
--(axis cs:1.7208,2.15673739853866)
--(axis cs:1.6808,2.15695696213507)
--(axis cs:1.6408,2.15755536308231)
--(axis cs:1.6008,2.15827596526999)
--(axis cs:1.5608,2.15910811754468)
--(axis cs:1.5208,2.16005845173241)
--(axis cs:1.4808,2.1611502929487)
--(axis cs:1.4408,2.16234407278754)
--(axis cs:1.4008,2.16350486882635)
--(axis cs:1.3608,2.16441178981269)
--(axis cs:1.3208,2.16522978729871)
--(axis cs:1.2808,2.16612274535672)
--(axis cs:1.2408,2.16723391670883)
--(axis cs:1.2,2.16851837674645)
--(axis cs:1.162,2.16994524836298)
--(axis cs:1.12,2.17107508333764)
--(axis cs:1.082,2.17214315629818)
--(axis cs:1.042,2.17303951581755)
--(axis cs:1.002,2.17383440671402)
--(axis cs:0.96,2.174765338147)
--(axis cs:0.922,2.17583684392016)
--(axis cs:0.88,2.17694828716822)
--(axis cs:0.842,2.17805129448289)
--(axis cs:0.802,2.17912158457274)
--(axis cs:0.762,2.18014559491019)
--(axis cs:0.722,2.1811054252658)
--(axis cs:0.68,2.1820054483585)
--(axis cs:0.64,2.18287410968766)
--(axis cs:0.6,2.1837774307215)
--(axis cs:0.56,2.18477653057801)
--(axis cs:0.52,2.18599909634591)
--(axis cs:0.482,2.18755558379815)
--(axis cs:0.442,2.18958740602914)
--(axis cs:0.402,2.19218690895098)
--(axis cs:0.362,2.19495389903713)
--(axis cs:0.32,2.19669432138236)
--(axis cs:0.28,2.19722430304497)
--(axis cs:0.242,2.19717416514689)
--(axis cs:0.2,2.19719952180626)
--(axis cs:0.162,2.19719838550848)
--(axis cs:0.12,2.19719724939064)
--(axis cs:0.082,2.19719611263749)
--(axis cs:0.04,2.19719497565676)
--cycle;

\path [draw=white, fill=peru22113282, opacity=0.2]
(axis cs:0.04,2.1726473357323)
--(axis cs:0.04,1.75925028157235)
--(axis cs:0.08,1.75924937703794)
--(axis cs:0.12,1.75924847191895)
--(axis cs:0.16,1.75924756773148)
--(axis cs:0.2,1.75924634216036)
--(axis cs:0.24,1.75957129820733)
--(axis cs:0.28,1.76112096545913)
--(axis cs:0.32,1.76416507597678)
--(axis cs:0.36,1.76805370435402)
--(axis cs:0.4,1.77227844855107)
--(axis cs:0.44,1.77638448556305)
--(axis cs:0.48,1.78016832354026)
--(axis cs:0.52,1.78367325060666)
--(axis cs:0.56,1.78694800434963)
--(axis cs:0.6,1.79008852268509)
--(axis cs:0.64,1.79312904693937)
--(axis cs:0.68,1.796068642259)
--(axis cs:0.72,1.79893097754694)
--(axis cs:0.76,1.80162410692899)
--(axis cs:0.8,1.80408572229876)
--(axis cs:0.84,1.80631061459746)
--(axis cs:0.88,1.80830123202665)
--(axis cs:0.92,1.8100294488931)
--(axis cs:0.96,1.81146575256867)
--(axis cs:1,1.8125888756628)
--(axis cs:1.04,1.81337289798568)
--(axis cs:1.0804,1.8137838783593)
--(axis cs:1.1184,1.81444274386141)
--(axis cs:1.1604,1.81421560225771)
--(axis cs:1.1988,1.81366956863591)
--(axis cs:1.2396,1.8124800325466)
--(axis cs:1.2796,1.81114744632505)
--(axis cs:1.3196,1.80943228338585)
--(axis cs:1.3596,1.80733861404486)
--(axis cs:1.3996,1.80485816621767)
--(axis cs:1.4396,1.80199524512555)
--(axis cs:1.4796,1.79876853392412)
--(axis cs:1.5196,1.79520472198771)
--(axis cs:1.5596,1.79132484693549)
--(axis cs:1.5996,1.78714920198855)
--(axis cs:1.6396,1.78269715868127)
--(axis cs:1.6796,1.77798343247148)
--(axis cs:1.7196,1.77309722394075)
--(axis cs:1.7596,1.7680292013996)
--(axis cs:1.7996,1.76280137550596)
--(axis cs:1.8398,1.7574580080851)
--(axis cs:1.8798,1.75199049171977)
--(axis cs:1.9198,1.74641451959046)
--(axis cs:1.9598,1.74071287724533)
--(axis cs:1.9998,1.73491506473756)
--(axis cs:2.0398,1.72901122069219)
--(axis cs:2.0798,1.72300028477764)
--(axis cs:2.1198,1.71688188313936)
--(axis cs:2.1598,1.71068779999737)
--(axis cs:2.1998,1.70444992713088)
--(axis cs:2.2398,1.69817527922743)
--(axis cs:2.2798,1.69186748992973)
--(axis cs:2.3198,1.68550304330765)
--(axis cs:2.3562,1.67937107782173)
--(axis cs:2.3952,1.67296118865311)
--(axis cs:2.4352,1.66751360827442)
--(axis cs:2.4752,1.66117065020772)
--(axis cs:2.5152,1.65471712827509)
--(axis cs:2.5552,1.64817606579581)
--(axis cs:2.5952,1.6416126407633)
--(axis cs:2.6352,1.63535408034574)
--(axis cs:2.6752,1.62905204090689)
--(axis cs:2.7152,1.62272567949363)
--(axis cs:2.7552,1.61637187559502)
--(axis cs:2.7952,1.60997893369003)
--(axis cs:2.8352,1.60356441844663)
--(axis cs:2.8774,1.59716308458279)
--(axis cs:2.9154,1.59077727272775)
--(axis cs:2.9554,1.5843761061404)
--(axis cs:2.9954,1.57799112937602)
--(axis cs:3.0354,1.57161907882408)
--(axis cs:3.0754,1.56528202397193)
--(axis cs:3.1154,1.55901836793532)
--(axis cs:3.1554,1.55282015318294)
--(axis cs:3.1954,1.54653009399127)
--(axis cs:3.2354,1.54041040993546)
--(axis cs:3.2754,1.53458685688616)
--(axis cs:3.3154,1.52878972247167)
--(axis cs:3.3554,1.52290036318415)
--(axis cs:3.3914,1.51755271799091)
--(axis cs:3.4318,1.51197493053198)
--(axis cs:3.4718,1.50584917362741)
--(axis cs:3.5118,1.49972704146568)
--(axis cs:3.5518,1.49366370675739)
--(axis cs:3.5918,1.48768097087583)
--(axis cs:3.6318,1.48179062640043)
--(axis cs:3.6718,1.47598795133626)
--(axis cs:3.7078,1.47090711487032)
--(axis cs:3.7478,1.46586152804179)
--(axis cs:3.7878,1.46019727434005)
--(axis cs:3.8278,1.45456356503651)
--(axis cs:3.8638,1.44959473260918)
--(axis cs:3.9038,1.44465423612809)
--(axis cs:3.9438,1.43911776305237)
--(axis cs:3.9838,1.43364010965722)
--(axis cs:4.0238,1.42816106021091)
--(axis cs:4.0638,1.42270514144096)
--(axis cs:4.1038,1.41731373487523)
--(axis cs:4.1398,1.41261714879972)
--(axis cs:4.1798,1.40794061144447)
--(axis cs:4.2158,1.40331496371723)
--(axis cs:4.2552,1.39892265753526)
--(axis cs:4.2958,1.39352880411735)
--(axis cs:4.3358,1.38835805948974)
--(axis cs:4.3758,1.38319678512395)
--(axis cs:4.4158,1.37801759209828)
--(axis cs:4.4558,1.37293162079281)
--(axis cs:4.4958,1.36806465725313)
--(axis cs:4.5358,1.3633866851857)
--(axis cs:4.5758,1.35872717731496)
--(axis cs:4.6158,1.35400175349937)
--(axis cs:4.6558,1.34923078427573)
--(axis cs:4.6958,1.34443143309765)
--(axis cs:4.7358,1.33963192821446)
--(axis cs:4.7758,1.33485409576132)
--(axis cs:4.8118,1.33082338911848)
--(axis cs:4.8518,1.32688933050965)
--(axis cs:4.8878,1.32306295643961)
--(axis cs:4.9278,1.3193519213071)
--(axis cs:4.9678,1.31509234022072)
--(axis cs:5.0078,1.31089435535821)
--(axis cs:5.0438,1.30736443588442)
--(axis cs:5.0838,1.30385741849252)
--(axis cs:5.1238,1.29970549507162)
--(axis cs:5.1638,1.29560687019411)
--(axis cs:5.2038,1.29153092460137)
--(axis cs:5.2438,1.28725778659736)
--(axis cs:5.2838,1.28341313798539)
--(axis cs:5.3238,1.27991424551963)
--(axis cs:5.3638,1.2764945224678)
--(axis cs:5.4038,1.2731575986081)
--(axis cs:5.4438,1.26994364052247)
--(axis cs:5.4838,1.26671470906935)
--(axis cs:5.5198,1.2639732422711)
--(axis cs:5.5598,1.26116412377323)
--(axis cs:5.5998,1.2577228729402)
--(axis cs:5.6398,1.2542902841566)
--(axis cs:5.6798,1.25089492765605)
--(axis cs:5.7198,1.24760237882716)
--(axis cs:5.7598,1.24442003605053)
--(axis cs:5.7998,1.24138338488348)
--(axis cs:5.8398,1.23850826719837)
--(axis cs:5.8798,1.23575522770504)
--(axis cs:5.9198,1.23307558469327)
--(axis cs:5.9598,1.23044580988909)
--(axis cs:5.9998,1.22785984679273)
--(axis cs:6.0398,1.22537060358182)
--(axis cs:6.0798,1.2229411085549)
--(axis cs:6.1198,1.2205576990401)
--(axis cs:6.1598,1.21819175014682)
--(axis cs:6.1998,1.21585295270355)
--(axis cs:6.2398,1.21355607265273)
--(axis cs:6.2758,1.2118101520407)
--(axis cs:6.3158,1.21011762473494)
--(axis cs:6.3558,1.20804559478417)
--(axis cs:6.3918,1.20661862516478)
--(axis cs:6.4318,1.20528055618483)
--(axis cs:6.4718,1.20349730274642)
--(axis cs:6.5118,1.20172062793069)
--(axis cs:6.5518,1.2000392795867)
--(axis cs:6.5918,1.19862958341583)
--(axis cs:6.6318,1.19742700088209)
--(axis cs:6.6718,1.19623843807014)
--(axis cs:6.7118,1.19501039780096)
--(axis cs:6.7478,1.19417727644707)
--(axis cs:6.7878,1.19336296338207)
--(axis cs:6.8278,1.19220673228667)
--(axis cs:6.8678,1.19105792104371)
--(axis cs:6.9078,1.18999263842307)
--(axis cs:6.9478,1.18904285508784)
--(axis cs:6.9878,1.18821022853311)
--(axis cs:7.0278,1.18746938500853)
--(axis cs:7.0678,1.18678888816557)
--(axis cs:7.1078,1.18623411770058)
--(axis cs:7.1478,1.18576104234361)
--(axis cs:7.1878,1.18536989580075)
--(axis cs:7.2278,1.18504810024813)
--(axis cs:7.2678,1.18476078574788)
--(axis cs:7.3078,1.18431094372046)
--(axis cs:7.3478,1.18405004945486)
--(axis cs:7.3878,1.18405876037663)
--(axis cs:7.4278,1.18427537471553)
--(axis cs:7.4678,1.18460074864327)
--(axis cs:7.5078,1.18499025156951)
--(axis cs:7.5478,1.18545936729253)
--(axis cs:7.5838,1.18631269499268)
--(axis cs:7.6238,1.18722239228902)
--(axis cs:7.6638,1.18797488111424)
--(axis cs:7.7038,1.188712451297)
--(axis cs:7.7398,1.18964412959733)
--(axis cs:7.7798,1.19055319028768)
--(axis cs:7.8198,1.1913098333429)
--(axis cs:7.8598,1.19219952301298)
--(axis cs:7.8998,1.19322007872386)
--(axis cs:7.9418,1.19434082834383)
--(axis cs:7.9798,1.19553703694249)
--(axis cs:8.0206,1.1970153163099)
--(axis cs:8.0606,1.19838658843008)
--(axis cs:8.1006,1.19974461683326)
--(axis cs:8.1366,1.20124316359894)
--(axis cs:8.1794,1.202488066025)
--(axis cs:8.2194,1.20381761798301)
--(axis cs:8.2594,1.20532447978715)
--(axis cs:8.2994,1.20704699982938)
--(axis cs:8.3394,1.20898009982146)
--(axis cs:8.3794,1.21108494829673)
--(axis cs:8.4194,1.21332836583702)
--(axis cs:8.4594,1.21566945672776)
--(axis cs:8.4994,1.21801825854571)
--(axis cs:8.5394,1.22030559795251)
--(axis cs:8.5794,1.22248852858485)
--(axis cs:8.6194,1.2246157424485)
--(axis cs:8.6594,1.2267410525805)
--(axis cs:8.6994,1.22888747735392)
--(axis cs:8.7394,1.23116277417649)
--(axis cs:8.7794,1.23369478417344)
--(axis cs:8.8194,1.2364819504584)
--(axis cs:8.8594,1.23943880045313)
--(axis cs:8.8994,1.24256981351669)
--(axis cs:8.9394,1.24581378674039)
--(axis cs:8.9794,1.24897683928992)
--(axis cs:9.0194,1.25218910103983)
--(axis cs:9.0594,1.25557779559419)
--(axis cs:9.0994,1.25921835045416)
--(axis cs:9.1394,1.26275132749671)
--(axis cs:9.1794,1.26609549880881)
--(axis cs:9.2194,1.2692907981729)
--(axis cs:9.2594,1.27247427915668)
--(axis cs:9.2994,1.27578942422909)
--(axis cs:9.3394,1.27925490725368)
--(axis cs:9.3794,1.28294719529282)
--(axis cs:9.4194,1.28657739079269)
--(axis cs:9.4594,1.29042226642577)
--(axis cs:9.4994,1.29427884291653)
--(axis cs:9.5394,1.29810655009889)
--(axis cs:9.5794,1.30198388515061)
--(axis cs:9.6194,1.30585158952287)
--(axis cs:9.6594,1.3096782937329)
--(axis cs:9.6994,1.31351745376007)
--(axis cs:9.7394,1.31756198439807)
--(axis cs:9.7794,1.32179468086061)
--(axis cs:9.8194,1.32618435429432)
--(axis cs:9.862,1.33071592546278)
--(axis cs:9.9,1.33528815069219)
--(axis cs:9.9408,1.33961719400552)
--(axis cs:9.9808,1.34386210911881)
--(axis cs:10.0208,1.34803651985977)
--(axis cs:10.0608,1.35226144850239)
--(axis cs:10.1008,1.3565554019063)
--(axis cs:10.1408,1.36092903577178)
--(axis cs:10.1808,1.36538267685413)
--(axis cs:10.2208,1.36993542552384)
--(axis cs:10.2608,1.37453754806862)
--(axis cs:10.3008,1.37919809718696)
--(axis cs:10.3436,1.38391465488778)
--(axis cs:10.3836,1.38824825822423)
--(axis cs:10.4236,1.39306484117473)
--(axis cs:10.4636,1.39796570677681)
--(axis cs:10.5036,1.40287815615892)
--(axis cs:10.5436,1.40775902770384)
--(axis cs:10.5836,1.41267667706719)
--(axis cs:10.6236,1.41766156409341)
--(axis cs:10.6636,1.42268127666151)
--(axis cs:10.7036,1.42770993132603)
--(axis cs:10.7436,1.43273618932059)
--(axis cs:10.7836,1.43776306046091)
--(axis cs:10.8236,1.44278633589864)
--(axis cs:10.8636,1.44776912461721)
--(axis cs:10.9036,1.45271494990049)
--(axis cs:10.9436,1.45768833020208)
--(axis cs:10.9836,1.46271566059915)
--(axis cs:11.0236,1.46783649516936)
--(axis cs:11.0636,1.47306655027958)
--(axis cs:11.1036,1.47823026043862)
--(axis cs:11.1436,1.48334744242913)
--(axis cs:11.1836,1.48843260908899)
--(axis cs:11.2236,1.4935784521176)
--(axis cs:11.2636,1.4987877018948)
--(axis cs:11.3036,1.50399834087985)
--(axis cs:11.3436,1.50919606073654)
--(axis cs:11.3836,1.51438347748212)
--(axis cs:11.4236,1.51954816602687)
--(axis cs:11.4636,1.52472239460198)
--(axis cs:11.5036,1.52988592237796)
--(axis cs:11.5436,1.53503806031169)
--(axis cs:11.5836,1.5401939449929)
--(axis cs:11.6236,1.54535037289533)
--(axis cs:11.6636,1.5505039094047)
--(axis cs:11.7036,1.55562842193977)
--(axis cs:11.7436,1.56073359851549)
--(axis cs:11.7836,1.56586429799735)
--(axis cs:11.8236,1.57101395129388)
--(axis cs:11.8636,1.57613527392475)
--(axis cs:11.9036,1.58119152900201)
--(axis cs:11.9436,1.58623521528826)
--(axis cs:11.9836,1.59132792691591)
--(axis cs:12.0236,1.59646295844708)
--(axis cs:12.0636,1.6016428862028)
--(axis cs:12.1036,1.60679607317293)
--(axis cs:12.1436,1.6119289238481)
--(axis cs:12.1836,1.61703005706929)
--(axis cs:12.2236,1.62210482396161)
--(axis cs:12.2656,1.6271743007659)
--(axis cs:12.3036,1.63204480164309)
--(axis cs:12.3436,1.63751389966984)
--(axis cs:12.3848,1.64250073217479)
--(axis cs:12.4248,1.64765440498138)
--(axis cs:12.4648,1.65273385783098)
--(axis cs:12.5048,1.65775987159916)
--(axis cs:12.5448,1.66276020004246)
--(axis cs:12.5848,1.66775738492891)
--(axis cs:12.6248,1.67275653715599)
--(axis cs:12.6648,1.67777359330565)
--(axis cs:12.7048,1.68278060542225)
--(axis cs:12.7448,1.68775793803304)
--(axis cs:12.7848,1.69278859959549)
--(axis cs:12.8248,1.69777019597259)
--(axis cs:12.8648,1.70273597252985)
--(axis cs:12.9048,1.70771686557221)
--(axis cs:12.9448,1.71265982025139)
--(axis cs:12.9848,1.71756003274299)
--(axis cs:13.0248,1.72243190654158)
--(axis cs:13.0648,1.7274065863364)
--(axis cs:13.1048,1.73239556963681)
--(axis cs:13.1448,1.73734390827027)
--(axis cs:13.1848,1.74224167819294)
--(axis cs:13.2248,1.74700347663598)
--(axis cs:13.2648,1.75172265129524)
--(axis cs:13.3048,1.75658598123208)
--(axis cs:13.3448,1.76148705309768)
--(axis cs:13.3848,1.76637190821076)
--(axis cs:13.4248,1.77121592723019)
--(axis cs:13.4648,1.77600915026631)
--(axis cs:13.5048,1.78081045216288)
--(axis cs:13.5448,1.78561745556614)
--(axis cs:13.5848,1.79038425248797)
--(axis cs:13.6248,1.79504627953714)
--(axis cs:13.6648,1.79963536453274)
--(axis cs:13.7048,1.80421590951537)
--(axis cs:13.7448,1.8088455520319)
--(axis cs:13.7848,1.81354636534681)
--(axis cs:13.8248,1.818084425627)
--(axis cs:13.8648,1.82239117402847)
--(axis cs:13.9048,1.82665822667801)
--(axis cs:13.9448,1.83105002284273)
--(axis cs:13.9848,1.83543352927782)
--(axis cs:14.0248,1.83976314125496)
--(axis cs:14.0648,1.84405657159875)
--(axis cs:14.1048,1.84832056744343)
--(axis cs:14.1448,1.8525578664813)
--(axis cs:14.1848,1.85680648002543)
--(axis cs:14.2248,1.86110321653408)
--(axis cs:14.2648,1.86543925940743)
--(axis cs:14.3048,1.86971505947461)
--(axis cs:14.3448,1.87391581412727)
--(axis cs:14.3848,1.8780489438167)
--(axis cs:14.4248,1.88211215762847)
--(axis cs:14.4648,1.88624435452254)
--(axis cs:14.5048,1.89043075019458)
--(axis cs:14.5448,1.89463135008305)
--(axis cs:14.5848,1.89886085847502)
--(axis cs:14.6248,1.90309435831383)
--(axis cs:14.6648,1.90731188631555)
--(axis cs:14.7048,1.91149372349567)
--(axis cs:14.7448,1.91563754581572)
--(axis cs:14.7848,1.91975374858832)
--(axis cs:14.8248,1.92384721079044)
--(axis cs:14.8648,1.92793518771506)
--(axis cs:14.9048,1.93202600363635)
--(axis cs:14.9448,1.93611091348021)
--(axis cs:14.9848,1.94018755177599)
--(axis cs:15.0248,1.94426690676611)
--(axis cs:15.0648,1.9483687263191)
--(axis cs:15.1048,1.95244898073849)
--(axis cs:15.1448,1.95647070246983)
--(axis cs:15.1848,1.96048201927024)
--(axis cs:15.2248,1.96449120893088)
--(axis cs:15.2648,1.96848448065915)
--(axis cs:15.3048,1.97249462262359)
--(axis cs:15.3448,1.97651983673141)
--(axis cs:15.3848,1.98049399482253)
--(axis cs:15.4248,1.98440735593096)
--(axis cs:15.4648,1.98826956181106)
--(axis cs:15.5048,1.99209594574175)
--(axis cs:15.5448,1.9959075304677)
--(axis cs:15.5848,1.99976331822717)
--(axis cs:15.6248,2.00365697597527)
--(axis cs:15.6648,2.00758660372128)
--(axis cs:15.7048,2.01149753722466)
--(axis cs:15.7448,2.01536286606729)
--(axis cs:15.7848,2.01920130111972)
--(axis cs:15.8248,2.02301381894903)
--(axis cs:15.8648,2.02681150441657)
--(axis cs:15.9048,2.0306054608332)
--(axis cs:15.9448,2.0344067209667)
--(axis cs:15.9848,2.03818327794107)
--(axis cs:16.0248,2.04193296994815)
--(axis cs:16.0648,2.04566402379598)
--(axis cs:16.1048,2.04935373385872)
--(axis cs:16.1448,2.05303035354943)
--(axis cs:16.1848,2.05673100210168)
--(axis cs:16.2248,2.06047637380647)
--(axis cs:16.265,2.06432788134398)
--(axis cs:16.305,2.06812814184659)
--(axis cs:16.345,2.0718451924529)
--(axis cs:16.385,2.07551610827542)
--(axis cs:16.425,2.07918094687053)
--(axis cs:16.465,2.08285376332263)
--(axis cs:16.505,2.08652897828909)
--(axis cs:16.545,2.09017911533458)
--(axis cs:16.585,2.09377961450711)
--(axis cs:16.625,2.09734414477097)
--(axis cs:16.665,2.10090650367394)
--(axis cs:16.705,2.10447477386933)
--(axis cs:16.745,2.10804598734434)
--(axis cs:16.785,2.11152978582312)
--(axis cs:16.825,2.11498558644091)
--(axis cs:16.865,2.1185381226561)
--(axis cs:16.905,2.12212786935227)
--(axis cs:16.945,2.12575789460433)
--(axis cs:16.985,2.12941131648524)
--(axis cs:17.025,2.13312014745031)
--(axis cs:17.065,2.13682334286247)
--(axis cs:17.105,2.14045201607424)
--(axis cs:17.145,2.14398161018513)
--(axis cs:17.185,2.14756310978539)
--(axis cs:17.225,2.15112018462967)
--(axis cs:17.265,2.15463820029162)
--(axis cs:17.305,2.15813016349572)
--(axis cs:17.345,2.16161581369084)
--(axis cs:17.385,2.16510154548835)
--(axis cs:17.425,2.1686125913976)
--(axis cs:17.465,2.17216813457086)
--(axis cs:17.505,2.17571200316015)
--(axis cs:17.545,2.17925172566356)
--(axis cs:17.585,2.18278638975682)
--(axis cs:17.625,2.18630660346401)
--(axis cs:17.665,2.18979496490892)
--(axis cs:17.705,2.19321917336675)
--(axis cs:17.745,2.19658212000424)
--(axis cs:17.785,2.19994272844065)
--(axis cs:17.825,2.20333263737636)
--(axis cs:17.865,2.20676454247168)
--(axis cs:17.905,2.21024041901223)
--(axis cs:17.945,2.21373981336981)
--(axis cs:17.985,2.2172503638385)
--(axis cs:18.025,2.22075229902998)
--(axis cs:18.065,2.2242443789972)
--(axis cs:18.105,2.2277155917758)
--(axis cs:18.145,2.23117462379215)
--(axis cs:18.185,2.23462673545643)
--(axis cs:18.225,2.23806420835543)
--(axis cs:18.265,2.24148028916867)
--(axis cs:18.305,2.2449091766502)
--(axis cs:18.345,2.24835814843477)
--(axis cs:18.385,2.25179700079357)
--(axis cs:18.425,2.2553054393824)
--(axis cs:18.465,2.25887769656557)
--(axis cs:18.505,2.26243016184048)
--(axis cs:18.545,2.26593171827274)
--(axis cs:18.585,2.26938330802058)
--(axis cs:18.625,2.27279145290548)
--(axis cs:18.665,2.27618907766949)
--(axis cs:18.705,2.27959495540926)
--(axis cs:18.745,2.28301961530089)
--(axis cs:18.785,2.28645302152597)
--(axis cs:18.825,2.28987791702268)
--(axis cs:18.865,2.29327832908358)
--(axis cs:18.905,2.29664522318405)
--(axis cs:18.945,2.29996715264066)
--(axis cs:18.985,2.30329400133025)
--(axis cs:19.025,2.30668173832767)
--(axis cs:19.065,2.31006152155724)
--(axis cs:19.105,2.31337494696571)
--(axis cs:19.145,2.31670688213159)
--(axis cs:19.185,2.32007615252413)
--(axis cs:19.225,2.32346887130822)
--(axis cs:19.265,2.32687492097447)
--(axis cs:19.305,2.33028130782111)
--(axis cs:19.345,2.33367607673718)
--(axis cs:19.385,2.33706980072744)
--(axis cs:19.425,2.3404784956733)
--(axis cs:19.465,2.34390448306492)
--(axis cs:19.505,2.34730606154759)
--(axis cs:19.545,2.35063289323405)
--(axis cs:19.585,2.35392150117328)
--(axis cs:19.625,2.35718923715845)
--(axis cs:19.665,2.36046706658077)
--(axis cs:19.705,2.3637292988663)
--(axis cs:19.745,2.36700820968625)
--(axis cs:19.785,2.37029461283248)
--(axis cs:19.825,2.37359091266009)
--(axis cs:19.865,2.37690094992904)
--(axis cs:19.905,2.38022211505158)
--(axis cs:19.945,2.3835506871233)
--(axis cs:19.985,2.38688795147869)
--(axis cs:20.025,2.39022485214705)
--(axis cs:20.065,2.39354680357891)
--(axis cs:20.105,2.39686858256771)
--(axis cs:20.145,2.40025911430564)
--(axis cs:20.185,2.40362172665722)
--(axis cs:20.225,2.40695839659057)
--(axis cs:20.265,2.41025380578583)
--(axis cs:20.305,2.41357583383173)
--(axis cs:20.345,2.41689501700725)
--(axis cs:20.385,2.42022054618796)
--(axis cs:20.425,2.42353461466403)
--(axis cs:20.465,2.42686800016189)
--(axis cs:20.505,2.43018332511194)
--(axis cs:20.545,2.43351995505761)
--(axis cs:20.585,2.43682048999679)
--(axis cs:20.625,2.44009067740373)
--(axis cs:20.665,2.44333096372582)
--(axis cs:20.705,2.44656497840941)
--(axis cs:20.745,2.44980756547562)
--(axis cs:20.785,2.45305674568914)
--(axis cs:20.825,2.45631129150533)
--(axis cs:20.865,2.45957817446088)
--(axis cs:20.905,2.4628569551707)
--(axis cs:20.945,2.46613653640336)
--(axis cs:20.985,2.46941796312136)
--(axis cs:21.025,2.47270121207502)
--(axis cs:21.065,2.47597933408058)
--(axis cs:21.105,2.47923438702546)
--(axis cs:21.145,2.48244166044439)
--(axis cs:21.185,2.48563724910727)
--(axis cs:21.225,2.48883760278549)
--(axis cs:21.265,2.49205421852587)
--(axis cs:21.305,2.49531122298372)
--(axis cs:21.3452,2.49861029679423)
--(axis cs:21.3852,2.50191529660444)
--(axis cs:21.4252,2.50529042037219)
--(axis cs:21.4652,2.50875570914704)
--(axis cs:21.5052,2.51218124449119)
--(axis cs:21.5412,2.51571731788457)
--(axis cs:21.5812,2.51921057923969)
--(axis cs:21.6212,2.52245121828899)
--(axis cs:21.6612,2.52565685846487)
--(axis cs:21.7012,2.52885244877374)
--(axis cs:21.7412,2.53205117697357)
--(axis cs:21.7812,2.53527453866672)
--(axis cs:21.8212,2.53851338678132)
--(axis cs:21.8572,2.54197584640415)
--(axis cs:21.8932,2.54564408364499)
--(axis cs:21.9332,2.54911757765663)
--(axis cs:21.9732,2.55240167500539)
--(axis cs:22.0132,2.55569150890178)
--(axis cs:22.0532,2.5589862373259)
--(axis cs:22.0932,2.56228002367855)
--(axis cs:22.1332,2.56556784466938)
--(axis cs:22.1732,2.56885424820622)
--(axis cs:22.2132,2.57212954508587)
--(axis cs:22.2532,2.5753836723131)
--(axis cs:22.2932,2.57861561111735)
--(axis cs:22.3292,2.58203161447497)
--(axis cs:22.3692,2.58546192963268)
--(axis cs:22.4092,2.58870165801132)
--(axis cs:22.4492,2.59194389280284)
--(axis cs:22.4892,2.59518651283536)
--(axis cs:22.5292,2.59842595590596)
--(axis cs:22.5692,2.60165840175785)
--(axis cs:22.6092,2.604889132711)
--(axis cs:22.6492,2.60816888918942)
--(axis cs:22.6892,2.61152779153145)
--(axis cs:22.7292,2.61486825830573)
--(axis cs:22.7652,2.61833453586467)
--(axis cs:22.8046,2.62184304154995)
--(axis cs:22.8452,2.62505663160143)
--(axis cs:22.8852,2.62829234825085)
--(axis cs:22.9252,2.63151009895988)
--(axis cs:22.9612,2.63490050105283)
--(axis cs:23.0012,2.63829522117736)
--(axis cs:23.0412,2.64154029626811)
--(axis cs:23.0812,2.64482766420287)
--(axis cs:23.1212,2.64813105633472)
--(axis cs:23.1612,2.65144128080604)
--(axis cs:23.2012,2.65474671661811)
--(axis cs:23.2412,2.65804505958785)
--(axis cs:23.2812,2.66131876602805)
--(axis cs:23.3212,2.66457473109901)
--(axis cs:23.3612,2.66783936934488)
--(axis cs:23.4012,2.67112124543726)
--(axis cs:23.4412,2.67438965724983)
--(axis cs:23.4812,2.67764254928619)
--(axis cs:23.5212,2.68088564864134)
--(axis cs:23.5612,2.68412306397307)
--(axis cs:23.6012,2.68735470195527)
--(axis cs:23.6412,2.69056210181925)
--(axis cs:23.6812,2.69374081518457)
--(axis cs:23.7212,2.69704905311435)
--(axis cs:23.7612,2.70037553661717)
--(axis cs:23.8012,2.70367291974512)
--(axis cs:23.8372,2.70709269677365)
--(axis cs:23.8772,2.71049036931878)
--(axis cs:23.9172,2.71373769533754)
--(axis cs:23.9572,2.716977924612)
--(axis cs:23.9972,2.72022131483607)
--(axis cs:24.0372,2.72347755312573)
--(axis cs:24.0772,2.72673951531469)
--(axis cs:24.1172,2.73001456664445)
--(axis cs:24.1572,2.73328611456733)
--(axis cs:24.1974,2.73646395515344)
--(axis cs:24.2358,2.73974504201186)
--(axis cs:24.2758,2.74288617539276)
--(axis cs:24.3178,2.74611775375217)
--(axis cs:24.358,2.74934839112764)
--(axis cs:24.396,2.75253844485419)
--(axis cs:24.436,2.75571200420934)
--(axis cs:24.476,2.75890694448869)
--(axis cs:24.516,2.76214481935606)
--(axis cs:24.556,2.76541683068732)
--(axis cs:24.596,2.76870638768963)
--(axis cs:24.636,2.77198840707993)
--(axis cs:24.676,2.77525842629143)
--(axis cs:24.716,2.77854585975815)
--(axis cs:24.756,2.78188640660285)
--(axis cs:24.796,2.78523621663504)
--(axis cs:24.836,2.78851833240789)
--(axis cs:24.876,2.79173992102278)
--(axis cs:24.916,2.79489229200393)
--(axis cs:24.956,2.79802338806083)
--(axis cs:24.996,2.80116532914006)
--(axis cs:25.036,2.80433059931952)
--(axis cs:25.076,2.80750078079635)
--(axis cs:25.116,2.8106887858891)
--(axis cs:25.156,2.81390576493807)
--(axis cs:25.196,2.81715267949067)
--(axis cs:25.236,2.82042454975191)
--(axis cs:25.276,2.82370801115201)
--(axis cs:25.316,2.82698598247301)
--(axis cs:25.356,2.83026032049729)
--(axis cs:25.396,2.83352437038573)
--(axis cs:25.436,2.83678660692056)
--(axis cs:25.476,2.84002600262958)
--(axis cs:25.516,2.8432378519954)
--(axis cs:25.556,2.84647684136479)
--(axis cs:25.596,2.84973630704303)
--(axis cs:25.636,2.85299488807116)
--(axis cs:25.676,2.85624659929838)
--(axis cs:25.716,2.85949826360043)
--(axis cs:25.756,2.86276473198691)
--(axis cs:25.796,2.8660273154471)
--(axis cs:25.836,2.86928789681314)
--(axis cs:25.876,2.87252646857286)
--(axis cs:25.916,2.87574294234188)
--(axis cs:25.956,2.87895061480339)
--(axis cs:25.996,2.8821495229884)
--(axis cs:26.036,2.88534927097838)
--(axis cs:26.076,2.88855633287498)
--(axis cs:26.116,2.89176179342454)
--(axis cs:26.156,2.89494808535582)
--(axis cs:26.196,2.89813198740314)
--(axis cs:26.236,2.90135139980444)
--(axis cs:26.276,2.90459510465696)
--(axis cs:26.316,2.90783711226088)
--(axis cs:26.356,2.91106771243403)
--(axis cs:26.4,2.91427514015645)
--(axis cs:26.44,2.9179991373895)
--(axis cs:26.48,2.92118143338298)
--(axis cs:26.52,2.92436239415166)
--(axis cs:26.56,2.92753473235774)
--(axis cs:26.6,2.93069338630409)
--(axis cs:26.64,2.9338438063781)
--(axis cs:26.68,2.93700245477626)
--(axis cs:26.72,2.94018119515055)
--(axis cs:26.76,2.94339935208052)
--(axis cs:26.8,2.94665472259392)
--(axis cs:26.84,2.94987637004386)
--(axis cs:26.88,2.95305186225493)
--(axis cs:26.92,2.95619134003428)
--(axis cs:26.96,2.95930904152207)
--(axis cs:27,2.9624195855322)
--(axis cs:27.0402,2.96553956241766)
--(axis cs:27.0802,2.96865358655397)
--(axis cs:27.1202,2.9717720617296)
--(axis cs:27.1602,2.9748940971836)
--(axis cs:27.2002,2.97801771802377)
--(axis cs:27.2402,2.98113631564668)
--(axis cs:27.2802,2.9842377926184)
--(axis cs:27.3202,2.98731948168904)
--(axis cs:27.3602,2.99039392834959)
--(axis cs:27.4002,2.99348945109548)
--(axis cs:27.4402,2.9966074562779)
--(axis cs:27.4802,2.99973502230428)
--(axis cs:27.5202,3.00286133226238)
--(axis cs:27.5602,3.00597905055151)
--(axis cs:27.6002,3.00909323244656)
--(axis cs:27.6402,3.01220654929337)
--(axis cs:27.6802,3.01530444207271)
--(axis cs:27.7202,3.01838191768917)
--(axis cs:27.7602,3.02143696364209)
--(axis cs:27.8002,3.02441727912265)
--(axis cs:27.8402,3.02722779822545)
--(axis cs:27.8802,3.0300783653087)
--(axis cs:27.9202,3.03303235904677)
--(axis cs:27.9602,3.03602193914125)
--(axis cs:28.0002,3.0390163200437)
--(axis cs:28.0402,3.04202547068529)
--(axis cs:28.0808,3.04507595194222)
--(axis cs:28.1208,3.04811497388314)
--(axis cs:28.1608,3.05111934873418)
--(axis cs:28.2008,3.05408072555376)
--(axis cs:28.2408,3.05702029652247)
--(axis cs:28.2808,3.05994968066942)
--(axis cs:28.3208,3.06287313429468)
--(axis cs:28.3608,3.06578802154189)
--(axis cs:28.4008,3.06871238134866)
--(axis cs:28.4408,3.07163936361032)
--(axis cs:28.4808,3.07456691707993)
--(axis cs:28.5208,3.07749476567629)
--(axis cs:28.5608,3.08042877892241)
--(axis cs:28.6008,3.08336891578864)
--(axis cs:28.6408,3.08631598836302)
--(axis cs:28.6808,3.08925389717652)
--(axis cs:28.7208,3.09216893293791)
--(axis cs:28.7608,3.09508062175243)
--(axis cs:28.8008,3.09798992761056)
--(axis cs:28.8408,3.10088810551609)
--(axis cs:28.8808,3.10376883849425)
--(axis cs:28.9208,3.10663641786241)
--(axis cs:28.9608,3.10950612814662)
--(axis cs:29.0008,3.11237882327125)
--(axis cs:29.0408,3.11521761801127)
--(axis cs:29.0808,3.11802488797394)
--(axis cs:29.1208,3.12086939612844)
--(axis cs:29.1608,3.12373082626843)
--(axis cs:29.2008,3.12661051058881)
--(axis cs:29.2408,3.12948113727009)
--(axis cs:29.2808,3.1323285157463)
--(axis cs:29.3208,3.13515138918775)
--(axis cs:29.3608,3.13795246760978)
--(axis cs:29.4008,3.14076544778343)
--(axis cs:29.4408,3.14357694851374)
--(axis cs:29.4808,3.14636988887)
--(axis cs:29.5208,3.14915409894653)
--(axis cs:29.5608,3.15194520769292)
--(axis cs:29.6008,3.15474212237771)
--(axis cs:29.6408,3.15754135519212)
--(axis cs:29.6808,3.16033781883392)
--(axis cs:29.7208,3.16313051245079)
--(axis cs:29.7608,3.16592803319139)
--(axis cs:29.8008,3.16869836519087)
--(axis cs:29.8408,3.17143713267663)
--(axis cs:29.8808,3.17418214776642)
--(axis cs:29.9208,3.17695665144925)
--(axis cs:29.9608,3.17976483394334)
--(axis cs:30.0008,3.18254804702724)
--(axis cs:30.0408,3.18537863545946)
--(axis cs:30.0808,3.18819118898533)
--(axis cs:30.1208,3.19096909950316)
--(axis cs:30.1608,3.19372190388675)
--(axis cs:30.2008,3.19646523175003)
--(axis cs:30.2408,3.19920901152188)
--(axis cs:30.2808,3.20195813105528)
--(axis cs:30.3208,3.20471417230896)
--(axis cs:30.3608,3.20747943250209)
--(axis cs:30.4008,3.21024876750767)
--(axis cs:30.4408,3.21301697136596)
--(axis cs:30.4808,3.2157794423277)
--(axis cs:30.5208,3.21853655441559)
--(axis cs:30.5608,3.22131320307547)
--(axis cs:30.6008,3.22409109568419)
--(axis cs:30.6408,3.22682080831931)
--(axis cs:30.6808,3.22948690753807)
--(axis cs:30.7208,3.23219250757101)
--(axis cs:30.7608,3.23489313475302)
--(axis cs:30.8008,3.23757616865125)
--(axis cs:30.8408,3.24024137481999)
--(axis cs:30.8808,3.24289220935695)
--(axis cs:30.9208,3.24554547398613)
--(axis cs:30.9608,3.24823055280466)
--(axis cs:31.0008,3.25092117618087)
--(axis cs:31.0408,3.25359755454965)
--(axis cs:31.0808,3.25624880736934)
--(axis cs:31.1208,3.25887182546023)
--(axis cs:31.1608,3.261475417307)
--(axis cs:31.2008,3.26406675820305)
--(axis cs:31.2408,3.26665088314712)
--(axis cs:31.2808,3.269228370479)
--(axis cs:31.3208,3.27180252323486)
--(axis cs:31.3608,3.2743753374663)
--(axis cs:31.4008,3.27694648420751)
--(axis cs:31.4408,3.27951368345151)
--(axis cs:31.4808,3.28207563379773)
--(axis cs:31.5208,3.28463073735881)
--(axis cs:31.5608,3.28717944083487)
--(axis cs:31.6008,3.28972205110875)
--(axis cs:31.6408,3.29226136963941)
--(axis cs:31.6808,3.29479148532498)
--(axis cs:31.7208,3.29730842203894)
--(axis cs:31.7608,3.29981539850645)
--(axis cs:31.8008,3.30231276070293)
--(axis cs:31.8408,3.30480071279064)
--(axis cs:31.8808,3.30728069658235)
--(axis cs:31.9208,3.30975394752501)
--(axis cs:31.9608,3.31222543161007)
--(axis cs:32.0008,3.31466801107012)
--(axis cs:32.0408,3.31706382835313)
--(axis cs:32.0808,3.31946144998325)
--(axis cs:32.1208,3.32186403369813)
--(axis cs:32.161,3.32427904947922)
--(axis cs:32.2016,3.3267390203032)
--(axis cs:32.2416,3.32916379758676)
--(axis cs:32.2816,3.33158181757319)
--(axis cs:32.3216,3.3339878416958)
--(axis cs:32.3616,3.33637970326903)
--(axis cs:32.4016,3.33875294498654)
--(axis cs:32.4416,3.34109111931158)
--(axis cs:32.4816,3.34341164918131)
--(axis cs:32.5216,3.34572490831624)
--(axis cs:32.5616,3.34803383312924)
--(axis cs:32.6016,3.35034178397125)
--(axis cs:32.6418,3.35265115246037)
--(axis cs:32.6818,3.35499786856539)
--(axis cs:32.7218,3.35730170159521)
--(axis cs:32.7618,3.35958710551636)
--(axis cs:32.8018,3.36187703449985)
--(axis cs:32.8418,3.36414235601308)
--(axis cs:32.8818,3.36640019543517)
--(axis cs:32.9178,3.36828289693329)
--(axis cs:32.9578,3.3701372045262)
--(axis cs:32.9978,3.37236044118092)
--(axis cs:33.0358,3.374593733885)
--(axis cs:33.0778,3.37682413296263)
--(axis cs:33.1178,3.37906535589223)
--(axis cs:33.1578,3.38131129227043)
--(axis cs:33.1978,3.38351958003462)
--(axis cs:33.2378,3.38569970508797)
--(axis cs:33.2758,3.38786102807771)
--(axis cs:33.3178,3.39000521355081)
--(axis cs:33.3578,3.39213285390283)
--(axis cs:33.3978,3.39425610755952)
--(axis cs:33.4378,3.39640764733674)
--(axis cs:33.4778,3.39857426470879)
--(axis cs:33.5178,3.40073026561406)
--(axis cs:33.5538,3.4024927020972)
--(axis cs:33.5938,3.40422927870446)
--(axis cs:33.6338,3.40631271304881)
--(axis cs:33.6738,3.40839049730729)
--(axis cs:33.7138,3.41046704591321)
--(axis cs:33.7538,3.41252764980986)
--(axis cs:33.7938,3.41456974155282)
--(axis cs:33.8338,3.41658967901191)
--(axis cs:33.8698,3.41822508989983)
--(axis cs:33.9072,3.41974017159274)
--(axis cs:33.9498,3.42183498059531)
--(axis cs:33.9878,3.42380852607302)
--(axis cs:34.0278,3.42580767576466)
--(axis cs:34.0648,3.42739608370725)
--(axis cs:34.1068,3.42883284975254)
--(axis cs:34.1448,3.43075417717383)
--(axis cs:34.1848,3.43264930678049)
--(axis cs:34.2248,3.43456369708689)
--(axis cs:34.2648,3.43651832698611)
--(axis cs:34.3048,3.43845599724207)
--(axis cs:34.3448,3.44035280663894)
--(axis cs:34.3848,3.44226263042523)
--(axis cs:34.4248,3.44413709178796)
--(axis cs:34.4648,3.44592266322257)
--(axis cs:34.5048,3.44776582740405)
--(axis cs:34.5388,3.44922929867502)
--(axis cs:34.5808,3.45068948896729)
--(axis cs:34.6208,3.4524856221637)
--(axis cs:34.6608,3.45422978974945)
--(axis cs:34.6968,3.45563893693843)
--(axis cs:34.7368,3.45706785768945)
--(axis cs:34.7768,3.45887280708884)
--(axis cs:34.8168,3.46066829701278)
--(axis cs:34.8568,3.46244907947321)
--(axis cs:34.8968,3.46420052426179)
--(axis cs:34.9368,3.46591423455733)
--(axis cs:34.9768,3.46760121822437)
--(axis cs:35.0168,3.46925600751445)
--(axis cs:35.0568,3.47084612155088)
--(axis cs:35.0968,3.47244430847354)
--(axis cs:35.1368,3.47409658226056)
--(axis cs:35.1768,3.47575774549335)
--(axis cs:35.2148,3.47742764891359)
--(axis cs:35.2568,3.47913131451002)
--(axis cs:35.2968,3.48079591540693)
--(axis cs:35.3368,3.48244692034303)
--(axis cs:35.3754,3.48406849684752)
--(axis cs:35.4154,3.48545242659914)
--(axis cs:35.4554,3.48705391827499)
--(axis cs:35.4954,3.48857571207078)
--(axis cs:35.5334,3.4900536553766)
--(axis cs:35.5754,3.49150673385633)
--(axis cs:35.6154,3.49296160736537)
--(axis cs:35.6554,3.4944303556388)
--(axis cs:35.6956,3.49593458042335)
--(axis cs:35.737,3.49741018833146)
--(axis cs:35.775,3.49876214781681)
--(axis cs:35.817,3.50020233291763)
--(axis cs:35.855,3.50162333042078)
--(axis cs:35.895,3.50300306926933)
--(axis cs:35.937,3.50434134170727)
--(axis cs:35.977,3.50568388065126)
--(axis cs:36.013,3.50705718603212)
--(axis cs:36.055,3.50845632675458)
--(axis cs:36.097,3.50983427105564)
--(axis cs:36.137,3.51117643822554)
--(axis cs:36.177,3.51246448195958)
--(axis cs:36.215,3.51371379981903)
--(axis cs:36.257,3.5149807633014)
--(axis cs:36.297,3.51628368997737)
--(axis cs:36.335,3.51757840462673)
--(axis cs:36.377,3.51887718283407)
--(axis cs:36.415,3.52017094426427)
--(axis cs:36.457,3.52142843160029)
--(axis cs:36.497,3.52261309610252)
--(axis cs:36.537,3.52381739171544)
--(axis cs:36.577,3.52502986404357)
--(axis cs:36.6154,3.52665064100036)
--(axis cs:36.6554,3.52746661979559)
--(axis cs:36.6978,3.52860802094469)
--(axis cs:36.7358,3.52980868603805)
--(axis cs:36.7746,3.53107085865781)
--(axis cs:36.8166,3.53218562584796)
--(axis cs:36.8546,3.53328430045412)
--(axis cs:36.8966,3.53436144035646)
--(axis cs:36.9366,3.53542368604634)
--(axis cs:36.9766,3.53647305467638)
--(axis cs:37.0166,3.53752250692996)
--(axis cs:37.0566,3.53857094090415)
--(axis cs:37.0946,3.53968227486118)
--(axis cs:37.1346,3.54088411280668)
--(axis cs:37.1766,3.54192487743666)
--(axis cs:37.2166,3.54285907216585)
--(axis cs:37.2566,3.543787756755)
--(axis cs:37.2966,3.54474769475561)
--(axis cs:37.3366,3.54575880384503)
--(axis cs:37.3766,3.54676403919965)
--(axis cs:37.4146,3.54778565529339)
--(axis cs:37.4566,3.54881963630135)
--(axis cs:37.4966,3.54984054969247)
--(axis cs:37.5366,3.55083505933816)
--(axis cs:37.5746,3.55182617175848)
--(axis cs:37.6166,3.55284543013981)
--(axis cs:37.6566,3.55391347780836)
--(axis cs:37.6966,3.55498910658061)
--(axis cs:37.7366,3.55601609362359)
--(axis cs:37.7766,3.5569939035567)
--(axis cs:37.8146,3.55794419562371)
--(axis cs:37.8566,3.55886031253509)
--(axis cs:37.8946,3.55976872604751)
--(axis cs:37.9346,3.56069818712955)
--(axis cs:37.9766,3.56164628047499)
--(axis cs:38.0166,3.56260232067834)
--(axis cs:38.0566,3.56356956581915)
--(axis cs:38.0966,3.56453729610757)
--(axis cs:38.1366,3.56549493955981)
--(axis cs:38.1766,3.56645857108607)
--(axis cs:38.2168,3.56734407829375)
--(axis cs:38.2568,3.56817793345148)
--(axis cs:38.2968,3.56896457133909)
--(axis cs:38.3368,3.56981932965744)
--(axis cs:38.3768,3.57071982821912)
--(axis cs:38.4168,3.57166131933751)
--(axis cs:38.4568,3.57256637002904)
--(axis cs:38.4968,3.57342242113171)
--(axis cs:38.5368,3.57427016756635)
--(axis cs:38.5768,3.57512678651778)
--(axis cs:38.6168,3.57598035866175)
--(axis cs:38.6568,3.57681081328115)
--(axis cs:38.6968,3.57762384376329)
--(axis cs:38.7368,3.57842776057531)
--(axis cs:38.7748,3.5792245467944)
--(axis cs:38.8148,3.58003305333676)
--(axis cs:38.8568,3.58087399460618)
--(axis cs:38.8968,3.58172022263446)
--(axis cs:38.9368,3.58252881564811)
--(axis cs:38.9768,3.58328004112086)
--(axis cs:39.0168,3.58400271357776)
--(axis cs:39.0568,3.58472487241282)
--(axis cs:39.0968,3.58546570600172)
--(axis cs:39.1348,3.58622617789951)
--(axis cs:39.1768,3.58698488694289)
--(axis cs:39.2168,3.58776543525372)
--(axis cs:39.2552,3.58841206368116)
--(axis cs:39.2952,3.58902109282156)
--(axis cs:39.3358,3.58957535293963)
--(axis cs:39.3766,3.59024785884037)
--(axis cs:39.4166,3.59086891485401)
--(axis cs:39.4566,3.59159307595367)
--(axis cs:39.4966,3.5923290718939)
--(axis cs:39.5366,3.59305804761259)
--(axis cs:39.5766,3.59378622771678)
--(axis cs:39.6126,3.59401699078945)
--(axis cs:39.652,3.59405863938828)
--(axis cs:39.6926,3.59482715771015)
--(axis cs:39.7326,3.59539821196568)
--(axis cs:39.7726,3.5959410669113)
--(axis cs:39.8126,3.59650016995892)
--(axis cs:39.8526,3.59706172245036)
--(axis cs:39.8926,3.5976600800873)
--(axis cs:39.9326,3.59830136284531)
--(axis cs:39.9726,3.59894475063915)
--(axis cs:40.0126,3.59954703255395)
--(axis cs:40.0486,3.59961175749359)
--(axis cs:40.0886,3.59961233768681)
--(axis cs:40.1286,3.60007446830807)
--(axis cs:40.1686,3.60059621378532)
--(axis cs:40.2086,3.60120891155073)
--(axis cs:40.2486,3.60177562556448)
--(axis cs:40.2886,3.60232663932335)
--(axis cs:40.3286,3.60287705310172)
--(axis cs:40.3646,3.60289224409136)
--(axis cs:40.4046,3.60290233263285)
--(axis cs:40.4446,3.60342355443752)
--(axis cs:40.4846,3.60392430108041)
--(axis cs:40.5246,3.60444416418869)
--(axis cs:40.5646,3.60495256766434)
--(axis cs:40.6046,3.60544529085923)
--(axis cs:40.6446,3.60590729004387)
--(axis cs:40.6846,3.60638543086742)
--(axis cs:40.7246,3.60688349000277)
--(axis cs:40.7606,3.60686661489798)
--(axis cs:40.8,3.60669321979149)
--(axis cs:40.8406,3.60738721738986)
--(axis cs:40.8812,3.60784253931206)
--(axis cs:40.922,3.6082941506999)
--(axis cs:40.9634,3.60871984872101)
--(axis cs:41.0014,3.60903909767551)
--(axis cs:41.0414,3.6093815467356)
--(axis cs:41.0774,3.60919102763573)
--(axis cs:41.0774,8.90853366785426)
--(axis cs:41.0774,8.90853366785426)
--(axis cs:41.0414,8.90229429364043)
--(axis cs:41.0014,8.89579030649221)
--(axis cs:40.9634,8.88952231000351)
--(axis cs:40.922,8.88290720640898)
--(axis cs:40.8812,8.87630469087867)
--(axis cs:40.8406,8.8699155433073)
--(axis cs:40.8,8.8634392556762)
--(axis cs:40.7606,8.85741977767893)
--(axis cs:40.7246,8.85120148219057)
--(axis cs:40.6846,8.84470561003406)
--(axis cs:40.6446,8.83819459133351)
--(axis cs:40.6046,8.83177351899808)
--(axis cs:40.5646,8.82536306646976)
--(axis cs:40.5246,8.81892109852237)
--(axis cs:40.4846,8.81260811529376)
--(axis cs:40.4446,8.80642240494146)
--(axis cs:40.4046,8.80021172071941)
--(axis cs:40.3646,8.7942737070294)
--(axis cs:40.3286,8.78835015813525)
--(axis cs:40.2886,8.78214045761558)
--(axis cs:40.2486,8.77592466509422)
--(axis cs:40.2086,8.76967209405684)
--(axis cs:40.1686,8.76335152851795)
--(axis cs:40.1286,8.75714594176072)
--(axis cs:40.0886,8.751035444839)
--(axis cs:40.0486,8.74523205279049)
--(axis cs:40.0126,8.73943032319219)
--(axis cs:39.9726,8.73327660043688)
--(axis cs:39.9326,8.72705531527754)
--(axis cs:39.8926,8.72088417804926)
--(axis cs:39.8526,8.71471904412174)
--(axis cs:39.8126,8.70862784626832)
--(axis cs:39.7726,8.7025910408358)
--(axis cs:39.7326,8.69660921980767)
--(axis cs:39.6926,8.69065611527997)
--(axis cs:39.652,8.68450853223467)
--(axis cs:39.6126,8.67863981864757)
--(axis cs:39.5766,8.67261074262891)
--(axis cs:39.5366,8.66633670414751)
--(axis cs:39.4966,8.66009522539684)
--(axis cs:39.4566,8.65390168449003)
--(axis cs:39.4166,8.64780101582454)
--(axis cs:39.3766,8.64191400345437)
--(axis cs:39.3358,8.63599003004394)
--(axis cs:39.2952,8.63025161230403)
--(axis cs:39.2552,8.62441653010242)
--(axis cs:39.2168,8.61820246065755)
--(axis cs:39.1768,8.61205816414548)
--(axis cs:39.1348,8.60598426553704)
--(axis cs:39.0968,8.59993697093076)
--(axis cs:39.0568,8.59389171007318)
--(axis cs:39.0168,8.58785489359424)
--(axis cs:38.9768,8.58183152662633)
--(axis cs:38.9368,8.57583150978666)
--(axis cs:38.8968,8.56986578281812)
--(axis cs:38.8568,8.56389168733507)
--(axis cs:38.8148,8.5579030484642)
--(axis cs:38.7748,8.55194393154616)
--(axis cs:38.7368,8.54600646996685)
--(axis cs:38.6968,8.54003869204308)
--(axis cs:38.6568,8.53403120123098)
--(axis cs:38.6168,8.52801851916558)
--(axis cs:38.5768,8.52201173208355)
--(axis cs:38.5368,8.51601440765804)
--(axis cs:38.4968,8.51006456410012)
--(axis cs:38.4568,8.50412254460216)
--(axis cs:38.4168,8.49813239645553)
--(axis cs:38.3768,8.49205399828425)
--(axis cs:38.3368,8.48610348183449)
--(axis cs:38.2968,8.48022548837627)
--(axis cs:38.2568,8.47451674950237)
--(axis cs:38.2168,8.46881716170853)
--(axis cs:38.1766,8.46301005131876)
--(axis cs:38.1366,8.45710646890676)
--(axis cs:38.0966,8.45119989093733)
--(axis cs:38.0566,8.44531929617565)
--(axis cs:38.0166,8.43947630877425)
--(axis cs:37.9766,8.433692126226)
--(axis cs:37.9346,8.42797324138895)
--(axis cs:37.8946,8.42230550024321)
--(axis cs:37.8566,8.41664170906779)
--(axis cs:37.8146,8.41101030037796)
--(axis cs:37.7766,8.40541163432966)
--(axis cs:37.7366,8.3996505457474)
--(axis cs:37.6966,8.39373425741533)
--(axis cs:37.6566,8.38768118449975)
--(axis cs:37.6166,8.38163040140828)
--(axis cs:37.5746,8.37570812282082)
--(axis cs:37.5366,8.36988136230359)
--(axis cs:37.4966,8.36408639884791)
--(axis cs:37.4566,8.35831451111297)
--(axis cs:37.4146,8.35259453652727)
--(axis cs:37.3766,8.3469476618464)
--(axis cs:37.3366,8.34135128399019)
--(axis cs:37.2966,8.33567386796179)
--(axis cs:37.2566,8.33012223179184)
--(axis cs:37.2166,8.32466873328974)
--(axis cs:37.1766,8.3192196882003)
--(axis cs:37.1346,8.31352402506175)
--(axis cs:37.0946,8.30739656636898)
--(axis cs:37.0566,8.30145847277185)
--(axis cs:37.0166,8.29563928445945)
--(axis cs:36.9766,8.28984690554689)
--(axis cs:36.9366,8.28410428996584)
--(axis cs:36.8966,8.27836326231759)
--(axis cs:36.8546,8.27266414800879)
--(axis cs:36.8166,8.26702671378825)
--(axis cs:36.7746,8.26138452233026)
--(axis cs:36.7358,8.25565869873858)
--(axis cs:36.6978,8.24992592100911)
--(axis cs:36.6554,8.24414812151797)
--(axis cs:36.6154,8.23840787095343)
--(axis cs:36.577,8.23238191892144)
--(axis cs:36.537,8.22657806825297)
--(axis cs:36.497,8.22079712331132)
--(axis cs:36.457,8.21502015020794)
--(axis cs:36.415,8.2092227844293)
--(axis cs:36.377,8.2034334519335)
--(axis cs:36.335,8.19767664179518)
--(axis cs:36.297,8.19196830928368)
--(axis cs:36.257,8.18630660194728)
--(axis cs:36.215,8.18075943666598)
--(axis cs:36.177,8.17525025033224)
--(axis cs:36.137,8.16956058288989)
--(axis cs:36.097,8.16378047348907)
--(axis cs:36.055,8.15792925696512)
--(axis cs:36.013,8.15205664160913)
--(axis cs:35.977,8.14626856232858)
--(axis cs:35.937,8.14061758632108)
--(axis cs:35.895,8.13500850984893)
--(axis cs:35.855,8.12929648313507)
--(axis cs:35.817,8.1235277337847)
--(axis cs:35.775,8.11776698852544)
--(axis cs:35.737,8.11212113248838)
--(axis cs:35.6956,8.10652374233778)
--(axis cs:35.6554,8.10087163778783)
--(axis cs:35.6154,8.09522600967211)
--(axis cs:35.5754,8.08954772394733)
--(axis cs:35.5334,8.08389439992809)
--(axis cs:35.4954,8.07823449358465)
--(axis cs:35.4554,8.07248555377815)
--(axis cs:35.4154,8.06665037927317)
--(axis cs:35.3754,8.06084299452072)
--(axis cs:35.3368,8.05497857900144)
--(axis cs:35.2968,8.04904344207043)
--(axis cs:35.2568,8.04306444193623)
--(axis cs:35.2148,8.0370712454335)
--(axis cs:35.1768,8.03111716268117)
--(axis cs:35.1368,8.02528579003846)
--(axis cs:35.0968,8.01967039350705)
--(axis cs:35.0568,8.01432489491491)
--(axis cs:35.0168,8.00906313285868)
--(axis cs:34.9768,8.00361139326732)
--(axis cs:34.9368,7.99804327346787)
--(axis cs:34.8968,7.99232573997026)
--(axis cs:34.8568,7.98642304219936)
--(axis cs:34.8168,7.98047827428533)
--(axis cs:34.7768,7.97450893224045)
--(axis cs:34.7368,7.96855275129722)
--(axis cs:34.6968,7.96277533984785)
--(axis cs:34.6608,7.95704126673813)
--(axis cs:34.6208,7.95126961164773)
--(axis cs:34.5808,7.94539154975076)
--(axis cs:34.5388,7.93963366376026)
--(axis cs:34.5048,7.93393721014712)
--(axis cs:34.4648,7.92799067236097)
--(axis cs:34.4248,7.92248556403274)
--(axis cs:34.3848,7.9166230407281)
--(axis cs:34.3448,7.91067312925698)
--(axis cs:34.3048,7.9048138936544)
--(axis cs:34.2648,7.89891504353224)
--(axis cs:34.2248,7.89298708047348)
--(axis cs:34.1848,7.88722777880436)
--(axis cs:34.1448,7.88163419354383)
--(axis cs:34.1068,7.87614026809467)
--(axis cs:34.0648,7.87104633869854)
--(axis cs:34.0278,7.86531525929883)
--(axis cs:33.9878,7.85938040097857)
--(axis cs:33.9498,7.85359515921486)
--(axis cs:33.9072,7.84775829450006)
--(axis cs:33.8698,7.84210451720212)
--(axis cs:33.8338,7.83642565936739)
--(axis cs:33.7938,7.83065566588685)
--(axis cs:33.7538,7.82489029957353)
--(axis cs:33.7138,7.81911640186036)
--(axis cs:33.6738,7.81343559253918)
--(axis cs:33.6338,7.80768336586032)
--(axis cs:33.5938,7.80185096235223)
--(axis cs:33.5538,7.7961275639671)
--(axis cs:33.5178,7.79038152740971)
--(axis cs:33.4778,7.78446912412906)
--(axis cs:33.4378,7.77852166263149)
--(axis cs:33.3978,7.77255503681808)
--(axis cs:33.3578,7.76659931610783)
--(axis cs:33.3178,7.7605790318083)
--(axis cs:33.2758,7.75446860148786)
--(axis cs:33.2378,7.74830133963519)
--(axis cs:33.1978,7.74213998041729)
--(axis cs:33.1578,7.73605817326676)
--(axis cs:33.1178,7.73012973079576)
--(axis cs:33.0778,7.72444809740769)
--(axis cs:33.0358,7.71881802639643)
--(axis cs:32.9978,7.71315578494124)
--(axis cs:32.9578,7.70751396537955)
--(axis cs:32.9178,7.70198642309413)
--(axis cs:32.8818,7.69637034750732)
--(axis cs:32.8418,7.69051088192136)
--(axis cs:32.8018,7.68438154754987)
--(axis cs:32.7618,7.67794913931294)
--(axis cs:32.7218,7.67165947379344)
--(axis cs:32.6818,7.66562352463963)
--(axis cs:32.6418,7.65969272896689)
--(axis cs:32.6016,7.65379346578852)
--(axis cs:32.5616,7.64790370788274)
--(axis cs:32.5216,7.6419818767387)
--(axis cs:32.4816,7.63603245134074)
--(axis cs:32.4416,7.63006442158264)
--(axis cs:32.4016,7.62406538292541)
--(axis cs:32.3616,7.61803693722225)
--(axis cs:32.3216,7.61200638170091)
--(axis cs:32.2816,7.60598259072521)
--(axis cs:32.2416,7.5999701472269)
--(axis cs:32.2016,7.59392074209437)
--(axis cs:32.161,7.58795587830039)
--(axis cs:32.1208,7.58204447889558)
--(axis cs:32.0808,7.57618118066775)
--(axis cs:32.0408,7.57035193313366)
--(axis cs:32.0008,7.56453265902073)
--(axis cs:31.9608,7.5586406307925)
--(axis cs:31.9208,7.55242939685465)
--(axis cs:31.8808,7.5461828234189)
--(axis cs:31.8408,7.54008954782025)
--(axis cs:31.8008,7.53400503334321)
--(axis cs:31.7608,7.52787781904586)
--(axis cs:31.7208,7.52175991627279)
--(axis cs:31.6808,7.51570044877328)
--(axis cs:31.6408,7.50973803159992)
--(axis cs:31.6008,7.50375954092128)
--(axis cs:31.5608,7.49766714113916)
--(axis cs:31.5208,7.49156354165786)
--(axis cs:31.4808,7.48545618215847)
--(axis cs:31.4408,7.47931479031835)
--(axis cs:31.4008,7.47316406310799)
--(axis cs:31.3608,7.46699190237929)
--(axis cs:31.3208,7.46079125640853)
--(axis cs:31.2808,7.4545841870056)
--(axis cs:31.2408,7.44834662943329)
--(axis cs:31.2008,7.44209321850094)
--(axis cs:31.1608,7.43585536283211)
--(axis cs:31.1208,7.42965274689928)
--(axis cs:31.0808,7.42350859058886)
--(axis cs:31.0408,7.4174113327274)
--(axis cs:31.0008,7.41128175477707)
--(axis cs:30.9608,7.40509883167867)
--(axis cs:30.9208,7.39893730268408)
--(axis cs:30.8808,7.39279577423563)
--(axis cs:30.8408,7.38663084979344)
--(axis cs:30.8008,7.38042832363783)
--(axis cs:30.7608,7.37419303011867)
--(axis cs:30.7208,7.36791762762083)
--(axis cs:30.6808,7.36162613696194)
--(axis cs:30.6408,7.35541079596796)
--(axis cs:30.6008,7.3490927006714)
--(axis cs:30.5608,7.34276072403923)
--(axis cs:30.5208,7.33644134783244)
--(axis cs:30.4808,7.33018675919345)
--(axis cs:30.4408,7.32394427558447)
--(axis cs:30.4008,7.31768301237508)
--(axis cs:30.3608,7.31139923542329)
--(axis cs:30.3208,7.30508988351744)
--(axis cs:30.2808,7.29875545384322)
--(axis cs:30.2408,7.2923655385526)
--(axis cs:30.2008,7.28589665912603)
--(axis cs:30.1608,7.27934373829941)
--(axis cs:30.1208,7.27271154773426)
--(axis cs:30.0808,7.26603943254874)
--(axis cs:30.0408,7.25940501971929)
--(axis cs:30.0008,7.25294412201363)
--(axis cs:29.9608,7.24676094334081)
--(axis cs:29.9208,7.24083521987235)
--(axis cs:29.8808,7.2347695365196)
--(axis cs:29.8408,7.22847847243817)
--(axis cs:29.8008,7.22209234232867)
--(axis cs:29.7608,7.21569053407721)
--(axis cs:29.7208,7.2092880295334)
--(axis cs:29.6808,7.20290412818658)
--(axis cs:29.6408,7.19654262816226)
--(axis cs:29.6008,7.19020016704276)
--(axis cs:29.5608,7.18387199226858)
--(axis cs:29.5208,7.17751641525414)
--(axis cs:29.4808,7.17101612169703)
--(axis cs:29.4408,7.16448309993085)
--(axis cs:29.4008,7.15806398878494)
--(axis cs:29.3608,7.15157720407879)
--(axis cs:29.3208,7.14487983343642)
--(axis cs:29.2808,7.13828415356215)
--(axis cs:29.2408,7.13180983193785)
--(axis cs:29.2008,7.12541651898627)
--(axis cs:29.1608,7.11907217733237)
--(axis cs:29.1208,7.11265771871667)
--(axis cs:29.0808,7.10608963678128)
--(axis cs:29.0408,7.09939062542861)
--(axis cs:29.0008,7.09280520007999)
--(axis cs:28.9608,7.08634237336191)
--(axis cs:28.9208,7.07980553646)
--(axis cs:28.8808,7.07320424247672)
--(axis cs:28.8408,7.06658101012278)
--(axis cs:28.8008,7.05995709176884)
--(axis cs:28.7608,7.05337795759993)
--(axis cs:28.7208,7.04675396373543)
--(axis cs:28.6808,7.04011953325789)
--(axis cs:28.6408,7.03363633180568)
--(axis cs:28.6008,7.02715671165015)
--(axis cs:28.5608,7.02058175605378)
--(axis cs:28.5208,7.01401064675932)
--(axis cs:28.4808,7.00740561919593)
--(axis cs:28.4408,7.00070854749681)
--(axis cs:28.4008,6.99400859182122)
--(axis cs:28.3608,6.98724605134289)
--(axis cs:28.3208,6.98037576691515)
--(axis cs:28.2808,6.97351409995194)
--(axis cs:28.2408,6.96663935872437)
--(axis cs:28.2008,6.95979251630683)
--(axis cs:28.1608,6.95297192724285)
--(axis cs:28.1208,6.94634880481967)
--(axis cs:28.0808,6.93986426861916)
--(axis cs:28.0402,6.93334868718273)
--(axis cs:28.0002,6.9264855966985)
--(axis cs:27.9602,6.91964750929995)
--(axis cs:27.9202,6.91305183581905)
--(axis cs:27.8802,6.90665076512818)
--(axis cs:27.8402,6.90021431055919)
--(axis cs:27.8002,6.89345725712956)
--(axis cs:27.7602,6.88651098286758)
--(axis cs:27.7202,6.87947648414066)
--(axis cs:27.6802,6.87249268092901)
--(axis cs:27.6402,6.86554849782747)
--(axis cs:27.6002,6.85864533886594)
--(axis cs:27.5602,6.85179422496242)
--(axis cs:27.5202,6.84500061435577)
--(axis cs:27.4802,6.8382222941722)
--(axis cs:27.4402,6.83137991867454)
--(axis cs:27.4002,6.82453040697039)
--(axis cs:27.3602,6.81772514669618)
--(axis cs:27.3202,6.8109557512642)
--(axis cs:27.2802,6.80416716507657)
--(axis cs:27.2402,6.79731812819974)
--(axis cs:27.2002,6.79038398033896)
--(axis cs:27.1602,6.78341779016881)
--(axis cs:27.1202,6.77643830594949)
--(axis cs:27.0802,6.76943952755303)
--(axis cs:27.0402,6.76236433082534)
--(axis cs:27,6.7552836946306)
--(axis cs:26.96,6.74818009657106)
--(axis cs:26.92,6.7411201002802)
--(axis cs:26.88,6.73411468102851)
--(axis cs:26.84,6.72725758630006)
--(axis cs:26.8,6.72059004070989)
--(axis cs:26.76,6.71407028664745)
--(axis cs:26.72,6.70730710812941)
--(axis cs:26.68,6.70029830036892)
--(axis cs:26.64,6.69313933870811)
--(axis cs:26.6,6.68589119441993)
--(axis cs:26.56,6.67865036709665)
--(axis cs:26.52,6.67146778278413)
--(axis cs:26.48,6.66434396898022)
--(axis cs:26.44,6.65727685194097)
--(axis cs:26.4,6.64943714833845)
--(axis cs:26.356,6.6424268406029)
--(axis cs:26.316,6.63535712400962)
--(axis cs:26.276,6.62825697536173)
--(axis cs:26.236,6.6211353663241)
--(axis cs:26.196,6.61403033164538)
--(axis cs:26.156,6.60695267791252)
--(axis cs:26.116,6.59982084675565)
--(axis cs:26.076,6.59251447770009)
--(axis cs:26.036,6.58515655258863)
--(axis cs:25.996,6.57780580597792)
--(axis cs:25.956,6.57048460372164)
--(axis cs:25.916,6.56321009174372)
--(axis cs:25.876,6.55596477038004)
--(axis cs:25.836,6.54880724523265)
--(axis cs:25.796,6.54176099283791)
--(axis cs:25.756,6.53471600553076)
--(axis cs:25.716,6.52765067639815)
--(axis cs:25.676,6.52047323049535)
--(axis cs:25.636,6.51323883120355)
--(axis cs:25.596,6.50597741831125)
--(axis cs:25.556,6.49869174088762)
--(axis cs:25.516,6.49141213595131)
--(axis cs:25.476,6.48419069449162)
--(axis cs:25.436,6.47698954118184)
--(axis cs:25.396,6.46975774213447)
--(axis cs:25.356,6.4625074246189)
--(axis cs:25.316,6.45524171196078)
--(axis cs:25.276,6.44799882692426)
--(axis cs:25.236,6.44080553149583)
--(axis cs:25.196,6.43364834948255)
--(axis cs:25.156,6.42652314098298)
--(axis cs:25.116,6.41939820575543)
--(axis cs:25.076,6.41222397850107)
--(axis cs:25.036,6.4049317457306)
--(axis cs:24.996,6.3974823253396)
--(axis cs:24.956,6.39000356696129)
--(axis cs:24.916,6.38252668214447)
--(axis cs:24.876,6.375100239571)
--(axis cs:24.836,6.36776394815444)
--(axis cs:24.796,6.36076977508702)
--(axis cs:24.756,6.35406477429169)
--(axis cs:24.716,6.34719865164364)
--(axis cs:24.676,6.34017461703915)
--(axis cs:24.636,6.33306166169155)
--(axis cs:24.596,6.3259351495584)
--(axis cs:24.556,6.31885878869629)
--(axis cs:24.516,6.31189710187277)
--(axis cs:24.476,6.30510080199609)
--(axis cs:24.436,6.29843765002464)
--(axis cs:24.396,6.29171235001811)
--(axis cs:24.358,6.28462484328884)
--(axis cs:24.3178,6.27729998256878)
--(axis cs:24.2758,6.26998625519301)
--(axis cs:24.2358,6.26237163084751)
--(axis cs:24.1974,6.25542044090358)
--(axis cs:24.1572,6.2482571005139)
--(axis cs:24.1172,6.24134812853691)
--(axis cs:24.0772,6.23442092914512)
--(axis cs:24.0372,6.22744738970431)
--(axis cs:23.9972,6.22037968897108)
--(axis cs:23.9572,6.213309103892)
--(axis cs:23.9172,6.2062263423711)
--(axis cs:23.8772,6.19915056087649)
--(axis cs:23.8372,6.19279323515084)
--(axis cs:23.8012,6.18648372839004)
--(axis cs:23.7612,6.17968030120118)
--(axis cs:23.7212,6.17297765719662)
--(axis cs:23.6812,6.16620659380517)
--(axis cs:23.6412,6.15883144533492)
--(axis cs:23.6012,6.15155562546948)
--(axis cs:23.5612,6.14440087420792)
--(axis cs:23.5212,6.13726114233229)
--(axis cs:23.4812,6.13017436468175)
--(axis cs:23.4412,6.12307685388478)
--(axis cs:23.4012,6.11593498766454)
--(axis cs:23.3612,6.108766989954)
--(axis cs:23.3212,6.10172004135488)
--(axis cs:23.2812,6.09468645234731)
--(axis cs:23.2412,6.08757513257282)
--(axis cs:23.2012,6.08040273456338)
--(axis cs:23.1612,6.07318370491556)
--(axis cs:23.1212,6.06595634239484)
--(axis cs:23.0812,6.05872408405573)
--(axis cs:23.0412,6.05148159587455)
--(axis cs:23.0012,6.0442663895139)
--(axis cs:22.9612,6.0378305154062)
--(axis cs:22.9252,6.03136168919904)
--(axis cs:22.8852,6.0240879169327)
--(axis cs:22.8452,6.01683537718287)
--(axis cs:22.8046,6.00937664220482)
--(axis cs:22.7652,6.00319700285411)
--(axis cs:22.7292,5.99687634174273)
--(axis cs:22.6892,5.99002604210841)
--(axis cs:22.6492,5.98329123502345)
--(axis cs:22.6092,5.97629273802755)
--(axis cs:22.5692,5.96911968898447)
--(axis cs:22.5292,5.96198088914714)
--(axis cs:22.4892,5.95490664984252)
--(axis cs:22.4492,5.94785520810643)
--(axis cs:22.4092,5.9407788892677)
--(axis cs:22.3692,5.93367173840972)
--(axis cs:22.3292,5.92733647215622)
--(axis cs:22.2932,5.92102794592092)
--(axis cs:22.2532,5.91393539907486)
--(axis cs:22.2132,5.90684750583393)
--(axis cs:22.1732,5.89978268234056)
--(axis cs:22.1332,5.89273605017863)
--(axis cs:22.0932,5.88571552248395)
--(axis cs:22.0532,5.87870781667573)
--(axis cs:22.0132,5.87169320415715)
--(axis cs:21.9732,5.86465424260252)
--(axis cs:21.9332,5.85757560525009)
--(axis cs:21.8932,5.85127948344905)
--(axis cs:21.8572,5.84578338734806)
--(axis cs:21.8212,5.83943964759819)
--(axis cs:21.7812,5.83221995166827)
--(axis cs:21.7412,5.82495382081277)
--(axis cs:21.7012,5.81764848952268)
--(axis cs:21.6612,5.81028631569458)
--(axis cs:21.6212,5.80291836926598)
--(axis cs:21.5812,5.7956122283379)
--(axis cs:21.5412,5.78931956915566)
--(axis cs:21.5052,5.78322783672506)
--(axis cs:21.4652,5.77665077673925)
--(axis cs:21.4252,5.77029675274708)
--(axis cs:21.3852,5.76367460277083)
--(axis cs:21.3452,5.75679859213375)
--(axis cs:21.305,5.74986559344033)
--(axis cs:21.265,5.74268620938787)
--(axis cs:21.225,5.73536349494613)
--(axis cs:21.185,5.72802965497436)
--(axis cs:21.145,5.72074174739606)
--(axis cs:21.105,5.71353289880586)
--(axis cs:21.065,5.70639121216449)
--(axis cs:21.025,5.69930376964927)
--(axis cs:20.985,5.69224105720308)
--(axis cs:20.945,5.68517554636073)
--(axis cs:20.905,5.67809566838686)
--(axis cs:20.865,5.67098707325319)
--(axis cs:20.825,5.66384427867146)
--(axis cs:20.785,5.65665039052228)
--(axis cs:20.745,5.64944073148518)
--(axis cs:20.705,5.64224371166177)
--(axis cs:20.665,5.63504706207243)
--(axis cs:20.625,5.62786823188497)
--(axis cs:20.585,5.62072674627726)
--(axis cs:20.545,5.61364075282487)
--(axis cs:20.505,5.6066629003691)
--(axis cs:20.465,5.59955501577102)
--(axis cs:20.425,5.59249977538393)
--(axis cs:20.385,5.58539456146331)
--(axis cs:20.345,5.57826006980891)
--(axis cs:20.305,5.57117138174503)
--(axis cs:20.265,5.56412921527236)
--(axis cs:20.225,5.55710445745044)
--(axis cs:20.185,5.55009409406335)
--(axis cs:20.145,5.54304072656964)
--(axis cs:20.105,5.5358537972518)
--(axis cs:20.065,5.52860930724971)
--(axis cs:20.025,5.5214526957138)
--(axis cs:19.985,5.51436036983044)
--(axis cs:19.945,5.50727518551098)
--(axis cs:19.905,5.50018058478048)
--(axis cs:19.865,5.49307664236104)
--(axis cs:19.825,5.48596907737653)
--(axis cs:19.785,5.47885470175984)
--(axis cs:19.745,5.47169175524252)
--(axis cs:19.705,5.46444801867738)
--(axis cs:19.665,5.45713355885917)
--(axis cs:19.625,5.4497215125212)
--(axis cs:19.585,5.44230015215823)
--(axis cs:19.545,5.43493197892923)
--(axis cs:19.505,5.42776795037583)
--(axis cs:19.465,5.4209154757027)
--(axis cs:19.425,5.41415399489584)
--(axis cs:19.385,5.40723854576684)
--(axis cs:19.345,5.40019544952768)
--(axis cs:19.305,5.39311323312301)
--(axis cs:19.265,5.38604553785562)
--(axis cs:19.225,5.37900308607626)
--(axis cs:19.185,5.37194245198005)
--(axis cs:19.145,5.36479214737657)
--(axis cs:19.105,5.35750984752267)
--(axis cs:19.065,5.35015251578396)
--(axis cs:19.025,5.34306478516237)
--(axis cs:18.985,5.3360511562816)
--(axis cs:18.945,5.32879091389176)
--(axis cs:18.905,5.32143584979756)
--(axis cs:18.865,5.31413181627697)
--(axis cs:18.825,5.30695340672638)
--(axis cs:18.785,5.29986597868734)
--(axis cs:18.745,5.29279136282687)
--(axis cs:18.705,5.28570726446493)
--(axis cs:18.665,5.27858552134856)
--(axis cs:18.625,5.27144233084337)
--(axis cs:18.585,5.26431422772108)
--(axis cs:18.545,5.25722055173424)
--(axis cs:18.505,5.25021850309463)
--(axis cs:18.465,5.24333488039951)
--(axis cs:18.425,5.23646239315896)
--(axis cs:18.385,5.22927448889964)
--(axis cs:18.345,5.22187038655534)
--(axis cs:18.305,5.21462090152797)
--(axis cs:18.265,5.20738322378468)
--(axis cs:18.225,5.20018892802364)
--(axis cs:18.185,5.19301934484425)
--(axis cs:18.145,5.18584606840611)
--(axis cs:18.105,5.17867957378761)
--(axis cs:18.065,5.17151962508485)
--(axis cs:18.025,5.16436646648674)
--(axis cs:17.985,5.15721339254551)
--(axis cs:17.945,5.15004923014264)
--(axis cs:17.905,5.14287583445721)
--(axis cs:17.865,5.13569243893126)
--(axis cs:17.825,5.12850087339384)
--(axis cs:17.785,5.1213004781428)
--(axis cs:17.745,5.11409141702266)
--(axis cs:17.705,5.1068760254582)
--(axis cs:17.665,5.09962993928483)
--(axis cs:17.625,5.0923676420305)
--(axis cs:17.585,5.08511311213087)
--(axis cs:17.545,5.07787047427667)
--(axis cs:17.505,5.07065263590007)
--(axis cs:17.465,5.06353208826915)
--(axis cs:17.425,5.05662321457533)
--(axis cs:17.385,5.04962012585023)
--(axis cs:17.345,5.04246171648251)
--(axis cs:17.305,5.0352329946487)
--(axis cs:17.265,5.02798962377002)
--(axis cs:17.225,5.02079635216001)
--(axis cs:17.185,5.01364733840822)
--(axis cs:17.145,5.00650824910592)
--(axis cs:17.105,4.99936794435766)
--(axis cs:17.065,4.99219106527629)
--(axis cs:17.025,4.98499079789596)
--(axis cs:16.985,4.97780497996525)
--(axis cs:16.945,4.97063826364616)
--(axis cs:16.905,4.96347987367041)
--(axis cs:16.865,4.95633355025505)
--(axis cs:16.825,4.94919290034009)
--(axis cs:16.785,4.94205848617012)
--(axis cs:16.745,4.9349084447709)
--(axis cs:16.705,4.92774555465963)
--(axis cs:16.665,4.92058776552274)
--(axis cs:16.625,4.9134336201873)
--(axis cs:16.585,4.90624626848822)
--(axis cs:16.545,4.89903544107808)
--(axis cs:16.505,4.89182079936671)
--(axis cs:16.465,4.88458215152878)
--(axis cs:16.425,4.87731409930963)
--(axis cs:16.385,4.87004207144007)
--(axis cs:16.345,4.86285739829615)
--(axis cs:16.305,4.8558380331098)
--(axis cs:16.265,4.84902789263919)
--(axis cs:16.2248,4.84231525000337)
--(axis cs:16.1848,4.83526411056133)
--(axis cs:16.1448,4.82799631441131)
--(axis cs:16.1048,4.82067231149108)
--(axis cs:16.0648,4.81335779037798)
--(axis cs:16.0248,4.80609564649769)
--(axis cs:15.9848,4.79887808601771)
--(axis cs:15.9448,4.79167444247077)
--(axis cs:15.9048,4.78450534834381)
--(axis cs:15.8648,4.77734012765252)
--(axis cs:15.8248,4.77017922131269)
--(axis cs:15.7848,4.7630164799574)
--(axis cs:15.7448,4.75583604125635)
--(axis cs:15.7048,4.74865070030576)
--(axis cs:15.6648,4.74144887943002)
--(axis cs:15.6248,4.73423265547581)
--(axis cs:15.5848,4.72700742391554)
--(axis cs:15.5448,4.71977689405385)
--(axis cs:15.5048,4.71253622721061)
--(axis cs:15.4648,4.70530009038076)
--(axis cs:15.4248,4.69808149123744)
--(axis cs:15.3848,4.69088706991819)
--(axis cs:15.3448,4.683766338012)
--(axis cs:15.3048,4.67675035184693)
--(axis cs:15.2648,4.66970837211811)
--(axis cs:15.2248,4.66259784044014)
--(axis cs:15.1848,4.65546563150341)
--(axis cs:15.1448,4.64831483149797)
--(axis cs:15.1048,4.64114364088654)
--(axis cs:15.0648,4.63395190363865)
--(axis cs:15.0248,4.62674707672649)
--(axis cs:14.9848,4.61952860013012)
--(axis cs:14.9448,4.61229702829921)
--(axis cs:14.9048,4.60506488725723)
--(axis cs:14.8648,4.59783478543041)
--(axis cs:14.8248,4.59061929832537)
--(axis cs:14.7848,4.58342042068193)
--(axis cs:14.7448,4.57627359848343)
--(axis cs:14.7048,4.56916667018708)
--(axis cs:14.6648,4.56206021116728)
--(axis cs:14.6248,4.55493765786206)
--(axis cs:14.5848,4.54780506245868)
--(axis cs:14.5448,4.54065659527943)
--(axis cs:14.5048,4.53348311615465)
--(axis cs:14.4648,4.52626916400358)
--(axis cs:14.4248,4.5190040349968)
--(axis cs:14.3848,4.51169176907801)
--(axis cs:14.3448,4.50438089251179)
--(axis cs:14.3048,4.49713515198799)
--(axis cs:14.2648,4.49005176913537)
--(axis cs:14.2248,4.48312360299674)
--(axis cs:14.1848,4.47605473315174)
--(axis cs:14.1448,4.46884081282158)
--(axis cs:14.1048,4.46157809572519)
--(axis cs:14.0648,4.45433686819107)
--(axis cs:14.0248,4.44716284950226)
--(axis cs:13.9848,4.44009778016317)
--(axis cs:13.9448,4.43316559749243)
--(axis cs:13.9048,4.42632393541976)
--(axis cs:13.8648,4.4193853007119)
--(axis cs:13.8248,4.41201694017887)
--(axis cs:13.7848,4.40392412604132)
--(axis cs:13.7448,4.39558107042189)
--(axis cs:13.7048,4.38708885674693)
--(axis cs:13.6648,4.37853242142677)
--(axis cs:13.6248,4.37005940577008)
--(axis cs:13.5848,4.3615678337467)
--(axis cs:13.5448,4.35308786666372)
--(axis cs:13.5048,4.34461678863261)
--(axis cs:13.4648,4.33608792001448)
--(axis cs:13.4248,4.32752619003098)
--(axis cs:13.3848,4.31901991851925)
--(axis cs:13.3448,4.31054684773929)
--(axis cs:13.3048,4.30214900075459)
--(axis cs:13.2648,4.29382021517918)
--(axis cs:13.2248,4.28542194799025)
--(axis cs:13.1848,4.27700731759318)
--(axis cs:13.1448,4.26861314211722)
--(axis cs:13.1048,4.26033075052798)
--(axis cs:13.0648,4.25216717803406)
--(axis cs:13.0248,4.2439433996357)
--(axis cs:12.9848,4.23533605589839)
--(axis cs:12.9448,4.22683781725964)
--(axis cs:12.9048,4.21846835648275)
--(axis cs:12.8648,4.21016369911038)
--(axis cs:12.8248,4.20172853462624)
--(axis cs:12.7848,4.19332807146938)
--(axis cs:12.7448,4.18515910146869)
--(axis cs:12.7048,4.17684685032597)
--(axis cs:12.6648,4.16870899386895)
--(axis cs:12.6248,4.16057326584603)
--(axis cs:12.5848,4.15237308551837)
--(axis cs:12.5448,4.14407056378093)
--(axis cs:12.5048,4.13568399592738)
--(axis cs:12.4648,4.12725570035897)
--(axis cs:12.4248,4.11883403462467)
--(axis cs:12.3848,4.11035411308123)
--(axis cs:12.3436,4.10110973148013)
--(axis cs:12.3036,4.09382749812204)
--(axis cs:12.2656,4.08418102949951)
--(axis cs:12.2236,4.07595847072047)
--(axis cs:12.1836,4.06798308151787)
--(axis cs:12.1436,4.05995774866743)
--(axis cs:12.1036,4.05181519923949)
--(axis cs:12.0636,4.0436156447294)
--(axis cs:12.0236,4.03533321263235)
--(axis cs:11.9836,4.02700486800268)
--(axis cs:11.9436,4.01853641530356)
--(axis cs:11.9036,4.00987040029034)
--(axis cs:11.8636,4.00124661576838)
--(axis cs:11.8236,3.99293550929973)
--(axis cs:11.7836,3.98486763002013)
--(axis cs:11.7436,3.97672187499673)
--(axis cs:11.7036,3.96836427627684)
--(axis cs:11.6636,3.96002518416299)
--(axis cs:11.6236,3.95177746449231)
--(axis cs:11.5836,3.9435526948663)
--(axis cs:11.5436,3.93531888091662)
--(axis cs:11.5036,3.92707688457378)
--(axis cs:11.4636,3.91882820157275)
--(axis cs:11.4236,3.91056654795656)
--(axis cs:11.3836,3.90234339107393)
--(axis cs:11.3436,3.89412075732818)
--(axis cs:11.3036,3.8859289177851)
--(axis cs:11.2636,3.87780416128923)
--(axis cs:11.2236,3.8697799497375)
--(axis cs:11.1836,3.86174965613691)
--(axis cs:11.1436,3.85361674208424)
--(axis cs:11.1036,3.84528942699429)
--(axis cs:11.0636,3.83696937596287)
--(axis cs:11.0236,3.82870819451079)
--(axis cs:10.9836,3.82041937666296)
--(axis cs:10.9436,3.81215280287097)
--(axis cs:10.9036,3.80392672711142)
--(axis cs:10.8636,3.79577520043699)
--(axis cs:10.8236,3.78771118664374)
--(axis cs:10.7836,3.77967538341934)
--(axis cs:10.7436,3.77158145113098)
--(axis cs:10.7036,3.7634600612377)
--(axis cs:10.6636,3.75531160853045)
--(axis cs:10.6236,3.74714410371845)
--(axis cs:10.5836,3.73897542062128)
--(axis cs:10.5436,3.73079927265731)
--(axis cs:10.5036,3.72260545127904)
--(axis cs:10.4636,3.71438374910114)
--(axis cs:10.4236,3.70613235160745)
--(axis cs:10.3836,3.69787005176841)
--(axis cs:10.3436,3.68792642181138)
--(axis cs:10.3008,3.67967561401624)
--(axis cs:10.2608,3.67141240581995)
--(axis cs:10.2208,3.66316624004115)
--(axis cs:10.1808,3.6550416649413)
--(axis cs:10.1408,3.64687728832033)
--(axis cs:10.1008,3.63869430264171)
--(axis cs:10.0608,3.63045802629417)
--(axis cs:10.0208,3.62217024932793)
--(axis cs:9.9808,3.61387570182804)
--(axis cs:9.9408,3.6056465103332)
--(axis cs:9.9,3.59697024626043)
--(axis cs:9.862,3.58840814475572)
--(axis cs:9.8194,3.58019624412008)
--(axis cs:9.7794,3.57197861969409)
--(axis cs:9.7394,3.56375367676368)
--(axis cs:9.6994,3.55552122939532)
--(axis cs:9.6594,3.54726934800901)
--(axis cs:9.6194,3.53902167295068)
--(axis cs:9.5794,3.53078957634953)
--(axis cs:9.5394,3.52258382284723)
--(axis cs:9.4994,3.51440000243014)
--(axis cs:9.4594,3.50617265613406)
--(axis cs:9.4194,3.49791998502799)
--(axis cs:9.3794,3.48963633830183)
--(axis cs:9.3394,3.48133374502718)
--(axis cs:9.2994,3.47307295600221)
--(axis cs:9.2594,3.46484930238333)
--(axis cs:9.2194,3.45675574747403)
--(axis cs:9.1794,3.44875438783688)
--(axis cs:9.1394,3.44069329953298)
--(axis cs:9.0994,3.43254471213175)
--(axis cs:9.0594,3.42440472918707)
--(axis cs:9.0194,3.41621147019574)
--(axis cs:8.9794,3.40798294584563)
--(axis cs:8.9394,3.39967999308236)
--(axis cs:8.8994,3.39138032640687)
--(axis cs:8.8594,3.38307441106784)
--(axis cs:8.8194,3.37478367016388)
--(axis cs:8.7794,3.36654320078232)
--(axis cs:8.7394,3.35835857246699)
--(axis cs:8.6994,3.35021919132411)
--(axis cs:8.6594,3.34209562020137)
--(axis cs:8.6194,3.33392620818183)
--(axis cs:8.5794,3.32575583231332)
--(axis cs:8.5394,3.31759976384171)
--(axis cs:8.4994,3.30945822101061)
--(axis cs:8.4594,3.30131868824291)
--(axis cs:8.4194,3.29316264836595)
--(axis cs:8.3794,3.28497246817989)
--(axis cs:8.3394,3.27674147861203)
--(axis cs:8.2994,3.26849440855971)
--(axis cs:8.2594,3.26025659591816)
--(axis cs:8.2194,3.25202706081871)
--(axis cs:8.1794,3.24380569059014)
--(axis cs:8.1366,3.23559519267333)
--(axis cs:8.1006,3.22752273693697)
--(axis cs:8.0606,3.21933738029964)
--(axis cs:8.0206,3.21117581796236)
--(axis cs:7.9798,3.20297337039818)
--(axis cs:7.9418,3.19482590071605)
--(axis cs:7.8998,3.18672064561938)
--(axis cs:7.8598,3.17860912255973)
--(axis cs:7.8198,3.1704894538905)
--(axis cs:7.7798,3.1623836174677)
--(axis cs:7.7398,3.15431343879311)
--(axis cs:7.7038,3.14622958379542)
--(axis cs:7.6638,3.13808584048927)
--(axis cs:7.6238,3.12991191835394)
--(axis cs:7.5838,3.12176948724272)
--(axis cs:7.5478,3.113664876721)
--(axis cs:7.5078,3.10559168447572)
--(axis cs:7.4678,3.09756202952164)
--(axis cs:7.4278,3.08951453151848)
--(axis cs:7.3878,3.08144296060947)
--(axis cs:7.3478,3.0734048059345)
--(axis cs:7.3078,3.06529568047458)
--(axis cs:7.2678,3.0571018251743)
--(axis cs:7.2278,3.0489103183798)
--(axis cs:7.1878,3.04080401727489)
--(axis cs:7.1478,3.03270596123114)
--(axis cs:7.1078,3.02458335605967)
--(axis cs:7.0678,3.0164486921671)
--(axis cs:7.0278,3.00838657939942)
--(axis cs:6.9878,3.00041515657944)
--(axis cs:6.9478,2.99251599186301)
--(axis cs:6.9078,2.98462725850956)
--(axis cs:6.8678,2.9766824169944)
--(axis cs:6.8278,2.96869682802671)
--(axis cs:6.7878,2.96067934646748)
--(axis cs:6.7478,2.95266730377603)
--(axis cs:6.7118,2.94464203621414)
--(axis cs:6.6718,2.93657382037528)
--(axis cs:6.6318,2.92852228428327)
--(axis cs:6.5918,2.92046507328446)
--(axis cs:6.5518,2.91240533971405)
--(axis cs:6.5118,2.90439646149306)
--(axis cs:6.4718,2.89643275475625)
--(axis cs:6.4318,2.88848873878754)
--(axis cs:6.3918,2.88057207163511)
--(axis cs:6.3558,2.87262713623482)
--(axis cs:6.3158,2.86458811446881)
--(axis cs:6.2758,2.85653421821927)
--(axis cs:6.2398,2.84848535932673)
--(axis cs:6.1998,2.84044750039596)
--(axis cs:6.1598,2.83245821861952)
--(axis cs:6.1198,2.82451084690702)
--(axis cs:6.0798,2.81662113021703)
--(axis cs:6.0398,2.80876722954442)
--(axis cs:5.9998,2.80095158740392)
--(axis cs:5.9598,2.79313465689716)
--(axis cs:5.9198,2.78532601920567)
--(axis cs:5.8798,2.77748066497054)
--(axis cs:5.8398,2.76962168044941)
--(axis cs:5.7998,2.76175905763643)
--(axis cs:5.7598,2.75388345483719)
--(axis cs:5.7198,2.7459897092383)
--(axis cs:5.6798,2.73808490544232)
--(axis cs:5.6398,2.7301713733226)
--(axis cs:5.5998,2.72227935924907)
--(axis cs:5.5598,2.71457720220336)
--(axis cs:5.5198,2.70692525677688)
--(axis cs:5.4838,2.69919212699229)
--(axis cs:5.4438,2.69144957694993)
--(axis cs:5.4038,2.68371500236062)
--(axis cs:5.3638,2.67596784452273)
--(axis cs:5.3238,2.66821159351361)
--(axis cs:5.2838,2.66045412209988)
--(axis cs:5.2438,2.65270309897985)
--(axis cs:5.2038,2.64495260387333)
--(axis cs:5.1638,2.63725661359661)
--(axis cs:5.1238,2.62956744480203)
--(axis cs:5.0838,2.6218586322933)
--(axis cs:5.0438,2.6141504307536)
--(axis cs:5.0078,2.60644156812869)
--(axis cs:4.9678,2.59876675508298)
--(axis cs:4.9278,2.5911938258589)
--(axis cs:4.8878,2.58371194198279)
--(axis cs:4.8518,2.57622545140031)
--(axis cs:4.8118,2.56873278717207)
--(axis cs:4.7758,2.56126302342382)
--(axis cs:4.7358,2.55375906801946)
--(axis cs:4.6958,2.54622706423256)
--(axis cs:4.6558,2.53869525311051)
--(axis cs:4.6158,2.53118287619701)
--(axis cs:4.5758,2.52366931638026)
--(axis cs:4.5358,2.51612415461628)
--(axis cs:4.4958,2.50850372083992)
--(axis cs:4.4558,2.50090339814747)
--(axis cs:4.4158,2.49338232417448)
--(axis cs:4.3758,2.48587675555108)
--(axis cs:4.3358,2.47840358335652)
--(axis cs:4.2958,2.47093247644362)
--(axis cs:4.2552,2.46346444867028)
--(axis cs:4.2158,2.45599339934016)
--(axis cs:4.1798,2.44860348461493)
--(axis cs:4.1398,2.44131336276655)
--(axis cs:4.1038,2.43400858191087)
--(axis cs:4.0638,2.42672956765413)
--(axis cs:4.0238,2.41947914770171)
--(axis cs:3.9838,2.41228019740244)
--(axis cs:3.9438,2.40514227048572)
--(axis cs:3.9038,2.39799206433562)
--(axis cs:3.8638,2.3907941595137)
--(axis cs:3.8278,2.38359728891302)
--(axis cs:3.7878,2.37645488462709)
--(axis cs:3.7478,2.36932548316055)
--(axis cs:3.7078,2.36217488645334)
--(axis cs:3.6718,2.35505837852783)
--(axis cs:3.6318,2.3479975634378)
--(axis cs:3.5918,2.34094982196977)
--(axis cs:3.5518,2.3339066905236)
--(axis cs:3.5118,2.32687053366678)
--(axis cs:3.4718,2.31986475753154)
--(axis cs:3.4318,2.31290453708881)
--(axis cs:3.3914,2.30586932123645)
--(axis cs:3.3554,2.29889418517658)
--(axis cs:3.3154,2.29204963592209)
--(axis cs:3.2754,2.28525802330314)
--(axis cs:3.2354,2.27851489963081)
--(axis cs:3.1954,2.27175441783419)
--(axis cs:3.1554,2.26497478144244)
--(axis cs:3.1154,2.25823500038757)
--(axis cs:3.0754,2.25151197476844)
--(axis cs:3.0354,2.24481997455081)
--(axis cs:2.9954,2.23815881276705)
--(axis cs:2.9554,2.23154098692337)
--(axis cs:2.9154,2.22499131084321)
--(axis cs:2.8774,2.218533127237)
--(axis cs:2.8352,2.2121284809637)
--(axis cs:2.7952,2.20569925324657)
--(axis cs:2.7552,2.19930666296471)
--(axis cs:2.7152,2.19299185474102)
--(axis cs:2.6752,2.18681413926832)
--(axis cs:2.6352,2.18077244077648)
--(axis cs:2.5952,2.17478011956163)
--(axis cs:2.5552,2.1687549137399)
--(axis cs:2.5152,2.16273454571026)
--(axis cs:2.4752,2.15672051740306)
--(axis cs:2.4352,2.15087220604926)
--(axis cs:2.3952,2.14529269010951)
--(axis cs:2.3562,2.13914425217336)
--(axis cs:2.3198,2.1331203139237)
--(axis cs:2.2798,2.12760678130948)
--(axis cs:2.2398,2.12225123407691)
--(axis cs:2.1998,2.11698828618765)
--(axis cs:2.1598,2.11182585873749)
--(axis cs:2.1198,2.10675981182666)
--(axis cs:2.0798,2.1017872502022)
--(axis cs:2.0398,2.0969030733836)
--(axis cs:1.9998,2.092071438213)
--(axis cs:1.9598,2.08728905545781)
--(axis cs:1.9198,2.08268073664139)
--(axis cs:1.8798,2.07832544279787)
--(axis cs:1.8398,2.07417585824619)
--(axis cs:1.7996,2.07027019640546)
--(axis cs:1.7596,2.06669680525667)
--(axis cs:1.7196,2.06344499457232)
--(axis cs:1.6796,2.06042661998328)
--(axis cs:1.6396,2.05754349636078)
--(axis cs:1.5996,2.05486108905941)
--(axis cs:1.5596,2.05245682657354)
--(axis cs:1.5196,2.05041708832306)
--(axis cs:1.4796,2.04878444218197)
--(axis cs:1.4396,2.04755973188623)
--(axis cs:1.3996,2.04676195597865)
--(axis cs:1.3596,2.04641424058623)
--(axis cs:1.3196,2.04649292366324)
--(axis cs:1.2796,2.04697234605561)
--(axis cs:1.2396,2.04787558256516)
--(axis cs:1.1988,2.04941024946772)
--(axis cs:1.1604,2.05112562924273)
--(axis cs:1.1184,2.05329586393946)
--(axis cs:1.0804,2.05587839026494)
--(axis cs:1.04,2.05891406088772)
--(axis cs:1,2.06236618639704)
--(axis cs:0.96,2.06621223965598)
--(axis cs:0.92,2.07042675049534)
--(axis cs:0.88,2.07498727790037)
--(axis cs:0.84,2.07986727329142)
--(axis cs:0.8,2.08503459764787)
--(axis cs:0.76,2.09044897444046)
--(axis cs:0.72,2.09609285635006)
--(axis cs:0.68,2.10198949218024)
--(axis cs:0.64,2.10819626248407)
--(axis cs:0.6,2.11465500452423)
--(axis cs:0.56,2.1213037237453)
--(axis cs:0.52,2.12812275571744)
--(axis cs:0.48,2.13522344931241)
--(axis cs:0.44,2.14271967647433)
--(axis cs:0.4,2.15059989911606)
--(axis cs:0.36,2.15853396598011)
--(axis cs:0.32,2.16569303690541)
--(axis cs:0.28,2.17059334549162)
--(axis cs:0.24,2.17247509422653)
--(axis cs:0.2,2.17264606828003)
--(axis cs:0.16,2.17264677964696)
--(axis cs:0.12,2.17264696599756)
--(axis cs:0.08,2.17264715139142)
--(axis cs:0.04,2.1726473357323)
--cycle;

\path [draw=white, fill=mediumseagreen85168104, opacity=0.2]
(axis cs:0.042,2.41378156469543)
--(axis cs:0.042,1.76425750969957)
--(axis cs:0.08,1.76425655480924)
--(axis cs:0.122,1.76425560052685)
--(axis cs:0.162,1.76425464474059)
--(axis cs:0.202,1.76405049838776)
--(axis cs:0.242,1.76280689845635)
--(axis cs:0.282,1.76112880254373)
--(axis cs:0.322,1.75878227355847)
--(axis cs:0.362,1.7556894299059)
--(axis cs:0.402,1.75218007354151)
--(axis cs:0.442,1.74840275840994)
--(axis cs:0.482,1.74447638119882)
--(axis cs:0.522,1.7404974306074)
--(axis cs:0.562,1.73650784449373)
--(axis cs:0.6,1.73255040196592)
--(axis cs:0.642,1.72887384192157)
--(axis cs:0.68,1.72512581465827)
--(axis cs:0.7208,1.72118903832328)
--(axis cs:0.7608,1.71711362777638)
--(axis cs:0.8008,1.71307827436869)
--(axis cs:0.8408,1.70934016772382)
--(axis cs:0.8808,1.70579346042954)
--(axis cs:0.9208,1.70228045645432)
--(axis cs:0.9608,1.69867269619859)
--(axis cs:1.0008,1.69492840595382)
--(axis cs:1.0408,1.6911071276128)
--(axis cs:1.0808,1.68718447642106)
--(axis cs:1.1208,1.68331056845039)
--(axis cs:1.1608,1.6795571342893)
--(axis cs:1.2008,1.67587537127328)
--(axis cs:1.2408,1.67220013335317)
--(axis cs:1.2808,1.66849769909145)
--(axis cs:1.3208,1.66483286155587)
--(axis cs:1.3608,1.66123961933997)
--(axis cs:1.4008,1.65742556363038)
--(axis cs:1.4408,1.65328564649621)
--(axis cs:1.4808,1.64900614773989)
--(axis cs:1.5208,1.64470472078528)
--(axis cs:1.5608,1.64051537235979)
--(axis cs:1.6008,1.63644051000345)
--(axis cs:1.6408,1.63248919020231)
--(axis cs:1.6808,1.62857310699918)
--(axis cs:1.7208,1.62425965156038)
--(axis cs:1.7608,1.61943620947415)
--(axis cs:1.8008,1.61488160714803)
--(axis cs:1.8408,1.61068939437535)
--(axis cs:1.8808,1.60674674981423)
--(axis cs:1.9208,1.60297191144351)
--(axis cs:1.9608,1.59921621028941)
--(axis cs:2.0008,1.59541079832991)
--(axis cs:2.0408,1.59152193911662)
--(axis cs:2.0808,1.58752357201464)
--(axis cs:2.1208,1.58340271843143)
--(axis cs:2.1608,1.57920476146294)
--(axis cs:2.2008,1.57500390552706)
--(axis cs:2.2408,1.57079092771379)
--(axis cs:2.2808,1.56653370943288)
--(axis cs:2.3208,1.56229137828694)
--(axis cs:2.3608,1.55820727510321)
--(axis cs:2.4008,1.55438641306449)
--(axis cs:2.4408,1.55066942448753)
--(axis cs:2.4808,1.54663659998947)
--(axis cs:2.5208,1.54289364467239)
--(axis cs:2.5608,1.5389853903833)
--(axis cs:2.6008,1.53480330486353)
--(axis cs:2.6408,1.53047027576223)
--(axis cs:2.6808,1.52612719853581)
--(axis cs:2.7208,1.52178398572721)
--(axis cs:2.7608,1.51743063556067)
--(axis cs:2.8008,1.51314327503439)
--(axis cs:2.8408,1.5089617173594)
--(axis cs:2.8808,1.50488728080552)
--(axis cs:2.9208,1.50078708257898)
--(axis cs:2.9608,1.49652525270544)
--(axis cs:3.0008,1.49233628908041)
--(axis cs:3.0408,1.48829689764285)
--(axis cs:3.0808,1.48416215075076)
--(axis cs:3.1208,1.47986537361159)
--(axis cs:3.1608,1.4757752699245)
--(axis cs:3.2008,1.47190129734084)
--(axis cs:3.2408,1.46836739836013)
--(axis cs:3.2808,1.4650118688761)
--(axis cs:3.3208,1.46185348798737)
--(axis cs:3.3608,1.4591761937604)
--(axis cs:3.4008,1.45622461134426)
--(axis cs:3.4408,1.4524212943002)
--(axis cs:3.4808,1.44797541031484)
--(axis cs:3.5208,1.44313450362241)
--(axis cs:3.5608,1.43814120089229)
--(axis cs:3.6008,1.43344622340075)
--(axis cs:3.6408,1.42928985028122)
--(axis cs:3.6808,1.42550644608596)
--(axis cs:3.7208,1.42183379511673)
--(axis cs:3.7608,1.41818920052732)
--(axis cs:3.8008,1.41472815346423)
--(axis cs:3.8408,1.41145763951379)
--(axis cs:3.8808,1.40831733218282)
--(axis cs:3.9208,1.40534495870891)
--(axis cs:3.9608,1.40218430689426)
--(axis cs:4.0008,1.39851827189874)
--(axis cs:4.0408,1.39452588658496)
--(axis cs:4.0808,1.39060364977936)
--(axis cs:4.1208,1.38696653222442)
--(axis cs:4.1608,1.38384719498903)
--(axis cs:4.2008,1.38078704889446)
--(axis cs:4.2408,1.37742122904084)
--(axis cs:4.2808,1.37386451765624)
--(axis cs:4.3208,1.37022752913656)
--(axis cs:4.3608,1.36652378591908)
--(axis cs:4.4008,1.36259258279956)
--(axis cs:4.4408,1.358583608097)
--(axis cs:4.4808,1.35528498203326)
--(axis cs:4.5208,1.35257998864004)
--(axis cs:4.5608,1.35015034809076)
--(axis cs:4.6008,1.34761635838659)
--(axis cs:4.6408,1.34478499802791)
--(axis cs:4.6808,1.34168273853522)
--(axis cs:4.7208,1.33833445923755)
--(axis cs:4.7608,1.33481565870005)
--(axis cs:4.8008,1.33122893233292)
--(axis cs:4.8408,1.32758560162369)
--(axis cs:4.8808,1.32356446618728)
--(axis cs:4.9208,1.31949453587217)
--(axis cs:4.9608,1.31597630983115)
--(axis cs:5.0008,1.31297024421864)
--(axis cs:5.0408,1.31026941531142)
--(axis cs:5.0808,1.30771593409387)
--(axis cs:5.1208,1.30524198851449)
--(axis cs:5.1608,1.3026684793798)
--(axis cs:5.2008,1.2999639112351)
--(axis cs:5.2408,1.2971399795331)
--(axis cs:5.2808,1.29414164218222)
--(axis cs:5.3208,1.29110219831114)
--(axis cs:5.3608,1.28815003296232)
--(axis cs:5.4008,1.28535337104434)
--(axis cs:5.4408,1.28287936580427)
--(axis cs:5.4808,1.27992932671047)
--(axis cs:5.5208,1.27687180667387)
--(axis cs:5.5608,1.27392284201006)
--(axis cs:5.6008,1.27119019975359)
--(axis cs:5.6408,1.26847513871232)
--(axis cs:5.6808,1.26577260496808)
--(axis cs:5.7208,1.263422325673)
--(axis cs:5.761,1.26134982705898)
--(axis cs:5.801,1.25891155714045)
--(axis cs:5.841,1.25623937858949)
--(axis cs:5.881,1.25343421415486)
--(axis cs:5.921,1.25059045624064)
--(axis cs:5.961,1.24778084140879)
--(axis cs:6.001,1.24505105923395)
--(axis cs:6.041,1.242426346308)
--(axis cs:6.081,1.23990309850334)
--(axis cs:6.121,1.23743678841966)
--(axis cs:6.161,1.23496017098305)
--(axis cs:6.201,1.2324137945195)
--(axis cs:6.241,1.22977130841671)
--(axis cs:6.281,1.22707586725036)
--(axis cs:6.321,1.22452402956153)
--(axis cs:6.361,1.2222038267697)
--(axis cs:6.401,1.22003457523655)
--(axis cs:6.441,1.21803846929478)
--(axis cs:6.481,1.2162404481196)
--(axis cs:6.521,1.21455344087065)
--(axis cs:6.561,1.2128083339929)
--(axis cs:6.601,1.21088189529872)
--(axis cs:6.641,1.2088088837499)
--(axis cs:6.681,1.20683757774949)
--(axis cs:6.721,1.20507616807267)
--(axis cs:6.761,1.2033084085075)
--(axis cs:6.801,1.20133423429305)
--(axis cs:6.841,1.19926819034602)
--(axis cs:6.881,1.19736818876474)
--(axis cs:6.921,1.19565791179437)
--(axis cs:6.961,1.19385260251357)
--(axis cs:7.001,1.1919771829547)
--(axis cs:7.041,1.18991573714782)
--(axis cs:7.081,1.18766633911565)
--(axis cs:7.121,1.18536335729374)
--(axis cs:7.161,1.18310017841475)
--(axis cs:7.201,1.18100957894668)
--(axis cs:7.241,1.17915147015651)
--(axis cs:7.281,1.17748376703179)
--(axis cs:7.321,1.17593413354721)
--(axis cs:7.361,1.17420649475223)
--(axis cs:7.401,1.17208678550461)
--(axis cs:7.441,1.17003385114106)
--(axis cs:7.481,1.16858608228972)
--(axis cs:7.521,1.16702472733618)
--(axis cs:7.5614,1.16511859324925)
--(axis cs:7.6014,1.16282672909665)
--(axis cs:7.6414,1.16039505609032)
--(axis cs:7.6814,1.15832290715641)
--(axis cs:7.7214,1.15643126191968)
--(axis cs:7.7614,1.15453524670229)
--(axis cs:7.8014,1.1525394071617)
--(axis cs:7.8414,1.15041744176905)
--(axis cs:7.8814,1.14847871781109)
--(axis cs:7.9214,1.14672465307757)
--(axis cs:7.9614,1.14506485519981)
--(axis cs:8.0014,1.14347497695179)
--(axis cs:8.0414,1.1418912593723)
--(axis cs:8.0814,1.14023540993087)
--(axis cs:8.1214,1.13861447803388)
--(axis cs:8.1614,1.13714722187813)
--(axis cs:8.2014,1.13565274732356)
--(axis cs:8.2414,1.13406594494941)
--(axis cs:8.2814,1.13238789954314)
--(axis cs:8.3208,1.13055560997651)
--(axis cs:8.3608,1.12888641490563)
--(axis cs:8.4008,1.12707569990303)
--(axis cs:8.4408,1.12524051624232)
--(axis cs:8.4808,1.12335625757565)
--(axis cs:8.5208,1.12145461802977)
--(axis cs:8.5608,1.11946763453503)
--(axis cs:8.6008,1.11750467114166)
--(axis cs:8.6408,1.11566373828454)
--(axis cs:8.6808,1.11398639562526)
--(axis cs:8.7208,1.11255065689936)
--(axis cs:8.7608,1.11113562770793)
--(axis cs:8.8008,1.10966588012251)
--(axis cs:8.8408,1.10812745395358)
--(axis cs:8.8808,1.10656467808089)
--(axis cs:8.9208,1.10497346077215)
--(axis cs:8.9608,1.10332639501808)
--(axis cs:9.0008,1.10162105350208)
--(axis cs:9.0408,1.09986339335889)
--(axis cs:9.0808,1.09807384197445)
--(axis cs:9.1208,1.09628203855515)
--(axis cs:9.1608,1.09451428820564)
--(axis cs:9.2008,1.09265911839529)
--(axis cs:9.2408,1.09070575505086)
--(axis cs:9.2808,1.08840466298899)
--(axis cs:9.3208,1.08594461383165)
--(axis cs:9.3608,1.08388752823037)
--(axis cs:9.4008,1.08210979923636)
--(axis cs:9.4408,1.08039051009357)
--(axis cs:9.4808,1.07864579701455)
--(axis cs:9.5208,1.07678304666427)
--(axis cs:9.561,1.07481786973415)
--(axis cs:9.601,1.07271710239138)
--(axis cs:9.641,1.07061564741222)
--(axis cs:9.681,1.06845360898928)
--(axis cs:9.721,1.06624933183109)
--(axis cs:9.761,1.06412369523435)
--(axis cs:9.801,1.06210457468727)
--(axis cs:9.841,1.0601823289808)
--(axis cs:9.881,1.0583228976394)
--(axis cs:9.921,1.05648481952816)
--(axis cs:9.961,1.05461356174506)
--(axis cs:10.001,1.05267537446189)
--(axis cs:10.041,1.05068503473178)
--(axis cs:10.081,1.0486335248256)
--(axis cs:10.121,1.04653076459691)
--(axis cs:10.161,1.04441930389705)
--(axis cs:10.201,1.04232407520251)
--(axis cs:10.241,1.04025367026098)
--(axis cs:10.281,1.03816184411555)
--(axis cs:10.321,1.03606154986253)
--(axis cs:10.361,1.03395844140096)
--(axis cs:10.401,1.03188472819376)
--(axis cs:10.441,1.0297671329756)
--(axis cs:10.481,1.02763487391479)
--(axis cs:10.521,1.02546875566634)
--(axis cs:10.561,1.0231334928407)
--(axis cs:10.601,1.02051999961998)
--(axis cs:10.641,1.01787987289086)
--(axis cs:10.681,1.01546297152398)
--(axis cs:10.721,1.01341123349235)
--(axis cs:10.761,1.0115902755856)
--(axis cs:10.801,1.0098323741918)
--(axis cs:10.841,1.00803030962143)
--(axis cs:10.881,1.00614467629885)
--(axis cs:10.921,1.00416734324156)
--(axis cs:10.961,1.00211219821245)
--(axis cs:11.001,0.999999095673376)
--(axis cs:11.041,0.997839765964426)
--(axis cs:11.081,0.99568844301076)
--(axis cs:11.121,0.993544715580643)
--(axis cs:11.161,0.991483642011912)
--(axis cs:11.201,0.98948623706307)
--(axis cs:11.241,0.987320035932932)
--(axis cs:11.281,0.985008873471588)
--(axis cs:11.321,0.982614095150678)
--(axis cs:11.361,0.980223515114783)
--(axis cs:11.401,0.978230782199394)
--(axis cs:11.441,0.9762031282959)
--(axis cs:11.481,0.973969547028483)
--(axis cs:11.521,0.971623933791266)
--(axis cs:11.561,0.969216679235313)
--(axis cs:11.601,0.966792569180758)
--(axis cs:11.641,0.964400669301959)
--(axis cs:11.681,0.962044531917808)
--(axis cs:11.721,0.959718520800702)
--(axis cs:11.761,0.957411849971003)
--(axis cs:11.801,0.95510622211384)
--(axis cs:11.841,0.952781071478035)
--(axis cs:11.881,0.950428063825724)
--(axis cs:11.921,0.948104236763597)
--(axis cs:11.961,0.945801100723272)
--(axis cs:12.001,0.943505451812035)
--(axis cs:12.041,0.941208252130797)
--(axis cs:12.081,0.938906571541551)
--(axis cs:12.121,0.936607759561934)
--(axis cs:12.161,0.934312274769626)
--(axis cs:12.201,0.932015658099658)
--(axis cs:12.241,0.929727734217328)
--(axis cs:12.281,0.927468559066746)
--(axis cs:12.321,0.925313863670412)
--(axis cs:12.361,0.923182910428893)
--(axis cs:12.401,0.920999069792006)
--(axis cs:12.441,0.918718726940441)
--(axis cs:12.481,0.916340621774278)
--(axis cs:12.521,0.913906250958538)
--(axis cs:12.561,0.91144920079679)
--(axis cs:12.601,0.90898734193989)
--(axis cs:12.641,0.90655351390796)
--(axis cs:12.681,0.904161441915893)
--(axis cs:12.721,0.901852618527675)
--(axis cs:12.761,0.899718658433741)
--(axis cs:12.801,0.89771142280728)
--(axis cs:12.841,0.895551170818609)
--(axis cs:12.881,0.893168058076418)
--(axis cs:12.921,0.890749109817575)
--(axis cs:12.961,0.888474003660511)
--(axis cs:13.001,0.88609636603868)
--(axis cs:13.041,0.883614030541617)
--(axis cs:13.081,0.881043718303475)
--(axis cs:13.121,0.878447717324215)
--(axis cs:13.161,0.875879118026506)
--(axis cs:13.201,0.873348838292602)
--(axis cs:13.241,0.870898196480594)
--(axis cs:13.281,0.868503994069914)
--(axis cs:13.321,0.86614386909173)
--(axis cs:13.361,0.863799224222229)
--(axis cs:13.401,0.861461151866864)
--(axis cs:13.441,0.859102231476301)
--(axis cs:13.481,0.856710749432802)
--(axis cs:13.521,0.854302116598687)
--(axis cs:13.561,0.851905660866738)
--(axis cs:13.601,0.849507548067712)
--(axis cs:13.641,0.84711723561623)
--(axis cs:13.681,0.844697249734469)
--(axis cs:13.721,0.842257476692617)
--(axis cs:13.761,0.839815581440016)
--(axis cs:13.801,0.837378492696415)
--(axis cs:13.841,0.834948372355311)
--(axis cs:13.881,0.832522631081826)
--(axis cs:13.921,0.830089969718365)
--(axis cs:13.961,0.827620051013898)
--(axis cs:14.001,0.82507950615822)
--(axis cs:14.041,0.822532307787288)
--(axis cs:14.081,0.819951844735614)
--(axis cs:14.121,0.817352647220412)
--(axis cs:14.161,0.814851135537436)
--(axis cs:14.201,0.812405250011069)
--(axis cs:14.241,0.80998523928157)
--(axis cs:14.281,0.807658186877178)
--(axis cs:14.321,0.805410182258659)
--(axis cs:14.361,0.803129929745129)
--(axis cs:14.401,0.800714442422938)
--(axis cs:14.441,0.798170763126933)
--(axis cs:14.481,0.795546968576117)
--(axis cs:14.521,0.79285479321557)
--(axis cs:14.561,0.790140014370041)
--(axis cs:14.601,0.787468904528951)
--(axis cs:14.641,0.784818640880478)
--(axis cs:14.681,0.782143930612134)
--(axis cs:14.721,0.779434806958879)
--(axis cs:14.761,0.776697611089409)
--(axis cs:14.801,0.773802843972737)
--(axis cs:14.841,0.770960725817141)
--(axis cs:14.881,0.768309446167059)
--(axis cs:14.921,0.765889411446862)
--(axis cs:14.961,0.763700419876172)
--(axis cs:15.001,0.761687043791797)
--(axis cs:15.041,0.759591046355853)
--(axis cs:15.081,0.757241229952852)
--(axis cs:15.121,0.754826958173101)
--(axis cs:15.161,0.752382973511221)
--(axis cs:15.201,0.749928227200675)
--(axis cs:15.241,0.747598839587099)
--(axis cs:15.281,0.745304926007086)
--(axis cs:15.321,0.74310528279492)
--(axis cs:15.361,0.740774027802968)
--(axis cs:15.401,0.738323940961555)
--(axis cs:15.441,0.735886675717306)
--(axis cs:15.481,0.733318030066754)
--(axis cs:15.521,0.730778319454502)
--(axis cs:15.561,0.728221347666975)
--(axis cs:15.601,0.725635029689422)
--(axis cs:15.641,0.723209980858532)
--(axis cs:15.681,0.720602177413152)
--(axis cs:15.721,0.717893195887083)
--(axis cs:15.761,0.715089980168998)
--(axis cs:15.801,0.712205456888063)
--(axis cs:15.841,0.709326046010375)
--(axis cs:15.881,0.706507365416523)
--(axis cs:15.921,0.703735567405258)
--(axis cs:15.961,0.70102423519014)
--(axis cs:16.001,0.698365375616384)
--(axis cs:16.041,0.69575889563904)
--(axis cs:16.081,0.693180092479576)
--(axis cs:16.121,0.690684754081881)
--(axis cs:16.161,0.688355512570606)
--(axis cs:16.201,0.686054814168434)
--(axis cs:16.241,0.683528940142814)
--(axis cs:16.281,0.680816482212129)
--(axis cs:16.321,0.677989822071849)
--(axis cs:16.361,0.675109692321489)
--(axis cs:16.401,0.672238976147437)
--(axis cs:16.441,0.669401368289773)
--(axis cs:16.481,0.666612734165292)
--(axis cs:16.521,0.66388753767742)
--(axis cs:16.561,0.661220232816989)
--(axis cs:16.601,0.658593441934945)
--(axis cs:16.641,0.655995118470107)
--(axis cs:16.681,0.653410780587627)
--(axis cs:16.721,0.650830890578437)
--(axis cs:16.761,0.64826362037122)
--(axis cs:16.801,0.645642115040178)
--(axis cs:16.841,0.64293156711727)
--(axis cs:16.881,0.640331028549641)
--(axis cs:16.921,0.638083297945888)
--(axis cs:16.961,0.635740285717258)
--(axis cs:17.001,0.633041593087221)
--(axis cs:17.041,0.630093521050798)
--(axis cs:17.081,0.627391956623883)
--(axis cs:17.121,0.624906814768898)
--(axis cs:17.161,0.622550212347677)
--(axis cs:17.201,0.620269187468079)
--(axis cs:17.241,0.618002960162777)
--(axis cs:17.281,0.615724921165176)
--(axis cs:17.321,0.613399739930809)
--(axis cs:17.361,0.611065890415471)
--(axis cs:17.401,0.608743400799353)
--(axis cs:17.441,0.606414852563833)
--(axis cs:17.481,0.603979012429289)
--(axis cs:17.521,0.601420494165528)
--(axis cs:17.561,0.598943769392379)
--(axis cs:17.601,0.596704485840804)
--(axis cs:17.641,0.59445638989736)
--(axis cs:17.681,0.592162922930739)
--(axis cs:17.721,0.589875764572879)
--(axis cs:17.761,0.587592130343215)
--(axis cs:17.801,0.585278709174334)
--(axis cs:17.841,0.582952904519289)
--(axis cs:17.881,0.580635356479139)
--(axis cs:17.921,0.578349220293632)
--(axis cs:17.961,0.57610435540836)
--(axis cs:18.001,0.573904138377713)
--(axis cs:18.041,0.571745416241787)
--(axis cs:18.081,0.569600798289475)
--(axis cs:18.121,0.56746817189333)
--(axis cs:18.161,0.565349251410715)
--(axis cs:18.201,0.563236704030011)
--(axis cs:18.241,0.561138136794064)
--(axis cs:18.281,0.559038497594937)
--(axis cs:18.321,0.55694352913128)
--(axis cs:18.361,0.55487061481312)
--(axis cs:18.401,0.552818898254813)
--(axis cs:18.441,0.55075268077318)
--(axis cs:18.481,0.548737546049847)
--(axis cs:18.521,0.546890677067164)
--(axis cs:18.561,0.545190233544264)
--(axis cs:18.601,0.54345971093924)
--(axis cs:18.641,0.541626789443874)
--(axis cs:18.681,0.539697171156281)
--(axis cs:18.721,0.537706130128307)
--(axis cs:18.761,0.535704396488325)
--(axis cs:18.801,0.533709589893494)
--(axis cs:18.841,0.531738685973253)
--(axis cs:18.881,0.529800146551418)
--(axis cs:18.921,0.527898025957161)
--(axis cs:18.961,0.526030912140663)
--(axis cs:19.001,0.524190486663272)
--(axis cs:19.041,0.522374701591305)
--(axis cs:19.081,0.520577498053451)
--(axis cs:19.121,0.518801162834932)
--(axis cs:19.161,0.517048036518888)
--(axis cs:19.201,0.515309884951534)
--(axis cs:19.241,0.513564786523578)
--(axis cs:19.281,0.511795246336805)
--(axis cs:19.321,0.510017755556413)
--(axis cs:19.361,0.508240665397191)
--(axis cs:19.401,0.50650086391783)
--(axis cs:19.441,0.504844087293639)
--(axis cs:19.481,0.50323752431824)
--(axis cs:19.521,0.501479835603845)
--(axis cs:19.561,0.499622189956456)
--(axis cs:19.601,0.497710523204669)
--(axis cs:19.641,0.495881612535655)
--(axis cs:19.681,0.494220942442185)
--(axis cs:19.721,0.492674527687532)
--(axis cs:19.761,0.491188868548662)
--(axis cs:19.801,0.489734643533996)
--(axis cs:19.841,0.488278212874141)
--(axis cs:19.881,0.486787056009674)
--(axis cs:19.921,0.485256387287394)
--(axis cs:19.961,0.483693308043504)
--(axis cs:20.001,0.482097682825968)
--(axis cs:20.041,0.480472954956594)
--(axis cs:20.081,0.478828454701506)
--(axis cs:20.121,0.477185393560237)
--(axis cs:20.161,0.47555119761974)
--(axis cs:20.201,0.47397213905357)
--(axis cs:20.241,0.472514028951902)
--(axis cs:20.281,0.47114187179189)
--(axis cs:20.321,0.469824978142225)
--(axis cs:20.361,0.46854017125648)
--(axis cs:20.401,0.467245646412963)
--(axis cs:20.441,0.465798061418281)
--(axis cs:20.481,0.464202625458265)
--(axis cs:20.521,0.462529769172088)
--(axis cs:20.561,0.460824040227243)
--(axis cs:20.601,0.459132940989033)
--(axis cs:20.641,0.457491483482283)
--(axis cs:20.681,0.455898864870022)
--(axis cs:20.721,0.45441988985723)
--(axis cs:20.761,0.453078761842277)
--(axis cs:20.801,0.451775367386346)
--(axis cs:20.841,0.450443466812199)
--(axis cs:20.881,0.449085134326942)
--(axis cs:20.921,0.447710792462477)
--(axis cs:20.961,0.446324557519587)
--(axis cs:21.001,0.444927809511746)
--(axis cs:21.041,0.443521021467111)
--(axis cs:21.081,0.442103745340608)
--(axis cs:21.121,0.440682116036375)
--(axis cs:21.161,0.439261831997357)
--(axis cs:21.201,0.437849477285274)
--(axis cs:21.241,0.43645104847081)
--(axis cs:21.281,0.435066601233974)
--(axis cs:21.321,0.433697491229898)
--(axis cs:21.361,0.43234197948651)
--(axis cs:21.401,0.431000651439712)
--(axis cs:21.441,0.429672965659263)
--(axis cs:21.481,0.428352426353788)
--(axis cs:21.521,0.427036025270853)
--(axis cs:21.561,0.425721258830682)
--(axis cs:21.601,0.424407888345279)
--(axis cs:21.641,0.423098198491475)
--(axis cs:21.681,0.421791232760238)
--(axis cs:21.721,0.420487380287036)
--(axis cs:21.761,0.419184376947241)
--(axis cs:21.801,0.417887617436561)
--(axis cs:21.841,0.416600101113134)
--(axis cs:21.881,0.415341200175876)
--(axis cs:21.921,0.414088825570447)
--(axis cs:21.961,0.412876141042686)
--(axis cs:22.001,0.411654862672787)
--(axis cs:22.041,0.410430382786739)
--(axis cs:22.081,0.40919862156961)
--(axis cs:22.121,0.407966334098434)
--(axis cs:22.161,0.406732409893544)
--(axis cs:22.201,0.405498862983165)
--(axis cs:22.241,0.40427492786197)
--(axis cs:22.281,0.403059599187259)
--(axis cs:22.321,0.401840536684233)
--(axis cs:22.361,0.400602598975152)
--(axis cs:22.401,0.39936577474323)
--(axis cs:22.441,0.398137323059981)
--(axis cs:22.481,0.396908003076625)
--(axis cs:22.521,0.395723524175771)
--(axis cs:22.561,0.39455447908654)
--(axis cs:22.601,0.393405094348932)
--(axis cs:22.641,0.392240816551168)
--(axis cs:22.681,0.391057112512319)
--(axis cs:22.721,0.389878758251273)
--(axis cs:22.761,0.388727346468268)
--(axis cs:22.801,0.387607457726692)
--(axis cs:22.841,0.386519647117339)
--(axis cs:22.881,0.385458229482317)
--(axis cs:22.921,0.384439770006162)
--(axis cs:22.961,0.383439388579063)
--(axis cs:23.001,0.382444219484581)
--(axis cs:23.041,0.381464214972878)
--(axis cs:23.081,0.380513876005668)
--(axis cs:23.121,0.379573926861734)
--(axis cs:23.161,0.378640788728316)
--(axis cs:23.201,0.37768364674602)
--(axis cs:23.241,0.37667794950569)
--(axis cs:23.281,0.375775753384688)
--(axis cs:23.321,0.374881579582043)
--(axis cs:23.361,0.373993175009103)
--(axis cs:23.401,0.373118196192447)
--(axis cs:23.441,0.372266014806428)
--(axis cs:23.481,0.371382483550682)
--(axis cs:23.521,0.370508131468581)
--(axis cs:23.561,0.369675975882676)
--(axis cs:23.601,0.368824530385444)
--(axis cs:23.641,0.3679762897148)
--(axis cs:23.681,0.367122337845921)
--(axis cs:23.721,0.366281539776689)
--(axis cs:23.761,0.365386088010177)
--(axis cs:23.801,0.364542974167733)
--(axis cs:23.841,0.363819035570282)
--(axis cs:23.881,0.363179049297288)
--(axis cs:23.921,0.362469937643639)
--(axis cs:23.961,0.361708192401869)
--(axis cs:24.001,0.360923350865518)
--(axis cs:24.041,0.360132917853483)
--(axis cs:24.081,0.359337789444908)
--(axis cs:24.121,0.358590317984558)
--(axis cs:24.161,0.357849399102945)
--(axis cs:24.201,0.357098048689732)
--(axis cs:24.241,0.356421818017447)
--(axis cs:24.281,0.355695613530684)
--(axis cs:24.321,0.354927972021505)
--(axis cs:24.361,0.354030315740738)
--(axis cs:24.401,0.353165248952468)
--(axis cs:24.441,0.352434500481178)
--(axis cs:24.481,0.351821388543805)
--(axis cs:24.521,0.35121037845286)
--(axis cs:24.561,0.350530598333775)
--(axis cs:24.601,0.349890919000673)
--(axis cs:24.641,0.34929130436776)
--(axis cs:24.681,0.348679687323109)
--(axis cs:24.721,0.348043552696699)
--(axis cs:24.761,0.347381676146993)
--(axis cs:24.801,0.346706992618494)
--(axis cs:24.841,0.346049281697533)
--(axis cs:24.881,0.3453883716367)
--(axis cs:24.921,0.344711205006093)
--(axis cs:24.961,0.344105500178636)
--(axis cs:25.001,0.343443529607189)
--(axis cs:25.041,0.342646968610138)
--(axis cs:25.081,0.341840896615389)
--(axis cs:25.121,0.341070444455916)
--(axis cs:25.161,0.3403512827509)
--(axis cs:25.201,0.33966122015124)
--(axis cs:25.241,0.338910834441595)
--(axis cs:25.281,0.338279144945469)
--(axis cs:25.321,0.337855155740167)
--(axis cs:25.361,0.337340749382338)
--(axis cs:25.401,0.336716352893946)
--(axis cs:25.441,0.336056852052393)
--(axis cs:25.481,0.33539681960631)
--(axis cs:25.521,0.334680850736274)
--(axis cs:25.561,0.334066008551812)
--(axis cs:25.601,0.333675880786877)
--(axis cs:25.641,0.333237126242751)
--(axis cs:25.681,0.332701648230563)
--(axis cs:25.721,0.332117327497744)
--(axis cs:25.761,0.331533502771476)
--(axis cs:25.801,0.330889114085798)
--(axis cs:25.841,0.330322608391939)
--(axis cs:25.881,0.329966693758237)
--(axis cs:25.921,0.329590648709162)
--(axis cs:25.961,0.329111726512424)
--(axis cs:26.001,0.328568969653)
--(axis cs:26.041,0.32803437862211)
--(axis cs:26.081,0.327469456954888)
--(axis cs:26.121,0.326961217283737)
--(axis cs:26.161,0.326651182534329)
--(axis cs:26.201,0.326344077140286)
--(axis cs:26.241,0.325926807228197)
--(axis cs:26.281,0.325441508296827)
--(axis cs:26.321,0.324943417655303)
--(axis cs:26.361,0.324412985076202)
--(axis cs:26.401,0.323859836820811)
--(axis cs:26.441,0.323515078730784)
--(axis cs:26.481,0.323098900974007)
--(axis cs:26.521,0.322626747457854)
--(axis cs:26.561,0.322133671899391)
--(axis cs:26.601,0.321589257941266)
--(axis cs:26.641,0.321146607601131)
--(axis cs:26.681,0.320898910529282)
--(axis cs:26.721,0.32063879791174)
--(axis cs:26.761,0.320285953178864)
--(axis cs:26.801,0.319876774560312)
--(axis cs:26.841,0.319452373920784)
--(axis cs:26.881,0.319019053836294)
--(axis cs:26.921,0.318518618518283)
--(axis cs:26.961,0.318084452481076)
--(axis cs:27.001,0.317848956006393)
--(axis cs:27.041,0.31755836882373)
--(axis cs:27.081,0.317197160789409)
--(axis cs:27.121,0.316805120677708)
--(axis cs:27.161,0.316406732487903)
--(axis cs:27.201,0.31597117583648)
--(axis cs:27.241,0.31560328237144)
--(axis cs:27.281,0.315390025955371)
--(axis cs:27.321,0.315129826708902)
--(axis cs:27.361,0.314762443510246)
--(axis cs:27.401,0.314358431355942)
--(axis cs:27.441,0.313943179620248)
--(axis cs:27.481,0.313502105831164)
--(axis cs:27.521,0.31310992712549)
--(axis cs:27.561,0.312868528565174)
--(axis cs:27.601,0.312602899859865)
--(axis cs:27.641,0.312221795963338)
--(axis cs:27.681,0.311797877161693)
--(axis cs:27.721,0.311378339997852)
--(axis cs:27.761,0.310971420690919)
--(axis cs:27.801,0.310623153131948)
--(axis cs:27.841,0.310438214566468)
--(axis cs:27.881,0.31014940688107)
--(axis cs:27.921,0.309771724558575)
--(axis cs:27.961,0.3093596973812)
--(axis cs:28.001,0.308914335145973)
--(axis cs:28.041,0.308537208017093)
--(axis cs:28.081,0.308310008563569)
--(axis cs:28.121,0.308055817436303)
--(axis cs:28.161,0.307714094266953)
--(axis cs:28.201,0.307336895418099)
--(axis cs:28.241,0.306957306331407)
--(axis cs:28.281,0.306563488276331)
--(axis cs:28.321,0.306211779398892)
--(axis cs:28.361,0.305981957727917)
--(axis cs:28.401,0.30572857756341)
--(axis cs:28.441,0.305374257817045)
--(axis cs:28.481,0.304979007710042)
--(axis cs:28.521,0.304579475646422)
--(axis cs:28.561,0.304178474290909)
--(axis cs:28.601,0.303806175171186)
--(axis cs:28.641,0.303576204131538)
--(axis cs:28.681,0.303271659539505)
--(axis cs:28.721,0.302906654610484)
--(axis cs:28.761,0.302519735339536)
--(axis cs:28.801,0.302102759711779)
--(axis cs:28.841,0.301739167813094)
--(axis cs:28.881,0.301493214980975)
--(axis cs:28.921,0.301211189418791)
--(axis cs:28.961,0.300848258903098)
--(axis cs:29.001,0.300451488233175)
--(axis cs:29.041,0.300050129630109)
--(axis cs:29.081,0.299638396546726)
--(axis cs:29.121,0.299261561334288)
--(axis cs:29.161,0.298989227420016)
--(axis cs:29.201,0.298696511826513)
--(axis cs:29.241,0.298318014038322)
--(axis cs:29.281,0.297903397949778)
--(axis cs:29.321,0.297481929872901)
--(axis cs:29.361,0.297055681873719)
--(axis cs:29.403,0.296647746831056)
--(axis cs:29.441,0.296355713305095)
--(axis cs:29.481,0.295971871940113)
--(axis cs:29.521,0.295507616267277)
--(axis cs:29.561,0.295034640656891)
--(axis cs:29.601,0.294577569600765)
--(axis cs:29.641,0.294149776679396)
--(axis cs:29.681,0.293822220276631)
--(axis cs:29.721,0.293551770545073)
--(axis cs:29.761,0.29315932126401)
--(axis cs:29.801,0.292672735797955)
--(axis cs:29.841,0.29218235989977)
--(axis cs:29.881,0.29172891916852)
--(axis cs:29.9228,0.29125683807103)
--(axis cs:29.9608,0.290826162246898)
--(axis cs:30.0016,0.29046450416004)
--(axis cs:30.0416,0.290058756490336)
--(axis cs:30.0816,0.289591399872165)
--(axis cs:30.1216,0.289095090482412)
--(axis cs:30.16,0.288592059561181)
--(axis cs:30.2,0.288088255961203)
--(axis cs:30.24,0.287608697651044)
--(axis cs:30.28,0.287203646993654)
--(axis cs:30.32,0.286768748425031)
--(axis cs:30.36,0.286280559194258)
--(axis cs:30.4,0.285772365351825)
--(axis cs:30.44,0.285256628170156)
--(axis cs:30.48,0.284737759864161)
--(axis cs:30.52,0.284223838687735)
--(axis cs:30.56,0.283776066538071)
--(axis cs:30.6,0.283318544301173)
--(axis cs:30.6402,0.282831619172017)
--(axis cs:30.6802,0.282328692989913)
--(axis cs:30.7202,0.281817274671618)
--(axis cs:30.7602,0.281282511207623)
--(axis cs:30.8002,0.280741874521395)
--(axis cs:30.8402,0.280252071236601)
--(axis cs:30.8802,0.279709418256749)
--(axis cs:30.9202,0.27912847356693)
--(axis cs:30.9602,0.278535909486301)
--(axis cs:31.0002,0.277933539370499)
--(axis cs:31.0402,0.277358460215682)
--(axis cs:31.0802,0.276832358360231)
--(axis cs:31.1202,0.276282029204006)
--(axis cs:31.1602,0.275692333333472)
--(axis cs:31.2002,0.275084958740778)
--(axis cs:31.2402,0.274473032754147)
--(axis cs:31.2802,0.273855295021188)
--(axis cs:31.3202,0.273250600819836)
--(axis cs:31.3602,0.272684724871402)
--(axis cs:31.4002,0.272104782114432)
--(axis cs:31.4402,0.271487099362852)
--(axis cs:31.4802,0.270846869790316)
--(axis cs:31.5202,0.270193574797833)
--(axis cs:31.5602,0.269529734212338)
--(axis cs:31.6002,0.268873539304732)
--(axis cs:31.6402,0.268255741031634)
--(axis cs:31.6802,0.267613389248953)
--(axis cs:31.7202,0.266953371407909)
--(axis cs:31.7602,0.266293754414266)
--(axis cs:31.8002,0.265636495983908)
--(axis cs:31.8402,0.265001825005118)
--(axis cs:31.8802,0.264413883851486)
--(axis cs:31.9202,0.263818021646492)
--(axis cs:31.9602,0.263172236046662)
--(axis cs:32.0002,0.262487060616395)
--(axis cs:32.0402,0.261786688105721)
--(axis cs:32.0802,0.261078974361621)
--(axis cs:32.1202,0.260396082408949)
--(axis cs:32.1602,0.259737458212066)
--(axis cs:32.2002,0.259071314814304)
--(axis cs:32.2402,0.258455484610599)
--(axis cs:32.2802,0.257874003459893)
--(axis cs:32.3202,0.257282544408437)
--(axis cs:32.3602,0.256650736657997)
--(axis cs:32.4002,0.255971023747262)
--(axis cs:32.4402,0.25526883679599)
--(axis cs:32.4802,0.254549394291062)
--(axis cs:32.5202,0.253783908571503)
--(axis cs:32.5602,0.253019819775404)
--(axis cs:32.6002,0.252302842758404)
--(axis cs:32.6402,0.251617058317986)
--(axis cs:32.6802,0.250946142353049)
--(axis cs:32.7202,0.250282345984334)
--(axis cs:32.7602,0.24964182099025)
--(axis cs:32.8002,0.248982238069974)
--(axis cs:32.8402,0.248300930871804)
--(axis cs:32.8802,0.247601812511443)
--(axis cs:32.9202,0.246892632991147)
--(axis cs:32.9602,0.246179621482393)
--(axis cs:33.0002,0.245468714116861)
--(axis cs:33.0402,0.244762631985493)
--(axis cs:33.0802,0.244057863507272)
--(axis cs:33.1202,0.243355985560978)
--(axis cs:33.1602,0.242660035510097)
--(axis cs:33.2002,0.241964152510453)
--(axis cs:33.2402,0.241275443670174)
--(axis cs:33.2802,0.240571229820876)
--(axis cs:33.3202,0.239835678461705)
--(axis cs:33.3602,0.239097359659847)
--(axis cs:33.4002,0.238391609429742)
--(axis cs:33.4402,0.237710980103481)
--(axis cs:33.4802,0.237047029158802)
--(axis cs:33.5202,0.236389678471171)
--(axis cs:33.5602,0.235734996202553)
--(axis cs:33.6002,0.235068605332295)
--(axis cs:33.6402,0.234400206470896)
--(axis cs:33.6802,0.233730030447381)
--(axis cs:33.7202,0.233050126637336)
--(axis cs:33.7602,0.232366147151458)
--(axis cs:33.8002,0.231689165731942)
--(axis cs:33.8402,0.231022415852278)
--(axis cs:33.8802,0.230354730927423)
--(axis cs:33.9202,0.229699737134963)
--(axis cs:33.9602,0.229059057245788)
--(axis cs:34.0002,0.228426718262074)
--(axis cs:34.0402,0.227798852219537)
--(axis cs:34.0802,0.227174348184333)
--(axis cs:34.1202,0.226546064668134)
--(axis cs:34.1602,0.22590385091883)
--(axis cs:34.2002,0.225263942734997)
--(axis cs:34.2402,0.224640540086331)
--(axis cs:34.2802,0.224026477867461)
--(axis cs:34.3202,0.223416533594455)
--(axis cs:34.3602,0.222810800898592)
--(axis cs:34.4002,0.222202018422541)
--(axis cs:34.4402,0.221573428317965)
--(axis cs:34.4802,0.220960814389177)
--(axis cs:34.5202,0.220365120445436)
--(axis cs:34.5602,0.219780739166899)
--(axis cs:34.6002,0.219206823463521)
--(axis cs:34.6402,0.218632267335213)
--(axis cs:34.6802,0.218057789904409)
--(axis cs:34.7202,0.217503539112465)
--(axis cs:34.7602,0.216971125331234)
--(axis cs:34.8002,0.216442275161396)
--(axis cs:34.8402,0.215911899147663)
--(axis cs:34.8802,0.215380774438666)
--(axis cs:34.9202,0.214838907502491)
--(axis cs:34.9602,0.214270356225507)
--(axis cs:35.0002,0.213705721309689)
--(axis cs:35.0402,0.213162895438133)
--(axis cs:35.0802,0.212634148299649)
--(axis cs:35.1202,0.212110578207255)
--(axis cs:35.1602,0.211592624229593)
--(axis cs:35.2002,0.211074120328644)
--(axis cs:35.2402,0.210527585795655)
--(axis cs:35.2802,0.210006490029591)
--(axis cs:35.3202,0.209509689172878)
--(axis cs:35.3602,0.209026763718231)
--(axis cs:35.4002,0.208555612120676)
--(axis cs:35.4402,0.208074918339531)
--(axis cs:35.4802,0.207567748298239)
--(axis cs:35.5202,0.20707330746156)
--(axis cs:35.5602,0.206603199057639)
--(axis cs:35.6002,0.206145462310171)
--(axis cs:35.6402,0.205693896635213)
--(axis cs:35.6802,0.205244989673741)
--(axis cs:35.7202,0.204803223901767)
--(axis cs:35.7602,0.204345042565813)
--(axis cs:35.8002,0.203858153299833)
--(axis cs:35.8402,0.203395681111033)
--(axis cs:35.8802,0.202960342152382)
--(axis cs:35.9202,0.202539688320744)
--(axis cs:35.9602,0.202125906815448)
--(axis cs:36.0002,0.20172377146403)
--(axis cs:36.0402,0.2013100989265)
--(axis cs:36.0802,0.200867623350559)
--(axis cs:36.1202,0.200440085421206)
--(axis cs:36.1602,0.200042069214661)
--(axis cs:36.2002,0.199659959716277)
--(axis cs:36.2402,0.199281775865017)
--(axis cs:36.2802,0.198908705794299)
--(axis cs:36.3202,0.198527921534915)
--(axis cs:36.3602,0.198116415522666)
--(axis cs:36.4002,0.197715658187234)
--(axis cs:36.4402,0.197347440069729)
--(axis cs:36.4802,0.196997652184268)
--(axis cs:36.5202,0.196655845578062)
--(axis cs:36.5602,0.196319341436595)
--(axis cs:36.6002,0.195980033631048)
--(axis cs:36.6402,0.19560309910059)
--(axis cs:36.6802,0.195252429029572)
--(axis cs:36.7202,0.194925849636449)
--(axis cs:36.7602,0.194611268794193)
--(axis cs:36.8002,0.194308898655792)
--(axis cs:36.8402,0.193992985056091)
--(axis cs:36.8802,0.193642047844562)
--(axis cs:36.9202,0.193306692010506)
--(axis cs:36.9602,0.19300347029687)
--(axis cs:37.0002,0.192716727528653)
--(axis cs:37.0402,0.192436321228556)
--(axis cs:37.0802,0.192156021617429)
--(axis cs:37.1202,0.191882977103988)
--(axis cs:37.1602,0.191590102182121)
--(axis cs:37.2002,0.191260541750473)
--(axis cs:37.2402,0.190957120198308)
--(axis cs:37.2802,0.19068171318811)
--(axis cs:37.3202,0.190420444317006)
--(axis cs:37.3602,0.190164573572257)
--(axis cs:37.4002,0.189916606735932)
--(axis cs:37.4402,0.189652090311103)
--(axis cs:37.4802,0.189350465125654)
--(axis cs:37.5202,0.189065445111834)
--(axis cs:37.5602,0.188811015610364)
--(axis cs:37.6002,0.188571202287515)
--(axis cs:37.6402,0.18833564782056)
--(axis cs:37.6802,0.188105256665744)
--(axis cs:37.7202,0.187864468073251)
--(axis cs:37.7602,0.187585551292003)
--(axis cs:37.8002,0.187316197118682)
--(axis cs:37.8402,0.18708004141526)
--(axis cs:37.8802,0.186859727535253)
--(axis cs:37.9202,0.18664402472588)
--(axis cs:37.9602,0.18642829091856)
--(axis cs:38.0002,0.186220048163735)
--(axis cs:38.0402,0.185995412582527)
--(axis cs:38.0812,0.185732791985431)
--(axis cs:38.1192,0.185489135555586)
--(axis cs:38.1592,0.185277112339754)
--(axis cs:38.1992,0.18507996367655)
--(axis cs:38.2392,0.18488750315702)
--(axis cs:38.2792,0.18470192931223)
--(axis cs:38.3192,0.184508096588995)
--(axis cs:38.3592,0.184281293093855)
--(axis cs:38.3992,0.184080771966943)
--(axis cs:38.4392,0.183919019078916)
--(axis cs:38.4804,0.183759963202062)
--(axis cs:38.5204,0.183601587084393)
--(axis cs:38.5604,0.183445112898992)
--(axis cs:38.6004,0.183283069066463)
--(axis cs:38.6404,0.183073510788602)
--(axis cs:38.6804,0.182890937505744)
--(axis cs:38.7204,0.182733384696009)
--(axis cs:38.7604,0.18259188928928)
--(axis cs:38.8004,0.182464705506615)
--(axis cs:38.8404,0.182320087096745)
--(axis cs:38.8804,0.182134603523535)
--(axis cs:38.9204,0.181967755906375)
--(axis cs:38.9604,0.181833729353296)
--(axis cs:39.0004,0.181714755315744)
--(axis cs:39.0404,0.181599865955817)
--(axis cs:39.0804,0.181491597367007)
--(axis cs:39.1204,0.181374504205893)
--(axis cs:39.1604,0.181216898726747)
--(axis cs:39.2004,0.181060848389275)
--(axis cs:39.2404,0.180932213832245)
--(axis cs:39.2804,0.180811713421678)
--(axis cs:39.3204,0.180690675261749)
--(axis cs:39.3604,0.180565501917586)
--(axis cs:39.4004,0.180446409943615)
--(axis cs:39.4404,0.180309494732739)
--(axis cs:39.4824,0.180132464026446)
--(axis cs:39.5204,0.179975770539776)
--(axis cs:39.5612,0.179854986500143)
--(axis cs:39.6012,0.179749985968158)
--(axis cs:39.6412,0.179649237875703)
--(axis cs:39.6812,0.179554642953657)
--(axis cs:39.7212,0.179444093759108)
--(axis cs:39.7612,0.179291051298783)
--(axis cs:39.8012,0.179153985778516)
--(axis cs:39.8412,0.179048775247997)
--(axis cs:39.8812,0.1789557649191)
--(axis cs:39.9212,0.178861546264541)
--(axis cs:39.9612,0.178771432166644)
--(axis cs:40.0012,0.178666804524776)
--(axis cs:40.0412,0.1785216570482)
--(axis cs:40.0812,0.178385027317667)
--(axis cs:40.1212,0.178283915789642)
--(axis cs:40.1612,0.178199111085211)
--(axis cs:40.2012,0.178119151083612)
--(axis cs:40.2412,0.178043312796506)
--(axis cs:40.2812,0.177958965767527)
--(axis cs:40.3212,0.177822445844046)
--(axis cs:40.3612,0.177717320843868)
--(axis cs:40.4012,0.177633926385667)
--(axis cs:40.4412,0.17755943153271)
--(axis cs:40.4812,0.177492303760297)
--(axis cs:40.5212,0.177408148093918)
--(axis cs:40.5612,0.177279873046481)
--(axis cs:40.6012,0.177167488482254)
--(axis cs:40.6412,0.177088803321859)
--(axis cs:40.6812,0.177021140483423)
--(axis cs:40.7212,0.176959482318097)
--(axis cs:40.7612,0.176894210840086)
--(axis cs:40.8032,0.176836030965264)
--(axis cs:40.8414,0.176757495514882)
--(axis cs:40.8808,0.176634318091031)
--(axis cs:40.9148,0.176541129572423)
--(axis cs:40.9566,0.176469755890578)
--(axis cs:40.9978,0.176424199902206)
--(axis cs:40.9978,0.496847483788965)
--(axis cs:40.9978,0.496847483788965)
--(axis cs:40.9566,0.496989249380547)
--(axis cs:40.9148,0.497057566976274)
--(axis cs:40.8808,0.496921035811876)
--(axis cs:40.8414,0.49666998966692)
--(axis cs:40.8032,0.496690364152406)
--(axis cs:40.7612,0.496858094449773)
--(axis cs:40.7212,0.496986179507605)
--(axis cs:40.6812,0.497137487214843)
--(axis cs:40.6412,0.4972794422092)
--(axis cs:40.6012,0.49734218551181)
--(axis cs:40.5612,0.497213851084303)
--(axis cs:40.5212,0.49699604949939)
--(axis cs:40.4812,0.497065025575371)
--(axis cs:40.4412,0.497249309448107)
--(axis cs:40.4012,0.497393024146272)
--(axis cs:40.3612,0.497482756496513)
--(axis cs:40.3212,0.497431661107787)
--(axis cs:40.2812,0.497203259611575)
--(axis cs:40.2412,0.497308842365369)
--(axis cs:40.2012,0.497480731356908)
--(axis cs:40.1612,0.497644409864219)
--(axis cs:40.1212,0.497796915572739)
--(axis cs:40.0812,0.497864535675449)
--(axis cs:40.0412,0.49772411235052)
--(axis cs:40.0012,0.497538615499079)
--(axis cs:39.9612,0.497631469750891)
--(axis cs:39.9212,0.497815032363812)
--(axis cs:39.8812,0.49798475897015)
--(axis cs:39.8412,0.498144128549096)
--(axis cs:39.8012,0.498221944408453)
--(axis cs:39.7612,0.498102693046915)
--(axis cs:39.7212,0.497885976180808)
--(axis cs:39.6812,0.497950341771607)
--(axis cs:39.6412,0.498132645722836)
--(axis cs:39.6012,0.498296686141163)
--(axis cs:39.5612,0.498462412410109)
--(axis cs:39.5204,0.498560828793518)
--(axis cs:39.4824,0.498464920044843)
--(axis cs:39.4404,0.498271030865787)
--(axis cs:39.4004,0.498357896367425)
--(axis cs:39.3604,0.498578647558185)
--(axis cs:39.3204,0.4987684290813)
--(axis cs:39.2804,0.498968954279177)
--(axis cs:39.2404,0.499143250629815)
--(axis cs:39.2004,0.499209762728177)
--(axis cs:39.1604,0.499051139713312)
--(axis cs:39.1204,0.498824901950255)
--(axis cs:39.0804,0.498888943471982)
--(axis cs:39.0404,0.499046099804252)
--(axis cs:39.0004,0.499193386331901)
--(axis cs:38.9604,0.499336392478252)
--(axis cs:38.9204,0.499404026194701)
--(axis cs:38.8804,0.499290493276151)
--(axis cs:38.8404,0.499089194716745)
--(axis cs:38.8004,0.499187485395222)
--(axis cs:38.7604,0.499431026305252)
--(axis cs:38.7204,0.499628508067483)
--(axis cs:38.6804,0.499775147206833)
--(axis cs:38.6404,0.499768975301375)
--(axis cs:38.6004,0.499598363578596)
--(axis cs:38.5604,0.499749886470669)
--(axis cs:38.5204,0.499965915327459)
--(axis cs:38.4804,0.500178827823072)
--(axis cs:38.4392,0.500363783817935)
--(axis cs:38.3992,0.500430026093407)
--(axis cs:38.3592,0.50029723166143)
--(axis cs:38.3192,0.500153526110366)
--(axis cs:38.2792,0.500310486590722)
--(axis cs:38.2392,0.500561743975722)
--(axis cs:38.1992,0.500803152381495)
--(axis cs:38.1592,0.501038180131577)
--(axis cs:38.1192,0.501192429494394)
--(axis cs:38.0812,0.501155142934469)
--(axis cs:38.0402,0.501012249714321)
--(axis cs:38.0002,0.501145529711527)
--(axis cs:37.9602,0.501410606394335)
--(axis cs:37.9202,0.50164531437557)
--(axis cs:37.8802,0.501901525867981)
--(axis cs:37.8402,0.502145389523583)
--(axis cs:37.8002,0.502301664895217)
--(axis cs:37.7602,0.502250672318229)
--(axis cs:37.7202,0.502151942816001)
--(axis cs:37.6802,0.502335510903009)
--(axis cs:37.6402,0.502610370089422)
--(axis cs:37.6002,0.502871140756703)
--(axis cs:37.5602,0.503123783608505)
--(axis cs:37.5202,0.503296382390022)
--(axis cs:37.4802,0.503277733023294)
--(axis cs:37.4402,0.503157543317656)
--(axis cs:37.4002,0.503315619669671)
--(axis cs:37.3602,0.503610514778235)
--(axis cs:37.3202,0.5038742103174)
--(axis cs:37.2802,0.504143161535793)
--(axis cs:37.2402,0.50434592419476)
--(axis cs:37.2002,0.504377423795371)
--(axis cs:37.1602,0.504251199718492)
--(axis cs:37.1202,0.504398509898316)
--(axis cs:37.0802,0.504678489614228)
--(axis cs:37.0402,0.504906169567118)
--(axis cs:37.0002,0.505145335431543)
--(axis cs:36.9602,0.505380971464498)
--(axis cs:36.9202,0.505545219594417)
--(axis cs:36.8802,0.50553871602834)
--(axis cs:36.8402,0.505418239292466)
--(axis cs:36.8002,0.505583740149849)
--(axis cs:36.7602,0.505895146392777)
--(axis cs:36.7202,0.506162131372583)
--(axis cs:36.6802,0.506384842746879)
--(axis cs:36.6402,0.506471112279047)
--(axis cs:36.6002,0.506402672425492)
--(axis cs:36.5602,0.506659007764543)
--(axis cs:36.5202,0.506986078433545)
--(axis cs:36.4802,0.507315608860852)
--(axis cs:36.4402,0.507636175909091)
--(axis cs:36.4002,0.507874044454462)
--(axis cs:36.3602,0.507913205280701)
--(axis cs:36.3202,0.507912869668215)
--(axis cs:36.2802,0.508196664503211)
--(axis cs:36.2402,0.508571982291808)
--(axis cs:36.2002,0.508924637504076)
--(axis cs:36.1602,0.509259031522301)
--(axis cs:36.1202,0.509530116303868)
--(axis cs:36.0802,0.509621892896361)
--(axis cs:36.0402,0.509601224233816)
--(axis cs:36.0002,0.509858726719096)
--(axis cs:35.9602,0.510275887405359)
--(axis cs:35.9202,0.510676219442419)
--(axis cs:35.8802,0.511085313972055)
--(axis cs:35.8402,0.511434519897403)
--(axis cs:35.8002,0.511623538810938)
--(axis cs:35.7602,0.511664646559857)
--(axis cs:35.7202,0.511982582487303)
--(axis cs:35.6802,0.512442040144377)
--(axis cs:35.6402,0.512858350726929)
--(axis cs:35.6002,0.513296767416047)
--(axis cs:35.5602,0.513728391633018)
--(axis cs:35.5202,0.514083367450223)
--(axis cs:35.4802,0.514255751686141)
--(axis cs:35.4402,0.514334537001605)
--(axis cs:35.4002,0.51468745569282)
--(axis cs:35.3602,0.515178790130353)
--(axis cs:35.3202,0.515625659741378)
--(axis cs:35.2802,0.516033397571867)
--(axis cs:35.2402,0.516317196621699)
--(axis cs:35.2002,0.516456431109551)
--(axis cs:35.1602,0.516894544402828)
--(axis cs:35.1202,0.517399778083954)
--(axis cs:35.0802,0.517902930383869)
--(axis cs:35.0402,0.51839417403293)
--(axis cs:35.0002,0.518815183180714)
--(axis cs:34.9602,0.519041981111546)
--(axis cs:34.9202,0.519224257849964)
--(axis cs:34.8802,0.519675391691086)
--(axis cs:34.8402,0.520217930951132)
--(axis cs:34.8002,0.520753053791553)
--(axis cs:34.7602,0.521282707144513)
--(axis cs:34.7202,0.521738470174484)
--(axis cs:34.6802,0.522021308761703)
--(axis cs:34.6402,0.522217446025217)
--(axis cs:34.6002,0.522692949379309)
--(axis cs:34.5602,0.523311955526072)
--(axis cs:34.5202,0.523892534073393)
--(axis cs:34.4802,0.524434883782242)
--(axis cs:34.4402,0.524848655451911)
--(axis cs:34.4002,0.525114605172077)
--(axis cs:34.3602,0.525685290093277)
--(axis cs:34.3202,0.526322569053821)
--(axis cs:34.2802,0.526960409085847)
--(axis cs:34.2402,0.527587977876137)
--(axis cs:34.2002,0.5281394945856)
--(axis cs:34.1602,0.528507189456976)
--(axis cs:34.1202,0.5288318613319)
--(axis cs:34.0802,0.529426065757915)
--(axis cs:34.0402,0.530123484597034)
--(axis cs:34.0002,0.530826814703113)
--(axis cs:33.9602,0.531544987363172)
--(axis cs:33.9202,0.532212552071876)
--(axis cs:33.8802,0.532717841510697)
--(axis cs:33.8402,0.533145916573276)
--(axis cs:33.8002,0.533826302862026)
--(axis cs:33.7602,0.534643115065309)
--(axis cs:33.7202,0.53542195093)
--(axis cs:33.6802,0.536208239959329)
--(axis cs:33.6402,0.53696062317444)
--(axis cs:33.6002,0.537605677994918)
--(axis cs:33.5602,0.538019253957346)
--(axis cs:33.5202,0.538323560399)
--(axis cs:33.4802,0.538933598398744)
--(axis cs:33.4402,0.539683644328522)
--(axis cs:33.4002,0.540515763552051)
--(axis cs:33.3602,0.541491250627131)
--(axis cs:33.3202,0.542599608372172)
--(axis cs:33.2802,0.543524489865931)
--(axis cs:33.2402,0.544164293797794)
--(axis cs:33.2002,0.544943669593969)
--(axis cs:33.1602,0.545866311285881)
--(axis cs:33.1202,0.546733833434453)
--(axis cs:33.0802,0.54756720955028)
--(axis cs:33.0402,0.548290414980075)
--(axis cs:33.0002,0.548890409247704)
--(axis cs:32.9602,0.549769305469017)
--(axis cs:32.9202,0.550717427396469)
--(axis cs:32.8802,0.551666319132881)
--(axis cs:32.8402,0.552598901210521)
--(axis cs:32.8002,0.553450787564082)
--(axis cs:32.7602,0.554129846885954)
--(axis cs:32.7202,0.55476546710324)
--(axis cs:32.6802,0.555675484476503)
--(axis cs:32.6402,0.556671729285762)
--(axis cs:32.6002,0.557682025105336)
--(axis cs:32.5602,0.558730220036743)
--(axis cs:32.5202,0.559785214742754)
--(axis cs:32.4802,0.560714170412736)
--(axis cs:32.4402,0.561550263114155)
--(axis cs:32.4002,0.562612924811076)
--(axis cs:32.3602,0.563749840146484)
--(axis cs:32.3202,0.564759167096737)
--(axis cs:32.2802,0.565674137710779)
--(axis cs:32.2402,0.566590240216035)
--(axis cs:32.2002,0.56751318705834)
--(axis cs:32.1602,0.568361456139255)
--(axis cs:32.1202,0.569201952729537)
--(axis cs:32.0802,0.570277270399166)
--(axis cs:32.0402,0.571515034597292)
--(axis cs:32.0002,0.572740799433066)
--(axis cs:31.9602,0.573994469320992)
--(axis cs:31.9202,0.575142229150473)
--(axis cs:31.8802,0.57612599388513)
--(axis cs:31.8402,0.57706827683556)
--(axis cs:31.8002,0.578287471229701)
--(axis cs:31.7602,0.579652905797098)
--(axis cs:31.7202,0.581016264528563)
--(axis cs:31.6802,0.582356701036809)
--(axis cs:31.6402,0.58359744777049)
--(axis cs:31.6002,0.58473420695571)
--(axis cs:31.5602,0.586140412562067)
--(axis cs:31.5202,0.587630317013748)
--(axis cs:31.4802,0.58912958476797)
--(axis cs:31.4402,0.59062870482061)
--(axis cs:31.4002,0.592073917086335)
--(axis cs:31.3602,0.593382305324654)
--(axis cs:31.3202,0.594675251935788)
--(axis cs:31.2802,0.596189177902466)
--(axis cs:31.2402,0.597795639007576)
--(axis cs:31.2002,0.599409081148084)
--(axis cs:31.1602,0.601034176420259)
--(axis cs:31.1202,0.60261949232099)
--(axis cs:31.0802,0.604085915439634)
--(axis cs:31.0402,0.605501905546622)
--(axis cs:31.0002,0.607134329292426)
--(axis cs:30.9602,0.608891183866164)
--(axis cs:30.9202,0.610639154990726)
--(axis cs:30.8802,0.612377252752399)
--(axis cs:30.8402,0.614025772263323)
--(axis cs:30.8002,0.615551635189848)
--(axis cs:30.7602,0.617277421892938)
--(axis cs:30.7202,0.619021344757831)
--(axis cs:30.6802,0.620733613378529)
--(axis cs:30.6402,0.622450655605122)
--(axis cs:30.6,0.624150416255111)
--(axis cs:30.56,0.625791300288651)
--(axis cs:30.52,0.627440702983834)
--(axis cs:30.48,0.629294100913359)
--(axis cs:30.44,0.631191087113673)
--(axis cs:30.4,0.633103423965007)
--(axis cs:30.36,0.635022862374757)
--(axis cs:30.32,0.636918660641702)
--(axis cs:30.28,0.638717278774242)
--(axis cs:30.24,0.640480697522623)
--(axis cs:30.2,0.642439688837237)
--(axis cs:30.16,0.644382340419394)
--(axis cs:30.1216,0.64643889987157)
--(axis cs:30.0816,0.648504044049055)
--(axis cs:30.0416,0.650532754891417)
--(axis cs:30.0016,0.652462239493136)
--(axis cs:29.9608,0.654381875497211)
--(axis cs:29.9228,0.656398804180695)
--(axis cs:29.881,0.658525746032743)
--(axis cs:29.841,0.660636946160158)
--(axis cs:29.801,0.662833826391831)
--(axis cs:29.761,0.665043102696436)
--(axis cs:29.721,0.667110010375994)
--(axis cs:29.681,0.66899533744147)
--(axis cs:29.641,0.671006522158504)
--(axis cs:29.601,0.673214509516241)
--(axis cs:29.561,0.675499722420431)
--(axis cs:29.521,0.677835396279796)
--(axis cs:29.481,0.680177787652017)
--(axis cs:29.441,0.682409950693115)
--(axis cs:29.403,0.684512356022707)
--(axis cs:29.361,0.686788519105085)
--(axis cs:29.321,0.68908657904776)
--(axis cs:29.281,0.691369432070699)
--(axis cs:29.241,0.693637764228776)
--(axis cs:29.201,0.695862484008619)
--(axis cs:29.161,0.697996426075627)
--(axis cs:29.121,0.700151380164044)
--(axis cs:29.081,0.702499525324613)
--(axis cs:29.041,0.704939885265994)
--(axis cs:29.001,0.707403900505755)
--(axis cs:28.961,0.709884053226952)
--(axis cs:28.921,0.712337723777244)
--(axis cs:28.881,0.714703122162308)
--(axis cs:28.841,0.717031755173667)
--(axis cs:28.801,0.719495299297497)
--(axis cs:28.761,0.722014941136368)
--(axis cs:28.721,0.724502983011522)
--(axis cs:28.681,0.726967103086339)
--(axis cs:28.641,0.729365083652764)
--(axis cs:28.601,0.731683534496707)
--(axis cs:28.561,0.734155588037313)
--(axis cs:28.521,0.736666392012128)
--(axis cs:28.481,0.739191919882176)
--(axis cs:28.441,0.741739890549804)
--(axis cs:28.401,0.744283911187191)
--(axis cs:28.361,0.746776611724876)
--(axis cs:28.321,0.749305081081262)
--(axis cs:28.281,0.752007258488794)
--(axis cs:28.241,0.754803071226223)
--(axis cs:28.201,0.757626302765433)
--(axis cs:28.161,0.760461495201822)
--(axis cs:28.121,0.763235315301658)
--(axis cs:28.081,0.765825182473741)
--(axis cs:28.041,0.768178943662474)
--(axis cs:28.001,0.770453015446151)
--(axis cs:27.961,0.772813479927751)
--(axis cs:27.921,0.775198481930979)
--(axis cs:27.881,0.777655588482425)
--(axis cs:27.841,0.7802097338174)
--(axis cs:27.801,0.782869954738934)
--(axis cs:27.761,0.785773440187299)
--(axis cs:27.721,0.788675424072232)
--(axis cs:27.681,0.791618279361892)
--(axis cs:27.641,0.794568718124047)
--(axis cs:27.601,0.797472338528404)
--(axis cs:27.561,0.800250237765889)
--(axis cs:27.521,0.802941357022997)
--(axis cs:27.481,0.805711929583618)
--(axis cs:27.441,0.808498284392263)
--(axis cs:27.401,0.811243681010656)
--(axis cs:27.361,0.813944293918067)
--(axis cs:27.321,0.816580169608456)
--(axis cs:27.281,0.819109894906839)
--(axis cs:27.241,0.821590754883186)
--(axis cs:27.201,0.824168043216384)
--(axis cs:27.161,0.826783589772825)
--(axis cs:27.121,0.829381703518477)
--(axis cs:27.081,0.832024424788772)
--(axis cs:27.041,0.834737445028529)
--(axis cs:27.001,0.83755155765206)
--(axis cs:26.961,0.840532742577585)
--(axis cs:26.921,0.843884039610852)
--(axis cs:26.881,0.847146198308985)
--(axis cs:26.841,0.850183179870207)
--(axis cs:26.801,0.852951434864433)
--(axis cs:26.761,0.85558098309955)
--(axis cs:26.721,0.858167338544824)
--(axis cs:26.681,0.860660807639628)
--(axis cs:26.641,0.863242604296524)
--(axis cs:26.601,0.865921608898129)
--(axis cs:26.561,0.868627995671268)
--(axis cs:26.521,0.871204109697008)
--(axis cs:26.481,0.873716564022586)
--(axis cs:26.441,0.876137742656828)
--(axis cs:26.401,0.878449984072227)
--(axis cs:26.361,0.880938447172203)
--(axis cs:26.321,0.883673748467076)
--(axis cs:26.281,0.886460474337273)
--(axis cs:26.241,0.889281689077544)
--(axis cs:26.201,0.892120826867387)
--(axis cs:26.161,0.894942578558618)
--(axis cs:26.121,0.897829104367476)
--(axis cs:26.081,0.900834563570825)
--(axis cs:26.041,0.903794843825244)
--(axis cs:26.001,0.906703175274768)
--(axis cs:25.961,0.909604035101574)
--(axis cs:25.921,0.912478427436097)
--(axis cs:25.881,0.915302527789599)
--(axis cs:25.841,0.918106372336029)
--(axis cs:25.801,0.920972252271468)
--(axis cs:25.761,0.923862866986602)
--(axis cs:25.721,0.926721944881452)
--(axis cs:25.681,0.929584358974643)
--(axis cs:25.641,0.932434485703638)
--(axis cs:25.601,0.935264135707599)
--(axis cs:25.561,0.938107708881371)
--(axis cs:25.521,0.941102342082637)
--(axis cs:25.481,0.944198164450152)
--(axis cs:25.441,0.947323870358742)
--(axis cs:25.401,0.9504879057883)
--(axis cs:25.361,0.953634671798797)
--(axis cs:25.321,0.956667080908884)
--(axis cs:25.281,0.959520227545476)
--(axis cs:25.241,0.96232105005103)
--(axis cs:25.201,0.965175239331298)
--(axis cs:25.161,0.968045973185396)
--(axis cs:25.121,0.970960178957434)
--(axis cs:25.081,0.97393446395448)
--(axis cs:25.041,0.976981110741122)
--(axis cs:25.001,0.980070067092323)
--(axis cs:24.961,0.9831081215087)
--(axis cs:24.921,0.986109114591419)
--(axis cs:24.881,0.989131852487483)
--(axis cs:24.841,0.992128034843079)
--(axis cs:24.801,0.995110878655651)
--(axis cs:24.761,0.998101961533414)
--(axis cs:24.721,1.00108044509193)
--(axis cs:24.681,1.00404513858574)
--(axis cs:24.641,1.00700973067058)
--(axis cs:24.601,1.00999187802693)
--(axis cs:24.561,1.01304346709392)
--(axis cs:24.521,1.01620426922603)
--(axis cs:24.481,1.0194344563851)
--(axis cs:24.441,1.02270623351793)
--(axis cs:24.401,1.02598517125077)
--(axis cs:24.361,1.02947927901126)
--(axis cs:24.321,1.0329018370268)
--(axis cs:24.281,1.03621716935612)
--(axis cs:24.241,1.03936645333143)
--(axis cs:24.201,1.04246849759622)
--(axis cs:24.161,1.04551313249814)
--(axis cs:24.121,1.04830568089915)
--(axis cs:24.081,1.05101798876706)
--(axis cs:24.041,1.05363368255165)
--(axis cs:24.001,1.05623736500456)
--(axis cs:23.961,1.05872070522331)
--(axis cs:23.921,1.06128126239474)
--(axis cs:23.881,1.06421081843203)
--(axis cs:23.841,1.06782427991658)
--(axis cs:23.801,1.07179977863601)
--(axis cs:23.761,1.07546121165576)
--(axis cs:23.721,1.07899316932514)
--(axis cs:23.681,1.08238018097449)
--(axis cs:23.641,1.08575081979777)
--(axis cs:23.601,1.08912032230574)
--(axis cs:23.561,1.09249430406183)
--(axis cs:23.521,1.09586891069048)
--(axis cs:23.481,1.09928279404657)
--(axis cs:23.441,1.10272432349088)
--(axis cs:23.401,1.10617121008012)
--(axis cs:23.361,1.10963157987081)
--(axis cs:23.321,1.11308931109839)
--(axis cs:23.281,1.116518837473)
--(axis cs:23.241,1.11989714137934)
--(axis cs:23.201,1.12321542749663)
--(axis cs:23.161,1.12640667691751)
--(axis cs:23.121,1.12945654200298)
--(axis cs:23.081,1.13264632325744)
--(axis cs:23.041,1.13614007421257)
--(axis cs:23.001,1.13978517582678)
--(axis cs:22.961,1.14348254842703)
--(axis cs:22.921,1.14722624289763)
--(axis cs:22.881,1.15095064277368)
--(axis cs:22.841,1.15456285714593)
--(axis cs:22.801,1.15815839708292)
--(axis cs:22.761,1.16171634125803)
--(axis cs:22.721,1.16519923924103)
--(axis cs:22.681,1.16852964368336)
--(axis cs:22.641,1.17166994992068)
--(axis cs:22.601,1.17463669340575)
--(axis cs:22.561,1.17742093323012)
--(axis cs:22.521,1.1801540013715)
--(axis cs:22.481,1.18308856126213)
--(axis cs:22.441,1.1861314852062)
--(axis cs:22.401,1.18945297805417)
--(axis cs:22.361,1.19302877552263)
--(axis cs:22.321,1.19673068478546)
--(axis cs:22.281,1.20012900527992)
--(axis cs:22.241,1.20327399362888)
--(axis cs:22.201,1.20643453065429)
--(axis cs:22.161,1.20964565793905)
--(axis cs:22.121,1.21294721601293)
--(axis cs:22.081,1.2163023640128)
--(axis cs:22.041,1.2197279229669)
--(axis cs:22.001,1.22325730981989)
--(axis cs:21.961,1.22684881217857)
--(axis cs:21.921,1.23053808376777)
--(axis cs:21.881,1.23405308219491)
--(axis cs:21.841,1.23758462996395)
--(axis cs:21.801,1.24100473801385)
--(axis cs:21.761,1.24443915345129)
--(axis cs:21.721,1.24790555202127)
--(axis cs:21.681,1.25143389666969)
--(axis cs:21.641,1.25501803829036)
--(axis cs:21.601,1.25865375149762)
--(axis cs:21.561,1.26233858244031)
--(axis cs:21.521,1.26606209828442)
--(axis cs:21.481,1.26977809440256)
--(axis cs:21.441,1.2734092085459)
--(axis cs:21.401,1.27686718442212)
--(axis cs:21.361,1.28011934408106)
--(axis cs:21.321,1.28334466743347)
--(axis cs:21.281,1.28664420200186)
--(axis cs:21.241,1.29004656363348)
--(axis cs:21.201,1.29351999099121)
--(axis cs:21.161,1.29701735277917)
--(axis cs:21.121,1.3005309055639)
--(axis cs:21.081,1.30406520281687)
--(axis cs:21.041,1.30761016293572)
--(axis cs:21.001,1.31116480786163)
--(axis cs:20.961,1.31471007455555)
--(axis cs:20.921,1.31822893084312)
--(axis cs:20.881,1.32171003815698)
--(axis cs:20.841,1.32513585324645)
--(axis cs:20.801,1.32849765257007)
--(axis cs:20.761,1.33178937976878)
--(axis cs:20.721,1.33500531613544)
--(axis cs:20.681,1.33815400231133)
--(axis cs:20.641,1.34129317923503)
--(axis cs:20.601,1.34452418326557)
--(axis cs:20.561,1.3479599231034)
--(axis cs:20.521,1.35174109374491)
--(axis cs:20.481,1.35571766165502)
--(axis cs:20.441,1.35954139645005)
--(axis cs:20.401,1.36313721509746)
--(axis cs:20.361,1.36663403498111)
--(axis cs:20.321,1.37021642829819)
--(axis cs:20.281,1.37388187060059)
--(axis cs:20.241,1.37754661313803)
--(axis cs:20.201,1.38106408667329)
--(axis cs:20.161,1.38429015156651)
--(axis cs:20.121,1.38738291431103)
--(axis cs:20.081,1.39050228559832)
--(axis cs:20.041,1.39366352677751)
--(axis cs:20.001,1.39692757352254)
--(axis cs:19.961,1.40025895850794)
--(axis cs:19.921,1.40357513683713)
--(axis cs:19.881,1.4068058740044)
--(axis cs:19.841,1.4099604977317)
--(axis cs:19.801,1.41307965064937)
--(axis cs:19.761,1.41611194381599)
--(axis cs:19.721,1.41905530335241)
--(axis cs:19.681,1.42198014075825)
--(axis cs:19.641,1.4249747991843)
--(axis cs:19.601,1.42813525773367)
--(axis cs:19.561,1.43150031060408)
--(axis cs:19.521,1.43508093659118)
--(axis cs:19.481,1.43894734559195)
--(axis cs:19.441,1.44272889879181)
--(axis cs:19.401,1.44596256921107)
--(axis cs:19.361,1.44892113451297)
--(axis cs:19.321,1.4518301449604)
--(axis cs:19.281,1.45474586580793)
--(axis cs:19.241,1.45776685525833)
--(axis cs:19.201,1.4610328945741)
--(axis cs:19.161,1.4644074992483)
--(axis cs:19.121,1.46768516905472)
--(axis cs:19.081,1.47085432765648)
--(axis cs:19.041,1.47396410136374)
--(axis cs:19.001,1.47703993746819)
--(axis cs:18.961,1.48008912415069)
--(axis cs:18.921,1.48312521215809)
--(axis cs:18.881,1.48616136147241)
--(axis cs:18.841,1.48921368682526)
--(axis cs:18.801,1.49229644618228)
--(axis cs:18.761,1.49542073709527)
--(axis cs:18.721,1.49859970569261)
--(axis cs:18.681,1.5018445996809)
--(axis cs:18.641,1.50514593634149)
--(axis cs:18.601,1.50847454535976)
--(axis cs:18.561,1.51177823756872)
--(axis cs:18.521,1.51503325009997)
--(axis cs:18.481,1.51813413851875)
--(axis cs:18.441,1.52115356173828)
--(axis cs:18.401,1.5241405743029)
--(axis cs:18.361,1.5269556433546)
--(axis cs:18.321,1.52961536730136)
--(axis cs:18.281,1.53215216755374)
--(axis cs:18.241,1.53471191277466)
--(axis cs:18.201,1.53736225650765)
--(axis cs:18.161,1.54004411060256)
--(axis cs:18.121,1.54275670835763)
--(axis cs:18.081,1.54543242508584)
--(axis cs:18.041,1.54808032484295)
--(axis cs:18.001,1.55078290381281)
--(axis cs:17.961,1.55346036178847)
--(axis cs:17.921,1.55616584919647)
--(axis cs:17.881,1.55895490670624)
--(axis cs:17.841,1.56182016064057)
--(axis cs:17.801,1.56478001097958)
--(axis cs:17.761,1.5677763374527)
--(axis cs:17.721,1.57077319522154)
--(axis cs:17.681,1.57374888117342)
--(axis cs:17.641,1.57668724434577)
--(axis cs:17.601,1.57956784222666)
--(axis cs:17.561,1.58252387919707)
--(axis cs:17.521,1.58564003965252)
--(axis cs:17.481,1.58860731477553)
--(axis cs:17.441,1.59159948820409)
--(axis cs:17.401,1.59459848242076)
--(axis cs:17.361,1.59736203857825)
--(axis cs:17.321,1.60000195249876)
--(axis cs:17.281,1.6026377757845)
--(axis cs:17.241,1.60524054912479)
--(axis cs:17.201,1.60778668851576)
--(axis cs:17.161,1.61026721746045)
--(axis cs:17.121,1.61262640933506)
--(axis cs:17.081,1.61510527628823)
--(axis cs:17.041,1.61778484833636)
--(axis cs:17.001,1.62081635418839)
--(axis cs:16.961,1.62367784867045)
--(axis cs:16.921,1.62632524256834)
--(axis cs:16.881,1.62892336130948)
--(axis cs:16.841,1.63175439375507)
--(axis cs:16.801,1.63461484331485)
--(axis cs:16.761,1.63738335051155)
--(axis cs:16.721,1.6400994824755)
--(axis cs:16.681,1.64281822343514)
--(axis cs:16.641,1.64554670725737)
--(axis cs:16.601,1.64829800499408)
--(axis cs:16.561,1.65105519562045)
--(axis cs:16.521,1.65382771327256)
--(axis cs:16.481,1.65659919908945)
--(axis cs:16.441,1.65939151202508)
--(axis cs:16.401,1.66220714995827)
--(axis cs:16.361,1.66505803134498)
--(axis cs:16.321,1.66792234941897)
--(axis cs:16.281,1.67077120953235)
--(axis cs:16.241,1.67355082236768)
--(axis cs:16.201,1.67618695453144)
--(axis cs:16.161,1.6786427179422)
--(axis cs:16.121,1.68108863219983)
--(axis cs:16.081,1.68365722136483)
--(axis cs:16.041,1.68638493391662)
--(axis cs:16.001,1.68928496923981)
--(axis cs:15.961,1.69226119102515)
--(axis cs:15.921,1.69521068413243)
--(axis cs:15.881,1.69813639406259)
--(axis cs:15.841,1.70097157134733)
--(axis cs:15.801,1.70359412030844)
--(axis cs:15.761,1.70609074969783)
--(axis cs:15.721,1.70894301737669)
--(axis cs:15.681,1.71196199341812)
--(axis cs:15.641,1.71499259453875)
--(axis cs:15.601,1.71797952926053)
--(axis cs:15.561,1.7209584855824)
--(axis cs:15.521,1.72392453923243)
--(axis cs:15.481,1.72679878314033)
--(axis cs:15.441,1.72954291012949)
--(axis cs:15.401,1.73214782962315)
--(axis cs:15.361,1.73466943256794)
--(axis cs:15.321,1.7370707396714)
--(axis cs:15.281,1.73954618687445)
--(axis cs:15.241,1.74230548396648)
--(axis cs:15.201,1.74530441202766)
--(axis cs:15.161,1.74857414071369)
--(axis cs:15.121,1.75200427288578)
--(axis cs:15.081,1.75528144072816)
--(axis cs:15.041,1.75841033151159)
--(axis cs:15.001,1.7614833805634)
--(axis cs:14.961,1.76444321970812)
--(axis cs:14.921,1.76723600471794)
--(axis cs:14.881,1.76988955137308)
--(axis cs:14.841,1.77256637232989)
--(axis cs:14.801,1.77532069061656)
--(axis cs:14.761,1.77812554923201)
--(axis cs:14.721,1.78097632854472)
--(axis cs:14.681,1.78387039269998)
--(axis cs:14.641,1.78678204444083)
--(axis cs:14.601,1.78975123725627)
--(axis cs:14.561,1.79275931916963)
--(axis cs:14.521,1.7957937703477)
--(axis cs:14.481,1.79883052242675)
--(axis cs:14.441,1.80181193928648)
--(axis cs:14.401,1.80467914005747)
--(axis cs:14.361,1.80738954454327)
--(axis cs:14.321,1.81002302216602)
--(axis cs:14.281,1.81273900541499)
--(axis cs:14.241,1.81548101527506)
--(axis cs:14.201,1.81820291607207)
--(axis cs:14.161,1.82087841428027)
--(axis cs:14.121,1.82355104161315)
--(axis cs:14.081,1.82635784588234)
--(axis cs:14.041,1.8292239774952)
--(axis cs:14.001,1.83206510804438)
--(axis cs:13.961,1.83489641673783)
--(axis cs:13.921,1.83765637005304)
--(axis cs:13.881,1.84037755390371)
--(axis cs:13.841,1.84310421715063)
--(axis cs:13.801,1.84584665450778)
--(axis cs:13.761,1.84858936522586)
--(axis cs:13.721,1.85133061909841)
--(axis cs:13.681,1.85406501326721)
--(axis cs:13.641,1.85678704581478)
--(axis cs:13.601,1.85949084615346)
--(axis cs:13.561,1.86216207542557)
--(axis cs:13.521,1.86478023103309)
--(axis cs:13.481,1.86735603755026)
--(axis cs:13.441,1.87001747874315)
--(axis cs:13.401,1.87277866162589)
--(axis cs:13.361,1.87556639179014)
--(axis cs:13.321,1.87834841876437)
--(axis cs:13.281,1.88108589086826)
--(axis cs:13.241,1.8837868938833)
--(axis cs:13.201,1.88648930337697)
--(axis cs:13.161,1.88918681104632)
--(axis cs:13.121,1.89187559050437)
--(axis cs:13.081,1.89453200691499)
--(axis cs:13.041,1.89715497393806)
--(axis cs:13.001,1.89975188160841)
--(axis cs:12.961,1.90232295720768)
--(axis cs:12.921,1.90483755764381)
--(axis cs:12.881,1.90723165387499)
--(axis cs:12.841,1.90962088084945)
--(axis cs:12.801,1.91214889916612)
--(axis cs:12.761,1.91470671270108)
--(axis cs:12.721,1.91719818876111)
--(axis cs:12.681,1.919650478981)
--(axis cs:12.641,1.92209237732769)
--(axis cs:12.601,1.92454664077605)
--(axis cs:12.561,1.92701951937115)
--(axis cs:12.521,1.929514483255)
--(axis cs:12.481,1.93202203802164)
--(axis cs:12.441,1.93451800598782)
--(axis cs:12.401,1.93705373271257)
--(axis cs:12.361,1.93959494617066)
--(axis cs:12.321,1.94207921512882)
--(axis cs:12.281,1.94440174665541)
--(axis cs:12.241,1.94650534529737)
--(axis cs:12.201,1.9484496835492)
--(axis cs:12.161,1.95042915972291)
--(axis cs:12.121,1.95252262603185)
--(axis cs:12.081,1.95478519067494)
--(axis cs:12.041,1.95719838751659)
--(axis cs:12.001,1.95982073733163)
--(axis cs:11.961,1.96250286579998)
--(axis cs:11.921,1.96511123637493)
--(axis cs:11.881,1.96761308348948)
--(axis cs:11.841,1.96992926452722)
--(axis cs:11.801,1.97209719743489)
--(axis cs:11.761,1.97414592017012)
--(axis cs:11.721,1.97615994713157)
--(axis cs:11.681,1.97814879158309)
--(axis cs:11.641,1.9800982224607)
--(axis cs:11.601,1.9820323565495)
--(axis cs:11.561,1.98401301756814)
--(axis cs:11.521,1.98605669595576)
--(axis cs:11.481,1.98816438454722)
--(axis cs:11.441,1.99030936775461)
--(axis cs:11.401,1.99257063125073)
--(axis cs:11.361,1.99497927582405)
--(axis cs:11.321,1.9974065646026)
--(axis cs:11.281,1.99982310953917)
--(axis cs:11.241,2.00197236278626)
--(axis cs:11.201,2.00383096368753)
--(axis cs:11.161,2.00554638258621)
--(axis cs:11.121,2.00720780620702)
--(axis cs:11.081,2.00882364106603)
--(axis cs:11.041,2.01057122849088)
--(axis cs:11.001,2.01232927572926)
--(axis cs:10.961,2.01411509252116)
--(axis cs:10.921,2.0160243378471)
--(axis cs:10.881,2.01806108264335)
--(axis cs:10.841,2.02015813210242)
--(axis cs:10.801,2.02224754161769)
--(axis cs:10.761,2.02426451420731)
--(axis cs:10.721,2.02617732878881)
--(axis cs:10.681,2.02795405926384)
--(axis cs:10.641,2.02954477658152)
--(axis cs:10.601,2.03097980453615)
--(axis cs:10.561,2.03243187785292)
--(axis cs:10.521,2.03404206537139)
--(axis cs:10.481,2.03590753797015)
--(axis cs:10.441,2.03787708254834)
--(axis cs:10.401,2.03982182294573)
--(axis cs:10.361,2.04168290176725)
--(axis cs:10.321,2.04344624656777)
--(axis cs:10.281,2.04511457657672)
--(axis cs:10.241,2.04679307447795)
--(axis cs:10.201,2.04842056258714)
--(axis cs:10.161,2.05017076750482)
--(axis cs:10.121,2.05199748136557)
--(axis cs:10.081,2.05384857142602)
--(axis cs:10.041,2.05562339028832)
--(axis cs:10.001,2.05727479112075)
--(axis cs:9.961,2.05882930654032)
--(axis cs:9.921,2.06020307628337)
--(axis cs:9.881,2.06164451002981)
--(axis cs:9.841,2.06333578767539)
--(axis cs:9.801,2.06506840575245)
--(axis cs:9.761,2.06666803141362)
--(axis cs:9.721,2.06825309489754)
--(axis cs:9.681,2.06979409383822)
--(axis cs:9.641,2.07133404679436)
--(axis cs:9.601,2.07287487633535)
--(axis cs:9.561,2.07442368324206)
--(axis cs:9.5208,2.07597335198684)
--(axis cs:9.4808,2.07754638551377)
--(axis cs:9.4408,2.07914503288069)
--(axis cs:9.4008,2.08074355249151)
--(axis cs:9.3608,2.08226967358295)
--(axis cs:9.3208,2.08370852539132)
--(axis cs:9.2808,2.08514784941481)
--(axis cs:9.2408,2.08664623923729)
--(axis cs:9.2008,2.08818498210301)
--(axis cs:9.1608,2.0897041282942)
--(axis cs:9.1208,2.09114518745621)
--(axis cs:9.0808,2.09243961389077)
--(axis cs:9.0408,2.09369278386636)
--(axis cs:9.0008,2.09498248247028)
--(axis cs:8.9608,2.09633014795159)
--(axis cs:8.9208,2.09770388228126)
--(axis cs:8.8808,2.09909075586575)
--(axis cs:8.8408,2.10049255194869)
--(axis cs:8.8008,2.10191420299687)
--(axis cs:8.7608,2.10335728435082)
--(axis cs:8.7208,2.10481916352269)
--(axis cs:8.6808,2.10629141868083)
--(axis cs:8.6408,2.10775012492447)
--(axis cs:8.6008,2.10919705682405)
--(axis cs:8.5608,2.1106190056188)
--(axis cs:8.5208,2.11199260444579)
--(axis cs:8.4808,2.11327437625105)
--(axis cs:8.4408,2.11440181943688)
--(axis cs:8.4008,2.1153928026672)
--(axis cs:8.3608,2.11648511361643)
--(axis cs:8.3208,2.11782503714656)
--(axis cs:8.2814,2.11929706087987)
--(axis cs:8.2414,2.12056874123997)
--(axis cs:8.2014,2.1217555114868)
--(axis cs:8.1614,2.12302562658618)
--(axis cs:8.1214,2.1244940838927)
--(axis cs:8.0814,2.12601650175496)
--(axis cs:8.0414,2.12756235207026)
--(axis cs:8.0014,2.128738140161)
--(axis cs:7.9614,2.12951772523812)
--(axis cs:7.9214,2.1304684725518)
--(axis cs:7.8814,2.13162845879084)
--(axis cs:7.8414,2.13297524201898)
--(axis cs:7.8014,2.13444697450795)
--(axis cs:7.7614,2.13604881233392)
--(axis cs:7.7214,2.13739076747591)
--(axis cs:7.6814,2.13844151273338)
--(axis cs:7.6414,2.13933621412244)
--(axis cs:7.6014,2.14015880907065)
--(axis cs:7.5614,2.14101752161402)
--(axis cs:7.521,2.14186693531921)
--(axis cs:7.481,2.14271379569411)
--(axis cs:7.441,2.14356468784394)
--(axis cs:7.401,2.14439664136932)
--(axis cs:7.361,2.14541903810578)
--(axis cs:7.321,2.14676776818118)
--(axis cs:7.281,2.14811226746493)
--(axis cs:7.241,2.14931309936191)
--(axis cs:7.201,2.15037487720607)
--(axis cs:7.161,2.15131375772859)
--(axis cs:7.121,2.15219383353108)
--(axis cs:7.081,2.15309958294963)
--(axis cs:7.041,2.15406489247639)
--(axis cs:7.001,2.15513924970899)
--(axis cs:6.961,2.15634000406743)
--(axis cs:6.921,2.15764457839135)
--(axis cs:6.881,2.15903893237042)
--(axis cs:6.841,2.16044686287913)
--(axis cs:6.801,2.16178914322516)
--(axis cs:6.761,2.16299787031044)
--(axis cs:6.721,2.16395743018284)
--(axis cs:6.681,2.16448954438012)
--(axis cs:6.641,2.16471233997766)
--(axis cs:6.601,2.16514536555174)
--(axis cs:6.561,2.1658770167301)
--(axis cs:6.521,2.16681956275307)
--(axis cs:6.481,2.16793846048107)
--(axis cs:6.441,2.16913932818702)
--(axis cs:6.401,2.17030679269363)
--(axis cs:6.361,2.17137144169765)
--(axis cs:6.321,2.17236261806933)
--(axis cs:6.281,2.17333361328567)
--(axis cs:6.241,2.17429641141593)
--(axis cs:6.201,2.17526572963323)
--(axis cs:6.161,2.17623537943468)
--(axis cs:6.121,2.17718672978744)
--(axis cs:6.081,2.17811711501016)
--(axis cs:6.041,2.17899965233566)
--(axis cs:6.001,2.17980259068434)
--(axis cs:5.961,2.18052883302463)
--(axis cs:5.921,2.1812049266352)
--(axis cs:5.881,2.18186203730129)
--(axis cs:5.841,2.18254711167824)
--(axis cs:5.801,2.18333270881749)
--(axis cs:5.761,2.18426899011197)
--(axis cs:5.7208,2.18539993362411)
--(axis cs:5.6808,2.18657691526962)
--(axis cs:5.6408,2.18781977367098)
--(axis cs:5.6008,2.18908164922389)
--(axis cs:5.5608,2.19021674467395)
--(axis cs:5.5208,2.19110225405864)
--(axis cs:5.4808,2.19199651778353)
--(axis cs:5.4408,2.19245499690512)
--(axis cs:5.4008,2.19274386510156)
--(axis cs:5.3608,2.19310539354217)
--(axis cs:5.3208,2.19309313504879)
--(axis cs:5.2808,2.19322599664032)
--(axis cs:5.2408,2.19336818777765)
--(axis cs:5.2008,2.19384828916333)
--(axis cs:5.1608,2.19502860159726)
--(axis cs:5.1208,2.19653087065846)
--(axis cs:5.0808,2.19796494987993)
--(axis cs:5.0408,2.19924064641223)
--(axis cs:5.0008,2.20035842136975)
--(axis cs:4.9608,2.2013593557165)
--(axis cs:4.9208,2.20226121703623)
--(axis cs:4.8808,2.20305725618169)
--(axis cs:4.8408,2.20384725238882)
--(axis cs:4.8008,2.2046565025591)
--(axis cs:4.7608,2.20535966994264)
--(axis cs:4.7208,2.20602401630347)
--(axis cs:4.6808,2.20708910487871)
--(axis cs:4.6408,2.20811062032079)
--(axis cs:4.6008,2.20903031251224)
--(axis cs:4.5608,2.21000508808558)
--(axis cs:4.5208,2.21102758927931)
--(axis cs:4.4808,2.21205349695289)
--(axis cs:4.4408,2.21291197827996)
--(axis cs:4.4008,2.21347508547236)
--(axis cs:4.3608,2.21387013107265)
--(axis cs:4.3208,2.21406682222201)
--(axis cs:4.2808,2.21400131415646)
--(axis cs:4.2408,2.21412125212454)
--(axis cs:4.2008,2.21491976119523)
--(axis cs:4.1608,2.21626758571439)
--(axis cs:4.1208,2.21786912960362)
--(axis cs:4.0808,2.21931473964888)
--(axis cs:4.0408,2.22060492973333)
--(axis cs:4.0008,2.22177926699022)
--(axis cs:3.9608,2.22290953728222)
--(axis cs:3.9208,2.22414962903778)
--(axis cs:3.8808,2.22539348956187)
--(axis cs:3.8408,2.22642226964034)
--(axis cs:3.8008,2.22715646752097)
--(axis cs:3.7608,2.22775432565604)
--(axis cs:3.7208,2.22829383509197)
--(axis cs:3.6808,2.22886675351448)
--(axis cs:3.6408,2.22981978951978)
--(axis cs:3.6008,2.23112478878653)
--(axis cs:3.5608,2.23246770242349)
--(axis cs:3.5208,2.23349993799454)
--(axis cs:3.4808,2.2344704320479)
--(axis cs:3.4408,2.23551040088388)
--(axis cs:3.4008,2.23667599791592)
--(axis cs:3.3608,2.23801748622088)
--(axis cs:3.3208,2.23941527403825)
--(axis cs:3.2808,2.24066880464393)
--(axis cs:3.2408,2.24185182492239)
--(axis cs:3.2008,2.24302871469215)
--(axis cs:3.1608,2.24422009585452)
--(axis cs:3.1208,2.24552466150646)
--(axis cs:3.0808,2.24698041906185)
--(axis cs:3.0408,2.24857617958304)
--(axis cs:3.0008,2.25024411888717)
--(axis cs:2.9608,2.2518466686085)
--(axis cs:2.9208,2.25342496799869)
--(axis cs:2.8808,2.2550460940575)
--(axis cs:2.8408,2.25663241983258)
--(axis cs:2.8008,2.25829780943535)
--(axis cs:2.7608,2.2599938227221)
--(axis cs:2.7208,2.26121013774291)
--(axis cs:2.6808,2.26218920727448)
--(axis cs:2.6408,2.26308525392904)
--(axis cs:2.6008,2.26439710683716)
--(axis cs:2.5608,2.26597127990339)
--(axis cs:2.5208,2.26755750200969)
--(axis cs:2.4808,2.26924576255596)
--(axis cs:2.4408,2.27114592440034)
--(axis cs:2.4008,2.27314559497151)
--(axis cs:2.3608,2.27507344824588)
--(axis cs:2.3208,2.27687564197946)
--(axis cs:2.2808,2.2785869923414)
--(axis cs:2.2408,2.28017529783348)
--(axis cs:2.2008,2.2816787730119)
--(axis cs:2.1608,2.28317432919538)
--(axis cs:2.1208,2.28479842416964)
--(axis cs:2.0808,2.2867251033943)
--(axis cs:2.0408,2.28897966095868)
--(axis cs:2.0008,2.29138944221177)
--(axis cs:1.9608,2.29394006545859)
--(axis cs:1.9208,2.29665904072234)
--(axis cs:1.8808,2.29951244309095)
--(axis cs:1.8408,2.30240192865124)
--(axis cs:1.8008,2.30529100328676)
--(axis cs:1.7608,2.30816081122171)
--(axis cs:1.7208,2.31087955086406)
--(axis cs:1.6808,2.31349629182914)
--(axis cs:1.6408,2.31586300201485)
--(axis cs:1.6008,2.31766429096042)
--(axis cs:1.5608,2.3188650240608)
--(axis cs:1.5208,2.32007287196698)
--(axis cs:1.4808,2.32177903870129)
--(axis cs:1.4408,2.32384255283812)
--(axis cs:1.4008,2.32639479416873)
--(axis cs:1.3608,2.3295645264279)
--(axis cs:1.3208,2.33296030019454)
--(axis cs:1.2808,2.33595438823217)
--(axis cs:1.2408,2.33867613798879)
--(axis cs:1.2008,2.34128624073577)
--(axis cs:1.1608,2.34384279551128)
--(axis cs:1.1208,2.34644648973124)
--(axis cs:1.0808,2.34919393454719)
--(axis cs:1.0408,2.352122075159)
--(axis cs:1.0008,2.35520661900096)
--(axis cs:0.9608,2.35840148549947)
--(axis cs:0.9208,2.36159861094827)
--(axis cs:0.8808,2.36473584281651)
--(axis cs:0.8408,2.36782790153524)
--(axis cs:0.8008,2.37093179062592)
--(axis cs:0.7608,2.37410651999812)
--(axis cs:0.7208,2.37714601095662)
--(axis cs:0.68,2.38027497547307)
--(axis cs:0.642,2.38339979052508)
--(axis cs:0.6,2.38663814698452)
--(axis cs:0.562,2.39009156272421)
--(axis cs:0.522,2.39366387508137)
--(axis cs:0.482,2.39730341764598)
--(axis cs:0.442,2.4009000788208)
--(axis cs:0.402,2.40427214440526)
--(axis cs:0.362,2.40723121071563)
--(axis cs:0.322,2.40976985886964)
--(axis cs:0.282,2.41221905680491)
--(axis cs:0.242,2.4138478200905)
--(axis cs:0.202,2.41381803274154)
--(axis cs:0.162,2.41378352591104)
--(axis cs:0.122,2.4137828726533)
--(axis cs:0.08,2.41378221839911)
--(axis cs:0.042,2.41378156469543)
--cycle;

\addplot [thick, steelblue76114176]
table {%
0.04 2.00935084641444
0.082 2.0093512877171
0.12 2.00935172872241
0.162 2.00935216926625
0.2 2.00935261054397
0.242 2.00935600345519
0.28 2.00960605453165
0.32 2.00950457172476
0.362 2.0083757526992
0.402 2.00638613833124
0.442 2.00454772403182
0.482 2.00320280900198
0.52 2.00225318806094
0.56 2.00157873713047
0.6 2.00107734892227
0.64 2.00064913018911
0.68 2.0002317330222
0.722 1.9997791110916
0.762 1.99927277065229
0.802 1.99870832881986
0.842 1.99809769297453
0.88 1.99745194545769
0.922 1.99679599661183
0.96 1.99616835013877
1.002 1.99563710633979
1.042 1.99519047414104
1.082 1.99466342830183
1.12 1.99397686397555
1.162 1.99324357979763
1.2 1.99227224873243
1.2408 1.9914106229612
1.2808 1.99068411517174
1.3208 1.99016159805142
1.3608 1.98970757906662
1.4008 1.98916933212793
1.4408 1.98838086331413
1.4808 1.98752017311055
1.5208 1.98673679302477
1.5608 1.98608287125003
1.6008 1.98554075411103
1.6408 1.98510222133042
1.6808 1.98477007509018
1.7208 1.98476602028725
1.7608 1.98530549540966
1.8008 1.98581529938042
1.8408 1.98594545986099
1.8808 1.98573049878268
1.9208 1.98514376066403
1.9608 1.98434025869022
2.0008 1.98345999035955
2.0408 1.98253884461265
2.0808 1.98166568701423
2.1208 1.98096760753278
2.1608 1.98042148701438
2.2008 1.98003079130339
2.2408 1.97975042297276
2.2808 1.97959139177167
2.3208 1.9794690347176
2.3608 1.97935381656932
2.4008 1.9791598068913
2.4408 1.9787857374032
2.4808 1.97839247765859
2.5208 1.97827633165638
2.5608 1.97832035138951
2.6008 1.97834043085367
2.6408 1.97835871895693
2.6808 1.97809286127675
2.7208 1.97772068609816
2.7608 1.97763382680993
2.8008 1.97776232931976
2.8408 1.97798638491295
2.8808 1.97814797964589
2.9208 1.97809734853924
2.9608 1.97788633570461
3.0008 1.97749280737646
3.0408 1.9770310118972
3.0808 1.97648847395696
3.1208 1.97604480994973
3.1608 1.9756932109929
3.2008 1.97539700813284
3.2408 1.97515676685598
3.2808 1.97503723062973
3.3208 1.97505845639524
3.3608 1.97514452352206
3.4008 1.97491409950712
3.4408 1.97443458818434
3.4808 1.97398213730921
3.5208 1.97352029534314
3.5608 1.97321168076287
3.6008 1.9730484920618
3.6408 1.97297418915035
3.6808 1.9729309833151
3.7208 1.97288620229826
3.7608 1.97282066024289
3.8008 1.97273440066716
3.8408 1.97262841216844
3.8808 1.97250180059532
3.9208 1.97236116929262
3.9608 1.97221139686187
4.0008 1.97205581436226
4.0408 1.97189947684497
4.0808 1.97174390054154
4.1208 1.9715940073801
4.1608 1.97145589162995
4.2008 1.97134253595702
4.2408 1.97128524545056
4.2808 1.97126647042792
4.3208 1.97136695985459
4.3608 1.97173906677052
4.4008 1.97245865426462
4.4408 1.97349777300935
4.4808 1.97450576809149
4.5208 1.97491797652333
4.5608 1.9746579673244
4.6008 1.97398826200421
4.6408 1.97332502275693
4.6808 1.97274401566379
4.7208 1.97223510432251
4.7608 1.97202801308373
4.8008 1.97208498981755
4.8408 1.97212979154806
4.8808 1.97211546663803
4.9208 1.97217903720129
4.9608 1.97229820243125
5.0008 1.97244043595043
5.0408 1.97258511093884
5.0808 1.9727205863479
5.1208 1.97284225008439
5.1608 1.9729548846753
5.2008 1.9730809121612
5.2408 1.97324312957081
5.2808 1.97345635508925
5.3208 1.97375972822516
5.3608 1.97412511871631
5.4008 1.97441059441336
5.4408 1.9745733390358
5.4808 1.97440687123171
5.5208 1.97382711420383
5.5608 1.97326269853511
5.6008 1.97302502033269
5.6408 1.97315426028415
5.6808 1.97353060607687
5.7208 1.97402342546088
5.7608 1.97453054485971
5.8008 1.97499146552898
5.8408 1.97538047166355
5.8808 1.97569494200121
5.9208 1.97595311935311
5.9608 1.97618160840746
6.0008 1.97642915979817
6.0408 1.97672022068279
6.0808 1.97700668347992
6.1208 1.97723973058015
6.1608 1.97707811610159
6.2008 1.97702944457036
6.2408 1.97730790063011
6.2808 1.97790120298645
6.3208 1.97895670829191
6.3608 1.97952843153767
6.4008 1.97996806385027
6.4408 1.98001275703308
6.4808 1.97983429155287
6.5208 1.97960318828761
6.5608 1.97919081631876
6.6008 1.97886203180322
6.6408 1.97872130184152
6.6808 1.97882877543894
6.7208 1.97905215617768
6.7608 1.97950250855081
6.8008 1.98009259547534
6.8408 1.98078564969845
6.8808 1.98148268780771
6.9208 1.98211638576725
6.9608 1.98283259101669
7.0008 1.98362527756856
7.0408 1.98436129377433
7.0808 1.98498914130934
7.1208 1.98561920944865
7.1608 1.98626995128812
7.2008 1.98685318075256
7.2408 1.98800961411603
7.2808 1.98787359633583
7.3208 1.98828051280753
7.3608 1.98866709650041
7.4008 1.98898490964619
7.4408 1.98930327190888
7.4808 1.9898078569086
7.5208 1.99035686733646
7.5608 1.99106470371214
7.6008 1.99177923007197
7.6408 1.99252168019476
7.6808 1.99316390842882
7.7208 1.99374764413859
7.7608 1.99470269532686
7.8008 1.99596111330694
7.8408 1.99718753099452
7.8808 1.99814555516619
7.9208 1.9989858570153
7.9608 1.99987688086182
8.0008 2.00088890745116
8.0408 2.00165346317787
8.0808 2.001994685977
8.1208 2.0019032438484
8.1608 2.00157882922353
8.2008 2.00268019403623
8.2408 2.00391985318289
8.2808 2.00514976098498
8.3208 2.0059310032066
8.3608 2.00652242400849
8.4008 2.00694354975213
8.4408 2.00729619518646
8.4808 2.00762464261415
8.5208 2.00793460218242
8.5608 2.00809829211587
8.6008 2.00833700347416
8.6408 2.00878725128841
8.6808 2.00939350321315
8.7208 2.01026983167788
8.7608 2.01127753612539
8.8008 2.01210032494847
8.8408 2.01279597611944
8.8808 2.01353127376791
8.9208 2.01432626499605
8.9608 2.01513312946232
9.0008 2.01593419323988
9.0408 2.01669854537208
9.0808 2.01741424543516
9.1208 2.01809354020401
9.1608 2.0187498508085
9.2008 2.01939832962608
9.2408 2.02005416839159
9.2808 2.0207014586316
9.3208 2.02133871700758
9.3608 2.02197379264094
9.4008 2.02261367211455
9.4408 2.02329028683079
9.4808 2.02397716716405
9.5208 2.02466801720398
9.5608 2.02545324194508
9.6008 2.026207122555
9.6408 2.02695357224082
9.6808 2.02783976424465
9.7208 2.02888638133394
9.7608 2.03007509106724
9.8008 2.0312579462162
9.8408 2.03233741069377
9.8808 2.0334676084342
9.9208 2.03462770484312
9.9608 2.03517215125758
10.0008 2.03543748858619
10.0408 2.03573592417955
10.0808 2.03600661116184
10.1208 2.03643993545112
10.1608 2.03705137316971
10.2008 2.03771762559117
10.2408 2.03818547931701
10.2808 2.03827969148267
10.3208 2.03835808556678
10.3608 2.03866709441931
10.4008 2.03929040721661
10.4408 2.040109801152
10.4808 2.04098347701831
10.5208 2.04186758979687
10.5608 2.04263387418104
10.6008 2.04335313028563
10.6408 2.04409306495687
10.6808 2.04478295958634
10.7208 2.04541250454469
10.7608 2.04588565246975
10.8008 2.04635191519454
10.8408 2.04695037857589
10.8808 2.04771261546228
10.9208 2.04867099123398
10.9608 2.04951879380528
11.0008 2.05028084004161
11.0408 2.05091852021049
11.0808 2.05160056593522
11.1208 2.05226173720344
11.1608 2.05289842583911
11.2008 2.05368489626787
11.2408 2.05451698747064
11.2808 2.05516253011047
11.3208 2.05583201152927
11.3608 2.05640776702179
11.4008 2.05683081168129
11.4408 2.0570426920423
11.4808 2.05721654834126
11.5208 2.0574430627296
11.5608 2.05774517813448
11.6008 2.0582299602568
11.6408 2.05889080435438
11.6808 2.05962964040481
11.7208 2.06017410777558
11.7608 2.06065352676338
11.8008 2.06134839164748
11.8408 2.06220381200607
11.8808 2.06298269251332
11.9208 2.06359080790828
11.9608 2.06402871720503
12.0008 2.06442367490965
12.0408 2.06485074653044
12.0808 2.06529362060015
12.1208 2.06565986834758
12.1608 2.06595127519377
12.2016 2.06622329208601
12.2416 2.06653884289751
12.2816 2.06688460924973
12.3216 2.06728471122468
12.3616 2.0677672548321
12.4016 2.06826490631463
12.4416 2.06880104435129
12.4816 2.06953858343947
12.5216 2.07051390727262
12.5616 2.07166315371181
12.6016 2.0726658978717
12.6416 2.07331202210812
12.6816 2.07363670323625
12.7216 2.07372839855359
12.7616 2.07383596435393
12.8016 2.07406941303982
12.8416 2.07420133438125
12.8776 2.07448728716849
12.9176 2.07495295826534
12.9576 2.07543639502669
12.9976 2.07598623816964
13.0376 2.07664319792809
13.0776 2.07727508396383
13.1176 2.07778737949845
13.1576 2.07810137265442
13.1976 2.07824743847688
13.2376 2.07844864192874
13.2776 2.07880162878179
13.3176 2.07910670229303
13.3576 2.07942340191677
13.3976 2.0799445586188
13.4376 2.080514840866
13.4776 2.08110620841466
13.5176 2.08167879536633
13.5576 2.08225241687798
13.5976 2.08281811291333
13.6336 2.08337807290811
13.6764 2.084159493074
13.7164 2.08469940991245
13.7564 2.08498301380289
13.7964 2.08508241135028
13.8364 2.08512228647469
13.8764 2.08530807387864
13.9204 2.08570939042019
13.9604 2.08635480072635
14.0004 2.08713099283109
14.0404 2.08801320077535
14.0804 2.0888473880598
14.1204 2.08948377060461
14.1604 2.08967014656976
14.2004 2.08973248869262
14.2404 2.08975802171658
14.2804 2.08982492874175
14.3204 2.08998143100089
14.3604 2.09011489265074
14.4004 2.09027954960708
14.4404 2.0904717512027
14.4804 2.09071654835862
14.5204 2.0909374054556
14.5604 2.09120220073436
14.6004 2.09156535003632
14.6404 2.09179328051167
14.6804 2.09188152767695
14.7204 2.09193913149094
14.7604 2.09188132739809
14.8004 2.09166316465318
14.8404 2.09132705861072
14.8804 2.09092757471466
14.9204 2.09069032008377
14.9604 2.09096227615998
15.0004 2.09163391087832
15.0404 2.09253506040368
15.0804 2.09352811526848
15.1224 2.09419162883364
15.1604 2.09472327998128
15.2004 2.09527558756033
15.2404 2.09583716463275
15.2804 2.09615551895497
15.3204 2.09643961242674
15.3604 2.09676603428387
15.4004 2.09692360051208
15.4404 2.09691116169014
15.4804 2.09685334149562
15.5204 2.09673106927465
15.5604 2.09668837854586
15.6004 2.09675791946364
15.6404 2.09688963754116
15.6804 2.09702306573323
15.7204 2.09710861253035
15.7604 2.09720666714839
15.8004 2.09727747888008
15.8404 2.09738119906548
15.8804 2.09735814716242
15.9204 2.0972142403041
15.9604 2.09705100535072
16.0004 2.09677968096151
16.0404 2.09651041174452
16.0804 2.09622486466775
16.1204 2.09601129954802
16.1604 2.09590148829704
16.2004 2.09586965318887
16.2404 2.09588412228981
16.2804 2.09587886112663
16.3204 2.09587166395612
16.3604 2.09580374649385
16.4004 2.09561005314409
16.4404 2.09539898508432
16.4804 2.09536185339186
16.5204 2.09544724180295
16.5604 2.0954989132182
16.6004 2.0955629834471
16.6404 2.09547784022576
16.6804 2.09512179108425
16.7204 2.09454608426631
16.7604 2.09395223606804
16.8004 2.09348528707036
16.8404 2.09308344273704
16.8804 2.09270475066363
16.9204 2.0923036995322
16.9604 2.09195134987072
17.0004 2.09163114760419
17.0404 2.0912149480531
17.0804 2.09068536807031
17.1204 2.09009247774292
17.1604 2.08961038990167
17.2004 2.08928833347054
17.2404 2.08904186610234
17.2804 2.08884393422367
17.3204 2.08867561237096
17.3604 2.08845815286686
17.4004 2.0881534856954
17.4404 2.08779914241868
17.4804 2.08750099451596
17.5204 2.08736498085257
17.5604 2.08713414032104
17.6004 2.08672368839333
17.6404 2.08614264884434
17.6804 2.08548776390531
17.7204 2.08492144279463
17.7604 2.08451199493757
17.8004 2.08419909244656
17.8404 2.08393629980129
17.8804 2.08367976087057
17.9204 2.08340570834542
17.9604 2.08309779013513
18.0004 2.08280758194723
18.0404 2.08261116408416
18.0804 2.08229967122099
18.1204 2.08189574780448
18.1604 2.0814439922444
18.2004 2.08085332166686
18.2404 2.08014832476449
18.2804 2.0794183050398
18.3204 2.07877969084812
18.3604 2.07823708892163
18.4004 2.07780201410193
18.4404 2.0774790194743
18.4804 2.07716663400158
18.5204 2.07683043005894
18.5604 2.0764355007231
18.6004 2.07602693783627
18.6404 2.07557950261455
18.6804 2.07510605127669
18.7204 2.07460570242414
18.7604 2.07410687090037
18.8004 2.07362522723014
18.8404 2.0731246427369
18.8804 2.07255474037144
18.9204 2.0719401118071
18.9604 2.0713686065055
19.0004 2.07086510889204
19.0404 2.0704296145386
19.0804 2.07000101007959
19.1204 2.06946709024113
19.1604 2.06890373211371
19.2004 2.06839772905598
19.2404 2.06795274845555
19.2804 2.06765195944535
19.3204 2.06744859036104
19.3604 2.06721602503082
19.4004 2.06694785798177
19.4404 2.0666448992478
19.4804 2.06636511380178
19.5204 2.06607563406401
19.5604 2.0657607122745
19.6004 2.06537844677755
19.6404 2.06496988897093
19.6804 2.06453565268663
19.7204 2.06402030060896
19.7604 2.0634477408541
19.8004 2.0628309874457
19.8404 2.06222750412363
19.8804 2.06163000147027
19.9204 2.06104825399887
19.9604 2.06046786522861
20.0004 2.05996565229079
20.0404 2.05944258459475
20.0804 2.05891281778958
20.1204 2.05834987829577
20.1604 2.05776488432485
20.2004 2.05719585022677
20.2404 2.05662690352593
20.2804 2.05602450350858
20.3204 2.05533083079356
20.3604 2.05465499121426
20.4004 2.05388624053093
20.4404 2.05312915673804
20.4804 2.05264627031189
20.5204 2.05213545840531
20.5604 2.05165377039163
20.6004 2.05106556544021
20.6404 2.05031504126686
20.6804 2.04947614076212
20.7204 2.04866221896543
20.7604 2.0479582625804
20.8004 2.04724647658757
20.8404 2.04651379952975
20.8804 2.0457465963053
20.9204 2.04509693111169
20.9604 2.04464480378016
21.0004 2.04417485519063
21.0404 2.0435754573776
21.0804 2.04283508016937
21.1204 2.04199024794426
21.1604 2.04108959515303
21.2004 2.04009513851284
21.2404 2.03904783265216
21.2804 2.03802557837139
21.3204 2.03703865682484
21.3604 2.03609567288142
21.4004 2.03522038861337
21.4404 2.03439323076516
21.4804 2.03357980944382
21.5204 2.03273685055028
21.5604 2.0318281325715
21.6004 2.03080613412181
21.6404 2.02960506896411
21.6804 2.02838969304143
21.7204 2.02742550602564
21.7604 2.02671932095544
21.8004 2.02614584434787
21.8404 2.02561042319738
21.8804 2.02506598287809
21.9204 2.02452059922131
21.9604 2.02400365912268
22.0004 2.0235076733341
22.0404 2.02282620862675
22.0804 2.02180971719183
22.1204 2.02052511395989
22.1604 2.01912018076682
22.2004 2.01771695231388
22.2404 2.01647063098434
22.2804 2.01547574553711
22.3204 2.01466101921819
22.3604 2.01395460412853
22.4004 2.01329388966446
22.4404 2.01263216911746
22.4804 2.01193734611167
22.5204 2.01119289999612
22.5604 2.01039370348918
22.6004 2.00953966253093
22.6404 2.00863068378113
22.6804 2.00770207113063
22.7204 2.00676937220739
22.7604 2.00582211147749
22.8004 2.00487782828692
22.8404 2.00395445185335
22.8804 2.00304723709814
22.9204 2.00217439592684
22.9604 2.00135027809354
23.0004 2.00047458104838
23.0404 1.99956717405238
23.0804 1.99854429302543
23.1204 1.99759626143431
23.1604 1.99670615668257
23.2004 1.99583983581322
23.2404 1.99496398103265
23.2804 1.99409047614928
23.3204 1.9932132095662
23.3604 1.99234088383309
23.4004 1.99148652776193
23.4404 1.99060578888537
23.4804 1.98966418991722
23.5204 1.98864279907675
23.5604 1.98755652645077
23.6004 1.98648328294105
23.6404 1.98545029913562
23.6804 1.98449845756662
23.7244 1.98346945680285
23.7644 1.98261697282318
23.8044 1.98173697316545
23.8444 1.98081739032673
23.8844 1.97982124934873
23.9244 1.97876723849442
23.9644 1.97766161996452
24.0044 1.97651215332362
24.0444 1.97536573579749
24.0844 1.97422213739962
24.1244 1.97312065730685
24.1644 1.97206780626963
24.2044 1.97101607853098
24.2444 1.96988429677362
24.2844 1.96875484222117
24.3244 1.96766373260197
24.3644 1.96661064878813
24.4044 1.96560285361276
24.4444 1.96461266720596
24.4844 1.96361854565723
24.5244 1.96259019187483
24.5644 1.96151521683828
24.6044 1.96032421963047
24.6444 1.9591175342828
24.6844 1.95803238756382
24.7244 1.95703960199261
24.7644 1.95604648546268
24.8044 1.95502157875756
24.8444 1.95394855130941
24.8844 1.9528673283977
24.9244 1.95176333534958
24.9644 1.95064749089013
25.0044 1.94954056465992
25.0444 1.94845275940473
25.0844 1.94732068334837
25.1244 1.94622151696559
25.1644 1.94512695949639
25.2044 1.94399840841284
25.2444 1.94287603350441
25.2844 1.94168273541687
25.3244 1.94056028764836
25.3644 1.9395023584791
25.4044 1.93847807647119
25.4444 1.93748595384322
25.4844 1.93642763188831
25.5244 1.93524410799872
25.5644 1.93416535767831
25.6044 1.93300922990771
25.6444 1.93192060038744
25.6844 1.93079283011331
25.7244 1.92967930572406
25.7644 1.928651872203
25.8044 1.92774400532888
25.8444 1.9268188645462
25.8844 1.92588635240092
25.9244 1.92503484267961
25.9644 1.92427429287803
26.0044 1.92329589385018
26.0444 1.92217517114577
26.0844 1.92095930265238
26.1244 1.91970725325533
26.1644 1.91845308403749
26.2044 1.91723037734114
26.2444 1.9160368428881
26.2844 1.91485297752072
26.3244 1.91366408155357
26.3644 1.9124637227531
26.4044 1.91131920778071
26.4444 1.91018992420963
26.4844 1.90905257069158
26.5244 1.90790859440079
26.5644 1.90675670033673
26.6044 1.90560190238471
26.6444 1.90445548759887
26.6844 1.9033059809215
26.7244 1.9021429374829
26.7644 1.90096442420839
26.8044 1.89978916722051
26.8444 1.89863926778256
26.8844 1.89747285769185
26.9244 1.89629982775532
26.9644 1.89509870007284
27.0044 1.8938733621706
27.0444 1.89251156129289
27.0844 1.89108770350731
27.1244 1.8898096927495
27.1644 1.88867655292719
27.2044 1.88765120193403
27.2444 1.88667664086494
27.2864 1.88565295997762
27.3244 1.88459842700656
27.3644 1.88346035043686
27.4044 1.88225363856736
27.4444 1.88101174559523
27.4844 1.87974301401211
27.5244 1.87847919667116
27.5644 1.87725940948868
27.6044 1.87614934470081
27.6444 1.87516499110986
27.6844 1.87409611473118
27.7244 1.87282373147319
27.7644 1.87146731530318
27.8044 1.87005907386152
27.8444 1.86861612920854
27.8844 1.86720190126108
27.9244 1.86581068121098
27.9644 1.86444572719844
28.0044 1.86309814464273
28.0444 1.86178114546572
28.0844 1.86044973984244
28.1244 1.85911520174648
28.1644 1.85775725623493
28.2044 1.85638830624407
28.2444 1.85503861512057
28.2844 1.85372963366789
28.3244 1.85243947943884
28.3644 1.85120210351831
28.4044 1.85002460677983
28.4444 1.84884402561663
28.4844 1.84755179936871
28.5244 1.84611232447759
28.5644 1.84467939908514
28.6044 1.84323843181102
28.6444 1.8417774389095
28.6844 1.84029610509349
28.7244 1.83876855878967
28.7644 1.83721082282311
28.8044 1.83568001441339
28.8444 1.83419763862162
28.8844 1.83272032496246
28.9244 1.83112955116399
28.9644 1.82964461800765
29.0044 1.8283084518227
29.0444 1.82708895122463
29.0844 1.82594330002449
29.1244 1.8248320542187
29.1644 1.82364790506674
29.2044 1.82237552953035
29.2444 1.82102588215339
29.2844 1.8195612881589
29.3244 1.81802191276292
29.3644 1.81645581320623
29.4044 1.81490048115528
29.4444 1.81340640205785
29.4864 1.81199215280618
29.5244 1.81060784250379
29.5652 1.80919995769427
29.6052 1.80784102183253
29.6452 1.80649905719012
29.6852 1.80516339876862
29.7252 1.80382387213818
29.7652 1.80247008799853
29.8052 1.80109876385142
29.8452 1.79971332519656
29.8852 1.79831764558324
29.9252 1.79692181740268
29.9652 1.79552654224609
30.0052 1.79412277408124
30.0452 1.79271418664056
30.0852 1.791316164524
30.1252 1.78993896395849
30.1652 1.78857265651945
30.2052 1.78720108970776
30.2452 1.78581779746303
30.2852 1.78439935919858
30.3252 1.78290816267908
30.3652 1.78135086890876
30.4052 1.77991130820954
30.4452 1.77870901944877
30.4852 1.77762043121381
30.5252 1.7764459244627
30.5652 1.77513312010484
30.6052 1.77371471826985
30.6452 1.77223388192955
30.6852 1.77072358907131
30.7252 1.76920721870345
30.7652 1.76769240947627
30.8052 1.76618332188811
30.8452 1.76468140248141
30.8852 1.76319013929993
30.9252 1.76175348580653
30.9652 1.76043462654251
31.0012 1.75925907688261
31.0412 1.7581127645649
31.0812 1.75689136555768
31.1212 1.75564313750807
31.1612 1.75435721353255
31.2012 1.75303171780814
31.2412 1.75167198334322
31.2812 1.7502863097813
31.3212 1.74888525878743
31.3612 1.74747939370455
31.4012 1.74607741072635
31.4412 1.74468617107922
31.4812 1.74330870968122
31.5212 1.7419465818954
31.5612 1.7405980419217
31.6012 1.73925989131171
31.6412 1.73792879947145
31.6812 1.73660014433779
31.7212 1.73527198788115
31.7612 1.73394300201883
31.8012 1.73261148198066
31.8412 1.73127051121846
31.8812 1.7299253502747
31.9212 1.72858411546452
31.9612 1.72725692035056
32.0012 1.72594844573344
32.0412 1.72465662439749
32.0812 1.72337485022174
32.1212 1.72209962534629
32.1612 1.72082453023515
32.2012 1.71955089536743
32.2412 1.71829260511397
32.2812 1.71704211820872
32.3212 1.71579139093845
32.3612 1.71450534642504
32.4012 1.71319685972422
32.4412 1.71187134828596
32.4812 1.71054218706661
32.5212 1.70921912567037
32.5612 1.70790087065859
32.6012 1.70658195882653
32.6412 1.70528266020046
32.6812 1.70403657920618
32.7212 1.70278819091074
32.7612 1.7015324163924
32.8012 1.70028363165784
32.8412 1.69904128719047
32.8812 1.69780249892811
32.9212 1.69657690054133
32.9618 1.69531195360186
33.0018 1.69407677516813
33.0418 1.69280313743795
33.0818 1.69150302899773
33.1218 1.69025917619522
33.1618 1.68904114792988
33.2018 1.68795034875389
33.2418 1.68686219265969
33.2818 1.68574504915537
33.3218 1.68461122953798
33.3618 1.68349017221075
33.4018 1.68233999662007
33.4418 1.68111334262532
33.4818 1.67986561808292
33.5218 1.67861695239173
33.5618 1.67737546247631
33.6018 1.6761595189895
33.6418 1.67497829205727
33.6818 1.67381756457021
33.7218 1.67268551313972
33.7618 1.67154385154929
33.8018 1.67036896023892
33.8418 1.66922541847075
33.8818 1.6681114824942
33.9218 1.66701052465357
33.9618 1.66593859686274
34.0018 1.66490271960793
34.0418 1.66389525527333
34.0818 1.66287031309342
34.1218 1.66182685772231
34.1618 1.66078483222489
34.2018 1.65975378874845
34.2418 1.65867965434302
34.2818 1.65756754378808
34.3218 1.65645675726201
34.3618 1.65533380991032
34.4018 1.65419451633632
34.4418 1.65303695484409
34.482 1.65189555574532
34.5214 1.65080035036179
34.5618 1.64974418377514
34.6018 1.6486799860199
34.6418 1.64758992383749
34.6818 1.64656454954086
34.7218 1.64557530207473
34.7618 1.64457975604009
34.8018 1.64355542349934
34.8418 1.64251419501568
34.8818 1.6414645282058
34.9218 1.64040621547396
34.9618 1.63932944227548
35.0018 1.63825284101235
35.0418 1.63718155392555
35.0818 1.63609591901614
35.1218 1.63501852829619
35.1618 1.63394485242227
35.2018 1.63288567058987
35.2418 1.63184027470914
35.2818 1.63080915493122
35.3218 1.62977114548986
35.3618 1.62874347621388
35.402 1.62772353360642
35.442 1.62670503831506
35.482 1.62570039721578
35.522 1.62468741792668
35.558 1.62371333773233
35.598 1.62274445239103
35.638 1.6217372500241
35.678 1.62072849816477
35.718 1.61972679890762
35.758 1.61873068186908
35.798 1.61773801363254
35.838 1.61676034441156
35.874 1.61583219261804
35.914 1.61488583267342
35.954 1.6139101478083
35.994 1.61293733166399
36.034 1.61197723641832
36.074 1.61101458026932
36.114 1.610073278282
36.154 1.60913958216559
36.194 1.60822022230302
36.234 1.60729037228875
36.274 1.60636608421379
36.314 1.60545747835203
36.354 1.60456009959105
36.394 1.60368318706589
36.434 1.60283515629079
36.474 1.6020053824214
36.514 1.60116576185215
36.554 1.60031304023225
36.594 1.59946166917724
36.634 1.59861111242277
36.674 1.59777134144239
36.714 1.59693895745717
36.754 1.59611843032449
36.794 1.59531624152015
36.834 1.59448553209546
36.874 1.59361610583014
36.914 1.59272267382346
36.954 1.59182350706788
36.994 1.590930497886
37.034 1.59006955057435
37.07 1.58925676099214
37.11 1.58846802426117
37.15 1.58767332651219
37.19 1.58692200381128
37.23 1.58621126160214
37.27 1.5855168189592
37.31 1.58483330921189
37.35 1.58413253616966
37.39 1.58342228682521
37.43 1.58268441781751
37.47 1.58190298184348
37.51 1.58110340469173
37.55 1.58028373298471
37.59 1.57945714394981
37.63 1.57862129724746
37.67 1.57777666670503
37.706 1.57694344712876
37.746 1.57611313060415
37.786 1.57526595564086
37.826 1.57444168136365
37.866 1.57362957601939
37.906 1.57283211970133
37.946 1.57205168115815
37.986 1.57127689238798
38.026 1.57049928066995
38.066 1.56971310091493
38.106 1.5689184757895
38.146 1.56812575176962
38.186 1.56732352958456
38.226 1.56651793611341
38.266 1.5657355386581
38.306 1.56497433827086
38.346 1.56424718869473
38.386 1.56354131357681
38.422 1.56286134753336
38.462 1.56217759393697
38.502 1.56147282648117
38.542 1.56076286121591
38.582 1.56004969099818
38.622 1.55933360463782
38.662 1.55860940771617
38.702 1.55790172430077
38.742 1.55720197747377
38.782 1.55650338455152
38.822 1.55582552076415
38.862 1.55514949633978
38.902 1.55448251991906
38.942 1.55382548968883
38.982 1.55317268275222
39.022 1.55250932889031
39.062 1.55184052272265
39.102 1.55113950583464
39.142 1.55042264755351
39.182 1.54966658408536
39.222 1.54889370407994
39.262 1.54808756369721
39.302 1.54722852414538
39.342 1.54639080628539
39.382 1.54558378890709
39.422 1.54480995052893
39.462 1.54406926719806
39.502 1.54333856540062
39.542 1.54262235618348
39.578 1.54193796784584
39.618 1.54125819042152
39.658 1.54055594180611
39.698 1.53986554464346
39.738 1.53916069329733
39.778 1.53845236335579
39.818 1.53774075312372
39.858 1.53703181762932
39.898 1.53627184533047
39.938 1.53550298210882
39.978 1.53476271620323
40.018 1.53403655715727
40.058 1.5332960381268
40.098 1.53256041234036
40.138 1.53181904094776
40.178 1.53108082358178
40.218 1.53034242227315
40.258 1.52961957754549
40.298 1.52890624417282
40.338 1.52819383434263
40.378 1.52747918079677
40.418 1.52676785878041
40.454 1.52608540252967
40.494 1.52542407222153
40.534 1.5247271732019
40.574 1.52402037279563
40.614 1.52330147286159
40.654 1.52259124787613
40.694 1.52188510170572
40.734 1.52118170806246
40.774 1.52049764300997
40.814 1.51979919775806
40.854 1.51908944478884
40.894 1.51837141285273
40.93 1.51769174771991
40.9694 1.51704502774064
41.01 1.51633731464446
41.05 1.51566189552716
41.09 1.51498617282793
41.13 1.51430878208524
41.17 1.51362255167259
41.21 1.5129372775646
41.25 1.51225534133632
41.29 1.51157565710336
41.33 1.51089637204476
41.37 1.51022742820548
41.41 1.50955292919275
41.45 1.50886230273174
41.4906 1.50820861750918
41.5306 1.50755135261005
41.5706 1.50691084509072
41.611 1.50627514874282
};
% \addlegendentry{baseline}
\addplot [thick, peru22113282]
table {%
0.04 1.96594880865233
0.08 1.96594826421468
0.12 1.96594771895826
0.16 1.96594717368922
0.2 1.9659462052202
0.24 1.96602319621693
0.28 1.96585715547538
0.32 1.96492905644109
0.36 1.96329383516706
0.4 1.96143917383356
0.44 1.95955208101869
0.48 1.95769588642633
0.52 1.95589800316205
0.56 1.95412586404746
0.6 1.95237176360466
0.64 1.95066265471172
0.68 1.94902906721962
0.72 1.9475119169485
0.76 1.94603654068473
0.8 1.94456015997332
0.84 1.94308894394444
0.88 1.94164425496351
0.92 1.94022809969422
0.96 1.93883899611232
1 1.93747753102992
1.04 1.9361434794367
1.0804 1.93483113431212
1.1184 1.93386930390043
1.1604 1.93267061575022
1.1988 1.93153990905182
1.2396 1.93017780755588
1.2796 1.92905989619033
1.3196 1.92796260352455
1.3596 1.92687642731554
1.3996 1.92581006109816
1.4396 1.92477748850589
1.4796 1.92377648805304
1.5196 1.92281090515538
1.5596 1.92189083675451
1.5996 1.92100514552398
1.6396 1.92012032752102
1.6796 1.91920502622738
1.7196 1.91827110925653
1.7596 1.91736300332813
1.7996 1.91653578595571
1.8398 1.91581693316564
1.8798 1.91515796725882
1.9198 1.91454762811593
1.9598 1.91400096635157
1.9998 1.91349325147528
2.0398 1.91295714703789
2.0798 1.91239376748992
2.1198 1.91182084748301
2.1598 1.91125682936743
2.1998 1.91071910665926
2.2398 1.91021325665217
2.2798 1.90973713561961
2.3198 1.90931167861568
2.3562 1.90925766499755
2.3952 1.90912693938131
2.4352 1.90919290716184
2.4752 1.90894558380539
2.5152 1.90872583699268
2.5552 1.90846548976785
2.5952 1.90819638016246
2.6352 1.90806326056111
2.6752 1.90793309008761
2.7152 1.90785876711732
2.7552 1.90783926927986
2.7952 1.9078390934683
2.8352 1.90784644970517
2.8774 1.90784810590989
2.9154 1.90788429178548
2.9554 1.90795854653188
2.9954 1.90807497107153
3.0354 1.90821952668745
3.0754 1.90839699937018
3.1154 1.90862668416144
3.1554 1.90889746731269
3.1954 1.90914225591273
3.2354 1.90946265478313
3.2754 1.90992244009465
3.3154 1.91041967919688
3.3554 1.91089727418036
3.3914 1.91171101961368
3.4318 1.9124397338104
3.4718 1.91285696557947
3.5118 1.91329878756623
3.5518 1.9137851986405
3.5918 1.9143153964228
3.6318 1.91489409491912
3.6718 1.91552316493204
3.7078 1.91654100066183
3.7478 1.91759350560117
3.7878 1.91832607948357
3.8278 1.91908042697476
3.8638 1.92019444606144
3.9038 1.92132315023186
3.9438 1.92213001676904
3.9838 1.92296015352983
4.0238 1.92382010395631
4.0638 1.92471735454755
4.1038 1.92566115839305
4.1398 1.92696525578313
4.1798 1.9282720480297
4.2158 1.9296541815287
4.2552 1.93119355310277
4.2958 1.93223064028048
4.3358 1.93338082142313
4.3758 1.93453677033752
4.4158 1.93569995813638
4.4558 1.93691750947014
4.4958 1.93828418904653
4.5358 1.93975541990099
4.5758 1.94119824684761
4.6158 1.94259231484819
4.6558 1.94396301869312
4.6958 1.9453292486651
4.7358 1.94669549811696
4.7758 1.94805855959257
4.8118 1.94977808814528
4.8518 1.95155739095498
4.8878 1.9533874492112
4.9278 1.955272873583
4.9678 1.95692954765185
5.0078 1.95866796174345
5.0438 1.96075743331901
5.0838 1.96285802539291
5.1238 1.96463646993683
5.1638 1.96643174189536
5.2038 1.96824176423735
5.2438 1.9699804427886
5.2838 1.97193363004263
5.3238 1.97406291951662
5.3638 1.97623118349527
5.4038 1.97843630048436
5.4438 1.9806966087362
5.4838 1.98295341803082
5.5198 1.98544924952399
5.5598 1.98787066298829
5.5998 1.99000111609464
5.6398 1.9922308287396
5.6798 1.99448991654919
5.7198 1.99679604403273
5.7598 1.99915174544386
5.7998 2.00157122125996
5.8398 2.00406497382389
5.8798 2.00661794633779
5.9198 2.00920080194947
5.9598 2.01179023339312
5.9998 2.01440571709832
6.0398 2.01706891656312
6.0798 2.01978111938597
6.1198 2.02253427297356
6.1598 2.02532498438317
6.1998 2.02815022654976
6.2398 2.03102071598973
6.2758 2.03417218512999
6.3158 2.03735286960188
6.3558 2.04033636550949
6.3918 2.04359534839995
6.4318 2.04688464748618
6.4718 2.04996502875134
6.5118 2.05305854471187
6.5518 2.05622230965038
6.5918 2.05954732835014
6.6318 2.06297464258268
6.6718 2.06640612922271
6.7118 2.06982621700755
6.7478 2.07342229011155
6.7878 2.07702115492478
6.8278 2.08045178015669
6.8678 2.08387016901906
6.9078 2.08730994846631
6.9478 2.09077942347542
6.9878 2.09431269255627
7.0278 2.09792798220397
7.0678 2.10161879016634
7.1078 2.10540873688013
7.1478 2.10923350178737
7.1878 2.11308695653782
7.2278 2.11697920931396
7.2678 2.12093130546109
7.3078 2.12480331209752
7.3478 2.12872742769468
7.3878 2.13275086049305
7.4278 2.136894953117
7.4678 2.14108138908246
7.5078 2.14529096802261
7.5478 2.14956212200677
7.5838 2.1540410911177
7.6238 2.15856715532148
7.6638 2.16303036080175
7.7038 2.16747101754621
7.7398 2.17197878419522
7.7798 2.17646840387769
7.8198 2.1808996436167
7.8598 2.18540432278636
7.8998 2.18997036217162
7.9418 2.19458336452994
7.9798 2.19925520367033
8.0206 2.20409556713613
8.0606 2.20886198436486
8.1006 2.21363367688511
8.1366 2.21841917813614
8.1794 2.22314687830757
8.2194 2.22792233940086
8.2594 2.23279053785265
8.2994 2.23777070419454
8.3394 2.24286078921675
8.3794 2.24802870823831
8.4194 2.25324550710148
8.4594 2.25849407248533
8.4994 2.26373823977816
8.5394 2.26895268089711
8.5794 2.27412218044908
8.6194 2.27927097531517
8.6594 2.28441833639093
8.6994 2.28955333433902
8.7394 2.29476067332174
8.7794 2.30011899247788
8.8194 2.30563281031114
8.8594 2.31125660576049
8.8994 2.31697506996178
8.9394 2.32274688991138
8.9794 2.32847989256778
9.0194 2.33420028561779
9.0594 2.33999126239063
9.0994 2.34588153129295
9.1394 2.35172231351484
9.1794 2.35742494332284
9.2194 2.36302327282346
9.2594 2.36866179077
9.2994 2.37443119011565
9.3394 2.38029432614043
9.3794 2.38629176679733
9.4194 2.39224868791034
9.4594 2.39829746127992
9.4994 2.40433942267334
9.5394 2.41034518647306
9.5794 2.41638673075007
9.6194 2.42243663123678
9.6594 2.42847382087096
9.6994 2.4345193415777
9.7394 2.44065783058088
9.7794 2.44688665027735
9.8194 2.4531902992072
9.862 2.45956203510925
9.9 2.46612919847631
9.9408 2.47263185216936
9.9808 2.47886890547342
10.0208 2.48510338459385
10.0608 2.49135973739828
10.1008 2.497624852274
10.1408 2.50390316204606
10.1808 2.51021217089771
10.2208 2.51655083278249
10.2608 2.52297497694428
10.3008 2.5294368556016
10.3436 2.53592053834958
10.3836 2.54305915499632
10.4236 2.54959859639109
10.4636 2.55617472793897
10.5036 2.56274180371898
10.5436 2.56927915018057
10.5836 2.57582604884423
10.6236 2.58240283390593
10.6636 2.58899644259598
10.7036 2.59558499628187
10.7436 2.60215882022578
10.7836 2.60871922194013
10.8236 2.61524876127119
10.8636 2.6217721625271
10.9036 2.62832083850596
10.9436 2.63492056653652
10.9836 2.64156751863106
11.0236 2.64827234484007
11.0636 2.65501796312123
11.1036 2.66175984371645
11.1436 2.66848209225669
11.1836 2.67509113261295
11.2236 2.68167920092755
11.2636 2.68829593159201
11.3036 2.69496362933248
11.3436 2.70165840903236
11.3836 2.70836343427802
11.4236 2.71505735699172
11.4636 2.72177529808737
11.5036 2.72848140347587
11.5436 2.73517847061416
11.5836 2.7418733199296
11.6236 2.74856391869382
11.6636 2.75526454678385
11.7036 2.76199634910831
11.7436 2.76872773675611
11.7836 2.77536596400874
11.8236 2.78197473029681
11.8636 2.78869094484656
11.9036 2.79553096464617
11.9436 2.80238581529591
11.9836 2.8091663974593
12.0236 2.81589808553971
12.0636 2.8226292654661
12.1036 2.82930563620621
12.1436 2.83594333625777
12.1836 2.84250656929358
12.2236 2.84903164734104
12.2656 2.85567766513271
12.3036 2.86293614988257
12.3436 2.86931181557499
12.3848 2.87642742262801
12.4248 2.88324421980302
12.4648 2.88999477909497
12.5048 2.89672193376327
12.5448 2.90341538191169
12.5848 2.91006523522364
12.6248 2.91666490150101
12.6648 2.9232412935873
12.7048 2.92981372787411
12.7448 2.93645851975086
12.7848 2.94305833553244
12.8248 2.94974936529942
12.8648 2.95644983582012
12.9048 2.96309261102748
12.9448 2.96974881875552
12.9848 2.97644804432069
13.0248 2.98318765308864
13.0648 2.98978688218523
13.1048 2.9963631600824
13.1448 3.00297852519374
13.1848 3.00962449789306
13.2248 3.01621271231311
13.2648 3.02277143323721
13.3048 3.02936749099334
13.3448 3.03601695041849
13.3848 3.042695913365
13.4248 3.04937105863058
13.4648 3.05604853514039
13.5048 3.06271362039775
13.5448 3.06935266111493
13.5848 3.07597604311734
13.6248 3.08255284265361
13.6648 3.08908389297975
13.7048 3.09565238313115
13.7448 3.10221331122689
13.7848 3.10873524569407
13.8248 3.11505068290293
13.8648 3.12088823737018
13.9048 3.12649108104889
13.9448 3.13210781016758
13.9848 3.13776565472049
14.0248 3.14346299537861
14.0648 3.14919671989491
14.1048 3.15494933158431
14.1448 3.16069933965144
14.1848 3.16643060658859
14.2248 3.17211340976541
14.2648 3.1777455142714
14.3048 3.1834251057313
14.3448 3.18914835331953
14.3848 3.19487035644735
14.4248 3.20055809631264
14.4648 3.20625675926306
14.5048 3.21195693317461
14.5448 3.21764397268124
14.5848 3.22333296046685
14.6248 3.22901600808795
14.6648 3.23468604874141
14.7048 3.24033019684137
14.7448 3.24595557214957
14.7848 3.25158708463513
14.8248 3.25723325455791
14.8648 3.26288498657273
14.9048 3.26854544544679
14.9448 3.27420397088971
14.9848 3.27985807595306
15.0248 3.2855069917463
15.0648 3.29116031497887
15.1048 3.29679631081252
15.1448 3.3023927669839
15.1848 3.30797382538683
15.2248 3.31354452468551
15.2648 3.31909642638863
15.3048 3.32462248723526
15.3448 3.3301430873717
15.3848 3.33569053237036
15.4248 3.3412444235842
15.4648 3.34678482609591
15.5048 3.35231608647618
15.5448 3.35784221226077
15.5848 3.36338537107136
15.6248 3.36894481572554
15.6648 3.37451774157565
15.7048 3.38007411876521
15.7448 3.38559945366182
15.7848 3.39110889053856
15.8248 3.39659652013086
15.8648 3.40207581603455
15.9048 3.40755540458851
15.9448 3.41304058171873
15.9848 3.41853068197939
16.0248 3.42401430822292
16.0648 3.42951090708698
16.1048 3.4350130226749
16.1448 3.44051333398037
16.1848 3.44599755633151
16.2248 3.45139581190492
16.265 3.45667788699159
16.305 3.46198308747819
16.345 3.46735129537453
16.385 3.47277908985775
16.425 3.47824752309008
16.465 3.4837179574257
16.505 3.4891748888279
16.545 3.49460727820633
16.585 3.50001294149766
16.625 3.50538888247913
16.665 3.51074713459834
16.705 3.51611016426448
16.745 3.52147721605762
16.785 3.52679413599662
16.825 3.5320892433905
16.865 3.53743583645557
16.905 3.54280387151134
16.945 3.54819807912524
16.985 3.55360814822525
17.025 3.55905547267314
17.065 3.56450720406938
17.105 3.56990998021595
17.145 3.57524492964552
17.185 3.5806052240968
17.225 3.58595826839484
17.265 3.59131391203082
17.305 3.59668157907221
17.345 3.60203876508668
17.385 3.60736083566929
17.425 3.61261790298646
17.465 3.61785011142
17.505 3.62318231953011
17.545 3.62856109997011
17.585 3.63394975094384
17.625 3.63933712274726
17.665 3.64471245209687
17.705 3.65004759941248
17.745 3.65533676851345
17.785 3.66062160329172
17.825 3.6659167553851
17.865 3.67122849070147
17.905 3.67655812673472
17.945 3.68189452175623
17.985 3.68723187819201
18.025 3.69255938275836
18.065 3.69788200204103
18.105 3.70319758278171
18.145 3.70851034609913
18.185 3.71382304015034
18.225 3.71912656818953
18.265 3.72443175647667
18.305 3.72976503908908
18.345 3.73511426749505
18.385 3.7405357448466
18.425 3.74588391627068
18.465 3.75110628848254
18.505 3.75632433246756
18.545 3.76157613500349
18.585 3.76684876787083
18.625 3.77211689187442
18.665 3.77738729950903
18.705 3.7826511099371
18.745 3.78790548906388
18.785 3.79315950010666
18.825 3.79841566187453
18.865 3.80370507268027
18.905 3.80904053649081
18.945 3.81437903326621
18.985 3.81967257880593
19.025 3.82487326174502
19.065 3.8301070186706
19.105 3.83544239724419
19.145 3.84074951475408
19.185 3.84600930225209
19.225 3.85123597869224
19.265 3.85646022941505
19.305 3.86169727047206
19.345 3.86693576313243
19.385 3.87215417324714
19.425 3.87731624528457
19.465 3.88240997938381
19.505 3.88753700596171
19.545 3.89278243608164
19.585 3.89811082666576
19.625 3.90345537483982
19.665 3.90880031271997
19.705 3.91408865877184
19.745 3.91934998246439
19.785 3.92457465729616
19.825 3.92977999501831
19.865 3.93498879614504
19.905 3.94020134991603
19.945 3.94541293631714
19.985 3.95062416065457
20.025 3.95583877393043
20.065 3.96107805541431
20.105 3.96636118990976
20.145 3.97164992043764
20.185 3.97685791036028
20.225 3.98203142702051
20.265 3.98719151052909
20.305 3.99237360778838
20.345 3.99757754340808
20.385 4.00280755382563
20.425 4.00801719502398
20.465 4.01321150796646
20.505 4.01842311274052
20.545 4.02358035394124
20.585 4.02877361813702
20.625 4.03397945464435
20.665 4.03918901289912
20.705 4.04440434503559
20.745 4.0496241484804
20.785 4.05485356810571
20.825 4.06007778508839
20.865 4.06528262385703
20.905 4.07047631177878
20.945 4.07565604138204
20.985 4.08082951016222
21.025 4.08600249086215
21.065 4.09118527312254
21.105 4.09638364291566
21.145 4.10159170392022
21.185 4.10683345204081
21.225 4.11210054886581
21.265 4.11737021395687
21.305 4.12258840821203
21.3452 4.12770444446399
21.3852 4.13279494968764
21.4252 4.13779358655964
21.4652 4.14270324294315
21.5052 4.14770454060812
21.5412 4.15251844352011
21.5812 4.15741140378879
21.6212 4.16268479377749
21.6612 4.16797158707973
21.7012 4.17325046914821
21.7412 4.17850249889317
21.7812 4.18374724516749
21.8212 4.18897651718976
21.8572 4.1938796168761
21.8932 4.19846178354702
21.9332 4.20334659145336
21.9732 4.20852795880395
22.0132 4.21369235652947
22.0532 4.21884702700082
22.0932 4.22399777308125
22.1332 4.22915194742401
22.1732 4.23431846527339
22.2132 4.2394885254599
22.2532 4.24465953569398
22.2932 4.24982177851913
22.3292 4.25468404331559
22.3692 4.2595668340212
22.4092 4.26474027363951
22.4492 4.26989955045463
22.4892 4.27504658133894
22.5292 4.28020342252655
22.5692 4.28538904537116
22.6092 4.29059093536928
22.6492 4.29573006210644
22.6892 4.30077691681993
22.7292 4.30587230002423
22.7652 4.31076576935939
22.8046 4.31560984187738
22.8452 4.32094600439215
22.8852 4.32619013259177
22.9252 4.33143589407946
22.9612 4.33636550822951
23.0012 4.34128080534563
23.0412 4.34651094607133
23.0812 4.3517758741293
23.1212 4.35704369936478
23.1612 4.3623124928608
23.2012 4.36757472559075
23.2412 4.37281009608034
23.2812 4.37800260918768
23.3212 4.38314738622694
23.3612 4.38830317964944
23.4012 4.3935281165509
23.4412 4.39873325556731
23.4812 4.40390845698397
23.5212 4.40907339548682
23.5612 4.41426196909049
23.6012 4.41945516371238
23.6412 4.42469677357708
23.6812 4.42997370449487
23.7212 4.43501335515549
23.7612 4.44002791890918
23.8012 4.44507832406758
23.8372 4.44994296596224
23.8772 4.45482046509763
23.9172 4.45998201885432
23.9572 4.465143514252
23.9972 4.47030050190357
24.0372 4.47546247141502
24.0772 4.48058022222991
24.1172 4.48568134759068
24.1572 4.49077160754061
24.1974 4.49594219802851
24.2358 4.50105833642968
24.2758 4.50643621529288
24.3178 4.51170886816048
24.358 4.51698661720824
24.396 4.52212539743615
24.436 4.52707482711699
24.476 4.53200387324239
24.516 4.53702096061442
24.556 4.5421378096918
24.596 4.54732076862402
24.636 4.55252503438574
24.676 4.55771652166529
24.716 4.5628722557009
24.756 4.56797559044727
24.796 4.57300299586103
24.836 4.57814114028116
24.876 4.58342008029689
24.916 4.5887094870742
24.956 4.59401347751106
24.996 4.59932382723983
25.036 4.60463117252506
25.076 4.60986237964871
25.116 4.61504349582227
25.156 4.62021445296053
25.196 4.62540051448661
25.236 4.63061504062387
25.276 4.63585341903813
25.316 4.6411138472169
25.356 4.6463838725581
25.396 4.6516410562601
25.436 4.6568880740512
25.476 4.6621083485606
25.516 4.66732499397335
25.556 4.6725842911262
25.596 4.67785686267714
25.636 4.68311685963735
25.676 4.68835991489686
25.716 4.69357446999929
25.756 4.69874036875884
25.796 4.7038941541425
25.836 4.7090475710229
25.876 4.71424561947645
25.916 4.7194765170428
25.956 4.72471760926252
25.996 4.72997766448316
26.036 4.7352529117835
26.076 4.74053540528753
26.116 4.7457913200901
26.156 4.75095038163417
26.196 4.75608115952426
26.236 4.76124338306427
26.276 4.76642604000934
26.316 4.77159711813525
26.356 4.77674727651847
26.4 4.78185614424745
26.44 4.78763799466523
26.48 4.7927627011816
26.52 4.7979150884679
26.56 4.80309254972719
26.6 4.80829229036201
26.64 4.81349157254311
26.68 4.81865037757259
26.72 4.82374415163998
26.76 4.82873481936399
26.8 4.83362238165191
26.84 4.83856697817196
26.88 4.84358327164172
26.92 4.84865572015724
26.96 4.85374456904656
27 4.8588516400814
27.0402 4.8639519466215
27.0802 4.8690465570535
27.1202 4.87410518383955
27.1602 4.8791559436762
27.2002 4.88420084918137
27.2402 4.88922722192321
27.2802 4.89420247884748
27.3202 4.89913761647662
27.3602 4.90405953752289
27.4002 4.90900992903294
27.4402 4.91399368747622
27.4802 4.91897865823824
27.5202 4.92393097330908
27.5602 4.92888663775696
27.6002 4.93386928565625
27.6402 4.93887752356042
27.6802 4.94389856150086
27.7202 4.94892920091492
27.7602 4.95397397325484
27.8002 4.95893726812611
27.8402 4.96372105439232
27.8802 4.96836456521844
27.9202 4.97304209743291
27.9602 4.9778347242206
28.0002 4.9827509583711
28.0402 4.98768707893401
28.0808 4.99247011028069
28.1208 4.99723188935141
28.1608 5.00204563798852
28.2008 5.0069366209303
28.2408 5.01182982762342
28.2808 5.01673189031068
28.3208 5.02162445060492
28.3608 5.02651703644239
28.4008 5.03136048658494
28.4408 5.03617395555357
28.4808 5.04098626813793
28.5208 5.0457527062178
28.5608 5.0505052674881
28.6008 5.05526281371939
28.6408 5.05997616008435
28.6808 5.0646867152172
28.7208 5.06946144833667
28.7608 5.07422928967618
28.8008 5.0789735096897
28.8408 5.08373455781943
28.8808 5.08848654048548
28.9208 5.0932209771612
28.9608 5.09792425075427
29.0008 5.10259201167562
29.0408 5.10730412171994
29.0808 5.11205726237761
29.1208 5.11676355742255
29.1608 5.1214015018004
29.2008 5.12601351478754
29.2408 5.13064548460397
29.2808 5.13530633465423
29.3208 5.14001561131208
29.3608 5.14476483584429
29.4008 5.14941471828419
29.4408 5.1540300242223
29.4808 5.15869300528352
29.5208 5.16333525710033
29.5608 5.16790859998075
29.6008 5.17247114471024
29.6408 5.17704199167719
29.6808 5.18162097351025
29.7208 5.18620927099209
29.7608 5.1908092836343
29.8008 5.19539535375977
29.8408 5.1999578025574
29.8808 5.20447584214301
29.9208 5.2088959356608
29.9608 5.21326288864207
30.0008 5.21774608452044
30.0408 5.22239182758937
30.0808 5.22711531076704
30.1208 5.23184032361871
30.1608 5.23653282109308
30.2008 5.24118094543803
30.2408 5.24578727503724
30.2808 5.25035679244925
30.3208 5.2549020279132
30.3608 5.25943933396269
30.4008 5.26396588994138
30.4408 5.26848062347522
30.4808 5.27298310076057
30.5208 5.27748895112402
30.5608 5.28203696355735
30.6008 5.28659189817779
30.6408 5.29111580214364
30.6808 5.29555652225
30.7208 5.30005506759592
30.7608 5.30454308243584
30.8008 5.30900224614454
30.8408 5.31343611230672
30.8808 5.31784399179629
30.9208 5.3222413883351
30.9608 5.32666469224167
31.0008 5.33110146547897
31.0408 5.33550444363853
31.0808 5.3398786989791
31.1208 5.34426228617975
31.1608 5.34866539006955
31.2008 5.353079988352
31.2408 5.3574987562902
31.2808 5.3619062787423
31.3208 5.3662968898217
31.3608 5.37068361992279
31.4008 5.37505527365775
31.4408 5.37941423688493
31.4808 5.3837659079781
31.5208 5.38809713950833
31.5608 5.39242329098702
31.6008 5.39674079601501
31.6408 5.40099970061967
31.6808 5.40524596704913
31.7208 5.40953416915587
31.7608 5.41384660877616
31.8008 5.41815889702307
31.8408 5.42244513030544
31.8808 5.42673176000062
31.9208 5.43109167218983
31.9608 5.43543303120129
32.0008 5.43960033504542
32.0408 5.44370788074339
32.0808 5.4478213153255
32.1208 5.45195425629685
32.161 5.4561174638898
32.2016 5.46032988119879
32.2416 5.46456697240683
32.2816 5.4687822041492
32.3216 5.47299711169835
32.3616 5.47720832024564
32.4016 5.48140916395598
32.4416 5.48557777044711
32.4816 5.48972205026102
32.5216 5.49385339252747
32.5616 5.49796877050599
32.6016 5.50206762487988
32.6418 5.50617194071363
32.6818 5.51031069660251
32.7218 5.51448058769432
32.7618 5.51876812241465
32.8018 5.52312929102486
32.8418 5.52732661896722
32.8818 5.53138527147124
32.9178 5.53513466001371
32.9578 5.53882558495287
32.9978 5.54275811306108
33.0358 5.54670588014072
33.0778 5.55063611518516
33.1178 5.554597543344
33.1578 5.5586847327686
33.1978 5.56282978022596
33.2378 5.56700052236158
33.2758 5.57116481478279
33.3178 5.57529212267955
33.3578 5.57936608500533
33.3978 5.5834055721888
33.4378 5.58746465498411
33.4778 5.59152169441892
33.5178 5.59555589651188
33.5538 5.59931013303215
33.5938 5.60304012052835
33.6338 5.60699803945456
33.6738 5.61091304492324
33.7138 5.61479172388679
33.7538 5.6187089746917
33.7938 5.62261270371984
33.8338 5.62650766918965
33.8698 5.63016480355098
33.9072 5.6337492330464
33.9498 5.63771506990508
33.9878 5.64159446352579
34.0278 5.64556146753174
34.0648 5.64922121120289
34.1068 5.6524865589236
34.1448 5.65619418535883
34.1848 5.65993854279243
34.2248 5.66377538878018
34.2648 5.66771668525918
34.3048 5.67163494544823
34.3448 5.67551296794796
34.3848 5.67944283557666
34.4248 5.68331132791035
34.4648 5.68695666779177
34.5048 5.69085151877558
34.5388 5.69443148121764
34.5808 5.69804051935903
34.6208 5.70187761690572
34.6608 5.70563552824379
34.6968 5.70920713839314
34.7368 5.71281030449334
34.7768 5.71669086966464
34.8168 5.72057328564906
34.8568 5.72443606083629
34.8968 5.72826313211602
34.9368 5.7319787540126
34.9768 5.73560630574584
35.0168 5.73915957018657
35.0568 5.74258550823289
35.0968 5.7460573509903
35.1368 5.74969118614951
35.1768 5.75343745408726
35.2148 5.75724944717355
35.2568 5.76109787822312
35.2968 5.76491967873868
35.3368 5.76871274967224
35.3754 5.77245574568412
35.4154 5.77605140293616
35.4554 5.77976973602657
35.4954 5.78340510282771
35.5334 5.78697402765234
35.5754 5.79052722890183
35.6154 5.79409380851874
35.6554 5.79765099671331
35.6956 5.80122916138056
35.737 5.80476566040992
35.775 5.80826456817112
35.817 5.81186503335117
35.855 5.81545990677793
35.895 5.81900578955913
35.937 5.82247946401418
35.977 5.82597622148992
36.013 5.82955691382062
36.055 5.83319279185985
36.097 5.83680737227236
36.137 5.84036851055771
36.177 5.84385736614591
36.215 5.84723661824251
36.257 5.85064368262434
36.297 5.85412599963052
36.335 5.85762752321096
36.377 5.86115531738379
36.415 5.86469686434678
36.457 5.86822429090412
36.497 5.87170510970692
36.537 5.8751977299842
36.577 5.87870589148251
36.6154 5.88252925597689
36.6554 5.88580737065678
36.6978 5.8892669709769
36.7358 5.89273369238832
36.7746 5.89622769049403
36.8166 5.89960616981811
36.8546 5.90297422423146
36.8966 5.90636235133703
36.9366 5.90976398800609
36.9766 5.91315998011163
37.0166 5.91658089569471
37.0566 5.920014706838
37.0946 5.92353942061508
37.1346 5.92720406893422
37.1766 5.93057228281848
37.2166 5.9337639027278
37.2566 5.93695499427342
37.2966 5.9402107813587
37.3366 5.94355504391761
37.3766 5.94685585052302
37.4146 5.95019009591033
37.4566 5.95356707370716
37.4966 5.95696347427019
37.5366 5.96035821082087
37.5746 5.96376714728965
37.6166 5.96723791577404
37.6566 5.97079733115406
37.6966 5.97436168199797
37.7366 5.97783331968549
37.7766 5.98120276894318
37.8146 5.98447724800083
37.8566 5.98775101080144
37.8946 5.99103711314536
37.9346 5.99433571425925
37.9766 5.9976692033505
38.0166 6.0010393147263
38.0566 6.0044444309974
38.0966 6.00786859352245
38.1366 6.01130070423329
38.1766 6.01473431120241
38.2168 6.01808062000114
38.2568 6.02134734147692
38.2968 6.02459502985768
38.3368 6.02796140574597
38.3768 6.03138691325168
38.4168 6.03489685789652
38.4568 6.0383444573156
38.4968 6.04174349261592
38.5368 6.04514228761219
38.5768 6.04856925930067
38.6168 6.05199943891367
38.6568 6.05542100725606
38.6968 6.05883126790319
38.7368 6.06221711527108
38.7748 6.06558423917028
38.8148 6.06896805090048
38.8568 6.07238284097063
38.8968 6.07579300272629
38.9368 6.07918016271738
38.9768 6.0825557838736
39.0168 6.085928803586
39.0568 6.089308291243
39.0968 6.09270133846624
39.1348 6.09610522171828
39.1768 6.09952152554419
39.2168 6.10298394795564
39.2552 6.10641429689179
39.2952 6.1096363525628
39.3358 6.11278269149179
39.3766 6.11608093114737
39.4166 6.11933496533927
39.4566 6.12274738022185
39.4966 6.12621214864537
39.5366 6.12969737588005
39.5766 6.13319848517285
39.6126 6.13632840471851
39.652 6.13928358581147
39.6926 6.14274163649506
39.7326 6.14600371588668
39.7726 6.14926605387355
39.8126 6.15256400811362
39.8526 6.15589038328605
39.8926 6.15927212906828
39.9326 6.16267833906142
39.9726 6.16611067553801
40.0126 6.16948867787307
40.0486 6.17242190514204
40.0886 6.17532389126291
40.1286 6.17861020503439
40.1686 6.18197387115163
40.2086 6.18544050280378
40.2486 6.18885014532935
40.2886 6.19223354846947
40.3286 6.19561360561849
40.3646 6.19858297556038
40.4046 6.20155702667613
40.4446 6.20492297968949
40.4846 6.20826620818709
40.5246 6.21168263135553
40.5646 6.21515781706705
40.6046 6.21860940492865
40.6446 6.22205094068869
40.6846 6.22554552045074
40.7246 6.22904248609667
40.7606 6.23214319628845
40.8 6.23506623773384
40.8406 6.23865138034858
40.8812 6.24207361509536
40.922 6.24560067855444
40.9634 6.24912107936226
41.0014 6.25241470208386
41.0414 6.25583792018802
41.0774 6.25886234774499
};
% \addlegendentry{Mean M1}
\addplot [thick, mediumseagreen85168104]
table {%
0.042 2.0890195371975
0.08 2.08901938660417
0.122 2.08901923659008
0.162 2.08901908532582
0.202 2.08893426556465
0.242 2.08832735927343
0.282 2.08667392967432
0.322 2.08427606621405
0.362 2.08146032031076
0.402 2.07822610897339
0.442 2.07465141861537
0.482 2.0708898994224
0.522 2.06708065284439
0.562 2.06329970360897
0.6 2.05959427447522
0.642 2.05613681622332
0.68 2.05270039506567
0.7208 2.04916752463995
0.7608 2.04561007388725
0.8008 2.04200503249731
0.8408 2.03858403462953
0.8808 2.03526465162303
0.9208 2.0319395337013
0.9608 2.02853709084903
1.0008 2.02506751247739
1.0408 2.0216146013859
1.0808 2.01818920548412
1.1208 2.01487852909081
1.1608 2.01169996490029
1.2008 2.00858080600453
1.2408 2.00543813567098
1.2808 2.00222604366181
1.3208 1.99889658087521
1.3608 1.99540207288393
1.4008 1.99191017889956
1.4408 1.98856409966716
1.4808 1.98539259322059
1.5208 1.98238879637613
1.5608 1.97969019821029
1.6008 1.97705240048193
1.6408 1.97417609610858
1.6808 1.97103469941416
1.7208 1.96756960121222
1.7608 1.96379851034793
1.8008 1.9600863052174
1.8408 1.95654566151329
1.8808 1.95312959645259
1.9208 1.94981547608292
1.9608 1.946578137874
2.0008 1.94340012027084
2.0408 1.94025080003765
2.0808 1.93712433770447
2.1208 1.93410057130054
2.1608 1.93118954532916
2.2008 1.92834133926948
2.2408 1.92548311277364
2.2808 1.92256035088714
2.3208 1.9195835101332
2.3608 1.91664036167454
2.4008 1.913766004018
2.4408 1.91090767444393
2.4808 1.90794118127272
2.5208 1.90522557334104
2.5608 1.90247833514334
2.6008 1.89960020585034
2.6408 1.89677776484564
2.6808 1.89415820290514
2.7208 1.89149706173506
2.7608 1.88871222914138
2.8008 1.88572054223487
2.8408 1.88279706859599
2.8808 1.87996668743151
2.9208 1.87710602528883
2.9608 1.87418596065697
3.0008 1.87129020398379
3.0408 1.86843653861295
3.0808 1.8655712849063
3.1208 1.86269501755902
3.1608 1.85999768288951
3.2008 1.85746500601649
3.2408 1.85510961164126
3.2808 1.85284033676001
3.3208 1.85063438101281
3.3608 1.84859683999064
3.4008 1.84645030463009
3.4408 1.84396584759204
3.4808 1.84122292118137
3.5208 1.83831722080847
3.5608 1.83530445165789
3.6008 1.83228550609364
3.6408 1.8295548199005
3.6808 1.82718659980022
3.7208 1.82506381510435
3.7608 1.82297176309168
3.8008 1.8209423104926
3.8408 1.81893995457706
3.8808 1.81685541087234
3.9208 1.81474729387335
3.9608 1.81254692208824
4.0008 1.81014876944448
4.0408 1.80756540815915
4.0808 1.80495919471412
4.1208 1.80241783091402
4.1608 1.80005739035171
4.2008 1.79785340504485
4.2408 1.79577124058269
4.2808 1.79393291590635
4.3208 1.79214717567929
4.3608 1.79019695849587
4.4008 1.78803383413596
4.4408 1.78574779318848
4.4808 1.78366923949308
4.5208 1.78180378895967
4.5608 1.78007771808817
4.6008 1.77832333544942
4.6408 1.77644780917435
4.6808 1.77438592170697
4.7208 1.77217923777051
4.7608 1.77008766432134
4.8008 1.76794271744601
4.8408 1.76571642700625
4.8808 1.76331086118449
4.9208 1.7608778764542
4.9608 1.75866783277382
5.0008 1.7566643327942
5.0408 1.75475503086182
5.0808 1.7528404419869
5.1208 1.75088642958648
5.1608 1.74884854048853
5.2008 1.74690610019921
5.2408 1.74525408365537
5.2808 1.74368381941127
5.3208 1.74209766667997
5.3608 1.74062771325225
5.4008 1.73904861807295
5.4408 1.7376671813547
5.4808 1.735962922247
5.5208 1.73398703036626
5.5608 1.732069793342
5.6008 1.73013592448874
5.6408 1.72814745619165
5.6808 1.72617476011885
5.7208 1.72441112964855
5.761 1.72280940858548
5.801 1.72112213297897
5.841 1.71939324513387
5.881 1.71764812572808
5.921 1.71589769143792
5.961 1.71415483721671
6.001 1.71242682495914
6.041 1.71071299932183
6.081 1.70901010675675
6.121 1.70731175910355
6.161 1.70559777520887
6.201 1.70383976207636
6.241 1.70203385991632
6.281 1.70020474026802
6.321 1.69844332381543
6.361 1.69678763423368
6.401 1.69517068396509
6.441 1.6935888987409
6.481 1.69208945430034
6.521 1.69068650181186
6.561 1.6893426753615
6.601 1.68801363042523
6.641 1.68676061186378
6.681 1.6856635610648
6.721 1.68451679912775
6.761 1.68315313940897
6.801 1.68156168875911
6.841 1.67985752661258
6.881 1.67820356056758
6.921 1.67665124509286
6.961 1.6750963032905
7.001 1.67355821633185
7.041 1.6719903148121
7.081 1.67038296103264
7.121 1.66877859541241
7.161 1.66720696807167
7.201 1.66569222807638
7.241 1.66423228475921
7.281 1.66279801724836
7.321 1.6613509508642
7.361 1.659812766429
7.401 1.65824171343696
7.441 1.6567992694925
7.481 1.65564993899192
7.521 1.65444583132769
7.5614 1.65306805743164
7.6014 1.65149276908365
7.6414 1.64986563510638
7.6814 1.6483822099449
7.7214 1.6469110146978
7.7614 1.6452920295181
7.8014 1.64349319083482
7.8414 1.64169634189402
7.8814 1.64005358830096
7.9214 1.63859656281469
7.9614 1.63729129021896
8.0014 1.6361065585564
8.0414 1.63472680572128
8.0814 1.63312595584292
8.1214 1.63155428096329
8.1614 1.63008642423216
8.2014 1.62870412940518
8.2414 1.62731734309469
8.2814 1.62584248021151
8.3208 1.62419032356153
8.3608 1.62268576426103
8.4008 1.62123425128512
8.4408 1.6198211678396
8.4808 1.61831531691335
8.5208 1.61672361123778
8.5608 1.61504332007691
8.6008 1.61335086398286
8.6408 1.6117069316045
8.6808 1.61013890715305
8.7208 1.60868491021103
8.7608 1.60724645602938
8.8008 1.60579004155969
8.8408 1.60431000295113
8.8808 1.60282771697332
8.9208 1.6013386715267
8.9608 1.59982827148483
9.0008 1.59830176798618
9.0408 1.59677808861262
9.0808 1.59525672793261
9.1208 1.59371361300568
9.1608 1.59210920824992
9.2008 1.59042205024915
9.2408 1.58867599714407
9.2808 1.5867762562019
9.3208 1.58482656961148
9.3608 1.58307860090666
9.4008 1.58142667586393
9.4408 1.57976777148713
9.4808 1.57809609126416
9.5208 1.57637819932556
9.561 1.5746207764881
9.601 1.57279598936337
9.641 1.57097484710329
9.681 1.56912385141375
9.721 1.56725121336431
9.761 1.56539586332399
9.801 1.56358649021986
9.841 1.5617590583281
9.881 1.5599837038346
9.921 1.55834394790576
9.961 1.55672143414269
10.001 1.55497508279132
10.041 1.55315421251005
10.081 1.55124104812581
10.121 1.54926412298124
10.161 1.54729503570094
10.201 1.54537231889482
10.241 1.54352337236947
10.281 1.54163821034614
10.321 1.53975389821515
10.361 1.5378206715841
10.401 1.53585327556975
10.441 1.53382210776197
10.481 1.53177120594247
10.521 1.52975541051887
10.561 1.52778268534681
10.601 1.52574990207807
10.641 1.52371232473619
10.681 1.52170851539391
10.721 1.51979428114058
10.761 1.51792739489645
10.801 1.51603995790474
10.841 1.51409422086192
10.881 1.5121028794711
10.921 1.51009584054433
10.961 1.5081136453668
11.001 1.50616418570132
11.041 1.50420549722765
11.081 1.50225604203839
11.121 1.50037626089383
11.161 1.49851501229906
11.201 1.4966586003753
11.241 1.49464619935959
11.281 1.49241599150538
11.321 1.49001032987664
11.361 1.48760139546942
11.401 1.48540070672506
11.441 1.48325624802525
11.481 1.48106696578785
11.521 1.47884031487351
11.561 1.47661484840173
11.601 1.47441246286513
11.641 1.47224944588133
11.681 1.47009666175045
11.721 1.46793923396614
11.761 1.46577888507056
11.801 1.46360170977436
11.841 1.46135516800263
11.881 1.4590205736576
11.921 1.45660773656926
11.961 1.45415198326163
12.001 1.45166309457183
12.041 1.44920331982369
12.081 1.44684588110824
12.121 1.44456519279689
12.161 1.44237071724627
12.201 1.44023267082443
12.241 1.43811653975735
12.281 1.43593515286108
12.321 1.43369653939961
12.361 1.43138892829978
12.401 1.42902640125229
12.441 1.42661836646413
12.481 1.42418132989796
12.521 1.42171036710677
12.561 1.41923436008397
12.601 1.41676699135797
12.641 1.41432294561783
12.681 1.41190596044845
12.721 1.40952540364439
12.761 1.40721268556741
12.801 1.4049301609867
12.841 1.40258602583403
12.881 1.40019985597571
12.921 1.39779333373069
12.961 1.3953984804341
13.001 1.39292412382354
13.041 1.39038450223984
13.081 1.38778786260923
13.121 1.38516165391429
13.161 1.38253296453641
13.201 1.37991907083479
13.241 1.37734254518195
13.281 1.37479494246909
13.321 1.37224614392805
13.361 1.36968280800618
13.401 1.36711990674638
13.441 1.36455985510972
13.481 1.36203339349153
13.521 1.35954117381589
13.561 1.35703386814615
13.601 1.35449919711059
13.641 1.35195214071551
13.681 1.34938113150084
13.721 1.34679404789552
13.761 1.34420247333294
13.801 1.3416125736021
13.841 1.33902629475297
13.881 1.33645009249277
13.921 1.3338731698857
13.961 1.33125823387586
14.001 1.3285723071013
14.041 1.32587814264125
14.081 1.32315484530898
14.121 1.32045184441678
14.161 1.31786477490885
14.201 1.31530408304157
14.241 1.31273312727832
14.281 1.31019859614608
14.321 1.30771660221234
14.361 1.3052597371442
14.401 1.3026967912402
14.441 1.29999135120671
14.481 1.29718874550143
14.521 1.29432428178163
14.561 1.29144966676983
14.601 1.28861007089261
14.641 1.28580034266065
14.681 1.28300716165606
14.721 1.2802055677518
14.761 1.27741158016071
14.801 1.27456176729465
14.841 1.27176354907352
14.881 1.26909949877007
14.921 1.2665627080824
14.961 1.26407181979214
15.001 1.2615852121776
15.041 1.25900068893372
15.081 1.2562613353405
15.121 1.25341561552944
15.161 1.25047855711246
15.201 1.24761631961417
15.241 1.24495216177679
15.281 1.24242555644077
15.321 1.24008801123316
15.361 1.23772173018545
15.401 1.23523588529235
15.441 1.2327147929234
15.481 1.23005840660354
15.521 1.22735142934346
15.561 1.22458991662469
15.601 1.22180727947498
15.641 1.21910128769864
15.681 1.21628208541564
15.721 1.21341810663189
15.761 1.21059036493341
15.801 1.20789978859825
15.841 1.20514880867885
15.881 1.20232187973956
15.921 1.19947312576884
15.961 1.19664271310765
16.001 1.19382517242809
16.041 1.19107191477783
16.081 1.1884186569222
16.121 1.18588669314086
16.161 1.1834991152564
16.201 1.18112088434994
16.241 1.17853988125525
16.281 1.17579384587224
16.321 1.17295608574541
16.361 1.17008386183323
16.401 1.16722306305285
16.441 1.16439644015743
16.481 1.16160596662737
16.521 1.15885762547499
16.561 1.15613771421872
16.601 1.15344572346451
16.641 1.15077091286374
16.681 1.14811450201138
16.721 1.14546518652697
16.761 1.14282348544139
16.801 1.14012847917751
16.841 1.13734298043617
16.881 1.13462719492956
16.921 1.13220427025711
16.961 1.12970906719386
17.001 1.1269289736378
17.041 1.12393918469358
17.081 1.12124861645606
17.121 1.11876661205198
17.161 1.11640871490406
17.201 1.11402793799192
17.241 1.11162175464378
17.281 1.10918134847484
17.321 1.10670084621478
17.361 1.10421396449686
17.401 1.10167094161006
17.441 1.09900717038396
17.481 1.09629316360241
17.521 1.09353026690902
17.561 1.09073382429473
17.601 1.08813616403373
17.641 1.08557181712156
17.681 1.08295590205208
17.721 1.08032447989721
17.761 1.07768423389796
17.801 1.07502936007696
17.841 1.07238653257993
17.881 1.06979513159269
17.921 1.06725753474505
17.961 1.06478235859842
18.001 1.06234352109526
18.041 1.05991287054237
18.081 1.05751661168766
18.121 1.05511244012548
18.161 1.05269668100664
18.201 1.05029948026883
18.241 1.04792502478436
18.281 1.04559533257434
18.321 1.04327944821632
18.361 1.04091312908386
18.401 1.03847973627886
18.441 1.03595312125573
18.481 1.0334358422843
18.521 1.03096196358356
18.561 1.02848423555649
18.601 1.0259671281495
18.641 1.02338636289268
18.681 1.02077088541859
18.721 1.01815291791046
18.761 1.0155625667918
18.801 1.01300301803789
18.841 1.01047618639926
18.881 1.00798075401191
18.921 1.00551161905762
18.961 1.00306001814568
19.001 1.00061521206573
19.041 0.998169401477525
19.081 0.995715912854966
19.121 0.993243165944824
19.161 0.990727767883595
19.201 0.988171389762819
19.241 0.985665820890952
19.281 0.983270556072367
19.321 0.980923950258408
19.361 0.978580899955082
19.401 0.97623171656445
19.441 0.973786493042722
19.481 0.971092434955096
19.521 0.968280386097513
19.561 0.965561250280269
19.601 0.96292289046917
19.641 0.960428205859976
19.681 0.958100541600217
19.721 0.95586491551997
19.761 0.953650406182324
19.801 0.951407147091685
19.841 0.949119355302922
19.881 0.946796465007036
19.921 0.94441576206226
19.961 0.941976133275724
20.001 0.939512628174254
20.041 0.937068240867051
20.081 0.934665370149912
20.121 0.932284153935632
20.161 0.929920674593124
20.201 0.927518112863432
20.241 0.925030321044968
20.281 0.92251187119624
20.321 0.920020703220206
20.361 0.917587103118795
20.401 0.91519143075521
20.441 0.912669728934168
20.481 0.909960143556642
20.521 0.907135431458498
20.561 0.904391981665323
20.601 0.9018285621273
20.641 0.899392331358656
20.681 0.897026433590676
20.721 0.894712602996335
20.761 0.892434070805526
20.801 0.890136509978209
20.841 0.887789660029322
20.881 0.885397586241963
20.921 0.8829698616528
20.961 0.880517316037569
21.001 0.87804630868669
21.041 0.875565592201415
21.081 0.87308447407874
21.121 0.870606510800139
21.161 0.868139592388264
21.201 0.86568473413824
21.241 0.863248806052145
21.281 0.860855401617918
21.321 0.858521079331683
21.361 0.856230661783783
21.401 0.853933917930916
21.441 0.851541087102579
21.481 0.849065260378173
21.521 0.846549061777636
21.561 0.844029920635494
21.601 0.84153081992145
21.641 0.839058118390915
21.681 0.836612564714963
21.721 0.834196466154153
21.761 0.831811765199266
21.801 0.829446177725206
21.841 0.827092365538544
21.881 0.824697141185393
21.921 0.822313454669108
21.961 0.81986247661063
22.001 0.817456086246339
22.041 0.815079152876818
22.081 0.812750492791207
22.121 0.810456775055681
22.161 0.808189033916295
22.201 0.805966696818728
22.241 0.803774460745427
22.281 0.801594302233587
22.321 0.799285610734844
22.361 0.796815687248893
22.401 0.794409376398702
22.441 0.792134404133092
22.481 0.789998282169377
22.521 0.787938762773638
22.561 0.785987706158328
22.601 0.784020893877341
22.641 0.781955383235925
22.681 0.779793378097841
22.721 0.777538998746149
22.761 0.77522184386315
22.801 0.772882927404808
22.841 0.770541252131632
22.881 0.768204436128
22.921 0.765833006451897
22.961 0.763460968503047
23.001 0.761114697655681
23.041 0.758802144592724
23.081 0.756580099631552
23.121 0.754515234432356
23.161 0.752523732822913
23.201 0.750449537121326
23.241 0.748287545442517
23.281 0.746147295428842
23.321 0.743985445340218
23.361 0.741812377439954
23.401 0.739644703136282
23.441 0.737495169148656
23.481 0.735332638798625
23.521 0.73318852107953
23.561 0.731085139972253
23.601 0.728972426345591
23.641 0.726863554756285
23.681 0.724751259410204
23.721 0.722637354550917
23.761 0.720423649832971
23.801 0.718171376401873
23.841 0.715821657743433
23.881 0.713694933864657
23.921 0.71187560001919
23.961 0.710214448812587
24.001 0.708580357935041
24.041 0.706883300202568
24.081 0.705177889105985
24.121 0.703447999441854
24.161 0.701681265800542
24.201 0.699783273142975
24.241 0.697894135674436
24.281 0.695956391443403
24.321 0.69391490452415
24.361 0.691754797376001
24.401 0.689575210101617
24.441 0.687570366999555
24.481 0.685627922464451
24.521 0.683707323839448
24.561 0.681787032713847
24.601 0.679941398513799
24.641 0.678150517519171
24.681 0.676362412954426
24.721 0.674561998894316
24.761 0.672741818840204
24.801 0.670908935637072
24.841 0.669088658270306
24.881 0.667260112062092
24.921 0.665410159798756
24.961 0.663606810843668
25.001 0.661756798349756
25.041 0.65981403967563
25.081 0.657887680284935
25.121 0.656015311706675
25.161 0.654198627968148
25.201 0.652418229741269
25.241 0.650615942246313
25.281 0.648899686245473
25.321 0.647261118324525
25.361 0.645487710590568
25.401 0.643602129341123
25.441 0.641690361205568
25.481 0.639797492028231
25.521 0.637891596409456
25.561 0.636086858716591
25.601 0.634470008247238
25.641 0.632835805973194
25.681 0.631143003602603
25.721 0.629419636189598
25.761 0.627698184879039
25.801 0.625930683178633
25.841 0.624214490363984
25.881 0.622634610773918
25.921 0.62103453807263
25.961 0.619357880806999
26.001 0.617636072463884
26.041 0.615914611223677
26.081 0.614152010262856
26.121 0.612395160825607
26.161 0.610796880546474
26.201 0.609232452003837
26.241 0.607604248152871
26.281 0.60595099131705
26.321 0.60430858306119
26.361 0.602675716124202
26.401 0.601154910446519
26.441 0.599826410693806
26.481 0.598407732498296
26.521 0.596915428577431
26.561 0.595380833785329
26.601 0.593755433419698
26.641 0.592194605948828
26.681 0.590779859084455
26.721 0.589403068228282
26.761 0.587933468139207
26.801 0.586414104712373
26.841 0.584817776895495
26.881 0.583082626072639
26.921 0.581201329064567
26.961 0.579308597529331
27.001 0.577700256829227
27.041 0.576147906926129
27.081 0.574610792789091
27.121 0.573093412098093
27.161 0.571595161130364
27.201 0.570069609526432
27.241 0.568597018627313
27.281 0.567249960431105
27.321 0.565854998158679
27.361 0.564353368714157
27.401 0.562801056183299
27.441 0.561220732006256
27.481 0.559607017707391
27.521 0.558025642074244
27.561 0.556559383165532
27.601 0.555037619194135
27.641 0.553395257043693
27.681 0.551708078261792
27.721 0.550026882035042
27.761 0.548372430439109
27.801 0.546746553935441
27.841 0.545323974191934
27.881 0.543902497681748
27.921 0.542485103244777
27.961 0.541086588654476
28.001 0.539683675296062
28.041 0.538358075839784
28.081 0.537067595518655
28.121 0.53564556636898
28.161 0.534087794734387
28.201 0.532481599091766
28.241 0.530880188778815
28.281 0.529285373382563
28.321 0.527758430240077
28.361 0.526379284726397
28.401 0.525006244375301
28.441 0.523557074183425
28.481 0.522085463796109
28.521 0.520622933829275
28.561 0.519167031164111
28.601 0.517744854833947
28.641 0.516470643892151
28.681 0.515119381312922
28.721 0.513704818811003
28.761 0.512267338237952
28.801 0.510799029504638
28.841 0.509385461493381
28.881 0.508098168571641
28.921 0.506774456598018
28.961 0.505366156065025
29.001 0.503927694369465
29.041 0.502495007448052
29.081 0.501068960935669
29.121 0.499706470749166
29.161 0.498492826747821
29.201 0.497279497917566
29.241 0.495977889133549
29.281 0.494636415010239
29.321 0.49328425446033
29.361 0.491922100489402
29.403 0.490580051426881
29.441 0.489382831999105
29.481 0.488074829796065
29.521 0.486671506273536
29.561 0.485267181538661
29.601 0.483896039558503
29.641 0.48257814941895
29.681 0.481408778859051
29.721 0.480330890460534
29.761 0.479101211980223
29.801 0.477753281094893
29.841 0.476409653029964
29.881 0.475127332600631
29.9228 0.473827821125862
29.9608 0.472604018872054
30.0016 0.471463371826588
30.0416 0.470295755690876
30.0816 0.46904772196061
30.1216 0.467766995176991
30.16 0.466487199990287
30.2 0.46526397239922
30.24 0.464044697586833
30.28 0.462960462883948
30.32 0.461843704533367
30.36 0.460651710784507
30.4 0.459437894658416
30.44 0.458223857641915
30.48 0.45701593038876
30.52 0.455832270835784
30.56 0.454783683413361
30.6 0.453734480278142
30.6402 0.452641137388569
30.6802 0.451531153184221
30.7202 0.450419309714724
30.7602 0.449279966550281
30.8002 0.448146754855622
30.8402 0.447138921749962
30.8802 0.446043335504574
30.9202 0.444883814278828
30.9602 0.443713546676233
31.0002 0.442533934331463
31.0402 0.441430182881152
31.0802 0.440459136899932
31.1202 0.439450760762498
31.1602 0.438363254876866
31.2002 0.437247019944431
31.2402 0.436134335880861
31.2802 0.435022236461827
31.3202 0.433962926377812
31.3602 0.433033515098028
31.4002 0.432089349600384
31.4402 0.431057902091731
31.4802 0.429988227279143
31.5202 0.42891194590579
31.5602 0.427835073387203
31.6002 0.426803873130221
31.6402 0.425926594401062
31.6802 0.424985045142881
31.7202 0.423984817968236
31.7602 0.422973330105682
31.8002 0.421961983606804
31.8402 0.421035050920339
31.8802 0.420269938868308
31.9202 0.419480125398482
31.9602 0.418583352683827
32.0002 0.41761393002473
32.0402 0.416650861351506
32.0802 0.415678122380394
32.1202 0.414799017569243
32.1602 0.41404945717566
32.2002 0.413292250936322
32.2402 0.412522862413317
32.2802 0.411774070585336
32.3202 0.411020855752587
32.3602 0.410200288402241
32.4002 0.409291974279169
32.4402 0.408409549955072
32.4802 0.407631782351899
32.5202 0.406784561657128
32.5602 0.405875019906074
32.6002 0.40499243393187
32.6402 0.404144393801874
32.6802 0.403310813414776
32.7202 0.402523906543787
32.7602 0.401885833938102
32.8002 0.401216512817028
32.8402 0.400449916041163
32.8802 0.399634065822162
32.9202 0.398805030193808
32.9602 0.397974463475705
33.0002 0.397179561682282
33.0402 0.396526523482784
33.0802 0.395812536528776
33.1202 0.395044909497715
33.1602 0.394263173397989
33.2002 0.393453911052211
33.2402 0.392719868733984
33.2802 0.392047859843403
33.3202 0.391217643416939
33.3602 0.390294305143489
33.4002 0.389453686490897
33.4402 0.388697312216002
33.4802 0.387990313778773
33.5202 0.387356619435085
33.5602 0.38687712507995
33.6002 0.386337141663606
33.6402 0.385680414822668
33.6802 0.384969135203355
33.7202 0.384236038783668
33.7602 0.383504631108384
33.8002 0.382757734296984
33.8402 0.382084166212777
33.8802 0.38153628621906
33.9202 0.38095614460342
33.9602 0.38030202230448
34.0002 0.379626766482593
34.0402 0.378961168408285
34.0802 0.378300206971124
34.1202 0.377688963000017
34.1602 0.377205520187903
34.2002 0.376701718660298
34.2402 0.376114258981234
34.2802 0.375493443476654
34.3202 0.374869551324138
34.3602 0.374248045495934
34.4002 0.373658311797309
34.4402 0.373211041884938
34.4802 0.37269784908571
34.5202 0.372128827259414
34.5602 0.371546347346485
34.6002 0.370949886421415
34.6402 0.370424856680215
34.6802 0.370039549333056
34.7202 0.369621004643474
34.7602 0.369126916237874
34.8002 0.368597664476474
34.8402 0.368064915049397
34.8802 0.367528083064876
34.9202 0.367031582676228
34.9602 0.366656168668526
35.0002 0.366260452245201
35.0402 0.365778534735531
35.0802 0.365268539341759
35.1202 0.364755178145605
35.1602 0.36424358431621
35.2002 0.363765275719097
35.2402 0.363422391208677
35.2802 0.363019943800729
35.3202 0.362567674457128
35.3602 0.362102776924292
35.4002 0.361621533906748
35.4402 0.361204727670568
35.4802 0.360911749992191
35.5202 0.360578337455891
35.5602 0.360165795345329
35.6002 0.359721114863109
35.6402 0.359276123681071
35.6802 0.358843514909059
35.7202 0.358392903194535
35.7602 0.358004844562835
35.8002 0.357740846055386
35.8402 0.357415100504218
35.8802 0.357022828062218
35.9202 0.356607953881581
35.9602 0.356200897110403
36.0002 0.355791249091563
36.0402 0.355455661580158
36.0802 0.35524475812346
36.1202 0.354985100862537
36.1602 0.354650550368481
36.2002 0.354292298610176
36.2402 0.353926879078413
36.2802 0.353552685148755
36.3202 0.353220395601565
36.3602 0.353014810401683
36.4002 0.352794851320848
36.4402 0.35249180798941
36.4802 0.35215663052256
36.5202 0.351820962005803
36.5602 0.351489174600569
36.6002 0.35119135302827
36.6402 0.351037105689819
36.6802 0.350818635888226
36.7202 0.350543990504516
36.7602 0.350253207593485
36.8002 0.349946319402821
36.8402 0.349705612174278
36.8802 0.349590381936451
36.9202 0.349425955802461
36.9602 0.349192220880684
37.0002 0.348931031480098
37.0402 0.348671245397837
37.0802 0.348417255615829
37.1202 0.348140743501152
37.1602 0.347920650950306
37.2002 0.347818982772922
37.2402 0.347651522196534
37.2802 0.347412437361951
37.3202 0.347147327317203
37.3602 0.346887544175246
37.4002 0.346616113202801
37.4402 0.34640481681438
37.4802 0.346314099074474
37.5202 0.346180913750928
37.5602 0.345967399609434
37.6002 0.345721171522109
37.6402 0.345473008954991
37.6802 0.345220383784377
37.7202 0.345008205444626
37.7602 0.344918111805116
37.8002 0.344808931006949
37.8402 0.344612715469421
37.8802 0.344380626701617
37.9202 0.344144669550725
37.9602 0.343919448656448
38.0002 0.343682788937631
38.0402 0.343503831148424
38.0812 0.34344396745995
38.1192 0.34334078252499
38.1592 0.343157646235666
38.1992 0.342941558029023
38.2392 0.342724623566371
38.2792 0.342506207951476
38.3192 0.34233081134968
38.3592 0.342289262377643
38.3992 0.342255399030175
38.4392 0.342141401448425
38.4804 0.341969395512567
38.5204 0.341783751205926
38.5604 0.341597499684831
38.6004 0.34144071632253
38.6404 0.341421243044989
38.6804 0.341333042356289
38.7204 0.341180946381746
38.7604 0.341011457797266
38.8004 0.340826095450919
38.8404 0.340704640906745
38.8804 0.340712548399843
38.9204 0.340685891050538
38.9604 0.340585060915774
39.0004 0.340454070823822
39.0404 0.340322982880034
39.0804 0.340190270419494
39.1204 0.340099703078074
39.1604 0.340134019220029
39.2004 0.340135305558726
39.2404 0.34003773223103
39.2804 0.339890333850427
39.3204 0.339729552171524
39.3604 0.339572074737885
39.4004 0.33940215315552
39.4404 0.339290262799263
39.4824 0.339298692035645
39.5204 0.339268299666647
39.5612 0.339158699455126
39.6012 0.339023336054661
39.6412 0.338890941799269
39.6812 0.338752492362632
39.7212 0.338665034969958
39.7612 0.338696872172849
39.8012 0.338687965093484
39.8412 0.338596451898547
39.8812 0.338470261944625
39.9212 0.338338289314177
39.9612 0.338201450958767
40.0012 0.338102710011928
40.0412 0.33812288469936
40.0812 0.338124781496558
40.1212 0.338040415681191
40.1612 0.337921760474715
40.2012 0.33779994122026
40.2412 0.337676077580937
40.2812 0.337581112689551
40.3212 0.337627053475916
40.3612 0.33760003867019
40.4012 0.337513475265969
40.4412 0.337404370490409
40.4812 0.337278664667834
40.5212 0.337202098796654
40.5612 0.337246862065392
40.6012 0.337254836997032
40.6412 0.337184122765529
40.6812 0.337079313849133
40.7212 0.336972830912851
40.7612 0.336876152644929
40.8032 0.336763197558835
40.8414 0.336713742590901
40.8808 0.336777676951453
40.9148 0.336799348274349
40.9566 0.336729502635563
40.9978 0.336635841845586
};
% \addlegendentry{Mean M2}
\end{axis}

\end{tikzpicture}


==> tex/Gazebo/e2p3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}

% \begin{axis}[
%     width=\figurewidth,
%     height=\figureheight,
%     axis background/.style={fill=lavender234234242},
%     axis line style={white},
%     tick align=outside,
%     x grid style={white},
%     major tick length=2.0,
%     xmajorgrids,
%     xmajorticks=true,
%     xmin=-1, xmax=41,
%     xtick style={color=darkslategray38},
%     y grid style={white},
%     % ylabel=\textcolorx{darkslategray38}{Dist. to target (m)},
%     yticklabels={},
%     % xlabel=\textcolor{darkslategray38}{Time (s)},
%     xticklabels={},
%     ymajorgrids,
%     ymajorticks=true,
%     % ymin=-0.0660131405258781, ymax=2.21938589208344,
%     ymin=-0.1, ymax=5.1,
%     ytick style={color=darkslategray38},
%     xtick distance=10,
%     ytick distance=1,
%     % title=TARGET 2,
%     legend columns=2, 
%     legend style={
%         /tikz/column 2/.style={
%             column sep=5pt,
%         },
%     },
% ]
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray}{RGB}{192,192,192}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}
\begin{axis}[
    width=\figurewidth,
    height=\figureheight,
    axis background/.style={fill=white},
    axis line style={color=lightgray, line width=0.5pt},
    tick align=outside,
    x grid style={color=lightgray, opacity=0.3},
    y grid style={color=lightgray, opacity=0.3},
    major tick length=2.0,
    xmajorgrids,
    xmajorticks=true,
    xmin=-1, xmax=41,
    xtick style={color=lightgray},
    xticklabels={},
    % ylabel=\textcolor{darkslategray38}{Dist. to target (m)},
    ymajorgrids,
    ymajorticks=true,
    ymin=-0.1, ymax=5.1,
    ytick style={color=lightgray},
    xtick distance=10,
    ytick distance=1,
    % title=TARGET 1,
    % Scientific notation for y-axis if needed
    scaled y ticks=false,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=1
    },
]
\path [draw=white, fill=steelblue76114176, opacity=0.2]
(axis cs:0.04,2.31637312374772)
--(axis cs:0.04,1.59318247428844)
--(axis cs:0.08,1.59318149346099)
--(axis cs:0.12,1.59318051037622)
--(axis cs:0.162,1.59317952175361)
--(axis cs:0.202,1.59317816320982)
--(axis cs:0.24,1.59262355800981)
--(axis cs:0.28,1.58948148247607)
--(axis cs:0.32,1.58274817783312)
--(axis cs:0.362,1.57389466145678)
--(axis cs:0.402,1.56439097376227)
--(axis cs:0.442,1.55496468633983)
--(axis cs:0.48,1.54589513021877)
--(axis cs:0.52,1.53723224035081)
--(axis cs:0.56,1.52887700470589)
--(axis cs:0.602,1.52069195063966)
--(axis cs:0.64,1.51253450516831)
--(axis cs:0.68,1.50438931302156)
--(axis cs:0.72,1.49634516285865)
--(axis cs:0.76,1.48835962920291)
--(axis cs:0.8,1.48035225556825)
--(axis cs:0.842,1.47227929470939)
--(axis cs:0.882,1.46412365408426)
--(axis cs:0.922,1.45588942563918)
--(axis cs:0.962,1.44761045759352)
--(axis cs:1.002,1.43936298932157)
--(axis cs:1.042,1.43128720386747)
--(axis cs:1.082,1.42335120303263)
--(axis cs:1.12,1.41549605204117)
--(axis cs:1.16,1.40772170149493)
--(axis cs:1.202,1.40005936557539)
--(axis cs:1.242,1.3924771668176)
--(axis cs:1.282,1.38489165080103)
--(axis cs:1.322,1.37728438383583)
--(axis cs:1.362,1.36959463475711)
--(axis cs:1.402,1.36188312242093)
--(axis cs:1.442,1.35420008986997)
--(axis cs:1.48,1.34653241594665)
--(axis cs:1.52,1.33892351464596)
--(axis cs:1.5602,1.33141263349133)
--(axis cs:1.6002,1.32404555228095)
--(axis cs:1.6402,1.31676924188136)
--(axis cs:1.6822,1.30956342355244)
--(axis cs:1.7202,1.30250585993142)
--(axis cs:1.761,1.29538298178576)
--(axis cs:1.801,1.28865362814507)
--(axis cs:1.841,1.28178939867249)
--(axis cs:1.881,1.27500130547449)
--(axis cs:1.921,1.26835999134654)
--(axis cs:1.961,1.26181873811294)
--(axis cs:2.001,1.25533299507263)
--(axis cs:2.041,1.24888947129295)
--(axis cs:2.081,1.24246792705493)
--(axis cs:2.121,1.23608009868262)
--(axis cs:2.161,1.22973886326264)
--(axis cs:2.201,1.22348362001242)
--(axis cs:2.241,1.21769155644514)
--(axis cs:2.277,1.21175596445331)
--(axis cs:2.317,1.20577419127836)
--(axis cs:2.357,1.19989055574769)
--(axis cs:2.397,1.19409447567965)
--(axis cs:2.437,1.18832524380303)
--(axis cs:2.473,1.18247584249513)
--(axis cs:2.5124,1.17662274877394)
--(axis cs:2.553,1.170853465982)
--(axis cs:2.593,1.1650614235258)
--(axis cs:2.633,1.15919279417062)
--(axis cs:2.673,1.15345373912938)
--(axis cs:2.713,1.14780360753201)
--(axis cs:2.753,1.14223759919097)
--(axis cs:2.793,1.13683973896905)
--(axis cs:2.833,1.13160776467502)
--(axis cs:2.873,1.12643678429796)
--(axis cs:2.913,1.12132092200436)
--(axis cs:2.953,1.1162793874239)
--(axis cs:2.993,1.11130061905021)
--(axis cs:3.033,1.10638429482672)
--(axis cs:3.073,1.1014621182532)
--(axis cs:3.113,1.0965496290408)
--(axis cs:3.153,1.09168290558625)
--(axis cs:3.193,1.08690498695873)
--(axis cs:3.233,1.08227947580548)
--(axis cs:3.273,1.07768128054468)
--(axis cs:3.313,1.07312537226638)
--(axis cs:3.353,1.06867383004216)
--(axis cs:3.393,1.06423158480832)
--(axis cs:3.433,1.05979795861796)
--(axis cs:3.473,1.05539272839543)
--(axis cs:3.513,1.0510922918338)
--(axis cs:3.553,1.04689915164709)
--(axis cs:3.593,1.04279293704276)
--(axis cs:3.633,1.03875949302289)
--(axis cs:3.673,1.03477349304938)
--(axis cs:3.713,1.03083270409387)
--(axis cs:3.753,1.02694165013667)
--(axis cs:3.793,1.02308084673319)
--(axis cs:3.833,1.01923518519199)
--(axis cs:3.873,1.01540433385476)
--(axis cs:3.913,1.01158782098629)
--(axis cs:3.953,1.00779410391361)
--(axis cs:3.993,1.00404612569833)
--(axis cs:4.033,1.00038500060719)
--(axis cs:4.073,0.996748496541237)
--(axis cs:4.113,0.99308691279343)
--(axis cs:4.153,0.989479478865995)
--(axis cs:4.193,0.986002822318516)
--(axis cs:4.233,0.982600531233265)
--(axis cs:4.273,0.979212906938052)
--(axis cs:4.313,0.975792377662527)
--(axis cs:4.353,0.972337336341797)
--(axis cs:4.389,0.968868605688859)
--(axis cs:4.429,0.96539709913361)
--(axis cs:4.469,0.961954261103364)
--(axis cs:4.509,0.958594067869595)
--(axis cs:4.549,0.955332104317935)
--(axis cs:4.589,0.952164356042981)
--(axis cs:4.629,0.949077123135374)
--(axis cs:4.669,0.946031163307172)
--(axis cs:4.709,0.943006730333266)
--(axis cs:4.749,0.94000283111997)
--(axis cs:4.789,0.937020910243249)
--(axis cs:4.829,0.934033457282699)
--(axis cs:4.869,0.930974988145097)
--(axis cs:4.909,0.928012906396256)
--(axis cs:4.949,0.925120632681521)
--(axis cs:4.989,0.922284137675361)
--(axis cs:5.029,0.919493902917941)
--(axis cs:5.069,0.916740263702616)
--(axis cs:5.109,0.914019842915252)
--(axis cs:5.149,0.911336056564272)
--(axis cs:5.189,0.908677951347131)
--(axis cs:5.229,0.906033875760267)
--(axis cs:5.265,0.903385740486949)
--(axis cs:5.301,0.900767157366269)
--(axis cs:5.341,0.898185926605268)
--(axis cs:5.381,0.895640343282904)
--(axis cs:5.421,0.893119022396391)
--(axis cs:5.461,0.89063666808561)
--(axis cs:5.501,0.888193224064604)
--(axis cs:5.541,0.885782215464926)
--(axis cs:5.581,0.883393265333957)
--(axis cs:5.621,0.881018112345763)
--(axis cs:5.661,0.878652403777123)
--(axis cs:5.701,0.876301574425758)
--(axis cs:5.741,0.873971847090734)
--(axis cs:5.781,0.871669318012179)
--(axis cs:5.821,0.869402924482159)
--(axis cs:5.861,0.867183430975516)
--(axis cs:5.901,0.865009670627295)
--(axis cs:5.941,0.86286818849709)
--(axis cs:5.981,0.860761101114877)
--(axis cs:6.021,0.858701594920865)
--(axis cs:6.061,0.856698694244677)
--(axis cs:6.101,0.854763459807344)
--(axis cs:6.141,0.852870180579922)
--(axis cs:6.181,0.851000279434579)
--(axis cs:6.221,0.849128614216037)
--(axis cs:6.261,0.847211030882234)
--(axis cs:6.301,0.845263901660296)
--(axis cs:6.345,0.84330133469777)
--(axis cs:6.385,0.840924862496271)
--(axis cs:6.425,0.838993881989627)
--(axis cs:6.465,0.837098074723593)
--(axis cs:6.505,0.835289261231201)
--(axis cs:6.545,0.833602577231353)
--(axis cs:6.585,0.831975171120573)
--(axis cs:6.625,0.830431975193384)
--(axis cs:6.665,0.82893420859117)
--(axis cs:6.705,0.827440831452103)
--(axis cs:6.745,0.825923495698584)
--(axis cs:6.785,0.824323101706424)
--(axis cs:6.825,0.822655355195451)
--(axis cs:6.865,0.820965085119496)
--(axis cs:6.905,0.819321221812577)
--(axis cs:6.945,0.817741383880535)
--(axis cs:6.985,0.816176527892046)
--(axis cs:7.025,0.814634323192151)
--(axis cs:7.065,0.813116036519298)
--(axis cs:7.105,0.811621380636966)
--(axis cs:7.145,0.810141617333351)
--(axis cs:7.185,0.808686738489177)
--(axis cs:7.225,0.807259919421884)
--(axis cs:7.265,0.805855084240737)
--(axis cs:7.305,0.804466523762591)
--(axis cs:7.345,0.803095981792513)
--(axis cs:7.385,0.801746437689758)
--(axis cs:7.425,0.800419634676644)
--(axis cs:7.465,0.799119059527995)
--(axis cs:7.505,0.797814173719237)
--(axis cs:7.545,0.79651305656338)
--(axis cs:7.585,0.79523869883673)
--(axis cs:7.625,0.793981498413711)
--(axis cs:7.665,0.792746292825106)
--(axis cs:7.701,0.791535976077348)
--(axis cs:7.7438,0.790360675928297)
--(axis cs:7.7838,0.789212117400539)
--(axis cs:7.8238,0.788130096641206)
--(axis cs:7.8638,0.787050112659149)
--(axis cs:7.9038,0.785901601081697)
--(axis cs:7.9438,0.784733471684102)
--(axis cs:7.9838,0.78358485860347)
--(axis cs:8.0238,0.782480334018587)
--(axis cs:8.0638,0.781416359823332)
--(axis cs:8.1038,0.780344170323409)
--(axis cs:8.1438,0.779242101811684)
--(axis cs:8.1838,0.778133908900957)
--(axis cs:8.2238,0.777044765069212)
--(axis cs:8.2638,0.775988650213986)
--(axis cs:8.3038,0.774971274171363)
--(axis cs:8.3438,0.773989250140614)
--(axis cs:8.3838,0.773035856093296)
--(axis cs:8.4238,0.772102493946314)
--(axis cs:8.4638,0.771182517107911)
--(axis cs:8.5038,0.770274300271234)
--(axis cs:8.5438,0.769375634509866)
--(axis cs:8.5838,0.768487397049253)
--(axis cs:8.6238,0.767610130292587)
--(axis cs:8.6638,0.766743922141593)
--(axis cs:8.7038,0.765890673239074)
--(axis cs:8.7438,0.765049898644163)
--(axis cs:8.7838,0.76422209621111)
--(axis cs:8.8238,0.76340632572372)
--(axis cs:8.8638,0.762596368865574)
--(axis cs:8.9038,0.761783183733727)
--(axis cs:8.9438,0.760975715933508)
--(axis cs:8.9838,0.760196446120668)
--(axis cs:9.0238,0.75943935431143)
--(axis cs:9.0638,0.758701803822356)
--(axis cs:9.1038,0.75797755640821)
--(axis cs:9.1438,0.757260698958094)
--(axis cs:9.1838,0.75653648162576)
--(axis cs:9.2238,0.755826394895328)
--(axis cs:9.2638,0.755165094035613)
--(axis cs:9.3038,0.754520191086864)
--(axis cs:9.3438,0.75386928976089)
--(axis cs:9.3838,0.753224088150675)
--(axis cs:9.4238,0.752591928288833)
--(axis cs:9.4638,0.75197079470841)
--(axis cs:9.5038,0.751359529175102)
--(axis cs:9.5438,0.750757428309921)
--(axis cs:9.5838,0.750167426126002)
--(axis cs:9.6238,0.749590360159837)
--(axis cs:9.6638,0.749024096517852)
--(axis cs:9.7038,0.748422218196358)
--(axis cs:9.7438,0.747701609326974)
--(axis cs:9.7838,0.747021228666867)
--(axis cs:9.8238,0.746428109658823)
--(axis cs:9.8638,0.745892874750455)
--(axis cs:9.9038,0.745402067985566)
--(axis cs:9.9438,0.74494151528352)
--(axis cs:9.9838,0.744500709739652)
--(axis cs:10.0238,0.744098652727312)
--(axis cs:10.0638,0.743706434020855)
--(axis cs:10.1038,0.743276951952624)
--(axis cs:10.1438,0.742816569589425)
--(axis cs:10.1838,0.74234398123841)
--(axis cs:10.2238,0.741863507130511)
--(axis cs:10.2638,0.741386722693469)
--(axis cs:10.3038,0.74093108826794)
--(axis cs:10.3438,0.740535716648695)
--(axis cs:10.3838,0.740136417638223)
--(axis cs:10.4238,0.739729675633255)
--(axis cs:10.4638,0.739374452013218)
--(axis cs:10.5038,0.739028633884286)
--(axis cs:10.5438,0.7386879141081)
--(axis cs:10.5838,0.738314027227974)
--(axis cs:10.6238,0.737939381910418)
--(axis cs:10.6638,0.737771294056266)
--(axis cs:10.7038,0.737627347578093)
--(axis cs:10.7438,0.737414107168058)
--(axis cs:10.7838,0.737161528316473)
--(axis cs:10.8238,0.736854673617307)
--(axis cs:10.8638,0.736521319341942)
--(axis cs:10.9038,0.736194049437368)
--(axis cs:10.9438,0.73590300514624)
--(axis cs:10.9838,0.735645110731817)
--(axis cs:11.0238,0.735384748976451)
--(axis cs:11.0638,0.735147618023949)
--(axis cs:11.1038,0.734855558534796)
--(axis cs:11.1438,0.734506779170839)
--(axis cs:11.1838,0.734304019519906)
--(axis cs:11.2238,0.734191801119168)
--(axis cs:11.2638,0.734148356923731)
--(axis cs:11.3038,0.734069976257576)
--(axis cs:11.3438,0.733926845823759)
--(axis cs:11.3838,0.733773311716326)
--(axis cs:11.4238,0.733586908781267)
--(axis cs:11.4638,0.733387469859246)
--(axis cs:11.5038,0.733201719869049)
--(axis cs:11.5438,0.73299241256617)
--(axis cs:11.5838,0.732809175524367)
--(axis cs:11.6238,0.732649825377559)
--(axis cs:11.6638,0.732503366872548)
--(axis cs:11.7038,0.732365907699872)
--(axis cs:11.7438,0.732231430478344)
--(axis cs:11.7838,0.732100099523822)
--(axis cs:11.8238,0.731975280552893)
--(axis cs:11.8638,0.731843521116263)
--(axis cs:11.9038,0.731708116725739)
--(axis cs:11.9438,0.731576611881449)
--(axis cs:11.9838,0.731452501156492)
--(axis cs:12.0238,0.731338036852163)
--(axis cs:12.0638,0.731235220941255)
--(axis cs:12.1038,0.731144219533866)
--(axis cs:12.1438,0.731065050125724)
--(axis cs:12.1838,0.730994033646684)
--(axis cs:12.2238,0.730931983464554)
--(axis cs:12.2638,0.730875441818025)
--(axis cs:12.3038,0.730826505471246)
--(axis cs:12.3438,0.730783216574596)
--(axis cs:12.3838,0.730745648672543)
--(axis cs:12.4238,0.73071388247816)
--(axis cs:12.4638,0.730687658824113)
--(axis cs:12.5038,0.730667479781812)
--(axis cs:12.5438,0.7306517885671)
--(axis cs:12.5838,0.730644099450196)
--(axis cs:12.6238,0.7306384449814)
--(axis cs:12.6638,0.730636061589685)
--(axis cs:12.7038,0.730638309884732)
--(axis cs:12.7438,0.730642369405232)
--(axis cs:12.7838,0.730650189018402)
--(axis cs:12.8238,0.730665468562955)
--(axis cs:12.8638,0.730685479217595)
--(axis cs:12.9038,0.730709687288297)
--(axis cs:12.9438,0.730736384153298)
--(axis cs:12.9838,0.730765909905215)
--(axis cs:13.0238,0.730796965806162)
--(axis cs:13.0638,0.730832079731476)
--(axis cs:13.1038,0.73087294758832)
--(axis cs:13.1438,0.730920313683882)
--(axis cs:13.1838,0.730974199675551)
--(axis cs:13.2238,0.731030861625367)
--(axis cs:13.2638,0.731084674805635)
--(axis cs:13.3038,0.731131885053423)
--(axis cs:13.3438,0.731175266001804)
--(axis cs:13.3838,0.731218352020172)
--(axis cs:13.4238,0.731261114068372)
--(axis cs:13.4638,0.731300380828736)
--(axis cs:13.5038,0.731342272754774)
--(axis cs:13.5438,0.73140403928604)
--(axis cs:13.5838,0.731478359393834)
--(axis cs:13.6238,0.731615472597627)
--(axis cs:13.6638,0.731675794838676)
--(axis cs:13.7038,0.73169327006029)
--(axis cs:13.7438,0.731688714737096)
--(axis cs:13.7838,0.731705085199434)
--(axis cs:13.8238,0.73172070306082)
--(axis cs:13.8638,0.731760797026436)
--(axis cs:13.9038,0.73174525090765)
--(axis cs:13.9438,0.731740079792103)
--(axis cs:13.9838,0.731835972863555)
--(axis cs:14.0238,0.732015284232)
--(axis cs:14.064,0.7322281202199)
--(axis cs:14.104,0.732454762068494)
--(axis cs:14.144,0.73266175152258)
--(axis cs:14.184,0.732847831495834)
--(axis cs:14.224,0.733014891405951)
--(axis cs:14.264,0.733155774907394)
--(axis cs:14.304,0.733305641520932)
--(axis cs:14.344,0.733464827695343)
--(axis cs:14.384,0.733610945476947)
--(axis cs:14.424,0.733755297428929)
--(axis cs:14.464,0.733933775701649)
--(axis cs:14.504,0.734133867657276)
--(axis cs:14.544,0.73434304883457)
--(axis cs:14.584,0.734552945633276)
--(axis cs:14.624,0.73475959953508)
--(axis cs:14.664,0.734961823845578)
--(axis cs:14.704,0.735160186982933)
--(axis cs:14.744,0.73535491982794)
--(axis cs:14.784,0.735547260479818)
--(axis cs:14.824,0.735751352387661)
--(axis cs:14.864,0.736028456942666)
--(axis cs:14.904,0.736282361293165)
--(axis cs:14.944,0.73649429473057)
--(axis cs:14.984,0.736694979762563)
--(axis cs:15.024,0.736905810198224)
--(axis cs:15.064,0.737131691298576)
--(axis cs:15.104,0.737371880226478)
--(axis cs:15.1442,0.737625962788178)
--(axis cs:15.1842,0.737882406528149)
--(axis cs:15.2242,0.738136687716543)
--(axis cs:15.2642,0.738399935390063)
--(axis cs:15.3042,0.738671114296609)
--(axis cs:15.3442,0.739000206613169)
--(axis cs:15.3842,0.739568081345682)
--(axis cs:15.4262,0.739964516127903)
--(axis cs:15.4642,0.740189278448698)
--(axis cs:15.505,0.740305295784267)
--(axis cs:15.545,0.740373473284828)
--(axis cs:15.585,0.740456597560078)
--(axis cs:15.625,0.740561135766175)
--(axis cs:15.665,0.740701940727803)
--(axis cs:15.705,0.740872530081858)
--(axis cs:15.745,0.74105546265818)
--(axis cs:15.785,0.741218645015768)
--(axis cs:15.825,0.741409895721296)
--(axis cs:15.865,0.74165293938391)
--(axis cs:15.905,0.741928072859194)
--(axis cs:15.945,0.74225913724859)
--(axis cs:15.985,0.742638279751181)
--(axis cs:16.025,0.743026604373693)
--(axis cs:16.065,0.743393335363489)
--(axis cs:16.105,0.743726269546123)
--(axis cs:16.145,0.744025038511414)
--(axis cs:16.185,0.744293858315897)
--(axis cs:16.225,0.744540611755346)
--(axis cs:16.265,0.744774807712947)
--(axis cs:16.305,0.745005108288885)
--(axis cs:16.345,0.745240556884948)
--(axis cs:16.385,0.745491893746783)
--(axis cs:16.425,0.745759534308214)
--(axis cs:16.465,0.746051705831051)
--(axis cs:16.505,0.746375335820024)
--(axis cs:16.545,0.746743410144153)
--(axis cs:16.585,0.747142922037225)
--(axis cs:16.625,0.747520296566925)
--(axis cs:16.665,0.747817905979048)
--(axis cs:16.705,0.74803701113936)
--(axis cs:16.745,0.748218173185235)
--(axis cs:16.785,0.748402716444467)
--(axis cs:16.825,0.748622701371814)
--(axis cs:16.865,0.748868235422631)
--(axis cs:16.905,0.749128337742471)
--(axis cs:16.945,0.74940224347103)
--(axis cs:16.985,0.749692411657934)
--(axis cs:17.025,0.749997094798851)
--(axis cs:17.065,0.750315012280908)
--(axis cs:17.105,0.75064148679445)
--(axis cs:17.145,0.750971077150933)
--(axis cs:17.185,0.751299946909125)
--(axis cs:17.225,0.751624664838931)
--(axis cs:17.265,0.751943960796611)
--(axis cs:17.305,0.752258363711211)
--(axis cs:17.345,0.752569123575673)
--(axis cs:17.385,0.752878278543047)
--(axis cs:17.425,0.753187698459143)
--(axis cs:17.465,0.753496316307868)
--(axis cs:17.505,0.753801585959624)
--(axis cs:17.545,0.754082756936629)
--(axis cs:17.585,0.754361096896784)
--(axis cs:17.625,0.754612148570356)
--(axis cs:17.665,0.754828895289466)
--(axis cs:17.705,0.755106743283507)
--(axis cs:17.745,0.755421444048978)
--(axis cs:17.785,0.75569918352493)
--(axis cs:17.825,0.756034579954335)
--(axis cs:17.865,0.756499833271358)
--(axis cs:17.905,0.75695165853895)
--(axis cs:17.945,0.757413394665433)
--(axis cs:17.985,0.757882922187439)
--(axis cs:18.025,0.758352258135983)
--(axis cs:18.065,0.758788823810778)
--(axis cs:18.105,0.759178157325372)
--(axis cs:18.145,0.759538193256442)
--(axis cs:18.185,0.75988646507001)
--(axis cs:18.225,0.760231689787412)
--(axis cs:18.265,0.760575002488976)
--(axis cs:18.305,0.76092555751044)
--(axis cs:18.345,0.761277428941845)
--(axis cs:18.385,0.761630116625665)
--(axis cs:18.425,0.761980521196008)
--(axis cs:18.465,0.762330670169717)
--(axis cs:18.505,0.762691641809525)
--(axis cs:18.545,0.7630622566418)
--(axis cs:18.585,0.763418296992003)
--(axis cs:18.625,0.763793025654917)
--(axis cs:18.665,0.764195390426223)
--(axis cs:18.705,0.764600068718672)
--(axis cs:18.745,0.764992566076123)
--(axis cs:18.785,0.765368780063586)
--(axis cs:18.825,0.765728463230691)
--(axis cs:18.865,0.766080690257536)
--(axis cs:18.905,0.766444940730511)
--(axis cs:18.945,0.766824173044694)
--(axis cs:18.985,0.767219627290065)
--(axis cs:19.025,0.767618227816637)
--(axis cs:19.065,0.768009395959781)
--(axis cs:19.105,0.768392592348554)
--(axis cs:19.145,0.768770875297067)
--(axis cs:19.185,0.769143757940727)
--(axis cs:19.225,0.769507693032097)
--(axis cs:19.265,0.769865255174566)
--(axis cs:19.305,0.770198556073692)
--(axis cs:19.345,0.770527516703712)
--(axis cs:19.385,0.770885419669572)
--(axis cs:19.425,0.771265729006797)
--(axis cs:19.465,0.771669087196894)
--(axis cs:19.505,0.772081941410588)
--(axis cs:19.545,0.77250944586242)
--(axis cs:19.585,0.772951151518439)
--(axis cs:19.625,0.773389435268321)
--(axis cs:19.665,0.773775291226093)
--(axis cs:19.705,0.774119659495581)
--(axis cs:19.745,0.774479334078289)
--(axis cs:19.785,0.774868321580243)
--(axis cs:19.825,0.775293985749211)
--(axis cs:19.865,0.775748121988334)
--(axis cs:19.905,0.776208930709327)
--(axis cs:19.945,0.776652111380447)
--(axis cs:19.985,0.777061993826346)
--(axis cs:20.025,0.777429429125942)
--(axis cs:20.065,0.777767030470425)
--(axis cs:20.105,0.77809764813242)
--(axis cs:20.145,0.778439196213937)
--(axis cs:20.185,0.77880000186865)
--(axis cs:20.225,0.779179513571015)
--(axis cs:20.265,0.779575499937749)
--(axis cs:20.305,0.779983238666441)
--(axis cs:20.346,0.780399288501016)
--(axis cs:20.386,0.780868228505776)
--(axis cs:20.426,0.781292676843915)
--(axis cs:20.466,0.781717902638973)
--(axis cs:20.506,0.782141879793278)
--(axis cs:20.546,0.78259109675162)
--(axis cs:20.586,0.78295824940045)
--(axis cs:20.626,0.783290157917596)
--(axis cs:20.666,0.783647755517183)
--(axis cs:20.706,0.784047260545947)
--(axis cs:20.746,0.784468445931982)
--(axis cs:20.786,0.784892891517371)
--(axis cs:20.826,0.785316440352211)
--(axis cs:20.866,0.785735623305504)
--(axis cs:20.906,0.786152702346961)
--(axis cs:20.946,0.786571364599856)
--(axis cs:20.986,0.786998097756479)
--(axis cs:21.026,0.787424978862394)
--(axis cs:21.066,0.787857770408574)
--(axis cs:21.106,0.788281943357352)
--(axis cs:21.146,0.788697874137147)
--(axis cs:21.186,0.789105730951506)
--(axis cs:21.226,0.789516669962879)
--(axis cs:21.266,0.789930905955404)
--(axis cs:21.306,0.790347123251548)
--(axis cs:21.346,0.790760220595104)
--(axis cs:21.386,0.791176458122614)
--(axis cs:21.426,0.791591997318575)
--(axis cs:21.466,0.792003931358389)
--(axis cs:21.506,0.79241884262608)
--(axis cs:21.546,0.792827646367298)
--(axis cs:21.586,0.793238648401442)
--(axis cs:21.626,0.79364321034055)
--(axis cs:21.666,0.794042711142453)
--(axis cs:21.706,0.794445827700952)
--(axis cs:21.746,0.794844720375433)
--(axis cs:21.786,0.795251629567509)
--(axis cs:21.826,0.795655921091548)
--(axis cs:21.866,0.796067271257125)
--(axis cs:21.906,0.796472366851609)
--(axis cs:21.946,0.796875038727714)
--(axis cs:21.986,0.797271043552289)
--(axis cs:22.026,0.797673897848753)
--(axis cs:22.066,0.798067504976332)
--(axis cs:22.106,0.798443761287128)
--(axis cs:22.146,0.798807504248242)
--(axis cs:22.186,0.799157445777606)
--(axis cs:22.226,0.799487358618195)
--(axis cs:22.266,0.799817606588835)
--(axis cs:22.306,0.800161443279046)
--(axis cs:22.346,0.800514165062166)
--(axis cs:22.386,0.800868171806873)
--(axis cs:22.426,0.801217888712907)
--(axis cs:22.466,0.801560476880156)
--(axis cs:22.506,0.801900890558136)
--(axis cs:22.546,0.802243957237933)
--(axis cs:22.586,0.802585479436255)
--(axis cs:22.626,0.802926517744121)
--(axis cs:22.666,0.803275646908212)
--(axis cs:22.706,0.803627462181595)
--(axis cs:22.746,0.803984715456442)
--(axis cs:22.786,0.804410901391516)
--(axis cs:22.826,0.804898258568799)
--(axis cs:22.866,0.805408153202094)
--(axis cs:22.906,0.805887750218751)
--(axis cs:22.946,0.8062798539305)
--(axis cs:22.986,0.806655488592573)
--(axis cs:23.026,0.807061920944094)
--(axis cs:23.066,0.807542525931889)
--(axis cs:23.106,0.808010457250889)
--(axis cs:23.146,0.80846873543851)
--(axis cs:23.186,0.808912906275365)
--(axis cs:23.226,0.809371498562631)
--(axis cs:23.266,0.809869510701098)
--(axis cs:23.306,0.810388225598022)
--(axis cs:23.346,0.810941931092038)
--(axis cs:23.386,0.811519247335682)
--(axis cs:23.4262,0.812086966181429)
--(axis cs:23.4662,0.812441689390581)
--(axis cs:23.5062,0.812595449910615)
--(axis cs:23.5462,0.812885838289874)
--(axis cs:23.5862,0.81328627636909)
--(axis cs:23.6262,0.813772675016354)
--(axis cs:23.6662,0.814314237346458)
--(axis cs:23.7062,0.814884598917299)
--(axis cs:23.7462,0.815452358725829)
--(axis cs:23.7862,0.816000306289606)
--(axis cs:23.8262,0.81650779366743)
--(axis cs:23.8662,0.816989774830171)
--(axis cs:23.9062,0.817446249832779)
--(axis cs:23.9462,0.817901058508252)
--(axis cs:23.9862,0.818340759521109)
--(axis cs:24.0262,0.818785665718808)
--(axis cs:24.0662,0.819242068448813)
--(axis cs:24.1062,0.819699276626479)
--(axis cs:24.1462,0.820173011003415)
--(axis cs:24.1862,0.820656629054904)
--(axis cs:24.2262,0.82113596106189)
--(axis cs:24.2662,0.821623142179636)
--(axis cs:24.3062,0.822114010371372)
--(axis cs:24.3462,0.822623694616783)
--(axis cs:24.3862,0.823126060471883)
--(axis cs:24.4262,0.823584730141297)
--(axis cs:24.4662,0.824030427443991)
--(axis cs:24.5062,0.824479793631011)
--(axis cs:24.5462,0.824908240640735)
--(axis cs:24.5862,0.825338940163197)
--(axis cs:24.6262,0.825786427087487)
--(axis cs:24.6662,0.826237397449313)
--(axis cs:24.7062,0.82670814111933)
--(axis cs:24.7462,0.827199850220159)
--(axis cs:24.7862,0.82769491085445)
--(axis cs:24.8262,0.828191263775933)
--(axis cs:24.8662,0.828713425003739)
--(axis cs:24.9062,0.829233335923972)
--(axis cs:24.9462,0.829738647188963)
--(axis cs:24.9862,0.830249651965062)
--(axis cs:25.0262,0.830756628120901)
--(axis cs:25.0662,0.831263177180638)
--(axis cs:25.1062,0.831771148450017)
--(axis cs:25.148,0.83227768912568)
--(axis cs:25.186,0.832790191786606)
--(axis cs:25.226,0.833317628764479)
--(axis cs:25.266,0.833853185574775)
--(axis cs:25.306,0.834384341955262)
--(axis cs:25.346,0.834912026552052)
--(axis cs:25.386,0.835445159290515)
--(axis cs:25.426,0.835988075636452)
--(axis cs:25.466,0.836543164302488)
--(axis cs:25.506,0.837080447573101)
--(axis cs:25.546,0.83759335303928)
--(axis cs:25.586,0.838106541918955)
--(axis cs:25.6264,0.838649301365687)
--(axis cs:25.6664,0.839179168283185)
--(axis cs:25.7064,0.839712135807351)
--(axis cs:25.7464,0.840247799736213)
--(axis cs:25.7864,0.840788511315194)
--(axis cs:25.8264,0.841372054208764)
--(axis cs:25.8664,0.841938635389674)
--(axis cs:25.9064,0.842448181210786)
--(axis cs:25.9464,0.842915071002282)
--(axis cs:25.9864,0.843365671420928)
--(axis cs:26.0264,0.843818255682694)
--(axis cs:26.0664,0.844292890053292)
--(axis cs:26.1064,0.844782104671547)
--(axis cs:26.1464,0.845291548456179)
--(axis cs:26.1864,0.845805531717173)
--(axis cs:26.2264,0.846327805358961)
--(axis cs:26.2664,0.846848973070732)
--(axis cs:26.3064,0.847366475062629)
--(axis cs:26.3464,0.847877339406866)
--(axis cs:26.3864,0.848379645851414)
--(axis cs:26.4264,0.848876384183306)
--(axis cs:26.4664,0.84937241496664)
--(axis cs:26.5024,0.849780080034483)
--(axis cs:26.5424,0.850185006763706)
--(axis cs:26.5824,0.850675023922345)
--(axis cs:26.6224,0.851163800801547)
--(axis cs:26.6624,0.851654642854415)
--(axis cs:26.7024,0.852147272059224)
--(axis cs:26.7424,0.852639986570886)
--(axis cs:26.7824,0.853135582952437)
--(axis cs:26.8224,0.853631089471621)
--(axis cs:26.8624,0.854127266474031)
--(axis cs:26.9024,0.854621602551751)
--(axis cs:26.9384,0.855032578019112)
--(axis cs:26.9784,0.855443496059253)
--(axis cs:27.0184,0.855934344922157)
--(axis cs:27.0584,0.856423772917913)
--(axis cs:27.0984,0.856912411573451)
--(axis cs:27.1384,0.857399910875941)
--(axis cs:27.1784,0.857887202644517)
--(axis cs:27.2184,0.858372648858195)
--(axis cs:27.2584,0.85885754367704)
--(axis cs:27.2984,0.859342365983961)
--(axis cs:27.3384,0.859826926484997)
--(axis cs:27.3784,0.860310532284679)
--(axis cs:27.4184,0.860793557363076)
--(axis cs:27.4584,0.861276699474206)
--(axis cs:27.4984,0.861757612551804)
--(axis cs:27.5384,0.862236598193749)
--(axis cs:27.5744,0.862635538610555)
--(axis cs:27.6144,0.86303342006887)
--(axis cs:27.6544,0.863510621159288)
--(axis cs:27.6944,0.863985297347166)
--(axis cs:27.7346,0.864459164656087)
--(axis cs:27.7726,0.864858037210882)
--(axis cs:27.8126,0.865328539684574)
--(axis cs:27.8526,0.865797979924601)
--(axis cs:27.8926,0.86626802776995)
--(axis cs:27.9326,0.866737038265872)
--(axis cs:27.9726,0.867204251426737)
--(axis cs:28.0126,0.867671695219902)
--(axis cs:28.0546,0.868136834735399)
--(axis cs:28.0946,0.868602136800687)
--(axis cs:28.1346,0.869060075303704)
--(axis cs:28.1746,0.869513145899624)
--(axis cs:28.2146,0.869968326824178)
--(axis cs:28.2526,0.870439161274645)
--(axis cs:28.2946,0.870941920971351)
--(axis cs:28.3346,0.871432571226957)
--(axis cs:28.3726,0.871906432695375)
--(axis cs:28.4146,0.87235781374999)
--(axis cs:28.4546,0.872796698104814)
--(axis cs:28.4926,0.873232758825257)
--(axis cs:28.5346,0.873674857388442)
--(axis cs:28.5726,0.874138248451909)
--(axis cs:28.6134,0.874631869448074)
--(axis cs:28.6534,0.875088525701243)
--(axis cs:28.6934,0.875541347383065)
--(axis cs:28.7334,0.875984297349676)
--(axis cs:28.7734,0.876425106727466)
--(axis cs:28.8134,0.876864860114893)
--(axis cs:28.8534,0.877294651103731)
--(axis cs:28.8934,0.877726983135749)
--(axis cs:28.9334,0.878152583854981)
--(axis cs:28.9734,0.87858178805378)
--(axis cs:29.0134,0.879005051263208)
--(axis cs:29.0534,0.879425903611493)
--(axis cs:29.0934,0.879847807716591)
--(axis cs:29.1334,0.880266588846986)
--(axis cs:29.1734,0.880690385534304)
--(axis cs:29.2134,0.881111498809952)
--(axis cs:29.2534,0.881530541231016)
--(axis cs:29.2934,0.881948655160663)
--(axis cs:29.3334,0.882361473104795)
--(axis cs:29.3734,0.882771512561906)
--(axis cs:29.4134,0.883179710620922)
--(axis cs:29.4534,0.883585086964751)
--(axis cs:29.4934,0.883990175457319)
--(axis cs:29.5334,0.88438825609633)
--(axis cs:29.5734,0.884785245801791)
--(axis cs:29.6134,0.885176470688677)
--(axis cs:29.6534,0.885568090796658)
--(axis cs:29.6934,0.885956696848415)
--(axis cs:29.7338,0.886344833083942)
--(axis cs:29.7738,0.886737956156604)
--(axis cs:29.8138,0.887126566999243)
--(axis cs:29.8538,0.887516593079949)
--(axis cs:29.8938,0.887910733625443)
--(axis cs:29.9338,0.88829968861998)
--(axis cs:29.9738,0.888682004535974)
--(axis cs:30.0138,0.889062090708397)
--(axis cs:30.0538,0.889441986602796)
--(axis cs:30.0938,0.889840376789095)
--(axis cs:30.1338,0.89025023586503)
--(axis cs:30.1738,0.890661467305191)
--(axis cs:30.2138,0.891059225295324)
--(axis cs:30.2538,0.891441701162979)
--(axis cs:30.2938,0.891820794120533)
--(axis cs:30.3338,0.892198003545071)
--(axis cs:30.3738,0.89257800841284)
--(axis cs:30.4138,0.892960556915387)
--(axis cs:30.4538,0.893346569547883)
--(axis cs:30.4938,0.89373680896441)
--(axis cs:30.5338,0.894089458591997)
--(axis cs:30.5738,0.894374980227396)
--(axis cs:30.6138,0.89465096465811)
--(axis cs:30.6538,0.894918008945859)
--(axis cs:30.6938,0.895185212669706)
--(axis cs:30.7338,0.895452887467859)
--(axis cs:30.7738,0.895729909401411)
--(axis cs:30.8138,0.895997455140718)
--(axis cs:30.8538,0.896275056001299)
--(axis cs:30.8938,0.896569920355013)
--(axis cs:30.9338,0.896870437260302)
--(axis cs:30.9738,0.897176123438143)
--(axis cs:31.0138,0.897475862246313)
--(axis cs:31.0538,0.897765793589757)
--(axis cs:31.0938,0.898040335079721)
--(axis cs:31.1338,0.898307799912247)
--(axis cs:31.1738,0.89857890768828)
--(axis cs:31.2138,0.898837052960782)
--(axis cs:31.2538,0.899076438097708)
--(axis cs:31.2938,0.899370596405777)
--(axis cs:31.3338,0.899631020224211)
--(axis cs:31.3738,0.899990250945358)
--(axis cs:31.4138,0.900342065437401)
--(axis cs:31.4538,0.900723342633203)
--(axis cs:31.4938,0.901108461638483)
--(axis cs:31.5338,0.901500819538769)
--(axis cs:31.5738,0.901890941190109)
--(axis cs:31.6138,0.902291884883998)
--(axis cs:31.6538,0.902699139488049)
--(axis cs:31.6938,0.90310617959919)
--(axis cs:31.7338,0.903511790136805)
--(axis cs:31.7738,0.903909473694054)
--(axis cs:31.8138,0.904295744325082)
--(axis cs:31.8538,0.904630015432058)
--(axis cs:31.8938,0.90494415322954)
--(axis cs:31.9338,0.905281595846284)
--(axis cs:31.9738,0.905668872330204)
--(axis cs:32.0138,0.906135590066561)
--(axis cs:32.0538,0.906636737147959)
--(axis cs:32.0938,0.907099300120183)
--(axis cs:32.1338,0.907547602165318)
--(axis cs:32.1738,0.90797613137925)
--(axis cs:32.2138,0.908390964417901)
--(axis cs:32.2538,0.908786036775822)
--(axis cs:32.2938,0.909182400195727)
--(axis cs:32.3338,0.909582397535229)
--(axis cs:32.3738,0.909984754870401)
--(axis cs:32.4138,0.910390871724208)
--(axis cs:32.4538,0.910795801984882)
--(axis cs:32.4938,0.911196040263706)
--(axis cs:32.5338,0.911584447440079)
--(axis cs:32.5738,0.911974305642852)
--(axis cs:32.6138,0.912367280416609)
--(axis cs:32.6538,0.912756849652179)
--(axis cs:32.6938,0.913146727833197)
--(axis cs:32.7338,0.91353399640998)
--(axis cs:32.7738,0.913920878715076)
--(axis cs:32.8138,0.914307805791083)
--(axis cs:32.8538,0.914692593062823)
--(axis cs:32.8938,0.915074050675224)
--(axis cs:32.9338,0.915453103441621)
--(axis cs:32.9738,0.915830988808379)
--(axis cs:33.0138,0.916207636029239)
--(axis cs:33.0538,0.916582316630689)
--(axis cs:33.0938,0.916953776193359)
--(axis cs:33.1338,0.91732339647438)
--(axis cs:33.1738,0.917690389170035)
--(axis cs:33.2138,0.918059773375692)
--(axis cs:33.2538,0.918427196122605)
--(axis cs:33.2938,0.918802517726514)
--(axis cs:33.3338,0.919172644382895)
--(axis cs:33.3738,0.919533252608134)
--(axis cs:33.4138,0.919889541212602)
--(axis cs:33.4538,0.920248519292635)
--(axis cs:33.4938,0.920609316637483)
--(axis cs:33.5338,0.920974308959544)
--(axis cs:33.5738,0.921336554585531)
--(axis cs:33.6138,0.921702802331006)
--(axis cs:33.6538,0.922077701405022)
--(axis cs:33.6938,0.922465672613535)
--(axis cs:33.7338,0.922852837413396)
--(axis cs:33.7738,0.923203281457731)
--(axis cs:33.8138,0.923536841234899)
--(axis cs:33.8538,0.923858181192184)
--(axis cs:33.8938,0.924179205341874)
--(axis cs:33.9338,0.924513184884268)
--(axis cs:33.9738,0.924861210379665)
--(axis cs:34.0138,0.925222725722329)
--(axis cs:34.0538,0.925592894212138)
--(axis cs:34.0938,0.925966848688297)
--(axis cs:34.1338,0.926317482982536)
--(axis cs:34.1738,0.926613818991655)
--(axis cs:34.2138,0.926896727851903)
--(axis cs:34.2538,0.927213093400096)
--(axis cs:34.2938,0.92755157288407)
--(axis cs:34.3338,0.927903079194423)
--(axis cs:34.3738,0.928262439050971)
--(axis cs:34.4138,0.928620227089509)
--(axis cs:34.4538,0.928963670606445)
--(axis cs:34.4938,0.929292157718594)
--(axis cs:34.5338,0.929615525452536)
--(axis cs:34.5738,0.929931618748425)
--(axis cs:34.6138,0.930243402794844)
--(axis cs:34.6538,0.930550219644005)
--(axis cs:34.6938,0.930853863767435)
--(axis cs:34.7338,0.931154999210158)
--(axis cs:34.7738,0.931453779083743)
--(axis cs:34.8138,0.931755817587197)
--(axis cs:34.8538,0.932056172134466)
--(axis cs:34.8938,0.932358131375687)
--(axis cs:34.9338,0.93266104855878)
--(axis cs:34.9738,0.932965753450748)
--(axis cs:35.0138,0.933272237473538)
--(axis cs:35.0538,0.933579782051485)
--(axis cs:35.0938,0.933886376126439)
--(axis cs:35.1338,0.934187137142899)
--(axis cs:35.1738,0.934489629981916)
--(axis cs:35.2138,0.934791614580496)
--(axis cs:35.2538,0.93509304800482)
--(axis cs:35.2938,0.935393020263449)
--(axis cs:35.3338,0.935692876756661)
--(axis cs:35.3738,0.935991078522907)
--(axis cs:35.4138,0.936287850636817)
--(axis cs:35.4538,0.936584554319339)
--(axis cs:35.4938,0.93688252467782)
--(axis cs:35.5338,0.937179496663015)
--(axis cs:35.5738,0.937474299240763)
--(axis cs:35.6138,0.937769121277826)
--(axis cs:35.6538,0.938060772467965)
--(axis cs:35.6938,0.938352472332949)
--(axis cs:35.7338,0.938642988661095)
--(axis cs:35.7738,0.938932444367579)
--(axis cs:35.8138,0.939222751715603)
--(axis cs:35.8538,0.939515001900133)
--(axis cs:35.8938,0.939805214976626)
--(axis cs:35.9338,0.940093475299384)
--(axis cs:35.9738,0.940377866701495)
--(axis cs:36.0138,0.940661593203597)
--(axis cs:36.0538,0.940936030584824)
--(axis cs:36.0938,0.941215439022343)
--(axis cs:36.1338,0.941493417693541)
--(axis cs:36.1738,0.941765116638321)
--(axis cs:36.2138,0.942034190613456)
--(axis cs:36.2538,0.942285603096203)
--(axis cs:36.2938,0.942528705183652)
--(axis cs:36.3338,0.942768811628933)
--(axis cs:36.3738,0.943003832897245)
--(axis cs:36.4138,0.943252055167179)
--(axis cs:36.4538,0.943508706512531)
--(axis cs:36.4938,0.943786252430319)
--(axis cs:36.5338,0.944069445200988)
--(axis cs:36.5738,0.944349270405975)
--(axis cs:36.6138,0.944626226699448)
--(axis cs:36.6538,0.944885069466745)
--(axis cs:36.6938,0.945128325446166)
--(axis cs:36.7338,0.94536368221207)
--(axis cs:36.7738,0.945594760424023)
--(axis cs:36.8138,0.945838230834859)
--(axis cs:36.8538,0.946076612280543)
--(axis cs:36.8938,0.946319443668486)
--(axis cs:36.9338,0.946573399645544)
--(axis cs:36.9738,0.946829776597395)
--(axis cs:37.0138,0.947085067620969)
--(axis cs:37.0538,0.94734005396936)
--(axis cs:37.0938,0.947593820144883)
--(axis cs:37.1338,0.947850954513779)
--(axis cs:37.1738,0.948106824417569)
--(axis cs:37.2138,0.948360717121871)
--(axis cs:37.2538,0.948615088178345)
--(axis cs:37.2938,0.948856093711083)
--(axis cs:37.3338,0.949103848217939)
--(axis cs:37.3738,0.949337118885952)
--(axis cs:37.4138,0.949578910562564)
--(axis cs:37.4538,0.949813933822856)
--(axis cs:37.4938,0.950045509340827)
--(axis cs:37.5338,0.950284840794286)
--(axis cs:37.5738,0.950521870823835)
--(axis cs:37.6138,0.950750086417195)
--(axis cs:37.6538,0.950992414395466)
--(axis cs:37.6938,0.951215388436565)
--(axis cs:37.7338,0.951451027764866)
--(axis cs:37.7738,0.951671980778287)
--(axis cs:37.8138,0.951905304559518)
--(axis cs:37.8538,0.952117797183185)
--(axis cs:37.8938,0.952335509843505)
--(axis cs:37.9338,0.952550443990183)
--(axis cs:37.9738,0.952760087055149)
--(axis cs:38.0138,0.952975197702785)
--(axis cs:38.0538,0.953195519315362)
--(axis cs:38.0938,0.953412607786115)
--(axis cs:38.1338,0.953635983620027)
--(axis cs:38.1738,0.953858411804231)
--(axis cs:38.2138,0.954074231836761)
--(axis cs:38.2538,0.954281373160384)
--(axis cs:38.2938,0.954487600591501)
--(axis cs:38.3338,0.954693606314221)
--(axis cs:38.3738,0.954900716316407)
--(axis cs:38.4138,0.955108618933245)
--(axis cs:38.4538,0.955317830713523)
--(axis cs:38.4938,0.955527627558259)
--(axis cs:38.5338,0.955735234563166)
--(axis cs:38.5738,0.955945455116009)
--(axis cs:38.6138,0.95615788722228)
--(axis cs:38.6538,0.956369803689941)
--(axis cs:38.6938,0.956578341362908)
--(axis cs:38.7338,0.956784175385502)
--(axis cs:38.7738,0.956987870991471)
--(axis cs:38.8138,0.957190444258269)
--(axis cs:38.8538,0.957392783349583)
--(axis cs:38.8938,0.95759468951375)
--(axis cs:38.9338,0.957796389118564)
--(axis cs:38.9738,0.957998109981619)
--(axis cs:39.0138,0.958198755113251)
--(axis cs:39.0538,0.958398618729186)
--(axis cs:39.0938,0.95859848848524)
--(axis cs:39.1338,0.958801178806044)
--(axis cs:39.1738,0.959021491445615)
--(axis cs:39.2138,0.959262022751832)
--(axis cs:39.2538,0.959492536041643)
--(axis cs:39.2938,0.959703882889192)
--(axis cs:39.3338,0.959907405606072)
--(axis cs:39.3738,0.960098710143101)
--(axis cs:39.4138,0.96028327652507)
--(axis cs:39.4538,0.960472373870924)
--(axis cs:39.4938,0.960654785203711)
--(axis cs:39.5338,0.960839363493771)
--(axis cs:39.5738,0.96103036049094)
--(axis cs:39.6138,0.961213964808821)
--(axis cs:39.6538,0.961406138315548)
--(axis cs:39.6938,0.961595736500452)
--(axis cs:39.7338,0.961784360603113)
--(axis cs:39.7738,0.961978368539332)
--(axis cs:39.8138,0.962164960138726)
--(axis cs:39.8538,0.96235756407106)
--(axis cs:39.8938,0.962547312747664)
--(axis cs:39.9338,0.962729841167688)
--(axis cs:39.9738,0.962919504148013)
--(axis cs:40.0138,0.963100964037435)
--(axis cs:40.0538,0.963288074294915)
--(axis cs:40.0938,0.963470290003471)
--(axis cs:40.1338,0.963653545099323)
--(axis cs:40.1738,0.963842899711443)
--(axis cs:40.2138,0.964023316463868)
--(axis cs:40.2538,0.964209608787263)
--(axis cs:40.2938,0.964391416282946)
--(axis cs:40.3338,0.964576049552161)
--(axis cs:40.3738,0.964759029605228)
--(axis cs:40.4138,0.964946771252931)
--(axis cs:40.4538,0.965129271605043)
--(axis cs:40.4938,0.965313678290479)
--(axis cs:40.5338,0.965490868317673)
--(axis cs:40.5738,0.965674988352766)
--(axis cs:40.6138,0.965853237156683)
--(axis cs:40.6538,0.966037008767541)
--(axis cs:40.6938,0.966217839849241)
--(axis cs:40.7338,0.96640308312377)
--(axis cs:40.7738,0.966581936460581)
--(axis cs:40.8138,0.96677243888092)
--(axis cs:40.8536,0.966968531454419)
--(axis cs:40.8942,0.967143969553824)
--(axis cs:40.9342,0.967342744617924)
--(axis cs:40.975,0.967526389464307)
--(axis cs:41.013,0.967678054456379)
--(axis cs:41.013,1.30779153341712)
--(axis cs:41.013,1.30779153341712)
--(axis cs:40.975,1.30820849686339)
--(axis cs:40.9342,1.30871385595559)
--(axis cs:40.8942,1.3092615147941)
--(axis cs:40.8536,1.30974452926406)
--(axis cs:40.8138,1.31028460536859)
--(axis cs:40.7738,1.31080948108625)
--(axis cs:40.7338,1.31130250694109)
--(axis cs:40.6938,1.31181335510318)
--(axis cs:40.6538,1.31231245650944)
--(axis cs:40.6138,1.31281978587368)
--(axis cs:40.5738,1.31331136428867)
--(axis cs:40.5338,1.31381866709577)
--(axis cs:40.4938,1.31430668042681)
--(axis cs:40.4538,1.31481397365171)
--(axis cs:40.4138,1.31531561516923)
--(axis cs:40.3738,1.31583175917493)
--(axis cs:40.3338,1.31633474547331)
--(axis cs:40.2938,1.31684298457591)
--(axis cs:40.2538,1.31734455591638)
--(axis cs:40.2138,1.31785916097113)
--(axis cs:40.1738,1.31835796288824)
--(axis cs:40.1338,1.31888156078814)
--(axis cs:40.0938,1.31939310803191)
--(axis cs:40.0538,1.31990418303355)
--(axis cs:40.0138,1.3204266590177)
--(axis cs:39.9738,1.32093470573722)
--(axis cs:39.9338,1.32147013114828)
--(axis cs:39.8938,1.32198400769245)
--(axis cs:39.8538,1.32251297506587)
--(axis cs:39.8138,1.3230457494729)
--(axis cs:39.7738,1.32356068334253)
--(axis cs:39.7338,1.32409545608178)
--(axis cs:39.6938,1.32461582198631)
--(axis cs:39.6538,1.32514075808644)
--(axis cs:39.6138,1.32567699725277)
--(axis cs:39.5738,1.32619395643735)
--(axis cs:39.5338,1.32673682093067)
--(axis cs:39.4938,1.32727002044982)
--(axis cs:39.4538,1.32780447319546)
--(axis cs:39.4138,1.32836480398482)
--(axis cs:39.3738,1.32891444098152)
--(axis cs:39.3338,1.32947579554546)
--(axis cs:39.2938,1.33004818346397)
--(axis cs:39.2538,1.33059903888448)
--(axis cs:39.2138,1.33115005778618)
--(axis cs:39.1738,1.33169643045728)
--(axis cs:39.1338,1.33222204084797)
--(axis cs:39.0938,1.33274864042546)
--(axis cs:39.0538,1.33327554073651)
--(axis cs:39.0138,1.33380555491703)
--(axis cs:38.9738,1.3343382681954)
--(axis cs:38.9338,1.3348736190203)
--(axis cs:38.8938,1.33540875141954)
--(axis cs:38.8538,1.33594458399552)
--(axis cs:38.8138,1.33648197002727)
--(axis cs:38.7738,1.33702117972936)
--(axis cs:38.7338,1.3375638006088)
--(axis cs:38.6938,1.3381117979323)
--(axis cs:38.6538,1.33866570434597)
--(axis cs:38.6138,1.33922730214407)
--(axis cs:38.5738,1.33979077970853)
--(axis cs:38.5338,1.3403480663452)
--(axis cs:38.4938,1.34089886683538)
--(axis cs:38.4538,1.34145661077121)
--(axis cs:38.4138,1.34201281472118)
--(axis cs:38.3738,1.34256765957756)
--(axis cs:38.3338,1.34312182187238)
--(axis cs:38.2938,1.34367489198272)
--(axis cs:38.2538,1.34423043618164)
--(axis cs:38.2138,1.34479025059365)
--(axis cs:38.1738,1.34537269310109)
--(axis cs:38.1338,1.34597221588618)
--(axis cs:38.0938,1.34657192428685)
--(axis cs:38.0538,1.34715389001786)
--(axis cs:38.0138,1.34774445516595)
--(axis cs:37.9738,1.34832233746319)
--(axis cs:37.9338,1.34888535123857)
--(axis cs:37.8938,1.34946603152705)
--(axis cs:37.8538,1.35004861075981)
--(axis cs:37.8138,1.35063368428516)
--(axis cs:37.7738,1.35122186431482)
--(axis cs:37.7338,1.35182507070844)
--(axis cs:37.6938,1.35242694805897)
--(axis cs:37.6538,1.35303527505609)
--(axis cs:37.6138,1.35364857249616)
--(axis cs:37.5738,1.35426498361427)
--(axis cs:37.5338,1.35488367040075)
--(axis cs:37.4938,1.35550426938689)
--(axis cs:37.4538,1.35612521167468)
--(axis cs:37.4138,1.356746821368)
--(axis cs:37.3738,1.35736932783568)
--(axis cs:37.3338,1.35799331159813)
--(axis cs:37.2938,1.3586217684523)
--(axis cs:37.2538,1.35925628000129)
--(axis cs:37.2138,1.35989653627227)
--(axis cs:37.1738,1.36054137382697)
--(axis cs:37.1338,1.36119102495505)
--(axis cs:37.0938,1.36184271599375)
--(axis cs:37.0538,1.36249348902869)
--(axis cs:37.0138,1.36315197368224)
--(axis cs:36.9738,1.36381881376701)
--(axis cs:36.9338,1.36449220570184)
--(axis cs:36.8938,1.36516882660278)
--(axis cs:36.8538,1.36584654745794)
--(axis cs:36.8138,1.36652767839831)
--(axis cs:36.7738,1.36721153633715)
--(axis cs:36.7338,1.36789775481999)
--(axis cs:36.6938,1.3685870293941)
--(axis cs:36.6538,1.36927980132255)
--(axis cs:36.6138,1.36997651638154)
--(axis cs:36.5738,1.37067723658662)
--(axis cs:36.5338,1.3713811225479)
--(axis cs:36.4938,1.37208779562402)
--(axis cs:36.4538,1.37279674746095)
--(axis cs:36.4138,1.37350807694045)
--(axis cs:36.3738,1.37422135173871)
--(axis cs:36.3338,1.37493573845979)
--(axis cs:36.2938,1.37565002544364)
--(axis cs:36.2538,1.37636283838161)
--(axis cs:36.2138,1.37707045830043)
--(axis cs:36.1738,1.37778085320347)
--(axis cs:36.1338,1.37850455430593)
--(axis cs:36.0938,1.37924410248949)
--(axis cs:36.0538,1.37999343852815)
--(axis cs:36.0138,1.38074763238351)
--(axis cs:35.9738,1.38150918985315)
--(axis cs:35.9338,1.38227450518491)
--(axis cs:35.8938,1.38304347715664)
--(axis cs:35.8538,1.38381585031156)
--(axis cs:35.8138,1.38459155396106)
--(axis cs:35.7738,1.38537043379912)
--(axis cs:35.7338,1.38615232105155)
--(axis cs:35.6938,1.38693716813028)
--(axis cs:35.6538,1.3877250613545)
--(axis cs:35.6138,1.38851626649742)
--(axis cs:35.5738,1.38931055111856)
--(axis cs:35.5338,1.39010751766546)
--(axis cs:35.4938,1.39090702075188)
--(axis cs:35.4538,1.3917086641992)
--(axis cs:35.4138,1.39251124061484)
--(axis cs:35.3738,1.3933145004804)
--(axis cs:35.3338,1.39411962442959)
--(axis cs:35.2938,1.39492728727429)
--(axis cs:35.2538,1.39573750001123)
--(axis cs:35.2138,1.39655040722718)
--(axis cs:35.1738,1.39736664059054)
--(axis cs:35.1338,1.39818740531077)
--(axis cs:35.0938,1.39901258487284)
--(axis cs:35.0538,1.39984159018532)
--(axis cs:35.0138,1.40067344310586)
--(axis cs:34.9738,1.40150640172208)
--(axis cs:34.9338,1.40233858890357)
--(axis cs:34.8938,1.40316864664)
--(axis cs:34.8538,1.40399544927532)
--(axis cs:34.8138,1.40481889824416)
--(axis cs:34.7738,1.4056405391063)
--(axis cs:34.7338,1.40646308202771)
--(axis cs:34.6938,1.40728990405306)
--(axis cs:34.6538,1.40812381322535)
--(axis cs:34.6138,1.40896800260612)
--(axis cs:34.5738,1.40982374428235)
--(axis cs:34.5338,1.41069208015636)
--(axis cs:34.4938,1.41157387630269)
--(axis cs:34.4538,1.41246504227245)
--(axis cs:34.4138,1.41336142759755)
--(axis cs:34.3738,1.41426427128365)
--(axis cs:34.3338,1.41517147081528)
--(axis cs:34.2938,1.4160714523696)
--(axis cs:34.2538,1.4169390065682)
--(axis cs:34.2138,1.417751450736)
--(axis cs:34.1738,1.41850228308541)
--(axis cs:34.1338,1.41927992555437)
--(axis cs:34.0938,1.42020274567506)
--(axis cs:34.0538,1.42116390618182)
--(axis cs:34.0138,1.42210397720238)
--(axis cs:33.9738,1.42301270163505)
--(axis cs:33.9338,1.42387792893698)
--(axis cs:33.8938,1.42469809557896)
--(axis cs:33.8538,1.4254890934248)
--(axis cs:33.8138,1.4262739158199)
--(axis cs:33.7738,1.42708406459754)
--(axis cs:33.7338,1.42794747091426)
--(axis cs:33.6938,1.42890659908007)
--(axis cs:33.6538,1.42986919689297)
--(axis cs:33.6138,1.43079602741344)
--(axis cs:33.5738,1.43168867407536)
--(axis cs:33.5338,1.43257472339538)
--(axis cs:33.4938,1.43346723941002)
--(axis cs:33.4538,1.43435552690103)
--(axis cs:33.4138,1.43524331143904)
--(axis cs:33.3738,1.43611422627346)
--(axis cs:33.3338,1.43698525353262)
--(axis cs:33.2938,1.43787940340241)
--(axis cs:33.2538,1.43878643673048)
--(axis cs:33.2138,1.43967073315811)
--(axis cs:33.1738,1.44055331273849)
--(axis cs:33.1338,1.4414355419524)
--(axis cs:33.0938,1.44232716474826)
--(axis cs:33.0538,1.44321689503226)
--(axis cs:33.0138,1.44410929206324)
--(axis cs:32.9738,1.44500617176954)
--(axis cs:32.9338,1.44590613487424)
--(axis cs:32.8938,1.4468132419691)
--(axis cs:32.8538,1.44771896993101)
--(axis cs:32.8138,1.44862694228359)
--(axis cs:32.7738,1.44954485558911)
--(axis cs:32.7338,1.45045754943854)
--(axis cs:32.6938,1.45138428370247)
--(axis cs:32.6538,1.45230727095707)
--(axis cs:32.6138,1.45322396819676)
--(axis cs:32.5738,1.45415643220596)
--(axis cs:32.5338,1.4550804053873)
--(axis cs:32.4938,1.45600174573428)
--(axis cs:32.4538,1.4569359149652)
--(axis cs:32.4138,1.45788774720789)
--(axis cs:32.3738,1.45883786457077)
--(axis cs:32.3338,1.45978130705448)
--(axis cs:32.2938,1.46072036918925)
--(axis cs:32.2538,1.46165062328792)
--(axis cs:32.2138,1.46257392255757)
--(axis cs:32.1738,1.46354522068998)
--(axis cs:32.1338,1.46455253511831)
--(axis cs:32.0938,1.46561252645486)
--(axis cs:32.0538,1.46670905363706)
--(axis cs:32.0138,1.46791595947428)
--(axis cs:31.9738,1.46902838213703)
--(axis cs:31.9338,1.46992439273881)
--(axis cs:31.8938,1.47067469727535)
--(axis cs:31.8538,1.47136876342127)
--(axis cs:31.8138,1.47211981937356)
--(axis cs:31.7738,1.47300799628263)
--(axis cs:31.7338,1.47390327832216)
--(axis cs:31.6938,1.47480983138754)
--(axis cs:31.6538,1.47572950495418)
--(axis cs:31.6138,1.47665652621208)
--(axis cs:31.5738,1.47757175468494)
--(axis cs:31.5338,1.47845627214811)
--(axis cs:31.4938,1.4793456159318)
--(axis cs:31.4538,1.48018660418684)
--(axis cs:31.4138,1.48102029867216)
--(axis cs:31.3738,1.48177052557362)
--(axis cs:31.3338,1.48253336327727)
--(axis cs:31.2938,1.4830318603577)
--(axis cs:31.2538,1.48363590113293)
--(axis cs:31.2138,1.48408998607639)
--(axis cs:31.1738,1.48457664324358)
--(axis cs:31.1338,1.48509019518951)
--(axis cs:31.0938,1.48561080828756)
--(axis cs:31.0538,1.48613834891804)
--(axis cs:31.0138,1.4866869687926)
--(axis cs:30.9738,1.48726991741406)
--(axis cs:30.9338,1.48788006637112)
--(axis cs:30.8938,1.48848082324936)
--(axis cs:30.8538,1.48907393328809)
--(axis cs:30.8138,1.48961385899265)
--(axis cs:30.7738,1.49011452886386)
--(axis cs:30.7338,1.49062346325694)
--(axis cs:30.6938,1.49111115607399)
--(axis cs:30.6538,1.49158053481624)
--(axis cs:30.6138,1.49204804501879)
--(axis cs:30.5738,1.49252951446925)
--(axis cs:30.5338,1.4930587792264)
--(axis cs:30.4938,1.49376447112607)
--(axis cs:30.4538,1.49457829258095)
--(axis cs:30.4138,1.49538932098726)
--(axis cs:30.3738,1.49620780002482)
--(axis cs:30.3338,1.49703484257116)
--(axis cs:30.2938,1.49787061228093)
--(axis cs:30.2538,1.49870910119569)
--(axis cs:30.2138,1.49954788806336)
--(axis cs:30.1738,1.50037116616874)
--(axis cs:30.1338,1.50118122704444)
--(axis cs:30.0938,1.50198701281375)
--(axis cs:30.0538,1.50278917011336)
--(axis cs:30.0138,1.50358907235796)
--(axis cs:29.9738,1.50438366478955)
--(axis cs:29.9338,1.50517335661581)
--(axis cs:29.8938,1.50596057311761)
--(axis cs:29.8538,1.5067461994504)
--(axis cs:29.8138,1.50754477935392)
--(axis cs:29.7738,1.50835575655815)
--(axis cs:29.7338,1.50917539208664)
--(axis cs:29.6934,1.51000672366626)
--(axis cs:29.6534,1.51084028387407)
--(axis cs:29.6134,1.51167827038709)
--(axis cs:29.5734,1.51252113026108)
--(axis cs:29.5334,1.51336597179063)
--(axis cs:29.4934,1.51421470262596)
--(axis cs:29.4534,1.51506338974006)
--(axis cs:29.4134,1.51591876021157)
--(axis cs:29.3734,1.51677986377901)
--(axis cs:29.3334,1.51764104902238)
--(axis cs:29.2934,1.5184996615829)
--(axis cs:29.2534,1.51936899771544)
--(axis cs:29.2134,1.52023584183646)
--(axis cs:29.1734,1.52110436259313)
--(axis cs:29.1334,1.52198025241425)
--(axis cs:29.0934,1.52284825828575)
--(axis cs:29.0534,1.52372829844581)
--(axis cs:29.0134,1.5246071334741)
--(axis cs:28.9734,1.52548843499325)
--(axis cs:28.9334,1.52638220768439)
--(axis cs:28.8934,1.52726272788669)
--(axis cs:28.8534,1.52816230982501)
--(axis cs:28.8134,1.5290554170333)
--(axis cs:28.7734,1.52997675849806)
--(axis cs:28.7334,1.53090119400189)
--(axis cs:28.6934,1.53183354228447)
--(axis cs:28.6534,1.53279194713639)
--(axis cs:28.6134,1.53374877819765)
--(axis cs:28.5726,1.53479770265019)
--(axis cs:28.5346,1.53576205377007)
--(axis cs:28.4926,1.53666840453211)
--(axis cs:28.4546,1.53754804266759)
--(axis cs:28.4146,1.53843708293268)
--(axis cs:28.3726,1.53935984453422)
--(axis cs:28.3346,1.54034178708919)
--(axis cs:28.2946,1.54137600262526)
--(axis cs:28.2526,1.54244130947868)
--(axis cs:28.2146,1.54341558178576)
--(axis cs:28.1746,1.54433938726851)
--(axis cs:28.1346,1.54525399255396)
--(axis cs:28.0946,1.54618578457807)
--(axis cs:28.0546,1.54713558162666)
--(axis cs:28.0126,1.54808854159786)
--(axis cs:27.9726,1.54904371087029)
--(axis cs:27.9326,1.55000135088041)
--(axis cs:27.8926,1.55096146683288)
--(axis cs:27.8526,1.55192376671617)
--(axis cs:27.8126,1.55288885533941)
--(axis cs:27.7726,1.55385616278089)
--(axis cs:27.7346,1.5546266276242)
--(axis cs:27.6944,1.55559864383773)
--(axis cs:27.6544,1.55657357955359)
--(axis cs:27.6144,1.55755160080167)
--(axis cs:27.5744,1.55830822227349)
--(axis cs:27.5384,1.5590674608741)
--(axis cs:27.4984,1.56005517051094)
--(axis cs:27.4584,1.56104651650032)
--(axis cs:27.4184,1.56204083212354)
--(axis cs:27.3784,1.56303691652177)
--(axis cs:27.3384,1.56403484868179)
--(axis cs:27.2984,1.56503497763906)
--(axis cs:27.2584,1.56603719150473)
--(axis cs:27.2184,1.56704163102095)
--(axis cs:27.1784,1.56804780410996)
--(axis cs:27.1384,1.56905554046882)
--(axis cs:27.0984,1.57006471658237)
--(axis cs:27.0584,1.57107527410524)
--(axis cs:27.0184,1.57208747109968)
--(axis cs:26.9784,1.57310123558824)
--(axis cs:26.9384,1.57388358205303)
--(axis cs:26.9024,1.57466861914805)
--(axis cs:26.8624,1.57568756977574)
--(axis cs:26.8224,1.57670683034109)
--(axis cs:26.7824,1.57772954374178)
--(axis cs:26.7424,1.5787532217824)
--(axis cs:26.7024,1.57978073152652)
--(axis cs:26.6624,1.58080831308412)
--(axis cs:26.6224,1.58184013000546)
--(axis cs:26.5824,1.5828751489972)
--(axis cs:26.5424,1.58391126338352)
--(axis cs:26.5024,1.58471263204063)
--(axis cs:26.4664,1.58551546694787)
--(axis cs:26.4264,1.58655674476997)
--(axis cs:26.3864,1.58758821025712)
--(axis cs:26.3464,1.58862057028214)
--(axis cs:26.3064,1.58966114163781)
--(axis cs:26.2664,1.59070530156826)
--(axis cs:26.2264,1.59175567142255)
--(axis cs:26.1864,1.59280631567747)
--(axis cs:26.1464,1.59384551483355)
--(axis cs:26.1064,1.5949005135449)
--(axis cs:26.0664,1.5959409892976)
--(axis cs:26.0264,1.59699658565828)
--(axis cs:25.9864,1.59804447908413)
--(axis cs:25.9464,1.59909825130476)
--(axis cs:25.9064,1.60014903133838)
--(axis cs:25.8664,1.60120335140633)
--(axis cs:25.8264,1.60225995255248)
--(axis cs:25.7864,1.60331739501147)
--(axis cs:25.7464,1.60437978169589)
--(axis cs:25.7064,1.60544162560531)
--(axis cs:25.6664,1.60651153187773)
--(axis cs:25.6264,1.60757879244173)
--(axis cs:25.586,1.60870377538179)
--(axis cs:25.546,1.60978109631114)
--(axis cs:25.506,1.61086790785308)
--(axis cs:25.466,1.61195897633255)
--(axis cs:25.426,1.61307274570894)
--(axis cs:25.386,1.61417318867537)
--(axis cs:25.346,1.61526541327576)
--(axis cs:25.306,1.61635302858155)
--(axis cs:25.266,1.61743461442085)
--(axis cs:25.226,1.61850930943035)
--(axis cs:25.186,1.61958057068489)
--(axis cs:25.148,1.62061477308518)
--(axis cs:25.1062,1.62166196598008)
--(axis cs:25.0662,1.62273519968411)
--(axis cs:25.0262,1.62384770055084)
--(axis cs:24.9862,1.62498579752171)
--(axis cs:24.9462,1.62616839890392)
--(axis cs:24.9062,1.62737974828818)
--(axis cs:24.8662,1.62860135569718)
--(axis cs:24.8262,1.62981507178975)
--(axis cs:24.7862,1.63099743340014)
--(axis cs:24.7462,1.63217454377527)
--(axis cs:24.7062,1.63333060685136)
--(axis cs:24.6662,1.63444411279579)
--(axis cs:24.6262,1.63552840811727)
--(axis cs:24.5862,1.6365795736332)
--(axis cs:24.5462,1.63760225405989)
--(axis cs:24.5062,1.63862343293289)
--(axis cs:24.4662,1.63966189743313)
--(axis cs:24.4262,1.64070787583291)
--(axis cs:24.3862,1.64183832814778)
--(axis cs:24.3462,1.643113061308)
--(axis cs:24.3062,1.64439908243936)
--(axis cs:24.2662,1.64563104510495)
--(axis cs:24.2262,1.64685018901076)
--(axis cs:24.1862,1.64806555051724)
--(axis cs:24.1462,1.64925789438725)
--(axis cs:24.1062,1.6504400044205)
--(axis cs:24.0662,1.65158647450103)
--(axis cs:24.0262,1.65271238820124)
--(axis cs:23.9862,1.65382015362805)
--(axis cs:23.9462,1.65492357731376)
--(axis cs:23.9062,1.65604186155374)
--(axis cs:23.8662,1.65719149600197)
--(axis cs:23.8262,1.65839938574441)
--(axis cs:23.7862,1.65969028913207)
--(axis cs:23.7462,1.66107741805439)
--(axis cs:23.7062,1.66255149955773)
--(axis cs:23.6662,1.66407502551621)
--(axis cs:23.6262,1.66556746042614)
--(axis cs:23.5862,1.66692716028086)
--(axis cs:23.5462,1.66804083671841)
--(axis cs:23.5062,1.66884275686796)
--(axis cs:23.4662,1.66924122122558)
--(axis cs:23.4262,1.67018812620999)
--(axis cs:23.386,1.67165171271253)
--(axis cs:23.346,1.67301459500394)
--(axis cs:23.306,1.67433185170061)
--(axis cs:23.266,1.67569589737649)
--(axis cs:23.226,1.67703498053617)
--(axis cs:23.186,1.67826616302145)
--(axis cs:23.146,1.67941668565237)
--(axis cs:23.106,1.68054295968239)
--(axis cs:23.066,1.68164545303512)
--(axis cs:23.026,1.68284066243417)
--(axis cs:22.986,1.68399445121029)
--(axis cs:22.946,1.68519899021641)
--(axis cs:22.906,1.68645706088938)
--(axis cs:22.866,1.68778844666992)
--(axis cs:22.826,1.68912432968997)
--(axis cs:22.786,1.69038697226297)
--(axis cs:22.746,1.69150312805967)
--(axis cs:22.706,1.69244909429955)
--(axis cs:22.666,1.69341219626553)
--(axis cs:22.626,1.69440532234411)
--(axis cs:22.586,1.69541257872638)
--(axis cs:22.546,1.69643541186429)
--(axis cs:22.506,1.69747150972912)
--(axis cs:22.466,1.69852135010612)
--(axis cs:22.426,1.69958871090285)
--(axis cs:22.386,1.70067060137625)
--(axis cs:22.346,1.70176229408527)
--(axis cs:22.306,1.70285407444995)
--(axis cs:22.266,1.70392559983394)
--(axis cs:22.226,1.70495868069326)
--(axis cs:22.186,1.70598189920796)
--(axis cs:22.146,1.70706314034137)
--(axis cs:22.106,1.708187680983)
--(axis cs:22.066,1.70935354912809)
--(axis cs:22.026,1.71056845884222)
--(axis cs:21.986,1.71181212254959)
--(axis cs:21.946,1.71305129231751)
--(axis cs:21.906,1.71428884404643)
--(axis cs:21.866,1.71553044258123)
--(axis cs:21.826,1.71677448935603)
--(axis cs:21.786,1.7180181719955)
--(axis cs:21.746,1.71926153542022)
--(axis cs:21.706,1.72050517174469)
--(axis cs:21.666,1.7217494587886)
--(axis cs:21.626,1.72299409710706)
--(axis cs:21.586,1.72423803246181)
--(axis cs:21.546,1.72548218885872)
--(axis cs:21.506,1.7267265231673)
--(axis cs:21.466,1.72796993913377)
--(axis cs:21.426,1.72921288941003)
--(axis cs:21.386,1.7304544498074)
--(axis cs:21.346,1.73169592219931)
--(axis cs:21.306,1.73293745960621)
--(axis cs:21.266,1.7341783677162)
--(axis cs:21.226,1.73541973317264)
--(axis cs:21.186,1.73666221822537)
--(axis cs:21.146,1.73790532691307)
--(axis cs:21.106,1.73915032680769)
--(axis cs:21.066,1.74039646271929)
--(axis cs:21.026,1.74164419628413)
--(axis cs:20.986,1.74289178187786)
--(axis cs:20.946,1.74413860779732)
--(axis cs:20.906,1.74538337101719)
--(axis cs:20.866,1.74662347938234)
--(axis cs:20.826,1.7478581855499)
--(axis cs:20.786,1.74908786028732)
--(axis cs:20.746,1.7503129953385)
--(axis cs:20.706,1.75153641270356)
--(axis cs:20.666,1.75276075341491)
--(axis cs:20.626,1.75399044694908)
--(axis cs:20.586,1.75522790749227)
--(axis cs:20.546,1.75647571930321)
--(axis cs:20.506,1.75773491881183)
--(axis cs:20.466,1.75900433732435)
--(axis cs:20.426,1.7602818984608)
--(axis cs:20.386,1.76156338576313)
--(axis cs:20.346,1.76297725823344)
--(axis cs:20.305,1.76424451543143)
--(axis cs:20.265,1.76549040695088)
--(axis cs:20.225,1.76670232315135)
--(axis cs:20.185,1.76786546047706)
--(axis cs:20.145,1.76897225765248)
--(axis cs:20.105,1.77002420683513)
--(axis cs:20.065,1.77104914074389)
--(axis cs:20.025,1.77209894225132)
--(axis cs:19.985,1.77323805674699)
--(axis cs:19.945,1.77450109590022)
--(axis cs:19.905,1.77586266720878)
--(axis cs:19.865,1.77727906734537)
--(axis cs:19.825,1.77868056893573)
--(axis cs:19.785,1.78000322460397)
--(axis cs:19.745,1.78122031279502)
--(axis cs:19.705,1.78235461381894)
--(axis cs:19.665,1.78344868556376)
--(axis cs:19.625,1.784668039624)
--(axis cs:19.585,1.78604066595041)
--(axis cs:19.545,1.78742586110847)
--(axis cs:19.505,1.78877528042663)
--(axis cs:19.465,1.79008814363165)
--(axis cs:19.425,1.79138009292551)
--(axis cs:19.385,1.79261429309645)
--(axis cs:19.345,1.79379362815032)
--(axis cs:19.305,1.79489746767921)
--(axis cs:19.265,1.79601703499695)
--(axis cs:19.225,1.79720613590292)
--(axis cs:19.185,1.79840651056018)
--(axis cs:19.145,1.7996218414436)
--(axis cs:19.105,1.80084134501942)
--(axis cs:19.065,1.80206136398041)
--(axis cs:19.025,1.80327998148074)
--(axis cs:18.985,1.80449729714679)
--(axis cs:18.945,1.80571546503883)
--(axis cs:18.905,1.80693211227287)
--(axis cs:18.865,1.80814604054635)
--(axis cs:18.825,1.80935652809724)
--(axis cs:18.785,1.81056502900563)
--(axis cs:18.745,1.81177329812153)
--(axis cs:18.705,1.812983783457)
--(axis cs:18.665,1.81419802598627)
--(axis cs:18.625,1.81541836151429)
--(axis cs:18.585,1.81664639362064)
--(axis cs:18.545,1.81788222218473)
--(axis cs:18.505,1.81912689603754)
--(axis cs:18.465,1.820374820995)
--(axis cs:18.425,1.82161968776697)
--(axis cs:18.385,1.82283951327361)
--(axis cs:18.345,1.82403705483477)
--(axis cs:18.305,1.82521850663393)
--(axis cs:18.265,1.82639062529839)
--(axis cs:18.225,1.8275482709664)
--(axis cs:18.185,1.82870898935442)
--(axis cs:18.145,1.8298866789413)
--(axis cs:18.105,1.8311010063807)
--(axis cs:18.065,1.83237918022286)
--(axis cs:18.025,1.83372985244883)
--(axis cs:17.985,1.83515033851921)
--(axis cs:17.945,1.83661893350239)
--(axis cs:17.905,1.83808768096487)
--(axis cs:17.865,1.83947769923174)
--(axis cs:17.825,1.84068417733108)
--(axis cs:17.785,1.84167719985983)
--(axis cs:17.745,1.84262842471792)
--(axis cs:17.705,1.84360219979098)
--(axis cs:17.665,1.84465193566311)
--(axis cs:17.625,1.84580488274431)
--(axis cs:17.585,1.84697489739853)
--(axis cs:17.545,1.84807800561871)
--(axis cs:17.505,1.84915867100586)
--(axis cs:17.465,1.8503126551766)
--(axis cs:17.425,1.85148329024492)
--(axis cs:17.385,1.85264888022953)
--(axis cs:17.345,1.85381824337534)
--(axis cs:17.305,1.8549958495501)
--(axis cs:17.265,1.85618473308448)
--(axis cs:17.225,1.85738544699916)
--(axis cs:17.185,1.85859496705079)
--(axis cs:17.145,1.85980906588136)
--(axis cs:17.105,1.86101936191881)
--(axis cs:17.065,1.86221468413775)
--(axis cs:17.025,1.86338409608743)
--(axis cs:16.985,1.86452020328696)
--(axis cs:16.945,1.86562490355257)
--(axis cs:16.905,1.86670113477769)
--(axis cs:16.865,1.86775620679741)
--(axis cs:16.825,1.86879191595545)
--(axis cs:16.785,1.86978487179756)
--(axis cs:16.745,1.87070883749316)
--(axis cs:16.705,1.87165562188497)
--(axis cs:16.665,1.87272971035883)
--(axis cs:16.625,1.87401909664756)
--(axis cs:16.585,1.87548623030394)
--(axis cs:16.545,1.87694618941202)
--(axis cs:16.505,1.87830094189996)
--(axis cs:16.465,1.87953072515217)
--(axis cs:16.425,1.88067605909732)
--(axis cs:16.385,1.88176635591885)
--(axis cs:16.345,1.88284273292168)
--(axis cs:16.305,1.8839169313163)
--(axis cs:16.265,1.8849851034929)
--(axis cs:16.225,1.88605644472577)
--(axis cs:16.185,1.88715068780166)
--(axis cs:16.145,1.88829719140407)
--(axis cs:16.105,1.88952966574509)
--(axis cs:16.065,1.89086601572023)
--(axis cs:16.025,1.89229226201511)
--(axis cs:15.985,1.89375735117613)
--(axis cs:15.945,1.89517244689653)
--(axis cs:15.905,1.896430083054)
--(axis cs:15.865,1.89753105416923)
--(axis cs:15.825,1.89860361160977)
--(axis cs:15.785,1.89964907231255)
--(axis cs:15.745,1.90065622743019)
--(axis cs:15.705,1.90161125842852)
--(axis cs:15.665,1.90248846549)
--(axis cs:15.625,1.90327575091261)
--(axis cs:15.585,1.90396955129143)
--(axis cs:15.545,1.90459686471276)
--(axis cs:15.505,1.90524644250262)
--(axis cs:15.4642,1.90604509777972)
--(axis cs:15.4262,1.90717075341199)
--(axis cs:15.3842,1.90880900265703)
--(axis cs:15.3442,1.91094744501902)
--(axis cs:15.3042,1.91236477929605)
--(axis cs:15.2642,1.91358281564799)
--(axis cs:15.2242,1.91474277908574)
--(axis cs:15.1842,1.91583838637587)
--(axis cs:15.1442,1.91689412215996)
--(axis cs:15.104,1.91793799893709)
--(axis cs:15.064,1.91899689627224)
--(axis cs:15.024,1.92008626602733)
--(axis cs:14.984,1.92118719842457)
--(axis cs:14.944,1.92229054799461)
--(axis cs:14.904,1.92339742209727)
--(axis cs:14.864,1.92450675270187)
--(axis cs:14.824,1.92562199466228)
--(axis cs:14.784,1.92674075963171)
--(axis cs:14.744,1.92785841010708)
--(axis cs:14.704,1.92896965397373)
--(axis cs:14.664,1.9300675258822)
--(axis cs:14.624,1.93114419821522)
--(axis cs:14.584,1.93219657226601)
--(axis cs:14.544,1.93322514662017)
--(axis cs:14.504,1.93423642626911)
--(axis cs:14.464,1.93524356919501)
--(axis cs:14.424,1.93627182676803)
--(axis cs:14.384,1.93736335797195)
--(axis cs:14.344,1.93845357770131)
--(axis cs:14.304,1.93953517422519)
--(axis cs:14.264,1.94064849648758)
--(axis cs:14.224,1.94177740549295)
--(axis cs:14.184,1.94298170541227)
--(axis cs:14.144,1.94423017184583)
--(axis cs:14.104,1.94553186396137)
--(axis cs:14.064,1.94690482302275)
--(axis cs:14.0238,1.94820954469202)
--(axis cs:13.9838,1.94941161461073)
--(axis cs:13.9438,1.95033752661921)
--(axis cs:13.9038,1.95094845596633)
--(axis cs:13.8638,1.95153839885523)
--(axis cs:13.8238,1.95228703500161)
--(axis cs:13.7838,1.95297874127753)
--(axis cs:13.7438,1.95368648647465)
--(axis cs:13.7038,1.95435905136391)
--(axis cs:13.6638,1.95513020690371)
--(axis cs:13.6238,1.95607253383639)
--(axis cs:13.5838,1.95728679619511)
--(axis cs:13.5438,1.95833878763214)
--(axis cs:13.5038,1.95936989380865)
--(axis cs:13.4638,1.96032401318587)
--(axis cs:13.4238,1.96125480677315)
--(axis cs:13.3838,1.96218373919298)
--(axis cs:13.3438,1.96311581318824)
--(axis cs:13.3038,1.96405308402272)
--(axis cs:13.2638,1.96498287420291)
--(axis cs:13.2238,1.96589827707662)
--(axis cs:13.1838,1.96680833223581)
--(axis cs:13.1438,1.96771930634484)
--(axis cs:13.1038,1.96863240130079)
--(axis cs:13.0638,1.96954371806795)
--(axis cs:13.0238,1.97045002095272)
--(axis cs:12.9838,1.97135108019659)
--(axis cs:12.9438,1.97224536145353)
--(axis cs:12.9038,1.97313599919358)
--(axis cs:12.8638,1.9740255088565)
--(axis cs:12.8238,1.97491316547074)
--(axis cs:12.7838,1.97579687794146)
--(axis cs:12.7438,1.97668175101531)
--(axis cs:12.7038,1.97756998318716)
--(axis cs:12.6638,1.97846247892103)
--(axis cs:12.6238,1.97935616376872)
--(axis cs:12.5838,1.98024501421271)
--(axis cs:12.5438,1.98112359553176)
--(axis cs:12.5038,1.98200440769822)
--(axis cs:12.4638,1.98287890806942)
--(axis cs:12.4238,1.98375549585634)
--(axis cs:12.3838,1.98463100734436)
--(axis cs:12.3438,1.98550497334199)
--(axis cs:12.3038,1.9863776769811)
--(axis cs:12.2638,1.98724653963906)
--(axis cs:12.2238,1.98811576811035)
--(axis cs:12.1838,1.98898310278149)
--(axis cs:12.1438,1.98985555222184)
--(axis cs:12.1038,1.99073715087491)
--(axis cs:12.0638,1.99163852587686)
--(axis cs:12.0238,1.99255309279463)
--(axis cs:11.9838,1.99347192418089)
--(axis cs:11.9438,1.99439357038701)
--(axis cs:11.9038,1.99531031359778)
--(axis cs:11.8638,1.99620913800614)
--(axis cs:11.8238,1.99708034395091)
--(axis cs:11.7838,1.99792646090968)
--(axis cs:11.7438,1.99878686393895)
--(axis cs:11.7038,1.9996518359456)
--(axis cs:11.6638,2.00051736004208)
--(axis cs:11.6238,2.00138270896723)
--(axis cs:11.5838,2.00225073408744)
--(axis cs:11.5438,2.00313648689992)
--(axis cs:11.5038,2.00404209410559)
--(axis cs:11.4638,2.00495788650128)
--(axis cs:11.4238,2.00585712120353)
--(axis cs:11.3838,2.00673377259008)
--(axis cs:11.3438,2.00759293660118)
--(axis cs:11.3038,2.00843241877552)
--(axis cs:11.2638,2.00924399684929)
--(axis cs:11.2238,2.0100140184025)
--(axis cs:11.1838,2.01084973867404)
--(axis cs:11.1438,2.01173903459111)
--(axis cs:11.1038,2.01261507982236)
--(axis cs:11.0638,2.01342919285943)
--(axis cs:11.0238,2.01415919543245)
--(axis cs:10.9838,2.01485892438013)
--(axis cs:10.9438,2.015620599441)
--(axis cs:10.9038,2.01635738856959)
--(axis cs:10.8638,2.01706683972265)
--(axis cs:10.8238,2.01783112019219)
--(axis cs:10.7838,2.01871434186189)
--(axis cs:10.7438,2.01974379863612)
--(axis cs:10.7038,2.02078269211338)
--(axis cs:10.6638,2.02174646314078)
--(axis cs:10.6238,2.0227373473767)
--(axis cs:10.5838,2.02344426628)
--(axis cs:10.5438,2.02420183908541)
--(axis cs:10.5038,2.0250731271783)
--(axis cs:10.4638,2.0259335017416)
--(axis cs:10.4238,2.02676717408894)
--(axis cs:10.3838,2.02744468472275)
--(axis cs:10.3438,2.02816267783374)
--(axis cs:10.3038,2.02894476172314)
--(axis cs:10.2638,2.02966923821663)
--(axis cs:10.2238,2.03037577195758)
--(axis cs:10.1838,2.03098469730989)
--(axis cs:10.1438,2.03153778204006)
--(axis cs:10.1038,2.0321048657674)
--(axis cs:10.0638,2.03275581183256)
--(axis cs:10.0238,2.03367268099919)
--(axis cs:9.9838,2.03475065096004)
--(axis cs:9.9438,2.03583395052124)
--(axis cs:9.9038,2.03676399585436)
--(axis cs:9.8638,2.03753780203204)
--(axis cs:9.8238,2.03819622586387)
--(axis cs:9.7838,2.03869986885085)
--(axis cs:9.7438,2.03896482350744)
--(axis cs:9.7038,2.0391365735484)
--(axis cs:9.6638,2.03971456743024)
--(axis cs:9.6238,2.04043526395094)
--(axis cs:9.5838,2.04115085917614)
--(axis cs:9.5438,2.04185641818533)
--(axis cs:9.5038,2.04255856288989)
--(axis cs:9.4638,2.0432650599205)
--(axis cs:9.4238,2.04397289576492)
--(axis cs:9.3838,2.04467836876169)
--(axis cs:9.3438,2.04538028963787)
--(axis cs:9.3038,2.04610014648612)
--(axis cs:9.2638,2.04687420664437)
--(axis cs:9.2238,2.04763497213202)
--(axis cs:9.1838,2.04827853651926)
--(axis cs:9.1438,2.04891376230185)
--(axis cs:9.1038,2.04960693207355)
--(axis cs:9.0638,2.05031236652867)
--(axis cs:9.0238,2.05101348407067)
--(axis cs:8.9838,2.05168743317825)
--(axis cs:8.9438,2.05232978588348)
--(axis cs:8.9038,2.05291986750352)
--(axis cs:8.8638,2.05352938047817)
--(axis cs:8.8238,2.05418973627656)
--(axis cs:8.7838,2.05486948168086)
--(axis cs:8.7438,2.05555250546992)
--(axis cs:8.7038,2.05623640565383)
--(axis cs:8.6638,2.05692574250268)
--(axis cs:8.6238,2.05762498367178)
--(axis cs:8.5838,2.05833882145657)
--(axis cs:8.5438,2.059069272586)
--(axis cs:8.5038,2.05981601726322)
--(axis cs:8.4638,2.0605728172114)
--(axis cs:8.4238,2.06132477856872)
--(axis cs:8.3838,2.06205599322568)
--(axis cs:8.3438,2.06275259006651)
--(axis cs:8.3038,2.06340303884073)
--(axis cs:8.2638,2.06399495398344)
--(axis cs:8.2238,2.06452783847307)
--(axis cs:8.1838,2.0650229146745)
--(axis cs:8.1438,2.06552919337473)
--(axis cs:8.1038,2.06611991989967)
--(axis cs:8.0638,2.06685825708209)
--(axis cs:8.0238,2.06765691801435)
--(axis cs:7.9838,2.06833775341817)
--(axis cs:7.9438,2.06888678985626)
--(axis cs:7.9038,2.06939669040381)
--(axis cs:7.8638,2.07003032809302)
--(axis cs:7.8238,2.07096074502027)
--(axis cs:7.7838,2.07195851344003)
--(axis cs:7.7438,2.0728386587995)
--(axis cs:7.701,2.07371377303142)
--(axis cs:7.665,2.07449941142549)
--(axis cs:7.625,2.07521529109589)
--(axis cs:7.585,2.07586176053033)
--(axis cs:7.545,2.07650176585984)
--(axis cs:7.505,2.07717937480086)
--(axis cs:7.465,2.07780853846603)
--(axis cs:7.425,2.07835877856587)
--(axis cs:7.385,2.07897367849505)
--(axis cs:7.345,2.07964293861407)
--(axis cs:7.305,2.08036732765667)
--(axis cs:7.265,2.08112747179235)
--(axis cs:7.225,2.08190421387639)
--(axis cs:7.185,2.08271547419369)
--(axis cs:7.145,2.08355729689751)
--(axis cs:7.105,2.08439115458812)
--(axis cs:7.065,2.08513393423508)
--(axis cs:7.025,2.08577688457273)
--(axis cs:6.985,2.08630566505232)
--(axis cs:6.945,2.08667909580492)
--(axis cs:6.905,2.08689732616571)
--(axis cs:6.865,2.08724916219737)
--(axis cs:6.825,2.08779263918222)
--(axis cs:6.785,2.08841034103403)
--(axis cs:6.745,2.08913187607217)
--(axis cs:6.705,2.08998710516233)
--(axis cs:6.665,2.09097046118294)
--(axis cs:6.625,2.09197880534583)
--(axis cs:6.585,2.09297515520024)
--(axis cs:6.545,2.09400344565202)
--(axis cs:6.505,2.09480690516742)
--(axis cs:6.465,2.0952792811719)
--(axis cs:6.425,2.09563656298923)
--(axis cs:6.385,2.09601758983776)
--(axis cs:6.345,2.09652828428928)
--(axis cs:6.301,2.09708025948082)
--(axis cs:6.261,2.09772110342858)
--(axis cs:6.221,2.09838097263316)
--(axis cs:6.181,2.09902482380425)
--(axis cs:6.141,2.09968157640102)
--(axis cs:6.101,2.10037110524871)
--(axis cs:6.061,2.1010842900882)
--(axis cs:6.021,2.10183980884249)
--(axis cs:5.981,2.10260964401536)
--(axis cs:5.941,2.10337391783572)
--(axis cs:5.901,2.10411517105697)
--(axis cs:5.861,2.10481890661297)
--(axis cs:5.821,2.10552564813137)
--(axis cs:5.781,2.10626808481245)
--(axis cs:5.741,2.10701681174024)
--(axis cs:5.701,2.10776347853891)
--(axis cs:5.661,2.10851086854308)
--(axis cs:5.621,2.10926321236961)
--(axis cs:5.581,2.11002637938991)
--(axis cs:5.541,2.11080812592006)
--(axis cs:5.501,2.11162496991165)
--(axis cs:5.461,2.11249188994537)
--(axis cs:5.421,2.11341531464611)
--(axis cs:5.381,2.11437110321932)
--(axis cs:5.341,2.11525069727397)
--(axis cs:5.301,2.11606712164504)
--(axis cs:5.265,2.11682688049818)
--(axis cs:5.229,2.11761396169536)
--(axis cs:5.189,2.11840052841864)
--(axis cs:5.149,2.11923008612549)
--(axis cs:5.109,2.12002026193998)
--(axis cs:5.069,2.12089772277222)
--(axis cs:5.029,2.12176917977537)
--(axis cs:4.989,2.12266139692259)
--(axis cs:4.949,2.12355383955489)
--(axis cs:4.909,2.12442802776354)
--(axis cs:4.869,2.12530206603508)
--(axis cs:4.829,2.12615331388745)
--(axis cs:4.789,2.12699608843996)
--(axis cs:4.749,2.12783721329772)
--(axis cs:4.709,2.12869724339243)
--(axis cs:4.669,2.12956775279665)
--(axis cs:4.629,2.13045346831403)
--(axis cs:4.589,2.13137097178405)
--(axis cs:4.549,2.13234391893723)
--(axis cs:4.509,2.13339966764186)
--(axis cs:4.469,2.13456951227012)
--(axis cs:4.429,2.13583860406466)
--(axis cs:4.389,2.13696307477339)
--(axis cs:4.353,2.13776562721275)
--(axis cs:4.313,2.1384445666429)
--(axis cs:4.273,2.13918238671248)
--(axis cs:4.233,2.13996736491602)
--(axis cs:4.193,2.1408577202548)
--(axis cs:4.153,2.14187758677248)
--(axis cs:4.113,2.14296643032017)
--(axis cs:4.073,2.14413864482885)
--(axis cs:4.033,2.14546306629959)
--(axis cs:3.993,2.14677556259624)
--(axis cs:3.953,2.14801648174102)
--(axis cs:3.913,2.14928871199407)
--(axis cs:3.873,2.15054703709545)
--(axis cs:3.833,2.15173396230403)
--(axis cs:3.793,2.15284139901054)
--(axis cs:3.753,2.15389876568923)
--(axis cs:3.713,2.15500993428825)
--(axis cs:3.673,2.15627007653976)
--(axis cs:3.633,2.15752224182919)
--(axis cs:3.593,2.1587243766149)
--(axis cs:3.553,2.15998281233974)
--(axis cs:3.513,2.16127664518602)
--(axis cs:3.473,2.16258389234)
--(axis cs:3.433,2.16385204413552)
--(axis cs:3.393,2.16502652851142)
--(axis cs:3.353,2.16609081358431)
--(axis cs:3.313,2.16711202501962)
--(axis cs:3.273,2.1681989319329)
--(axis cs:3.233,2.16948188990645)
--(axis cs:3.193,2.17099100519716)
--(axis cs:3.153,2.17234117079874)
--(axis cs:3.113,2.17343251384187)
--(axis cs:3.073,2.17470568651958)
--(axis cs:3.033,2.17605026751914)
--(axis cs:2.993,2.17742768001084)
--(axis cs:2.953,2.17883952673219)
--(axis cs:2.913,2.18030416290448)
--(axis cs:2.873,2.18179005472495)
--(axis cs:2.833,2.18308476147258)
--(axis cs:2.793,2.18439300634964)
--(axis cs:2.753,2.18574692717575)
--(axis cs:2.713,2.18705163735224)
--(axis cs:2.673,2.18836809301301)
--(axis cs:2.633,2.18985576153932)
--(axis cs:2.593,2.19154422921856)
--(axis cs:2.553,2.19325776976254)
--(axis cs:2.5124,2.19486241947999)
--(axis cs:2.473,2.19634134937478)
--(axis cs:2.437,2.19784674989456)
--(axis cs:2.397,2.19941551435175)
--(axis cs:2.357,2.20098635671643)
--(axis cs:2.317,2.20257623433261)
--(axis cs:2.277,2.20410255365109)
--(axis cs:2.241,2.20564165333419)
--(axis cs:2.201,2.20727567353853)
--(axis cs:2.161,2.20895908959036)
--(axis cs:2.121,2.21066602507063)
--(axis cs:2.081,2.2123920164234)
--(axis cs:2.041,2.2141387196649)
--(axis cs:2.001,2.21590674947881)
--(axis cs:1.961,2.21769852250653)
--(axis cs:1.921,2.21951852760984)
--(axis cs:1.881,2.22137043119693)
--(axis cs:1.841,2.223259797595)
--(axis cs:1.801,2.22518345264414)
--(axis cs:1.761,2.22712335970953)
--(axis cs:1.7202,2.22911775529338)
--(axis cs:1.6822,2.23111041096378)
--(axis cs:1.6402,2.23310876574578)
--(axis cs:1.6002,2.23508842412701)
--(axis cs:1.5602,2.23705017770563)
--(axis cs:1.52,2.23912069604565)
--(axis cs:1.48,2.24128572994833)
--(axis cs:1.442,2.24353401663554)
--(axis cs:1.402,2.24581948917525)
--(axis cs:1.362,2.24804537936072)
--(axis cs:1.322,2.25010487514785)
--(axis cs:1.282,2.25205044003017)
--(axis cs:1.242,2.25428997139838)
--(axis cs:1.202,2.25660172563064)
--(axis cs:1.16,2.25901560915042)
--(axis cs:1.12,2.26147694557101)
--(axis cs:1.082,2.26388775969111)
--(axis cs:1.042,2.26616588832854)
--(axis cs:1.002,2.26831133666009)
--(axis cs:0.962,2.27052594066159)
--(axis cs:0.922,2.27287951031246)
--(axis cs:0.882,2.2752688322278)
--(axis cs:0.842,2.27763272943335)
--(axis cs:0.8,2.27998065462917)
--(axis cs:0.76,2.28232115044013)
--(axis cs:0.72,2.28466717979093)
--(axis cs:0.68,2.28705157576418)
--(axis cs:0.64,2.2895447620606)
--(axis cs:0.602,2.29216441103786)
--(axis cs:0.56,2.29493452164501)
--(axis cs:0.52,2.29789405217061)
--(axis cs:0.48,2.30105126182359)
--(axis cs:0.442,2.3044243730286)
--(axis cs:0.402,2.30798144031976)
--(axis cs:0.362,2.31148581905239)
--(axis cs:0.32,2.31420503128339)
--(axis cs:0.28,2.31572221135104)
--(axis cs:0.24,2.31618954470711)
--(axis cs:0.202,2.31637792195211)
--(axis cs:0.162,2.31637692403798)
--(axis cs:0.12,2.31637564527704)
--(axis cs:0.08,2.31637437898709)
--(axis cs:0.04,2.31637312374772)
--cycle;

\path [draw=white, fill=peru22113282, opacity=0.2]
(axis cs:0.04,2.88421694013224)
--(axis cs:0.04,1.82253050963822)
--(axis cs:0.08,1.82253000759401)
--(axis cs:0.12,1.8225295057544)
--(axis cs:0.16,1.82252900341683)
--(axis cs:0.2,1.82253754845743)
--(axis cs:0.24,1.82271666936758)
--(axis cs:0.28,1.82393269858878)
--(axis cs:0.32,1.82595905023179)
--(axis cs:0.36,1.82842788175124)
--(axis cs:0.4,1.83108472379011)
--(axis cs:0.44,1.83375999154563)
--(axis cs:0.48,1.83635558840212)
--(axis cs:0.5162,1.83882338892512)
--(axis cs:0.5562,1.84118775669857)
--(axis cs:0.5964,1.8434952943889)
--(axis cs:0.6364,1.84572147142182)
--(axis cs:0.6764,1.84793483434687)
--(axis cs:0.7146,1.85012544290366)
--(axis cs:0.7546,1.85229623628854)
--(axis cs:0.7966,1.85445534135979)
--(axis cs:0.8346,1.85660153322554)
--(axis cs:0.8754,1.85876270578113)
--(axis cs:0.9154,1.86093771165707)
--(axis cs:0.9554,1.86313959382194)
--(axis cs:0.9954,1.86535000941301)
--(axis cs:1.0354,1.86756264467508)
--(axis cs:1.0754,1.86977252589322)
--(axis cs:1.1154,1.87198000952031)
--(axis cs:1.1554,1.87417867323413)
--(axis cs:1.1954,1.87634872758663)
--(axis cs:1.2354,1.87850790224004)
--(axis cs:1.2754,1.88064504091267)
--(axis cs:1.3154,1.88276408086303)
--(axis cs:1.3554,1.88487120357372)
--(axis cs:1.3954,1.88695412235904)
--(axis cs:1.4354,1.88900547043724)
--(axis cs:1.4754,1.89102115547197)
--(axis cs:1.5154,1.89301892658264)
--(axis cs:1.5554,1.89501924889876)
--(axis cs:1.5954,1.89700879783857)
--(axis cs:1.6354,1.89901954163125)
--(axis cs:1.6754,1.90104772577307)
--(axis cs:1.7154,1.90309615118159)
--(axis cs:1.7554,1.90516415209398)
--(axis cs:1.7954,1.90723660795846)
--(axis cs:1.8354,1.90930243948503)
--(axis cs:1.8754,1.91135722618638)
--(axis cs:1.9154,1.9134021368746)
--(axis cs:1.9554,1.91543300275182)
--(axis cs:1.9954,1.91744912933076)
--(axis cs:2.0354,1.91944861542566)
--(axis cs:2.0754,1.92144771590977)
--(axis cs:2.1154,1.92344428536587)
--(axis cs:2.1554,1.92543151621164)
--(axis cs:2.1954,1.92740719637072)
--(axis cs:2.2354,1.92937142068614)
--(axis cs:2.2754,1.9313341048295)
--(axis cs:2.3154,1.93331031518478)
--(axis cs:2.3554,1.93529331160228)
--(axis cs:2.3954,1.93726293314346)
--(axis cs:2.4354,1.9392224639601)
--(axis cs:2.4754,1.94118841825993)
--(axis cs:2.5154,1.94315696248323)
--(axis cs:2.5554,1.94510494669801)
--(axis cs:2.5954,1.94700299985769)
--(axis cs:2.6354,1.94886307800693)
--(axis cs:2.6754,1.95077172468057)
--(axis cs:2.7154,1.95270051222068)
--(axis cs:2.7554,1.95462589457647)
--(axis cs:2.7954,1.9565360563584)
--(axis cs:2.8354,1.9584345860209)
--(axis cs:2.8754,1.96033040766314)
--(axis cs:2.9154,1.96222353247495)
--(axis cs:2.9554,1.9641210659948)
--(axis cs:2.9954,1.96597806695179)
--(axis cs:3.0354,1.96776209371804)
--(axis cs:3.0754,1.96949720495203)
--(axis cs:3.1154,1.971208614597)
--(axis cs:3.1554,1.97291172668282)
--(axis cs:3.1954,1.97461880075812)
--(axis cs:3.2354,1.97633531090815)
--(axis cs:3.2754,1.97806230696764)
--(axis cs:3.3154,1.97979948014061)
--(axis cs:3.3554,1.98154210615605)
--(axis cs:3.3954,1.98328519559691)
--(axis cs:3.4354,1.98502536593135)
--(axis cs:3.4754,1.9867581542994)
--(axis cs:3.5154,1.98848132221564)
--(axis cs:3.5554,1.99019030141458)
--(axis cs:3.5954,1.99188549350944)
--(axis cs:3.6354,1.99356465794763)
--(axis cs:3.6754,1.99522974302372)
--(axis cs:3.7154,1.99688377811493)
--(axis cs:3.7554,1.99853170175765)
--(axis cs:3.7954,2.00017646012922)
--(axis cs:3.8354,2.001819625694)
--(axis cs:3.8754,2.00345890214867)
--(axis cs:3.9154,2.00509779651143)
--(axis cs:3.9554,2.0067235309779)
--(axis cs:3.9954,2.00833026043615)
--(axis cs:4.0354,2.00993338608972)
--(axis cs:4.0754,2.01153114644439)
--(axis cs:4.1154,2.01309464047408)
--(axis cs:4.1554,2.01461490506992)
--(axis cs:4.1954,2.01611094747959)
--(axis cs:4.2354,2.01760137427254)
--(axis cs:4.2754,2.01909221039507)
--(axis cs:4.3154,2.02057946808529)
--(axis cs:4.3554,2.02205397010662)
--(axis cs:4.3954,2.02351039855552)
--(axis cs:4.4354,2.0249497272492)
--(axis cs:4.4754,2.02637082652228)
--(axis cs:4.5154,2.02776894690282)
--(axis cs:4.5554,2.02914490712913)
--(axis cs:4.5954,2.03049572324815)
--(axis cs:4.6354,2.03181155966373)
--(axis cs:4.6754,2.03309853383728)
--(axis cs:4.7154,2.03436170318886)
--(axis cs:4.7554,2.03563983798065)
--(axis cs:4.7954,2.03688838723707)
--(axis cs:4.8354,2.03814053537485)
--(axis cs:4.8754,2.03937478377263)
--(axis cs:4.9154,2.0405661344583)
--(axis cs:4.9554,2.0417048524303)
--(axis cs:4.9954,2.04282190575673)
--(axis cs:5.0354,2.04394265570883)
--(axis cs:5.0754,2.04506771732539)
--(axis cs:5.1154,2.04619112913964)
--(axis cs:5.1554,2.04730811761883)
--(axis cs:5.1954,2.04841433457037)
--(axis cs:5.2354,2.04950327331247)
--(axis cs:5.2754,2.05057530940028)
--(axis cs:5.3154,2.05163922751019)
--(axis cs:5.3554,2.05269661844216)
--(axis cs:5.3954,2.05371333975506)
--(axis cs:5.4354,2.05467876474152)
--(axis cs:5.4754,2.0556029285528)
--(axis cs:5.5154,2.05650142072233)
--(axis cs:5.5554,2.05737000260954)
--(axis cs:5.5954,2.05821237822289)
--(axis cs:5.6354,2.059023459068)
--(axis cs:5.6754,2.05980445166631)
--(axis cs:5.7154,2.06055753461084)
--(axis cs:5.7554,2.06129816739895)
--(axis cs:5.7954,2.06201422701387)
--(axis cs:5.8354,2.06268281165608)
--(axis cs:5.8754,2.06332822766248)
--(axis cs:5.9154,2.06390616556851)
--(axis cs:5.9554,2.06440132830744)
--(axis cs:5.9954,2.06479518303479)
--(axis cs:6.0354,2.06512262783269)
--(axis cs:6.0754,2.06539963809218)
--(axis cs:6.1154,2.06563720796527)
--(axis cs:6.1554,2.06583367700437)
--(axis cs:6.1954,2.06597131348543)
--(axis cs:6.2354,2.06603923475326)
--(axis cs:6.2754,2.06603503735144)
--(axis cs:6.3154,2.06595828103023)
--(axis cs:6.3554,2.0657823470855)
--(axis cs:6.3954,2.06547402019169)
--(axis cs:6.4354,2.06501856820828)
--(axis cs:6.4754,2.06439418399703)
--(axis cs:6.5154,2.06360693977513)
--(axis cs:6.5554,2.06275020224718)
--(axis cs:6.5954,2.06180507594738)
--(axis cs:6.6354,2.06076908023798)
--(axis cs:6.6754,2.0596339369543)
--(axis cs:6.7154,2.05838131294765)
--(axis cs:6.7554,2.05702636557259)
--(axis cs:6.7954,2.05565595599075)
--(axis cs:6.8354,2.05407045629555)
--(axis cs:6.8754,2.05226038669003)
--(axis cs:6.9154,2.05027019537623)
--(axis cs:6.9554,2.04814136609774)
--(axis cs:6.9954,2.04590204860189)
--(axis cs:7.0354,2.04352338342204)
--(axis cs:7.0754,2.04094404245862)
--(axis cs:7.1154,2.03810204888624)
--(axis cs:7.1554,2.03515280949277)
--(axis cs:7.1954,2.03207430018696)
--(axis cs:7.2354,2.0291675806307)
--(axis cs:7.2754,2.02616141711375)
--(axis cs:7.3154,2.02291981306074)
--(axis cs:7.3554,2.01940984193981)
--(axis cs:7.3954,2.0158951450173)
--(axis cs:7.4354,2.01228682714013)
--(axis cs:7.4754,2.00855180265285)
--(axis cs:7.5154,2.00477237638145)
--(axis cs:7.5554,2.00093157407767)
--(axis cs:7.5954,1.99700319968312)
--(axis cs:7.6354,1.99299090556935)
--(axis cs:7.6754,1.98887886281126)
--(axis cs:7.7154,1.98456112120268)
--(axis cs:7.7554,1.98012081923025)
--(axis cs:7.7954,1.97568612948842)
--(axis cs:7.8354,1.97128372915551)
--(axis cs:7.8754,1.96690603479958)
--(axis cs:7.9154,1.96250869634953)
--(axis cs:7.9554,1.95805696447613)
--(axis cs:7.9954,1.95352547728256)
--(axis cs:8.0354,1.94890333356024)
--(axis cs:8.0754,1.94420713793111)
--(axis cs:8.1154,1.93943048784214)
--(axis cs:8.1594,1.93459280142537)
--(axis cs:8.1994,1.92784770475128)
--(axis cs:8.2394,1.92298166593303)
--(axis cs:8.2794,1.91807585692256)
--(axis cs:8.3194,1.91314931903755)
--(axis cs:8.3594,1.9081919217924)
--(axis cs:8.3994,1.90322125656895)
--(axis cs:8.4396,1.89824863612113)
--(axis cs:8.4796,1.89325699616943)
--(axis cs:8.5196,1.88824670179684)
--(axis cs:8.5596,1.88322261936487)
--(axis cs:8.5996,1.8781738249277)
--(axis cs:8.6396,1.87309135388619)
--(axis cs:8.6796,1.86798929521282)
--(axis cs:8.7196,1.86289615361202)
--(axis cs:8.7596,1.8577511139968)
--(axis cs:8.7996,1.85254646757322)
--(axis cs:8.8396,1.84728558682285)
--(axis cs:8.8796,1.84198997848467)
--(axis cs:8.9196,1.83668164818842)
--(axis cs:8.9596,1.83135235271062)
--(axis cs:8.9996,1.82601915484971)
--(axis cs:9.0396,1.82070037227725)
--(axis cs:9.0756,1.8153993860876)
--(axis cs:9.1156,1.81010071937297)
--(axis cs:9.1556,1.8047774567657)
--(axis cs:9.1956,1.79942411285622)
--(axis cs:9.2356,1.79404194104425)
--(axis cs:9.2756,1.7886389354291)
--(axis cs:9.3156,1.78321682931017)
--(axis cs:9.3556,1.77777679575209)
--(axis cs:9.3956,1.77232542399195)
--(axis cs:9.4356,1.76687127597887)
--(axis cs:9.4756,1.76140858410358)
--(axis cs:9.5156,1.75593208270851)
--(axis cs:9.5556,1.75045173315893)
--(axis cs:9.5956,1.74497083860331)
--(axis cs:9.6356,1.73948727713258)
--(axis cs:9.6756,1.73399926331475)
--(axis cs:9.7156,1.72850473123585)
--(axis cs:9.7556,1.72302310236826)
--(axis cs:9.7956,1.71764171650388)
--(axis cs:9.8356,1.71222497922263)
--(axis cs:9.8756,1.70676340023269)
--(axis cs:9.9156,1.70128045048893)
--(axis cs:9.9556,1.69574950322069)
--(axis cs:9.9956,1.69017702769638)
--(axis cs:10.0356,1.68456504666851)
--(axis cs:10.0756,1.67894793402576)
--(axis cs:10.1156,1.67333310315644)
--(axis cs:10.1556,1.66769790830784)
--(axis cs:10.1956,1.66208607068034)
--(axis cs:10.2356,1.65649480198622)
--(axis cs:10.2756,1.65094602843019)
--(axis cs:10.3156,1.64538784723929)
--(axis cs:10.3556,1.63979707415793)
--(axis cs:10.3956,1.63410843963117)
--(axis cs:10.4356,1.62849000548217)
--(axis cs:10.4756,1.62297930105364)
--(axis cs:10.5156,1.61749711232114)
--(axis cs:10.5556,1.6119819355767)
--(axis cs:10.5956,1.60642945877407)
--(axis cs:10.6356,1.60085060700857)
--(axis cs:10.6756,1.59524997574093)
--(axis cs:10.7156,1.58963813567551)
--(axis cs:10.7556,1.58402439670742)
--(axis cs:10.7956,1.57839456271672)
--(axis cs:10.8356,1.57279444548028)
--(axis cs:10.8756,1.56722295554595)
--(axis cs:10.9156,1.56166709816491)
--(axis cs:10.9556,1.55611008493963)
--(axis cs:10.9956,1.55053668818959)
--(axis cs:11.0356,1.54494117148637)
--(axis cs:11.0756,1.53933172601781)
--(axis cs:11.1156,1.53371401600006)
--(axis cs:11.1556,1.52810227852564)
--(axis cs:11.1956,1.52250729931658)
--(axis cs:11.2356,1.51691643228946)
--(axis cs:11.2756,1.51132406953376)
--(axis cs:11.3156,1.50573112784391)
--(axis cs:11.3556,1.50014188861851)
--(axis cs:11.3956,1.49455371442464)
--(axis cs:11.4356,1.48896365562799)
--(axis cs:11.4756,1.48337338379175)
--(axis cs:11.5156,1.4777733206898)
--(axis cs:11.5556,1.47213763797127)
--(axis cs:11.5956,1.46647918758678)
--(axis cs:11.6356,1.46088400879551)
--(axis cs:11.6756,1.45536684786077)
--(axis cs:11.7156,1.44982689833835)
--(axis cs:11.7556,1.44426367150047)
--(axis cs:11.7956,1.43873474062315)
--(axis cs:11.8356,1.43322833306946)
--(axis cs:11.8756,1.42769019034042)
--(axis cs:11.9156,1.42210449652296)
--(axis cs:11.9556,1.41648322386786)
--(axis cs:11.9956,1.41085817978515)
--(axis cs:12.0356,1.40524431931859)
--(axis cs:12.0756,1.39964984964714)
--(axis cs:12.1156,1.39408958623809)
--(axis cs:12.1556,1.38856789080206)
--(axis cs:12.1956,1.38308252545307)
--(axis cs:12.2356,1.37761382842041)
--(axis cs:12.2756,1.37214098396292)
--(axis cs:12.3156,1.36666321068977)
--(axis cs:12.3556,1.36117636017808)
--(axis cs:12.3956,1.35569702549094)
--(axis cs:12.4356,1.35021364787556)
--(axis cs:12.4756,1.34472082567967)
--(axis cs:12.5156,1.33922720031349)
--(axis cs:12.5556,1.333735034435)
--(axis cs:12.5956,1.32821585384988)
--(axis cs:12.6356,1.32270690436528)
--(axis cs:12.6756,1.31723170334562)
--(axis cs:12.7156,1.31178666253335)
--(axis cs:12.7556,1.30636076941936)
--(axis cs:12.7956,1.30094093319241)
--(axis cs:12.8356,1.29550766246422)
--(axis cs:12.8756,1.29006135349152)
--(axis cs:12.9156,1.28462164752409)
--(axis cs:12.9556,1.27919148373188)
--(axis cs:12.9956,1.27374421716981)
--(axis cs:13.0356,1.26834306603105)
--(axis cs:13.0756,1.26299131368398)
--(axis cs:13.1156,1.2576773172703)
--(axis cs:13.1556,1.2523905828508)
--(axis cs:13.1956,1.24706660023293)
--(axis cs:13.2356,1.24168625831353)
--(axis cs:13.2756,1.23629358726007)
--(axis cs:13.3156,1.23091310701601)
--(axis cs:13.3556,1.22556283553538)
--(axis cs:13.3956,1.22022566081935)
--(axis cs:13.4356,1.21491044909693)
--(axis cs:13.4756,1.2096835331513)
--(axis cs:13.5156,1.20437478626379)
--(axis cs:13.5556,1.19904571264433)
--(axis cs:13.5956,1.19379182377037)
--(axis cs:13.6356,1.18858253028835)
--(axis cs:13.6756,1.18336532363627)
--(axis cs:13.7156,1.17809664172304)
--(axis cs:13.7556,1.17277236546725)
--(axis cs:13.7956,1.16747263952464)
--(axis cs:13.8356,1.16218229637175)
--(axis cs:13.8756,1.15692723099935)
--(axis cs:13.9156,1.15168024845911)
--(axis cs:13.9556,1.14646236859447)
--(axis cs:13.9956,1.14129620753882)
--(axis cs:14.0356,1.1360982432656)
--(axis cs:14.0756,1.1308583894679)
--(axis cs:14.1156,1.1255975148467)
--(axis cs:14.1556,1.120330537264)
--(axis cs:14.1956,1.1150715626154)
--(axis cs:14.2356,1.10982416512758)
--(axis cs:14.2756,1.10459769307873)
--(axis cs:14.3156,1.0993857377597)
--(axis cs:14.3556,1.09422010365611)
--(axis cs:14.3956,1.0890802846465)
--(axis cs:14.4356,1.0839596112736)
--(axis cs:14.4756,1.07885626655393)
--(axis cs:14.5156,1.0737672069264)
--(axis cs:14.5556,1.06867395382449)
--(axis cs:14.5956,1.06359991325108)
--(axis cs:14.6356,1.05855714414253)
--(axis cs:14.6756,1.05352063777397)
--(axis cs:14.7156,1.04847987175115)
--(axis cs:14.7556,1.04343728382856)
--(axis cs:14.7956,1.0383959295661)
--(axis cs:14.8356,1.03335766406387)
--(axis cs:14.8756,1.02831789329159)
--(axis cs:14.9156,1.02328305142663)
--(axis cs:14.9556,1.01825338727825)
--(axis cs:14.9956,1.01322976431096)
--(axis cs:15.0356,1.00824121123338)
--(axis cs:15.0756,1.00330627409383)
--(axis cs:15.1156,0.998419953878722)
--(axis cs:15.1556,0.993570707795995)
--(axis cs:15.1956,0.988746464544223)
--(axis cs:15.2356,0.983967512501417)
--(axis cs:15.2756,0.979204757166315)
--(axis cs:15.3156,0.974374066080563)
--(axis cs:15.3556,0.969497697787808)
--(axis cs:15.3956,0.964598062030625)
--(axis cs:15.4356,0.959694820096862)
--(axis cs:15.4756,0.954803658835571)
--(axis cs:15.5156,0.949936209704249)
--(axis cs:15.5556,0.945108496936411)
--(axis cs:15.5956,0.94032184833686)
--(axis cs:15.6356,0.935569033542248)
--(axis cs:15.6756,0.930846343955248)
--(axis cs:15.7156,0.926146684068451)
--(axis cs:15.7556,0.921465015330123)
--(axis cs:15.7956,0.916798744437386)
--(axis cs:15.8356,0.912143956488545)
--(axis cs:15.8756,0.907500349970912)
--(axis cs:15.9156,0.902858706284049)
--(axis cs:15.9556,0.89822312053171)
--(axis cs:15.9956,0.893595544020961)
--(axis cs:16.0356,0.888979092011088)
--(axis cs:16.0756,0.884385037692654)
--(axis cs:16.1156,0.879812842111975)
--(axis cs:16.1556,0.875273022419334)
--(axis cs:16.1956,0.870762434226975)
--(axis cs:16.2356,0.866269602419458)
--(axis cs:16.2756,0.861783140388169)
--(axis cs:16.3156,0.857304647334656)
--(axis cs:16.3556,0.852841179772363)
--(axis cs:16.3956,0.848394979786027)
--(axis cs:16.4356,0.843986068646137)
--(axis cs:16.4756,0.83962303648187)
--(axis cs:16.5156,0.835283284383511)
--(axis cs:16.5556,0.830951954113299)
--(axis cs:16.5956,0.826626733737656)
--(axis cs:16.6356,0.822300625377037)
--(axis cs:16.6756,0.817984205986554)
--(axis cs:16.7156,0.81369942017669)
--(axis cs:16.7556,0.809450108069892)
--(axis cs:16.7956,0.805229265598755)
--(axis cs:16.8356,0.801036141661078)
--(axis cs:16.8756,0.79687589589795)
--(axis cs:16.9156,0.792735710205281)
--(axis cs:16.9556,0.788670274659594)
--(axis cs:16.9956,0.784625548160033)
--(axis cs:17.0356,0.780514544402048)
--(axis cs:17.0756,0.776388865123571)
--(axis cs:17.1156,0.772249404387864)
--(axis cs:17.1556,0.768130552984032)
--(axis cs:17.1956,0.764080568612872)
--(axis cs:17.2356,0.760083161234378)
--(axis cs:17.2756,0.756095072704916)
--(axis cs:17.3156,0.752161839187015)
--(axis cs:17.3556,0.748361721196851)
--(axis cs:17.3956,0.744587903241966)
--(axis cs:17.4356,0.740825726898098)
--(axis cs:17.4756,0.737023614690122)
--(axis cs:17.5156,0.733191140807841)
--(axis cs:17.5556,0.729363019656686)
--(axis cs:17.5956,0.725568937988408)
--(axis cs:17.6356,0.721839624021633)
--(axis cs:17.6756,0.718148702020302)
--(axis cs:17.7156,0.714501541484903)
--(axis cs:17.7556,0.710920253592223)
--(axis cs:17.7956,0.707379291127611)
--(axis cs:17.8356,0.703852055163512)
--(axis cs:17.8756,0.700314733011401)
--(axis cs:17.9156,0.696823400439846)
--(axis cs:17.9556,0.693380979253802)
--(axis cs:17.9956,0.689990183151698)
--(axis cs:18.0356,0.686655084591317)
--(axis cs:18.0756,0.683359804772588)
--(axis cs:18.1156,0.680091374323315)
--(axis cs:18.1556,0.676849026611067)
--(axis cs:18.1956,0.673630394873493)
--(axis cs:18.2356,0.670453249331586)
--(axis cs:18.2756,0.667333142092683)
--(axis cs:18.3156,0.664256127780794)
--(axis cs:18.3556,0.661183414541408)
--(axis cs:18.3956,0.658132293046402)
--(axis cs:18.4356,0.655125061142835)
--(axis cs:18.4756,0.652172332648012)
--(axis cs:18.5156,0.649276544209986)
--(axis cs:18.5556,0.646434521082209)
--(axis cs:18.5956,0.643640535281719)
--(axis cs:18.6356,0.640893454063828)
--(axis cs:18.6756,0.638200318351578)
--(axis cs:18.7156,0.635533852979719)
--(axis cs:18.7556,0.632899355022597)
--(axis cs:18.7956,0.63030074345361)
--(axis cs:18.8356,0.627732866460079)
--(axis cs:18.8756,0.625195551371161)
--(axis cs:18.9156,0.622699919221637)
--(axis cs:18.9556,0.620252058126724)
--(axis cs:18.9956,0.617854145548812)
--(axis cs:19.0356,0.615496416202711)
--(axis cs:19.0756,0.613174894073138)
--(axis cs:19.1156,0.610973494162346)
--(axis cs:19.1556,0.608896501274497)
--(axis cs:19.1956,0.606914590576514)
--(axis cs:19.2356,0.60497754814676)
--(axis cs:19.2756,0.603049276837139)
--(axis cs:19.3156,0.60113402506209)
--(axis cs:19.3556,0.599239980299563)
--(axis cs:19.3956,0.597377302207105)
--(axis cs:19.4356,0.595554112572359)
--(axis cs:19.4756,0.593778991445464)
--(axis cs:19.5156,0.592056588488099)
--(axis cs:19.5556,0.590389965321417)
--(axis cs:19.5956,0.588787511504987)
--(axis cs:19.6356,0.587245608546658)
--(axis cs:19.6756,0.585719386397603)
--(axis cs:19.7156,0.584195924812786)
--(axis cs:19.7556,0.582744623975971)
--(axis cs:19.7956,0.581360895248633)
--(axis cs:19.8356,0.580035793430698)
--(axis cs:19.8756,0.578782798406289)
--(axis cs:19.9156,0.57760894931816)
--(axis cs:19.9556,0.576488419831223)
--(axis cs:19.9956,0.575429329162565)
--(axis cs:20.0356,0.574449086179414)
--(axis cs:20.0756,0.573539861781808)
--(axis cs:20.1156,0.572649932718364)
--(axis cs:20.1556,0.571779792261637)
--(axis cs:20.1956,0.57091573938498)
--(axis cs:20.2356,0.57004451999225)
--(axis cs:20.2756,0.569191597483993)
--(axis cs:20.3156,0.568372783803937)
--(axis cs:20.3556,0.567608784010134)
--(axis cs:20.3956,0.566929814511211)
--(axis cs:20.4356,0.566345330161971)
--(axis cs:20.4756,0.565816515595569)
--(axis cs:20.5156,0.565357149401952)
--(axis cs:20.557,0.56497571380814)
--(axis cs:20.5952,0.564665226396159)
--(axis cs:20.6352,0.564364970227582)
--(axis cs:20.6752,0.56409820896348)
--(axis cs:20.7152,0.563848289020146)
--(axis cs:20.7552,0.563616970862945)
--(axis cs:20.7952,0.563421860203823)
--(axis cs:20.8352,0.563265994802028)
--(axis cs:20.8752,0.563162513557874)
--(axis cs:20.9152,0.563130616887909)
--(axis cs:20.9552,0.563137185720797)
--(axis cs:20.9952,0.563157029883323)
--(axis cs:21.0352,0.563205258554281)
--(axis cs:21.0752,0.563371841202781)
--(axis cs:21.1152,0.563589676089052)
--(axis cs:21.1552,0.563828890711691)
--(axis cs:21.1952,0.564094029111246)
--(axis cs:21.2352,0.564394662889228)
--(axis cs:21.2752,0.564727176226805)
--(axis cs:21.3152,0.565097818129141)
--(axis cs:21.3552,0.565494006628273)
--(axis cs:21.3952,0.56591470118995)
--(axis cs:21.4352,0.566372568297332)
--(axis cs:21.4752,0.566855091275504)
--(axis cs:21.5152,0.567361854733673)
--(axis cs:21.5552,0.567917816220906)
--(axis cs:21.5952,0.568550948528164)
--(axis cs:21.6352,0.569253964632454)
--(axis cs:21.6752,0.570014510358179)
--(axis cs:21.7152,0.570828755349721)
--(axis cs:21.7552,0.571684866224531)
--(axis cs:21.7952,0.572557671571756)
--(axis cs:21.8352,0.573442940571824)
--(axis cs:21.8752,0.574332139515481)
--(axis cs:21.9152,0.575235580254153)
--(axis cs:21.9552,0.576176730334544)
--(axis cs:21.9952,0.577171496607453)
--(axis cs:22.0352,0.57822138888784)
--(axis cs:22.0752,0.579301151705025)
--(axis cs:22.1152,0.580421569828648)
--(axis cs:22.1552,0.581581130756296)
--(axis cs:22.1952,0.582802232864246)
--(axis cs:22.2352,0.584075420541901)
--(axis cs:22.2752,0.585388662820054)
--(axis cs:22.3152,0.586735972798254)
--(axis cs:22.3552,0.588139232753486)
--(axis cs:22.3952,0.589559927501679)
--(axis cs:22.4352,0.59099363314027)
--(axis cs:22.4752,0.592407700982325)
--(axis cs:22.5152,0.593811355926444)
--(axis cs:22.5552,0.595242693302248)
--(axis cs:22.5952,0.596734292406982)
--(axis cs:22.6352,0.598296748612944)
--(axis cs:22.6752,0.599920427402452)
--(axis cs:22.7152,0.601596345070127)
--(axis cs:22.7552,0.603315102001092)
--(axis cs:22.7952,0.605068168348117)
--(axis cs:22.8352,0.606861613117912)
--(axis cs:22.8752,0.608688986304882)
--(axis cs:22.9152,0.610556652022856)
--(axis cs:22.9552,0.612473752456541)
--(axis cs:22.9952,0.614425753508891)
--(axis cs:23.0352,0.616402782248367)
--(axis cs:23.0752,0.618382217801604)
--(axis cs:23.1152,0.620374855861725)
--(axis cs:23.1552,0.622444437615892)
--(axis cs:23.1952,0.624561402383995)
--(axis cs:23.2352,0.62672086299256)
--(axis cs:23.2752,0.628923200681442)
--(axis cs:23.3152,0.631170526660561)
--(axis cs:23.3552,0.633463722761315)
--(axis cs:23.3952,0.635805047035881)
--(axis cs:23.4352,0.638166437973941)
--(axis cs:23.4752,0.640536769481849)
--(axis cs:23.5152,0.642921847616057)
--(axis cs:23.5552,0.645343192367458)
--(axis cs:23.5952,0.647835440392244)
--(axis cs:23.6352,0.650397837843791)
--(axis cs:23.6752,0.652985906395141)
--(axis cs:23.7152,0.655587188695045)
--(axis cs:23.7552,0.658208781263604)
--(axis cs:23.7952,0.660853698958637)
--(axis cs:23.8352,0.663522762647668)
--(axis cs:23.8752,0.666221164950595)
--(axis cs:23.9152,0.668961533802941)
--(axis cs:23.9552,0.671731996697349)
--(axis cs:23.9952,0.674495865357305)
--(axis cs:24.0352,0.677253034929648)
--(axis cs:24.0752,0.680021158573955)
--(axis cs:24.1152,0.682807710872075)
--(axis cs:24.1552,0.685682668062259)
--(axis cs:24.1952,0.688701436583521)
--(axis cs:24.2352,0.691791616104111)
--(axis cs:24.2752,0.694896195595445)
--(axis cs:24.3152,0.697983246946354)
--(axis cs:24.3552,0.701086425332448)
--(axis cs:24.3952,0.704273566974269)
--(axis cs:24.4352,0.707557163993024)
--(axis cs:24.4752,0.7108708720113)
--(axis cs:24.5152,0.714108909307665)
--(axis cs:24.5552,0.717259115407532)
--(axis cs:24.5952,0.7203655402615)
--(axis cs:24.6352,0.72344670108763)
--(axis cs:24.6752,0.726539825154428)
--(axis cs:24.7152,0.729693263806282)
--(axis cs:24.7552,0.732893288001042)
--(axis cs:24.7952,0.736151220673554)
--(axis cs:24.8352,0.739462650882827)
--(axis cs:24.8752,0.742820296375296)
--(axis cs:24.9152,0.746212575835675)
--(axis cs:24.9552,0.749631587354028)
--(axis cs:24.9952,0.753063829350533)
--(axis cs:25.0352,0.756500134285577)
--(axis cs:25.0752,0.759902503342943)
--(axis cs:25.1152,0.763291838863852)
--(axis cs:25.1552,0.766706348587782)
--(axis cs:25.1952,0.770168558833602)
--(axis cs:25.2352,0.773673306379932)
--(axis cs:25.2752,0.77718720850518)
--(axis cs:25.3152,0.780669658459807)
--(axis cs:25.3552,0.784163901988796)
--(axis cs:25.3952,0.78768926220267)
--(axis cs:25.4352,0.791252174418277)
--(axis cs:25.4752,0.794843734249853)
--(axis cs:25.5152,0.798423556454596)
--(axis cs:25.5552,0.802023756473757)
--(axis cs:25.5952,0.805596277825782)
--(axis cs:25.6352,0.809152367584296)
--(axis cs:25.6752,0.812681448445547)
--(axis cs:25.7152,0.816169647847701)
--(axis cs:25.7552,0.819803637068344)
--(axis cs:25.7952,0.823527717175197)
--(axis cs:25.8352,0.827180193836728)
--(axis cs:25.8752,0.830784029248066)
--(axis cs:25.9152,0.834350117315222)
--(axis cs:25.9552,0.83794943148549)
--(axis cs:25.9952,0.84157244412783)
--(axis cs:26.0352,0.845202397334826)
--(axis cs:26.0752,0.84882943246689)
--(axis cs:26.1152,0.852465294312701)
--(axis cs:26.1552,0.856110723118398)
--(axis cs:26.1952,0.859760000889452)
--(axis cs:26.2352,0.86341139417181)
--(axis cs:26.2752,0.867072091250673)
--(axis cs:26.3152,0.87072811719102)
--(axis cs:26.3552,0.874360115909996)
--(axis cs:26.3952,0.877961419538404)
--(axis cs:26.4352,0.881547820893344)
--(axis cs:26.4752,0.885120452571511)
--(axis cs:26.5152,0.888695014059801)
--(axis cs:26.5552,0.892291012985099)
--(axis cs:26.5952,0.895916512579814)
--(axis cs:26.6352,0.899543863794005)
--(axis cs:26.6752,0.90316382940953)
--(axis cs:26.7152,0.906758615246363)
--(axis cs:26.7552,0.910328111726882)
--(axis cs:26.7952,0.913928040532341)
--(axis cs:26.8352,0.917556928431432)
--(axis cs:26.8752,0.921188624814093)
--(axis cs:26.9152,0.924798633127249)
--(axis cs:26.9552,0.928369043761509)
--(axis cs:26.9952,0.9319136272137)
--(axis cs:27.0352,0.935439912142279)
--(axis cs:27.0752,0.938940730149148)
--(axis cs:27.1152,0.942413315353534)
--(axis cs:27.1552,0.945895701937376)
--(axis cs:27.1952,0.949396267813218)
--(axis cs:27.2352,0.952879690893391)
--(axis cs:27.2752,0.956345097110044)
--(axis cs:27.3152,0.959800469016546)
--(axis cs:27.3552,0.963249227893131)
--(axis cs:27.3952,0.96669310720938)
--(axis cs:27.4352,0.97014628443258)
--(axis cs:27.4752,0.973623137051251)
--(axis cs:27.5152,0.977113142662134)
--(axis cs:27.5552,0.980579972325192)
--(axis cs:27.5952,0.984029923969771)
--(axis cs:27.6352,0.98746005013457)
--(axis cs:27.6752,0.990874198469788)
--(axis cs:27.7152,0.994268885180522)
--(axis cs:27.7552,0.997640725140698)
--(axis cs:27.7952,1.00100347282523)
--(axis cs:27.8352,1.00442836360001)
--(axis cs:27.8752,1.00783803277632)
--(axis cs:27.9152,1.01120753293173)
--(axis cs:27.9552,1.01453154445445)
--(axis cs:27.9952,1.01783916275996)
--(axis cs:28.0352,1.02111786729422)
--(axis cs:28.0752,1.02440788362116)
--(axis cs:28.1152,1.02769854539491)
--(axis cs:28.1552,1.030982287273)
--(axis cs:28.1952,1.03426646954226)
--(axis cs:28.2352,1.03751422259845)
--(axis cs:28.2752,1.04078124620489)
--(axis cs:28.3152,1.04419106721928)
--(axis cs:28.3552,1.04756957968762)
--(axis cs:28.3952,1.05088715319881)
--(axis cs:28.4352,1.05415029786175)
--(axis cs:28.4752,1.05737361073012)
--(axis cs:28.5152,1.06057097530865)
--(axis cs:28.5552,1.06374985292533)
--(axis cs:28.5952,1.06691801796293)
--(axis cs:28.6352,1.07008002271095)
--(axis cs:28.6752,1.07324879292466)
--(axis cs:28.7152,1.07641310077602)
--(axis cs:28.7552,1.07957008545837)
--(axis cs:28.7952,1.08273049504483)
--(axis cs:28.8352,1.08588508732989)
--(axis cs:28.8752,1.08903386232664)
--(axis cs:28.9152,1.09217647286732)
--(axis cs:28.9552,1.09530995945185)
--(axis cs:28.9952,1.09842753694655)
--(axis cs:29.0352,1.1015239028209)
--(axis cs:29.0752,1.10458860130167)
--(axis cs:29.1152,1.10763393426094)
--(axis cs:29.1552,1.11066899423692)
--(axis cs:29.1952,1.11370631151672)
--(axis cs:29.2352,1.11673815957829)
--(axis cs:29.2752,1.11974962451622)
--(axis cs:29.3152,1.1227503568721)
--(axis cs:29.3552,1.12579324288072)
--(axis cs:29.3952,1.12887380414556)
--(axis cs:29.4352,1.13185942673841)
--(axis cs:29.4752,1.13471938229551)
--(axis cs:29.5152,1.13758444372101)
--(axis cs:29.5552,1.14039799520128)
--(axis cs:29.5952,1.1432378543967)
--(axis cs:29.6352,1.14611543468945)
--(axis cs:29.6752,1.14899544023759)
--(axis cs:29.7152,1.15189919005069)
--(axis cs:29.7552,1.15483546702633)
--(axis cs:29.7952,1.15781357566417)
--(axis cs:29.8352,1.16078137566243)
--(axis cs:29.8752,1.16369142559724)
--(axis cs:29.9152,1.16656282851921)
--(axis cs:29.9552,1.16940043048451)
--(axis cs:29.9952,1.17222976373798)
--(axis cs:30.0352,1.1750053057622)
--(axis cs:30.0752,1.17775557223419)
--(axis cs:30.1152,1.1805227460423)
--(axis cs:30.1552,1.18323578392799)
--(axis cs:30.1952,1.18593879328658)
--(axis cs:30.2352,1.18863879545333)
--(axis cs:30.2752,1.19134984429805)
--(axis cs:30.3152,1.19404486087188)
--(axis cs:30.3552,1.19674652483282)
--(axis cs:30.3952,1.19946343126006)
--(axis cs:30.4352,1.20219142220584)
--(axis cs:30.4752,1.20495427549784)
--(axis cs:30.5152,1.20771030200163)
--(axis cs:30.5552,1.21044800534982)
--(axis cs:30.5952,1.21314361974336)
--(axis cs:30.6352,1.21581839057319)
--(axis cs:30.6752,1.21849587159974)
--(axis cs:30.7152,1.22117376493501)
--(axis cs:30.7552,1.22381846436778)
--(axis cs:30.7952,1.22643922586465)
--(axis cs:30.8352,1.22906148205543)
--(axis cs:30.8752,1.23171040224702)
--(axis cs:30.9152,1.23443841991225)
--(axis cs:30.9552,1.23719368589716)
--(axis cs:30.9952,1.23987632420008)
--(axis cs:31.0352,1.24250826938982)
--(axis cs:31.0752,1.24511687496349)
--(axis cs:31.1152,1.24771747762641)
--(axis cs:31.1552,1.2503178806996)
--(axis cs:31.1952,1.25290661216853)
--(axis cs:31.2352,1.25544553867351)
--(axis cs:31.2752,1.2579291760726)
--(axis cs:31.3152,1.26039644859026)
--(axis cs:31.3552,1.2628707902583)
--(axis cs:31.3952,1.26530675697125)
--(axis cs:31.4352,1.26768491494398)
--(axis cs:31.4752,1.27005457834328)
--(axis cs:31.5152,1.27244593190019)
--(axis cs:31.5552,1.27486216453853)
--(axis cs:31.5952,1.27729036265937)
--(axis cs:31.6352,1.27973858691474)
--(axis cs:31.6752,1.28217570601909)
--(axis cs:31.7152,1.28458104382581)
--(axis cs:31.7552,1.28696962671376)
--(axis cs:31.7952,1.28936114195433)
--(axis cs:31.8352,1.29173385274503)
--(axis cs:31.8752,1.29408184405013)
--(axis cs:31.9152,1.29640696007762)
--(axis cs:31.9552,1.2987151321242)
--(axis cs:31.9952,1.30100917036469)
--(axis cs:32.0352,1.30338494667338)
--(axis cs:32.0752,1.30576225805811)
--(axis cs:32.1152,1.30801834788348)
--(axis cs:32.1592,1.3100659664634)
--(axis cs:32.1992,1.31219619690205)
--(axis cs:32.2392,1.31431032869959)
--(axis cs:32.2792,1.31642915643975)
--(axis cs:32.3192,1.31854606666707)
--(axis cs:32.3592,1.32066821902187)
--(axis cs:32.3992,1.32279017553543)
--(axis cs:32.4392,1.32492683267428)
--(axis cs:32.4792,1.32703768350441)
--(axis cs:32.5192,1.32914353458392)
--(axis cs:32.5592,1.33127927014371)
--(axis cs:32.5992,1.33340479353627)
--(axis cs:32.6392,1.33551002103555)
--(axis cs:32.6792,1.33759375655924)
--(axis cs:32.7192,1.3396581448983)
--(axis cs:32.7592,1.34169998848779)
--(axis cs:32.7992,1.34371694601954)
--(axis cs:32.8392,1.34571945998821)
--(axis cs:32.8792,1.3477046869116)
--(axis cs:32.9192,1.34968548570799)
--(axis cs:32.9592,1.35165461876223)
--(axis cs:32.9992,1.35360341975628)
--(axis cs:33.0392,1.35553232821301)
--(axis cs:33.0792,1.35743799627068)
--(axis cs:33.1192,1.35930527770243)
--(axis cs:33.1592,1.36116910371696)
--(axis cs:33.1992,1.36303417469254)
--(axis cs:33.2392,1.36486489400237)
--(axis cs:33.2792,1.366640282351)
--(axis cs:33.3192,1.36838796587668)
--(axis cs:33.3592,1.37018702137325)
--(axis cs:33.3992,1.37204087324996)
--(axis cs:33.4392,1.37392172979979)
--(axis cs:33.4792,1.37580581728764)
--(axis cs:33.5192,1.37765147571959)
--(axis cs:33.5592,1.37944663794726)
--(axis cs:33.5992,1.38121432158888)
--(axis cs:33.6392,1.38296024654814)
--(axis cs:33.6792,1.38467655364306)
--(axis cs:33.7192,1.38636995287175)
--(axis cs:33.7592,1.38804793922001)
--(axis cs:33.7992,1.38972744927046)
--(axis cs:33.8392,1.39151306924133)
--(axis cs:33.8792,1.39328161543318)
--(axis cs:33.9192,1.39494287714217)
--(axis cs:33.9592,1.39653244308595)
--(axis cs:33.9992,1.39808833075424)
--(axis cs:34.0392,1.39963836614134)
--(axis cs:34.0792,1.40119472871544)
--(axis cs:34.1192,1.40277121878232)
--(axis cs:34.1592,1.40434860963227)
--(axis cs:34.1992,1.40591954738627)
--(axis cs:34.2392,1.40745435619703)
--(axis cs:34.2792,1.40894679297921)
--(axis cs:34.3192,1.41043873556304)
--(axis cs:34.3592,1.41181930123101)
--(axis cs:34.3992,1.41314562050027)
--(axis cs:34.4392,1.41459560451302)
--(axis cs:34.4792,1.41623127920455)
--(axis cs:34.5192,1.41786776345079)
--(axis cs:34.5592,1.41943869567169)
--(axis cs:34.5992,1.42099075860823)
--(axis cs:34.6392,1.42252779544149)
--(axis cs:34.6792,1.4239499250297)
--(axis cs:34.7192,1.42530611115814)
--(axis cs:34.7592,1.42662185723562)
--(axis cs:34.7992,1.4278733286173)
--(axis cs:34.8392,1.42913194379271)
--(axis cs:34.8792,1.43038266786987)
--(axis cs:34.9192,1.43162056688546)
--(axis cs:34.9592,1.4328843405243)
--(axis cs:34.9992,1.4341299595908)
--(axis cs:35.0392,1.43533934067828)
--(axis cs:35.0792,1.43657950798499)
--(axis cs:35.1192,1.43785113467576)
--(axis cs:35.1592,1.43914385387451)
--(axis cs:35.1992,1.44046885620181)
--(axis cs:35.2392,1.44179498161356)
--(axis cs:35.2792,1.44310514354464)
--(axis cs:35.3192,1.44440177578732)
--(axis cs:35.3592,1.44567725304434)
--(axis cs:35.3992,1.44693690267863)
--(axis cs:35.4392,1.44817676007909)
--(axis cs:35.4792,1.44940957799605)
--(axis cs:35.5192,1.450642738897)
--(axis cs:35.5592,1.45185821155369)
--(axis cs:35.5992,1.45305844614402)
--(axis cs:35.6392,1.45424186659005)
--(axis cs:35.6792,1.45540640691758)
--(axis cs:35.7192,1.45655660462713)
--(axis cs:35.7594,1.45769797286042)
--(axis cs:35.7994,1.45885025173981)
--(axis cs:35.8394,1.45999371523772)
--(axis cs:35.8794,1.46114414774784)
--(axis cs:35.9194,1.46227944360689)
--(axis cs:35.9594,1.46339274242177)
--(axis cs:35.9994,1.46450032410204)
--(axis cs:36.0394,1.46560456899625)
--(axis cs:36.0794,1.46671323479202)
--(axis cs:36.1194,1.46784289970444)
--(axis cs:36.1594,1.46896582740218)
--(axis cs:36.1994,1.47006668421172)
--(axis cs:36.2394,1.47115003506292)
--(axis cs:36.2794,1.47220641056037)
--(axis cs:36.3194,1.47322308727247)
--(axis cs:36.3594,1.47431931270601)
--(axis cs:36.3994,1.47543139481747)
--(axis cs:36.4394,1.47648810479073)
--(axis cs:36.4794,1.47746624861198)
--(axis cs:36.5194,1.47841583850217)
--(axis cs:36.5594,1.47937530935968)
--(axis cs:36.5994,1.48035937164067)
--(axis cs:36.6394,1.48133954683099)
--(axis cs:36.6794,1.48226049360452)
--(axis cs:36.7194,1.48312262179236)
--(axis cs:36.7594,1.48400732435187)
--(axis cs:36.7994,1.48498048641035)
--(axis cs:36.8394,1.4860217058307)
--(axis cs:36.8794,1.48708234437266)
--(axis cs:36.9194,1.48812007943212)
--(axis cs:36.9594,1.48909799582354)
--(axis cs:36.9994,1.49000419825689)
--(axis cs:37.0394,1.49084937317711)
--(axis cs:37.0794,1.49168376765601)
--(axis cs:37.1194,1.49252234107364)
--(axis cs:37.1594,1.49336801225865)
--(axis cs:37.1994,1.49422526869016)
--(axis cs:37.2394,1.49513438606003)
--(axis cs:37.2794,1.49605870883174)
--(axis cs:37.3194,1.49687137801096)
--(axis cs:37.3594,1.49761013328607)
--(axis cs:37.3994,1.4983780983804)
--(axis cs:37.4394,1.49918616111745)
--(axis cs:37.4794,1.50002089078377)
--(axis cs:37.5194,1.50086496423282)
--(axis cs:37.5594,1.50170675958608)
--(axis cs:37.5994,1.50253811829005)
--(axis cs:37.6394,1.5033554139276)
--(axis cs:37.6794,1.50415803767302)
--(axis cs:37.7194,1.50494666959598)
--(axis cs:37.7594,1.50572071761071)
--(axis cs:37.7994,1.50649535294857)
--(axis cs:37.8394,1.50725932731006)
--(axis cs:37.8794,1.50800920706261)
--(axis cs:37.9194,1.50874888946647)
--(axis cs:37.9594,1.50948233276154)
--(axis cs:37.9994,1.51021552852969)
--(axis cs:38.0394,1.51097805749748)
--(axis cs:38.0794,1.51178510239605)
--(axis cs:38.1194,1.5125833699506)
--(axis cs:38.1594,1.5133153561119)
--(axis cs:38.1994,1.51396502456728)
--(axis cs:38.2394,1.51457039165367)
--(axis cs:38.2794,1.51516663518898)
--(axis cs:38.3194,1.51576493288395)
--(axis cs:38.3594,1.51637773643395)
--(axis cs:38.3994,1.517010272883)
--(axis cs:38.4394,1.5176578394995)
--(axis cs:38.4794,1.51831002220612)
--(axis cs:38.5194,1.51896569895256)
--(axis cs:38.5594,1.51961762280908)
--(axis cs:38.5994,1.52025282779473)
--(axis cs:38.6394,1.5208788918384)
--(axis cs:38.6794,1.52148897845861)
--(axis cs:38.7194,1.52204027050134)
--(axis cs:38.7594,1.52255612475744)
--(axis cs:38.7994,1.52308431588979)
--(axis cs:38.8394,1.52356774543387)
--(axis cs:38.8794,1.52406770988253)
--(axis cs:38.9194,1.52467801708978)
--(axis cs:38.9594,1.52534242595761)
--(axis cs:38.9994,1.52601564310118)
--(axis cs:39.0394,1.52666117653107)
--(axis cs:39.0794,1.52725795798491)
--(axis cs:39.1194,1.52781732393365)
--(axis cs:39.1594,1.528343192395)
--(axis cs:39.1994,1.52885581966105)
--(axis cs:39.2394,1.52935357286704)
--(axis cs:39.2794,1.52982245184563)
--(axis cs:39.3194,1.53028179078601)
--(axis cs:39.3594,1.53075199612292)
--(axis cs:39.3994,1.53119579819783)
--(axis cs:39.4394,1.53161894238586)
--(axis cs:39.4794,1.53201893995049)
--(axis cs:39.5194,1.53246480821959)
--(axis cs:39.5594,1.53294394454899)
--(axis cs:39.5994,1.53344015537248)
--(axis cs:39.6394,1.53390861697668)
--(axis cs:39.6794,1.53433692503515)
--(axis cs:39.7194,1.5347109303626)
--(axis cs:39.7594,1.53507375866054)
--(axis cs:39.7994,1.53545838384348)
--(axis cs:39.8394,1.53586866079293)
--(axis cs:39.8794,1.53629132637365)
--(axis cs:39.9194,1.53673886047421)
--(axis cs:39.9594,1.53718517854303)
--(axis cs:39.9994,1.53761001867116)
--(axis cs:40.0394,1.53802196555871)
--(axis cs:40.0794,1.53843252757864)
--(axis cs:40.1194,1.53885433043325)
--(axis cs:40.1594,1.53927746733806)
--(axis cs:40.1994,1.53969822635946)
--(axis cs:40.2394,1.54011581293649)
--(axis cs:40.2794,1.54052395848369)
--(axis cs:40.3194,1.54092677940287)
--(axis cs:40.3594,1.54132798022061)
--(axis cs:40.3994,1.54169912024649)
--(axis cs:40.4394,1.54202584949082)
--(axis cs:40.4794,1.54231850935518)
--(axis cs:40.5194,1.54260476122785)
--(axis cs:40.5594,1.54288614371736)
--(axis cs:40.5994,1.54315961588324)
--(axis cs:40.6394,1.54342245040468)
--(axis cs:40.6794,1.54368205005589)
--(axis cs:40.7198,1.54394323144917)
--(axis cs:40.7596,1.54415722345907)
--(axis cs:40.7996,1.54433983830932)
--(axis cs:40.8396,1.54461874814061)
--(axis cs:40.8788,1.54501172793879)
--(axis cs:40.9184,1.54528892493121)
--(axis cs:40.9184,3.45490609680026)
--(axis cs:40.9184,3.45490609680026)
--(axis cs:40.8788,3.45035111138301)
--(axis cs:40.8396,3.44568930809491)
--(axis cs:40.7996,3.44108235232816)
--(axis cs:40.7596,3.43649184360212)
--(axis cs:40.7198,3.43186382380232)
--(axis cs:40.6794,3.42721476730876)
--(axis cs:40.6394,3.4225525124298)
--(axis cs:40.5994,3.41789567100914)
--(axis cs:40.5594,3.41324296122759)
--(axis cs:40.5194,3.40859314466625)
--(axis cs:40.4794,3.40395402835694)
--(axis cs:40.4394,3.39933853589319)
--(axis cs:40.3994,3.39475136973898)
--(axis cs:40.3594,3.39018198270712)
--(axis cs:40.3194,3.38563255292743)
--(axis cs:40.2794,3.38110274446867)
--(axis cs:40.2394,3.37659108214378)
--(axis cs:40.1994,3.3721044996316)
--(axis cs:40.1594,3.36762848328557)
--(axis cs:40.1194,3.36315667356259)
--(axis cs:40.0794,3.35868432647585)
--(axis cs:40.0394,3.35419932429779)
--(axis cs:39.9994,3.34970328593111)
--(axis cs:39.9594,3.34521072570571)
--(axis cs:39.9194,3.34076306288978)
--(axis cs:39.8794,3.33637047508918)
--(axis cs:39.8394,3.33196096649063)
--(axis cs:39.7994,3.32755768087851)
--(axis cs:39.7594,3.32315934705496)
--(axis cs:39.7194,3.31878767738458)
--(axis cs:39.6794,3.31444226043031)
--(axis cs:39.6394,3.3101072488549)
--(axis cs:39.5994,3.30578231197419)
--(axis cs:39.5594,3.30146546503891)
--(axis cs:39.5194,3.29716645573222)
--(axis cs:39.4794,3.29287017816659)
--(axis cs:39.4394,3.28857304359923)
--(axis cs:39.3994,3.28428989837461)
--(axis cs:39.3594,3.28001296323713)
--(axis cs:39.3194,3.27573983709301)
--(axis cs:39.2794,3.27148812936166)
--(axis cs:39.2394,3.26723917230655)
--(axis cs:39.1994,3.26298334881622)
--(axis cs:39.1594,3.25872304752609)
--(axis cs:39.1194,3.25442002921438)
--(axis cs:39.0794,3.25015957817249)
--(axis cs:39.0394,3.24595115614431)
--(axis cs:38.9994,3.24178772551566)
--(axis cs:38.9594,3.23766762987302)
--(axis cs:38.9194,3.23356519225844)
--(axis cs:38.8794,3.22944264762292)
--(axis cs:38.8394,3.22528150061943)
--(axis cs:38.7994,3.22113119897961)
--(axis cs:38.7594,3.2169803745448)
--(axis cs:38.7194,3.21281674433107)
--(axis cs:38.6794,3.20865819993465)
--(axis cs:38.6394,3.20450846555524)
--(axis cs:38.5994,3.20037282409553)
--(axis cs:38.5594,3.19627190059417)
--(axis cs:38.5194,3.19221125085177)
--(axis cs:38.4794,3.18819086323987)
--(axis cs:38.4394,3.18421931648364)
--(axis cs:38.3994,3.1803272594655)
--(axis cs:38.3594,3.17640403248942)
--(axis cs:38.3194,3.1724805459652)
--(axis cs:38.2794,3.16858144665135)
--(axis cs:38.2394,3.16468606127992)
--(axis cs:38.1994,3.16078515697725)
--(axis cs:38.1594,3.15688737810484)
--(axis cs:38.1194,3.15300993627851)
--(axis cs:38.0794,3.14915412277155)
--(axis cs:38.0394,3.14530592676387)
--(axis cs:37.9994,3.14145996990187)
--(axis cs:37.9594,3.13761573833706)
--(axis cs:37.9194,3.13377820800218)
--(axis cs:37.8794,3.1299525358199)
--(axis cs:37.8394,3.12614029075308)
--(axis cs:37.7994,3.1223421784885)
--(axis cs:37.7594,3.11854900348302)
--(axis cs:37.7194,3.1147684021747)
--(axis cs:37.6794,3.11101540942343)
--(axis cs:37.6394,3.10729054811871)
--(axis cs:37.5994,3.10359761483722)
--(axis cs:37.5594,3.09993469857125)
--(axis cs:37.5194,3.09629590493103)
--(axis cs:37.4794,3.09263674248599)
--(axis cs:37.4394,3.08890639860036)
--(axis cs:37.3994,3.08508366769234)
--(axis cs:37.3594,3.08116629107843)
--(axis cs:37.3194,3.07733364947014)
--(axis cs:37.2794,3.07370694096087)
--(axis cs:37.2394,3.07015359649962)
--(axis cs:37.1994,3.0665884012613)
--(axis cs:37.1594,3.06301554943015)
--(axis cs:37.1194,3.05945071098851)
--(axis cs:37.0794,3.0559011520215)
--(axis cs:37.0394,3.05236002186823)
--(axis cs:36.9994,3.04881980716844)
--(axis cs:36.9594,3.04527449098408)
--(axis cs:36.9194,3.04171938625495)
--(axis cs:36.8794,3.03816877869971)
--(axis cs:36.8394,3.03464608567759)
--(axis cs:36.7994,3.03114571007298)
--(axis cs:36.7594,3.02766601466452)
--(axis cs:36.7194,3.02422047658284)
--(axis cs:36.6794,3.02078269604195)
--(axis cs:36.6394,3.01734786043431)
--(axis cs:36.5994,3.01391947220277)
--(axis cs:36.5594,3.01048454734415)
--(axis cs:36.5194,3.00704853569713)
--(axis cs:36.4794,3.00361541584521)
--(axis cs:36.4394,3.00018970329647)
--(axis cs:36.3994,2.9967898657841)
--(axis cs:36.3594,2.99343424843569)
--(axis cs:36.3194,2.99011649300231)
--(axis cs:36.2794,2.98681939636315)
--(axis cs:36.2394,2.9835492370075)
--(axis cs:36.1994,2.98030424634619)
--(axis cs:36.1594,2.97706008215688)
--(axis cs:36.1194,2.9738275534762)
--(axis cs:36.0794,2.97060443257269)
--(axis cs:36.0394,2.96738563692911)
--(axis cs:35.9994,2.96416563122173)
--(axis cs:35.9594,2.96094192952006)
--(axis cs:35.9194,2.95771203196503)
--(axis cs:35.8794,2.95448199877829)
--(axis cs:35.8394,2.95125174684175)
--(axis cs:35.7994,2.94804451908526)
--(axis cs:35.7594,2.94482917259192)
--(axis cs:35.7192,2.94166128345787)
--(axis cs:35.6792,2.93853147141184)
--(axis cs:35.6392,2.93542500658339)
--(axis cs:35.5992,2.93233201398332)
--(axis cs:35.5592,2.9292529542555)
--(axis cs:35.5192,2.9261896052274)
--(axis cs:35.4792,2.9231314987194)
--(axis cs:35.4392,2.92008644664819)
--(axis cs:35.3992,2.91705350202771)
--(axis cs:35.3592,2.91401826266202)
--(axis cs:35.3192,2.91098692856298)
--(axis cs:35.2792,2.90797516136922)
--(axis cs:35.2392,2.90498902029729)
--(axis cs:35.1992,2.90201652248762)
--(axis cs:35.1592,2.89904524005761)
--(axis cs:35.1192,2.89608258447948)
--(axis cs:35.0792,2.89314693458248)
--(axis cs:35.0392,2.89027134372352)
--(axis cs:34.9992,2.88745762012674)
--(axis cs:34.9592,2.8846380029014)
--(axis cs:34.9192,2.88185106879265)
--(axis cs:34.8792,2.879116284461)
--(axis cs:34.8392,2.87640357146289)
--(axis cs:34.7992,2.87368622263726)
--(axis cs:34.7592,2.87096005500159)
--(axis cs:34.7192,2.86823490764522)
--(axis cs:34.6792,2.86551193009627)
--(axis cs:34.6392,2.86279254671186)
--(axis cs:34.5992,2.86007893948004)
--(axis cs:34.5592,2.85737617215892)
--(axis cs:34.5192,2.85468363329394)
--(axis cs:34.4792,2.8520057531768)
--(axis cs:34.4392,2.84934980194943)
--(axis cs:34.3992,2.84672506294299)
--(axis cs:34.3592,2.84412936817456)
--(axis cs:34.3192,2.84154779364744)
--(axis cs:34.2792,2.83897803327846)
--(axis cs:34.2392,2.83642720363809)
--(axis cs:34.1992,2.83389183957502)
--(axis cs:34.1592,2.83136934612813)
--(axis cs:34.1192,2.82886196379442)
--(axis cs:34.0792,2.82637278196564)
--(axis cs:34.0392,2.82390515769489)
--(axis cs:33.9992,2.82145905365178)
--(axis cs:33.9592,2.8190358692752)
--(axis cs:33.9192,2.81663114147343)
--(axis cs:33.8792,2.8142437293207)
--(axis cs:33.8392,2.81186591698407)
--(axis cs:33.7992,2.80950853365754)
--(axis cs:33.7592,2.80717059062639)
--(axis cs:33.7192,2.80484006276516)
--(axis cs:33.6792,2.80251799275837)
--(axis cs:33.6392,2.80019493431533)
--(axis cs:33.5992,2.79786669867562)
--(axis cs:33.5592,2.79556285026542)
--(axis cs:33.5192,2.79327645087947)
--(axis cs:33.4792,2.79097511215079)
--(axis cs:33.4392,2.78866913471604)
--(axis cs:33.3992,2.78638191050729)
--(axis cs:33.3592,2.78412024611181)
--(axis cs:33.3192,2.78190285757831)
--(axis cs:33.2792,2.77975007408289)
--(axis cs:33.2392,2.77764673904292)
--(axis cs:33.1992,2.7755629534175)
--(axis cs:33.1592,2.77348807753105)
--(axis cs:33.1192,2.77140647376953)
--(axis cs:33.0792,2.76931960377885)
--(axis cs:33.0392,2.76724759921994)
--(axis cs:32.9992,2.76520499564546)
--(axis cs:32.9592,2.76318986249016)
--(axis cs:32.9192,2.76120689079222)
--(axis cs:32.8792,2.75922499261344)
--(axis cs:32.8392,2.75722850928373)
--(axis cs:32.7992,2.75525763488462)
--(axis cs:32.7592,2.75327622827967)
--(axis cs:32.7192,2.75131205319287)
--(axis cs:32.6792,2.7493565393428)
--(axis cs:32.6392,2.74739872872474)
--(axis cs:32.5992,2.74547753774616)
--(axis cs:32.5592,2.74358322770907)
--(axis cs:32.5192,2.74168759610693)
--(axis cs:32.4792,2.73981390748253)
--(axis cs:32.4392,2.73794236554624)
--(axis cs:32.3992,2.7360965380478)
--(axis cs:32.3592,2.73426887290489)
--(axis cs:32.3192,2.73245293121653)
--(axis cs:32.2792,2.73067801597912)
--(axis cs:32.2392,2.7289626913877)
--(axis cs:32.1992,2.72725046345511)
--(axis cs:32.1592,2.72554138827806)
--(axis cs:32.1152,2.72344044277298)
--(axis cs:32.0752,2.72172161921637)
--(axis cs:32.0352,2.71996806164758)
--(axis cs:31.9952,2.71823784136148)
--(axis cs:31.9552,2.71657255687111)
--(axis cs:31.9152,2.71492746677367)
--(axis cs:31.8752,2.71330205397432)
--(axis cs:31.8352,2.71168994657506)
--(axis cs:31.7952,2.71009078897344)
--(axis cs:31.7552,2.70849627624502)
--(axis cs:31.7152,2.70690036108837)
--(axis cs:31.6752,2.70530824603414)
--(axis cs:31.6352,2.70372361128288)
--(axis cs:31.5952,2.70215500982608)
--(axis cs:31.5552,2.70060734049057)
--(axis cs:31.5152,2.69909533865892)
--(axis cs:31.4752,2.69761936020755)
--(axis cs:31.4352,2.69616792289679)
--(axis cs:31.3952,2.69470843216006)
--(axis cs:31.3552,2.69323366929427)
--(axis cs:31.3152,2.69176372336373)
--(axis cs:31.2752,2.6903192929186)
--(axis cs:31.2352,2.68889450322908)
--(axis cs:31.1952,2.68748078298607)
--(axis cs:31.1552,2.68610456214467)
--(axis cs:31.1152,2.68475514200987)
--(axis cs:31.0752,2.68341882336358)
--(axis cs:31.0352,2.68208797461336)
--(axis cs:30.9952,2.68075577682173)
--(axis cs:30.9552,2.67941463432179)
--(axis cs:30.9152,2.67805944954711)
--(axis cs:30.8752,2.67671780488599)
--(axis cs:30.8352,2.67540627683983)
--(axis cs:30.7952,2.67412542956359)
--(axis cs:30.7552,2.67287903983725)
--(axis cs:30.7152,2.67165830803657)
--(axis cs:30.6752,2.67044340082722)
--(axis cs:30.6352,2.66925261428849)
--(axis cs:30.5952,2.66807655813933)
--(axis cs:30.5552,2.66690573063573)
--(axis cs:30.5152,2.665739271447)
--(axis cs:30.4752,2.66457977487319)
--(axis cs:30.4352,2.66342908271904)
--(axis cs:30.3952,2.66228587217571)
--(axis cs:30.3552,2.66114921610631)
--(axis cs:30.3152,2.66002496875053)
--(axis cs:30.2752,2.65892916893155)
--(axis cs:30.2352,2.65785584872456)
--(axis cs:30.1952,2.65679509028269)
--(axis cs:30.1552,2.65574435929708)
--(axis cs:30.1152,2.65470292160422)
--(axis cs:30.0752,2.65366202294577)
--(axis cs:30.0352,2.65263578997415)
--(axis cs:29.9952,2.65161918818286)
--(axis cs:29.9552,2.65060408835779)
--(axis cs:29.9152,2.64958930583068)
--(axis cs:29.8752,2.64855943462224)
--(axis cs:29.8352,2.64750419925888)
--(axis cs:29.7952,2.64642373353382)
--(axis cs:29.7552,2.6453569969436)
--(axis cs:29.7152,2.64435583573008)
--(axis cs:29.6752,2.64341449206453)
--(axis cs:29.6352,2.64249744325954)
--(axis cs:29.5952,2.64157672132361)
--(axis cs:29.5552,2.64069851117516)
--(axis cs:29.5152,2.63987731166925)
--(axis cs:29.4752,2.63911777248787)
--(axis cs:29.4352,2.6383978187343)
--(axis cs:29.3952,2.63751991773024)
--(axis cs:29.3552,2.63652182547724)
--(axis cs:29.3152,2.63556613517941)
--(axis cs:29.2752,2.63467652544536)
--(axis cs:29.2352,2.63380689077867)
--(axis cs:29.1952,2.63292932525221)
--(axis cs:29.1552,2.63206220784741)
--(axis cs:29.1152,2.63122626344314)
--(axis cs:29.0752,2.6303932732687)
--(axis cs:29.0352,2.6295576458556)
--(axis cs:28.9952,2.62872150773753)
--(axis cs:28.9552,2.62788433372809)
--(axis cs:28.9152,2.6270544323512)
--(axis cs:28.8752,2.62623129294522)
--(axis cs:28.8352,2.62541157069495)
--(axis cs:28.7952,2.62460139258704)
--(axis cs:28.7552,2.62380683168749)
--(axis cs:28.7152,2.62302270325581)
--(axis cs:28.6752,2.62223529567374)
--(axis cs:28.6352,2.62144880283047)
--(axis cs:28.5952,2.62067323250993)
--(axis cs:28.5552,2.6199067195393)
--(axis cs:28.5152,2.61915096189593)
--(axis cs:28.4752,2.61840742467052)
--(axis cs:28.4352,2.61767406260718)
--(axis cs:28.3952,2.61695145818307)
--(axis cs:28.3552,2.61623467138479)
--(axis cs:28.3152,2.61552320913694)
--(axis cs:28.2752,2.61481077229154)
--(axis cs:28.2352,2.6140603799352)
--(axis cs:28.1952,2.61329946061553)
--(axis cs:28.1552,2.61254423853395)
--(axis cs:28.1152,2.61179805261774)
--(axis cs:28.0752,2.61104746830487)
--(axis cs:28.0352,2.61031942228002)
--(axis cs:27.9952,2.60965486400903)
--(axis cs:27.9552,2.60899420826949)
--(axis cs:27.9152,2.60837825917859)
--(axis cs:27.8752,2.6077487181965)
--(axis cs:27.8352,2.60710425189037)
--(axis cs:27.7952,2.60645523455942)
--(axis cs:27.7552,2.60582375948943)
--(axis cs:27.7152,2.60519462368118)
--(axis cs:27.6752,2.60457408677684)
--(axis cs:27.6352,2.60397288072677)
--(axis cs:27.5952,2.60339546789917)
--(axis cs:27.5552,2.60283816647754)
--(axis cs:27.5152,2.60229421016275)
--(axis cs:27.4752,2.6017170700727)
--(axis cs:27.4352,2.60109523483964)
--(axis cs:27.3952,2.60046203849731)
--(axis cs:27.3552,2.59984525206863)
--(axis cs:27.3152,2.59923828586355)
--(axis cs:27.2752,2.59864402981786)
--(axis cs:27.2352,2.59805836203201)
--(axis cs:27.1952,2.59749094625714)
--(axis cs:27.1552,2.59695194132449)
--(axis cs:27.1152,2.59642707177794)
--(axis cs:27.0752,2.59591208021377)
--(axis cs:27.0352,2.59538975243291)
--(axis cs:26.9952,2.59484125923008)
--(axis cs:26.9552,2.59425663563837)
--(axis cs:26.9152,2.59365885608997)
--(axis cs:26.8752,2.59304639477105)
--(axis cs:26.8352,2.59243057042171)
--(axis cs:26.7952,2.59184690453406)
--(axis cs:26.7552,2.59127070086777)
--(axis cs:26.7152,2.59072539322879)
--(axis cs:26.6752,2.59018379764206)
--(axis cs:26.6352,2.5896201315903)
--(axis cs:26.5952,2.58905499794316)
--(axis cs:26.5552,2.58849775569766)
--(axis cs:26.5152,2.58795780519705)
--(axis cs:26.4752,2.58743640960172)
--(axis cs:26.4352,2.58693500664307)
--(axis cs:26.3952,2.58645378324556)
--(axis cs:26.3552,2.58598746226624)
--(axis cs:26.3152,2.58552369311737)
--(axis cs:26.2752,2.58504179088183)
--(axis cs:26.2352,2.58450856109947)
--(axis cs:26.1952,2.58392093919275)
--(axis cs:26.1552,2.58328960072811)
--(axis cs:26.1152,2.58262811929152)
--(axis cs:26.0752,2.58197292894906)
--(axis cs:26.0352,2.58133070504027)
--(axis cs:25.9952,2.58070661396218)
--(axis cs:25.9552,2.58010287281983)
--(axis cs:25.9152,2.57952782523344)
--(axis cs:25.8752,2.57900412999393)
--(axis cs:25.8352,2.57849645168081)
--(axis cs:25.7952,2.57796480307389)
--(axis cs:25.7552,2.57743061265937)
--(axis cs:25.7152,2.57688544399007)
--(axis cs:25.6752,2.57632223167712)
--(axis cs:25.6352,2.57577168494261)
--(axis cs:25.5952,2.57521330087811)
--(axis cs:25.5552,2.57463777817884)
--(axis cs:25.5152,2.57403943994352)
--(axis cs:25.4752,2.57346598334457)
--(axis cs:25.4352,2.57288275602487)
--(axis cs:25.3952,2.57231394981619)
--(axis cs:25.3552,2.57174249062993)
--(axis cs:25.3152,2.57115132423248)
--(axis cs:25.2752,2.57052736564728)
--(axis cs:25.2352,2.56982635849226)
--(axis cs:25.1952,2.56905678174816)
--(axis cs:25.1552,2.56833938324523)
--(axis cs:25.1152,2.56775694426872)
--(axis cs:25.0752,2.56720190819484)
--(axis cs:25.0352,2.56659731223827)
--(axis cs:24.9952,2.56594090299483)
--(axis cs:24.9552,2.56527112211524)
--(axis cs:24.9152,2.56461437669956)
--(axis cs:24.8752,2.56397100151589)
--(axis cs:24.8352,2.56334253000064)
--(axis cs:24.7952,2.56272544362757)
--(axis cs:24.7552,2.56211278461989)
--(axis cs:24.7152,2.56150177808256)
--(axis cs:24.6752,2.56088616705351)
--(axis cs:24.6352,2.56026702707228)
--(axis cs:24.5952,2.55962778497594)
--(axis cs:24.5552,2.55896242742324)
--(axis cs:24.5152,2.55828189369573)
--(axis cs:24.4752,2.55759061885037)
--(axis cs:24.4352,2.55689617808322)
--(axis cs:24.3952,2.55619467207419)
--(axis cs:24.3552,2.55552528468916)
--(axis cs:24.3152,2.55489723875472)
--(axis cs:24.2752,2.55429491156425)
--(axis cs:24.2352,2.55370173644927)
--(axis cs:24.1952,2.55313050521092)
--(axis cs:24.1552,2.55257250036788)
--(axis cs:24.1152,2.55200416574372)
--(axis cs:24.0752,2.55136406400087)
--(axis cs:24.0352,2.55068091946783)
--(axis cs:23.9952,2.54998924093522)
--(axis cs:23.9552,2.54929114566382)
--(axis cs:23.9152,2.5485871043156)
--(axis cs:23.8752,2.54787846092699)
--(axis cs:23.8352,2.54716903561036)
--(axis cs:23.7952,2.54646795875027)
--(axis cs:23.7552,2.54577639388791)
--(axis cs:23.7152,2.54510884332958)
--(axis cs:23.6752,2.54444583267298)
--(axis cs:23.6352,2.54377935432879)
--(axis cs:23.5952,2.5431051696829)
--(axis cs:23.5552,2.54241721621969)
--(axis cs:23.5152,2.54171619947306)
--(axis cs:23.4752,2.54099866328187)
--(axis cs:23.4352,2.54025827927667)
--(axis cs:23.3952,2.53949570445164)
--(axis cs:23.3552,2.53872386447611)
--(axis cs:23.3152,2.53797036548447)
--(axis cs:23.2752,2.53723314234653)
--(axis cs:23.2352,2.53651152007506)
--(axis cs:23.1952,2.53581184983911)
--(axis cs:23.1552,2.53512889413504)
--(axis cs:23.1152,2.53445250776635)
--(axis cs:23.0752,2.5337683201545)
--(axis cs:23.0352,2.53305246116477)
--(axis cs:22.9952,2.53229220314153)
--(axis cs:22.9552,2.53149230114512)
--(axis cs:22.9152,2.53072280425588)
--(axis cs:22.8752,2.52988191871418)
--(axis cs:22.8352,2.52906969217114)
--(axis cs:22.7952,2.52829539951271)
--(axis cs:22.7552,2.52751892951402)
--(axis cs:22.7152,2.52674040629518)
--(axis cs:22.6752,2.52595589428784)
--(axis cs:22.6352,2.52515990035781)
--(axis cs:22.5952,2.52436587244776)
--(axis cs:22.5552,2.5236021044277)
--(axis cs:22.5152,2.52287096407909)
--(axis cs:22.4752,2.52214691382573)
--(axis cs:22.4352,2.52141464655519)
--(axis cs:22.3952,2.52066613957921)
--(axis cs:22.3552,2.51990891893623)
--(axis cs:22.3152,2.51914904260231)
--(axis cs:22.2752,2.51838592378954)
--(axis cs:22.2352,2.51761738170429)
--(axis cs:22.1952,2.51684632915876)
--(axis cs:22.1552,2.51607574859962)
--(axis cs:22.1152,2.51530903975447)
--(axis cs:22.0752,2.51455429276426)
--(axis cs:22.0352,2.51380760138812)
--(axis cs:21.9952,2.51306610926025)
--(axis cs:21.9552,2.51231772108165)
--(axis cs:21.9152,2.51156327209509)
--(axis cs:21.8752,2.51082005645643)
--(axis cs:21.8352,2.51009871406033)
--(axis cs:21.7952,2.5093875850961)
--(axis cs:21.7552,2.5086826184838)
--(axis cs:21.7152,2.50796427483445)
--(axis cs:21.6752,2.50719341905489)
--(axis cs:21.6352,2.50633612809357)
--(axis cs:21.5952,2.50540904000573)
--(axis cs:21.5552,2.50447542650033)
--(axis cs:21.5152,2.50365017389337)
--(axis cs:21.4752,2.50292204045923)
--(axis cs:21.4352,2.50221743178991)
--(axis cs:21.3952,2.50154283744429)
--(axis cs:21.3552,2.50092725797506)
--(axis cs:21.3152,2.50033616668534)
--(axis cs:21.2752,2.49975028300634)
--(axis cs:21.2352,2.49914751726378)
--(axis cs:21.1952,2.49852735444096)
--(axis cs:21.1552,2.49789010598994)
--(axis cs:21.1152,2.49725527639839)
--(axis cs:21.0752,2.49660723906286)
--(axis cs:21.0352,2.49595370941258)
--(axis cs:20.9952,2.49528107346268)
--(axis cs:20.9552,2.49464091603444)
--(axis cs:20.9152,2.4940578740677)
--(axis cs:20.8752,2.49351096043657)
--(axis cs:20.8352,2.49296635418005)
--(axis cs:20.7952,2.49239895692762)
--(axis cs:20.7552,2.49176389481676)
--(axis cs:20.7152,2.4909976503334)
--(axis cs:20.6752,2.49027264643011)
--(axis cs:20.6352,2.48966304808974)
--(axis cs:20.5952,2.48903710978201)
--(axis cs:20.557,2.4884955381425)
--(axis cs:20.5156,2.48784612036078)
--(axis cs:20.4756,2.4871575033678)
--(axis cs:20.4356,2.48647007129362)
--(axis cs:20.3956,2.48577282323626)
--(axis cs:20.3556,2.48507322286954)
--(axis cs:20.3156,2.48440278401353)
--(axis cs:20.2756,2.48376553608977)
--(axis cs:20.2356,2.48312447842362)
--(axis cs:20.1956,2.48248770678228)
--(axis cs:20.1556,2.48186092251931)
--(axis cs:20.1156,2.48124132291263)
--(axis cs:20.0756,2.4806258695672)
--(axis cs:20.0356,2.48001382089349)
--(axis cs:19.9956,2.47939587591121)
--(axis cs:19.9556,2.478768628198)
--(axis cs:19.9156,2.47812911685894)
--(axis cs:19.8756,2.47747895927893)
--(axis cs:19.8356,2.47681951602373)
--(axis cs:19.7956,2.47615945006487)
--(axis cs:19.7556,2.47550498826429)
--(axis cs:19.7156,2.4748614646645)
--(axis cs:19.6756,2.47422553846421)
--(axis cs:19.6356,2.47359912795379)
--(axis cs:19.5956,2.47295279033753)
--(axis cs:19.5556,2.47230865396141)
--(axis cs:19.5156,2.47167267187185)
--(axis cs:19.4756,2.47103855951225)
--(axis cs:19.4356,2.47039929476572)
--(axis cs:19.3956,2.46976264517781)
--(axis cs:19.3556,2.46912318369337)
--(axis cs:19.3156,2.46848563069291)
--(axis cs:19.2756,2.4678476241549)
--(axis cs:19.2356,2.46720947931078)
--(axis cs:19.1956,2.46658140527465)
--(axis cs:19.1556,2.46595191658363)
--(axis cs:19.1156,2.4653124658869)
--(axis cs:19.0756,2.46466148019606)
--(axis cs:19.0356,2.46400039492213)
--(axis cs:18.9956,2.46333079190593)
--(axis cs:18.9556,2.46264493241742)
--(axis cs:18.9156,2.46194072990292)
--(axis cs:18.8756,2.46121346157288)
--(axis cs:18.8356,2.46049060892087)
--(axis cs:18.7956,2.45977526617516)
--(axis cs:18.7556,2.45906873810702)
--(axis cs:18.7156,2.45836197350978)
--(axis cs:18.6756,2.45766732915238)
--(axis cs:18.6356,2.456980031723)
--(axis cs:18.5956,2.45630262310947)
--(axis cs:18.5556,2.45561494639385)
--(axis cs:18.5156,2.45492214293971)
--(axis cs:18.4756,2.45422370434325)
--(axis cs:18.4356,2.4535169957676)
--(axis cs:18.3956,2.45280921458862)
--(axis cs:18.3556,2.45209938735654)
--(axis cs:18.3156,2.4513898451262)
--(axis cs:18.2756,2.45067640528099)
--(axis cs:18.2356,2.44994943085429)
--(axis cs:18.1956,2.44921432654607)
--(axis cs:18.1556,2.44846514238782)
--(axis cs:18.1156,2.44770764670051)
--(axis cs:18.0756,2.44693695003474)
--(axis cs:18.0356,2.44616310618159)
--(axis cs:17.9956,2.4453785538993)
--(axis cs:17.9556,2.44458223084071)
--(axis cs:17.9156,2.44377709102203)
--(axis cs:17.8756,2.4429644484573)
--(axis cs:17.8356,2.44215421965242)
--(axis cs:17.7956,2.44135738997802)
--(axis cs:17.7556,2.44059100484111)
--(axis cs:17.7156,2.43979356526444)
--(axis cs:17.6756,2.43891321901381)
--(axis cs:17.6356,2.43804243708787)
--(axis cs:17.5956,2.43719451484005)
--(axis cs:17.5556,2.43633658968809)
--(axis cs:17.5156,2.43546568006017)
--(axis cs:17.4756,2.4345892082816)
--(axis cs:17.4356,2.43371272458587)
--(axis cs:17.3956,2.43283513872542)
--(axis cs:17.3556,2.43196017386682)
--(axis cs:17.3156,2.43108116160421)
--(axis cs:17.2756,2.4302024509606)
--(axis cs:17.2356,2.42932182723384)
--(axis cs:17.1956,2.42845358046985)
--(axis cs:17.1556,2.42759105328551)
--(axis cs:17.1156,2.42673383701631)
--(axis cs:17.0756,2.42588245112113)
--(axis cs:17.0356,2.42501021820174)
--(axis cs:16.9956,2.42412542774235)
--(axis cs:16.9556,2.42323583162874)
--(axis cs:16.9156,2.42234172603031)
--(axis cs:16.8756,2.42144674799389)
--(axis cs:16.8356,2.42054976671242)
--(axis cs:16.7956,2.41965393013997)
--(axis cs:16.7556,2.41875379431606)
--(axis cs:16.7156,2.41784302923022)
--(axis cs:16.6756,2.41692879058435)
--(axis cs:16.6356,2.41601350027081)
--(axis cs:16.5956,2.41509371937499)
--(axis cs:16.5556,2.41416655907407)
--(axis cs:16.5156,2.41324178509354)
--(axis cs:16.4756,2.41232386021449)
--(axis cs:16.4356,2.41141464852562)
--(axis cs:16.3956,2.41050571042473)
--(axis cs:16.3556,2.40959077861487)
--(axis cs:16.3156,2.40868206794483)
--(axis cs:16.2756,2.40777720212546)
--(axis cs:16.2356,2.40688713045523)
--(axis cs:16.1956,2.40599480615553)
--(axis cs:16.1556,2.4050900371167)
--(axis cs:16.1156,2.40415698667233)
--(axis cs:16.0756,2.40318524490853)
--(axis cs:16.0356,2.40223027846789)
--(axis cs:15.9956,2.40128672988257)
--(axis cs:15.9556,2.4003587925425)
--(axis cs:15.9156,2.39945390717463)
--(axis cs:15.8756,2.39858331170686)
--(axis cs:15.8356,2.39774705839481)
--(axis cs:15.7956,2.3968940676168)
--(axis cs:15.7556,2.39602529730454)
--(axis cs:15.7156,2.39514503416287)
--(axis cs:15.6756,2.39425877132553)
--(axis cs:15.6356,2.3933686100473)
--(axis cs:15.5956,2.39247689029144)
--(axis cs:15.5556,2.39158981189204)
--(axis cs:15.5156,2.39071182073133)
--(axis cs:15.4756,2.38984312821868)
--(axis cs:15.4356,2.38898101949551)
--(axis cs:15.3956,2.388130923686)
--(axis cs:15.3556,2.38729546205529)
--(axis cs:15.3156,2.38647243834941)
--(axis cs:15.2756,2.38565157201174)
--(axis cs:15.2356,2.3848314338414)
--(axis cs:15.1956,2.38399237031086)
--(axis cs:15.1556,2.38310543813529)
--(axis cs:15.1156,2.38218258308583)
--(axis cs:15.0756,2.38123556928653)
--(axis cs:15.0356,2.38026019542848)
--(axis cs:14.9956,2.37927483564664)
--(axis cs:14.9556,2.37827517784193)
--(axis cs:14.9156,2.37726754941026)
--(axis cs:14.8756,2.37630258495279)
--(axis cs:14.8356,2.37533598104803)
--(axis cs:14.7956,2.37438183444975)
--(axis cs:14.7556,2.37340259351235)
--(axis cs:14.7156,2.37238777902858)
--(axis cs:14.6756,2.37139759568693)
--(axis cs:14.6356,2.37040908543422)
--(axis cs:14.5956,2.36942969745174)
--(axis cs:14.5556,2.36846411264087)
--(axis cs:14.5156,2.36748637563215)
--(axis cs:14.4756,2.36650444717426)
--(axis cs:14.4356,2.36552034943353)
--(axis cs:14.3956,2.36453815672024)
--(axis cs:14.3556,2.36355933981604)
--(axis cs:14.3156,2.36258364225833)
--(axis cs:14.2756,2.36161433434391)
--(axis cs:14.2356,2.36063419079759)
--(axis cs:14.1956,2.35965242027859)
--(axis cs:14.1556,2.35867485801575)
--(axis cs:14.1156,2.35770217649951)
--(axis cs:14.0756,2.35673426216822)
--(axis cs:14.0356,2.35576590845438)
--(axis cs:13.9956,2.35478717953469)
--(axis cs:13.9556,2.35378359195861)
--(axis cs:13.9156,2.35277207076103)
--(axis cs:13.8756,2.351766344951)
--(axis cs:13.8356,2.35076345815116)
--(axis cs:13.7956,2.3497675156352)
--(axis cs:13.7556,2.34875480693981)
--(axis cs:13.7156,2.3477294888422)
--(axis cs:13.6756,2.34670780168447)
--(axis cs:13.6356,2.34569376881006)
--(axis cs:13.5956,2.34468554882172)
--(axis cs:13.5556,2.34368137923598)
--(axis cs:13.5156,2.34267705052833)
--(axis cs:13.4756,2.34166576316393)
--(axis cs:13.4356,2.34064721234119)
--(axis cs:13.3956,2.3396430242615)
--(axis cs:13.3556,2.33864063218225)
--(axis cs:13.3156,2.33763210601898)
--(axis cs:13.2756,2.33661876771891)
--(axis cs:13.2356,2.33559911198102)
--(axis cs:13.1956,2.33457644211593)
--(axis cs:13.1556,2.33355903203573)
--(axis cs:13.1156,2.33254775183656)
--(axis cs:13.0756,2.33153201016048)
--(axis cs:13.0356,2.33053005266915)
--(axis cs:12.9956,2.32954081562802)
--(axis cs:12.9556,2.32855303760403)
--(axis cs:12.9156,2.32755215975093)
--(axis cs:12.8756,2.32655320717)
--(axis cs:12.8356,2.32555329664077)
--(axis cs:12.7956,2.32454635735305)
--(axis cs:12.7556,2.32352931551269)
--(axis cs:12.7156,2.3225103617729)
--(axis cs:12.6756,2.3214951105924)
--(axis cs:12.6356,2.32048266579353)
--(axis cs:12.5956,2.3194707457464)
--(axis cs:12.5556,2.31845344696903)
--(axis cs:12.5156,2.3174223659543)
--(axis cs:12.4756,2.31638686417735)
--(axis cs:12.4356,2.31535010194549)
--(axis cs:12.3956,2.31431327855369)
--(axis cs:12.3556,2.31327397127998)
--(axis cs:12.3156,2.31222950619124)
--(axis cs:12.2756,2.31118372662012)
--(axis cs:12.2356,2.310135732935)
--(axis cs:12.1956,2.30908961383987)
--(axis cs:12.1556,2.30804276757606)
--(axis cs:12.1156,2.30699509553484)
--(axis cs:12.0756,2.3059490997459)
--(axis cs:12.0356,2.30490690048975)
--(axis cs:11.9956,2.30387043404689)
--(axis cs:11.9556,2.30283636369535)
--(axis cs:11.9156,2.30179988392118)
--(axis cs:11.8756,2.30075426144102)
--(axis cs:11.8356,2.29968861015104)
--(axis cs:11.7956,2.29858761211885)
--(axis cs:11.7556,2.29748643274518)
--(axis cs:11.7156,2.29641281477605)
--(axis cs:11.6756,2.29536623135934)
--(axis cs:11.6356,2.29433831395425)
--(axis cs:11.5956,2.29328802667352)
--(axis cs:11.5556,2.29223504362135)
--(axis cs:11.5156,2.29117514981909)
--(axis cs:11.4756,2.2901044252323)
--(axis cs:11.4356,2.28903021544914)
--(axis cs:11.3956,2.28795568617223)
--(axis cs:11.3556,2.28688245316695)
--(axis cs:11.3156,2.28581047521447)
--(axis cs:11.2756,2.28473832415632)
--(axis cs:11.2356,2.28366293039591)
--(axis cs:11.1956,2.282583605849)
--(axis cs:11.1556,2.28149989606065)
--(axis cs:11.1156,2.28041299528383)
--(axis cs:11.0756,2.27932506096773)
--(axis cs:11.0356,2.27823688700808)
--(axis cs:10.9956,2.27715303265688)
--(axis cs:10.9556,2.27607686320091)
--(axis cs:10.9156,2.27501505305941)
--(axis cs:10.8756,2.27397081081442)
--(axis cs:10.8356,2.2729383341088)
--(axis cs:10.7956,2.27191198437039)
--(axis cs:10.7556,2.27089110966457)
--(axis cs:10.7156,2.26987173752825)
--(axis cs:10.6756,2.26880402599264)
--(axis cs:10.6356,2.26770560850149)
--(axis cs:10.5956,2.26659622322326)
--(axis cs:10.5556,2.26546917849941)
--(axis cs:10.5156,2.26434338187593)
--(axis cs:10.4756,2.26326703803317)
--(axis cs:10.4356,2.26223057851867)
--(axis cs:10.3956,2.2611869848956)
--(axis cs:10.3556,2.26016255639195)
--(axis cs:10.3156,2.25909406921759)
--(axis cs:10.2756,2.25798105816598)
--(axis cs:10.2356,2.25688091609162)
--(axis cs:10.1956,2.25580800025092)
--(axis cs:10.1556,2.25475499205558)
--(axis cs:10.1156,2.25369261566556)
--(axis cs:10.0756,2.25264215107932)
--(axis cs:10.0356,2.25158484116999)
--(axis cs:9.9956,2.25049818030362)
--(axis cs:9.9556,2.24938987863042)
--(axis cs:9.9156,2.24831381782429)
--(axis cs:9.8756,2.24726898142858)
--(axis cs:9.8356,2.24620498791339)
--(axis cs:9.7956,2.24508736804642)
--(axis cs:9.7556,2.24393621274882)
--(axis cs:9.7156,2.24283613236388)
--(axis cs:9.6756,2.24174623071436)
--(axis cs:9.6356,2.24065733720253)
--(axis cs:9.5956,2.23957367148647)
--(axis cs:9.5556,2.23850237326297)
--(axis cs:9.5156,2.23744729416439)
--(axis cs:9.4756,2.23641448533411)
--(axis cs:9.4356,2.23540771480956)
--(axis cs:9.3956,2.23442412587413)
--(axis cs:9.3556,2.23345445896962)
--(axis cs:9.3156,2.23247872208617)
--(axis cs:9.2756,2.23146653451341)
--(axis cs:9.2356,2.23038319082927)
--(axis cs:9.1956,2.22922784191617)
--(axis cs:9.1556,2.22808769915937)
--(axis cs:9.1156,2.22708169733779)
--(axis cs:9.0756,2.22638093261333)
--(axis cs:9.0396,2.22566858382505)
--(axis cs:8.9996,2.22471332469375)
--(axis cs:8.9596,2.22375255498557)
--(axis cs:8.9196,2.22277704666882)
--(axis cs:8.8796,2.22178862260658)
--(axis cs:8.8396,2.22080844058495)
--(axis cs:8.7996,2.21983873140232)
--(axis cs:8.7596,2.21888560062475)
--(axis cs:8.7196,2.21795131808596)
--(axis cs:8.6796,2.21703245751149)
--(axis cs:8.6396,2.21610480423615)
--(axis cs:8.5996,2.215170477827)
--(axis cs:8.5596,2.21425588944483)
--(axis cs:8.5196,2.21337817187563)
--(axis cs:8.4796,2.21258015391185)
--(axis cs:8.4396,2.21181494691274)
--(axis cs:8.3994,2.21102670028308)
--(axis cs:8.3594,2.21023699487204)
--(axis cs:8.3194,2.20948738086117)
--(axis cs:8.2794,2.2087557509235)
--(axis cs:8.2394,2.20805722149341)
--(axis cs:8.1994,2.20736277763811)
--(axis cs:8.1594,2.20604401870429)
--(axis cs:8.1154,2.20547217110427)
--(axis cs:8.0754,2.2049379849784)
--(axis cs:8.0354,2.20442774190423)
--(axis cs:7.9954,2.20396675839127)
--(axis cs:7.9554,2.20353402188059)
--(axis cs:7.9154,2.20314506518711)
--(axis cs:7.8754,2.20282278812335)
--(axis cs:7.8354,2.20255990414621)
--(axis cs:7.7954,2.20233303611021)
--(axis cs:7.7554,2.20213807025202)
--(axis cs:7.7154,2.20197047805302)
--(axis cs:7.6754,2.20184653664119)
--(axis cs:7.6354,2.20176687306681)
--(axis cs:7.5954,2.20172590993989)
--(axis cs:7.5554,2.20176104641646)
--(axis cs:7.5154,2.20189678021572)
--(axis cs:7.4754,2.20212371922013)
--(axis cs:7.4354,2.20243136898393)
--(axis cs:7.3954,2.20284074444617)
--(axis cs:7.3554,2.20334712475216)
--(axis cs:7.3154,2.20392813827736)
--(axis cs:7.2754,2.20468464574313)
--(axis cs:7.2354,2.20560978094837)
--(axis cs:7.1954,2.20665911718911)
--(axis cs:7.1554,2.20773787222547)
--(axis cs:7.1154,2.20890261259218)
--(axis cs:7.0754,2.21015322249793)
--(axis cs:7.0354,2.21157832690176)
--(axis cs:6.9954,2.21316109226363)
--(axis cs:6.9554,2.21488865370888)
--(axis cs:6.9154,2.21675313039418)
--(axis cs:6.8754,2.21875126718817)
--(axis cs:6.8354,2.22088367943678)
--(axis cs:6.7954,2.22315663064526)
--(axis cs:6.7554,2.22555277559931)
--(axis cs:6.7154,2.22803637513112)
--(axis cs:6.6754,2.23062367452501)
--(axis cs:6.6354,2.23330770040126)
--(axis cs:6.5954,2.23607007756481)
--(axis cs:6.5554,2.23889740107464)
--(axis cs:6.5154,2.24178822005856)
--(axis cs:6.4754,2.2447565200381)
--(axis cs:6.4354,2.24786077509432)
--(axis cs:6.3954,2.25116193515395)
--(axis cs:6.3554,2.25473505829647)
--(axis cs:6.3154,2.25845523396381)
--(axis cs:6.2754,2.26220634456378)
--(axis cs:6.2354,2.26599991798197)
--(axis cs:6.1954,2.26983332854066)
--(axis cs:6.1554,2.27364103241876)
--(axis cs:6.1154,2.27735383436896)
--(axis cs:6.0754,2.28115723846517)
--(axis cs:6.0354,2.28508121884406)
--(axis cs:5.9954,2.28905170083905)
--(axis cs:5.9554,2.29306351203087)
--(axis cs:5.9154,2.2971289013902)
--(axis cs:5.8754,2.30123926800424)
--(axis cs:5.8354,2.30539092989902)
--(axis cs:5.7954,2.3095703663166)
--(axis cs:5.7554,2.31377750562707)
--(axis cs:5.7154,2.31800805393258)
--(axis cs:5.6754,2.32225974050463)
--(axis cs:5.6354,2.32654342498389)
--(axis cs:5.5954,2.33088492877656)
--(axis cs:5.5554,2.3353187956682)
--(axis cs:5.5154,2.3397970296242)
--(axis cs:5.4754,2.34427854757575)
--(axis cs:5.4354,2.34868254518015)
--(axis cs:5.3954,2.35292851470023)
--(axis cs:5.3554,2.3571047156049)
--(axis cs:5.3154,2.36129825121866)
--(axis cs:5.2754,2.36557014840761)
--(axis cs:5.2354,2.36991286495657)
--(axis cs:5.1954,2.37433200726121)
--(axis cs:5.1554,2.37876778648457)
--(axis cs:5.1154,2.38315673335557)
--(axis cs:5.0754,2.38754205070005)
--(axis cs:5.0354,2.3919663421869)
--(axis cs:4.9954,2.39643282788782)
--(axis cs:4.9554,2.40094440749427)
--(axis cs:4.9154,2.40548218512445)
--(axis cs:4.8754,2.41002090789021)
--(axis cs:4.8354,2.41454622050792)
--(axis cs:4.7954,2.41904718760464)
--(axis cs:4.7554,2.42352549877009)
--(axis cs:4.7154,2.42802645135342)
--(axis cs:4.6754,2.43255584834042)
--(axis cs:4.6354,2.43705790684458)
--(axis cs:4.5954,2.44154729841091)
--(axis cs:4.5554,2.44602898283182)
--(axis cs:4.5154,2.45051146722582)
--(axis cs:4.4754,2.45499344377501)
--(axis cs:4.4354,2.45947863622749)
--(axis cs:4.3954,2.46396615167631)
--(axis cs:4.3554,2.46844822695788)
--(axis cs:4.3154,2.47290883456851)
--(axis cs:4.2754,2.47732873753163)
--(axis cs:4.2354,2.48170337098612)
--(axis cs:4.1954,2.48613272766112)
--(axis cs:4.1554,2.49065799252626)
--(axis cs:4.1154,2.49519993629716)
--(axis cs:4.0754,2.49973737481013)
--(axis cs:4.0354,2.5042683864954)
--(axis cs:3.9954,2.50875661306644)
--(axis cs:3.9554,2.51313470940579)
--(axis cs:3.9154,2.51733953285757)
--(axis cs:3.8754,2.52148784148769)
--(axis cs:3.8354,2.52570906178225)
--(axis cs:3.7954,2.52997711060601)
--(axis cs:3.7554,2.53431211015404)
--(axis cs:3.7154,2.5387227965254)
--(axis cs:3.6754,2.54316799129044)
--(axis cs:3.6354,2.54760221439068)
--(axis cs:3.5954,2.55203216159346)
--(axis cs:3.5554,2.55644836176814)
--(axis cs:3.5154,2.56086077009192)
--(axis cs:3.4754,2.56526577850481)
--(axis cs:3.4354,2.56966636945397)
--(axis cs:3.3954,2.57404814446718)
--(axis cs:3.3554,2.57840923122972)
--(axis cs:3.3154,2.58275280919691)
--(axis cs:3.2754,2.58704323633742)
--(axis cs:3.2354,2.5913326384363)
--(axis cs:3.1954,2.59557315485795)
--(axis cs:3.1554,2.59974858006851)
--(axis cs:3.1154,2.60395389723193)
--(axis cs:3.0754,2.60819422254156)
--(axis cs:3.0354,2.61244748614959)
--(axis cs:2.9954,2.61668495057118)
--(axis cs:2.9554,2.62090732232975)
--(axis cs:2.9154,2.62511451940415)
--(axis cs:2.8754,2.62931137354007)
--(axis cs:2.8354,2.63344709575829)
--(axis cs:2.7954,2.63753490286532)
--(axis cs:2.7554,2.64159978130801)
--(axis cs:2.7154,2.6456741430009)
--(axis cs:2.6754,2.64978073432185)
--(axis cs:2.6354,2.65392223528015)
--(axis cs:2.5954,2.65811144558961)
--(axis cs:2.5554,2.66229121652983)
--(axis cs:2.5154,2.66640476052777)
--(axis cs:2.4754,2.67047676050189)
--(axis cs:2.4354,2.6745879966914)
--(axis cs:2.3954,2.67879899370479)
--(axis cs:2.3554,2.683062920694)
--(axis cs:2.3154,2.6872902464843)
--(axis cs:2.2754,2.69142299796796)
--(axis cs:2.2354,2.69550986657553)
--(axis cs:2.1954,2.69962705873473)
--(axis cs:2.1554,2.70371650342286)
--(axis cs:2.1154,2.70773985485447)
--(axis cs:2.0754,2.71169837394155)
--(axis cs:2.0354,2.71565985513421)
--(axis cs:1.9954,2.71970948232599)
--(axis cs:1.9554,2.72370488815529)
--(axis cs:1.9154,2.72763524452753)
--(axis cs:1.8754,2.73151177071983)
--(axis cs:1.8354,2.73535791625054)
--(axis cs:1.7954,2.73917913121792)
--(axis cs:1.7554,2.7429900813052)
--(axis cs:1.7154,2.74682266023541)
--(axis cs:1.6754,2.75072081921169)
--(axis cs:1.6354,2.75464829570913)
--(axis cs:1.5954,2.75851574348939)
--(axis cs:1.5554,2.76237808477349)
--(axis cs:1.5154,2.76615736193851)
--(axis cs:1.4754,2.77002023986843)
--(axis cs:1.4354,2.77390766530307)
--(axis cs:1.3954,2.7777862466157)
--(axis cs:1.3554,2.78164424310719)
--(axis cs:1.3154,2.78553184334813)
--(axis cs:1.2754,2.789514812576)
--(axis cs:1.2354,2.79351978793139)
--(axis cs:1.1954,2.79744125532633)
--(axis cs:1.1554,2.80121844377998)
--(axis cs:1.1154,2.80478041423855)
--(axis cs:1.0754,2.80834235491526)
--(axis cs:1.0354,2.81198301342471)
--(axis cs:0.9954,2.81570775580585)
--(axis cs:0.9554,2.81949129581741)
--(axis cs:0.9154,2.823272848004)
--(axis cs:0.8754,2.82705050731333)
--(axis cs:0.8346,2.83100737248994)
--(axis cs:0.7966,2.83475948875022)
--(axis cs:0.7546,2.83847791079856)
--(axis cs:0.7146,2.84213727244898)
--(axis cs:0.6764,2.84576773098702)
--(axis cs:0.6364,2.84928260557614)
--(axis cs:0.5964,2.85235326398932)
--(axis cs:0.5562,2.85577045526607)
--(axis cs:0.5162,2.85874369679532)
--(axis cs:0.48,2.86177644559227)
--(axis cs:0.44,2.86531510017324)
--(axis cs:0.4,2.86908041917313)
--(axis cs:0.36,2.87315358807288)
--(axis cs:0.32,2.87732616544619)
--(axis cs:0.28,2.88118935202167)
--(axis cs:0.24,2.8835829533971)
--(axis cs:0.2,2.88419846843742)
--(axis cs:0.16,2.88422288310886)
--(axis cs:0.12,2.88422090211556)
--(axis cs:0.08,2.88421892089345)
--(axis cs:0.04,2.88421694013224)
--cycle;

\path [draw=white, fill=mediumseagreen85168104, opacity=0.2]
(axis cs:0.042,2.15248573175593)
--(axis cs:0.042,1.55762410910352)
--(axis cs:0.08,1.55762228774258)
--(axis cs:0.1202,1.55762046621216)
--(axis cs:0.1602,1.55761862590745)
--(axis cs:0.2002,1.55743113619845)
--(axis cs:0.2402,1.55542538308742)
--(axis cs:0.2802,1.5494158132974)
--(axis cs:0.3202,1.54006170532463)
--(axis cs:0.3602,1.52925263645175)
--(axis cs:0.4002,1.51846693688408)
--(axis cs:0.4402,1.50806613782904)
--(axis cs:0.4802,1.49815046129445)
--(axis cs:0.5222,1.48856019824791)
--(axis cs:0.5602,1.47929099484467)
--(axis cs:0.6002,1.47006229310576)
--(axis cs:0.6402,1.46082292255529)
--(axis cs:0.6802,1.45167764633054)
--(axis cs:0.7202,1.44252332669697)
--(axis cs:0.7602,1.43329259165442)
--(axis cs:0.8002,1.42412875220083)
--(axis cs:0.8402,1.4148772320614)
--(axis cs:0.8802,1.40546353383283)
--(axis cs:0.9202,1.39591897505922)
--(axis cs:0.9602,1.38628505172371)
--(axis cs:1.0002,1.37677184887206)
--(axis cs:1.0402,1.36744855459385)
--(axis cs:1.0802,1.3582824542375)
--(axis cs:1.1202,1.34918552429041)
--(axis cs:1.1602,1.34011020364717)
--(axis cs:1.2002,1.33101510363054)
--(axis cs:1.2402,1.3219045564723)
--(axis cs:1.2802,1.31286662828162)
--(axis cs:1.3202,1.30398796487337)
--(axis cs:1.3602,1.29498196451888)
--(axis cs:1.4002,1.28587734718536)
--(axis cs:1.4402,1.27675775801442)
--(axis cs:1.4802,1.26770078795942)
--(axis cs:1.5202,1.25869116194469)
--(axis cs:1.5602,1.24969668861298)
--(axis cs:1.6002,1.24056767443662)
--(axis cs:1.6402,1.23133740637679)
--(axis cs:1.6802,1.22225613577737)
--(axis cs:1.7202,1.21324628712851)
--(axis cs:1.7602,1.20430045041556)
--(axis cs:1.8002,1.19539462573017)
--(axis cs:1.8402,1.18647520160755)
--(axis cs:1.8802,1.17754564836581)
--(axis cs:1.9202,1.16858389949775)
--(axis cs:1.9602,1.15954515871629)
--(axis cs:2.0002,1.15047454664321)
--(axis cs:2.0402,1.14141197258137)
--(axis cs:2.0802,1.13237743651838)
--(axis cs:2.1202,1.12337908732258)
--(axis cs:2.1602,1.11440353162856)
--(axis cs:2.2002,1.10545336862638)
--(axis cs:2.2402,1.09653117922525)
--(axis cs:2.2802,1.08762853421762)
--(axis cs:2.3202,1.07874654160356)
--(axis cs:2.3602,1.06983628982307)
--(axis cs:2.4002,1.06089563147186)
--(axis cs:2.4402,1.05198268973415)
--(axis cs:2.4802,1.04313924782036)
--(axis cs:2.5202,1.03434980373182)
--(axis cs:2.5602,1.02550514992463)
--(axis cs:2.6002,1.01664409718759)
--(axis cs:2.6402,1.007855358675)
--(axis cs:2.6802,0.999106882880179)
--(axis cs:2.7202,0.990371366306435)
--(axis cs:2.7602,0.981655146967757)
--(axis cs:2.8006,0.972895404946301)
--(axis cs:2.8406,0.964304480345625)
--(axis cs:2.8806,0.955752486003165)
--(axis cs:2.9206,0.947291941881512)
--(axis cs:2.9606,0.938936950145412)
--(axis cs:3.0006,0.930717761504178)
--(axis cs:3.0408,0.922597272514628)
--(axis cs:3.0808,0.914373789058086)
--(axis cs:3.1208,0.906161497507209)
--(axis cs:3.1608,0.897967148187973)
--(axis cs:3.2008,0.889815759538514)
--(axis cs:3.2408,0.881795539633088)
--(axis cs:3.2808,0.873970670100681)
--(axis cs:3.3208,0.866320102592494)
--(axis cs:3.3608,0.858780178704176)
--(axis cs:3.4008,0.851254475860324)
--(axis cs:3.4408,0.843801236931556)
--(axis cs:3.4808,0.836440977843124)
--(axis cs:3.5208,0.829165797969675)
--(axis cs:3.5572,0.822499062005166)
--(axis cs:3.5972,0.81603398422312)
--(axis cs:3.6372,0.809034717476404)
--(axis cs:3.6772,0.80214733715044)
--(axis cs:3.7172,0.795352953008296)
--(axis cs:3.7572,0.788604111505049)
--(axis cs:3.7972,0.781886763158019)
--(axis cs:3.8372,0.775204139299552)
--(axis cs:3.8772,0.76858831354349)
--(axis cs:3.9172,0.762081657179378)
--(axis cs:3.9572,0.755683126572545)
--(axis cs:3.9972,0.749381493853084)
--(axis cs:4.0372,0.743183131663034)
--(axis cs:4.0772,0.737163739567974)
--(axis cs:4.1172,0.731219012825089)
--(axis cs:4.1572,0.725250846436269)
--(axis cs:4.1972,0.719148922605551)
--(axis cs:4.2372,0.713172983568972)
--(axis cs:4.2772,0.707526886569931)
--(axis cs:4.3172,0.702081205998859)
--(axis cs:4.3572,0.696734221550117)
--(axis cs:4.3972,0.691456890612557)
--(axis cs:4.4372,0.686274829545554)
--(axis cs:4.4772,0.681141139439735)
--(axis cs:4.5132,0.676423504135138)
--(axis cs:4.556,0.671060550045373)
--(axis cs:4.596,0.665880376587771)
--(axis cs:4.636,0.660734291423057)
--(axis cs:4.676,0.655684813444473)
--(axis cs:4.716,0.650729653395394)
--(axis cs:4.756,0.645841244010006)
--(axis cs:4.796,0.641017228389019)
--(axis cs:4.836,0.636258437107276)
--(axis cs:4.876,0.631580446907142)
--(axis cs:4.916,0.626987503169584)
--(axis cs:4.956,0.622458533145855)
--(axis cs:4.996,0.618002640297657)
--(axis cs:5.036,0.613576724395641)
--(axis cs:5.076,0.609176151604796)
--(axis cs:5.116,0.604836752100497)
--(axis cs:5.156,0.600550173788169)
--(axis cs:5.196,0.596326434457772)
--(axis cs:5.236,0.592209871972149)
--(axis cs:5.276,0.588157534246332)
--(axis cs:5.316,0.584130935720075)
--(axis cs:5.356,0.580046290613144)
--(axis cs:5.396,0.57602150909084)
--(axis cs:5.436,0.572119773415059)
--(axis cs:5.476,0.568305837189182)
--(axis cs:5.516,0.564566795637046)
--(axis cs:5.556,0.560887669040996)
--(axis cs:5.596,0.55740174374137)
--(axis cs:5.636,0.553881824378135)
--(axis cs:5.676,0.550284679858422)
--(axis cs:5.716,0.54665361876399)
--(axis cs:5.756,0.543021707503602)
--(axis cs:5.796,0.539407533161139)
--(axis cs:5.836,0.535795412262067)
--(axis cs:5.876,0.532237201685214)
--(axis cs:5.916,0.528760396742132)
--(axis cs:5.956,0.525322617018655)
--(axis cs:5.996,0.521913409616325)
--(axis cs:6.036,0.518512655656875)
--(axis cs:6.076,0.515109098041589)
--(axis cs:6.116,0.511781670748394)
--(axis cs:6.156,0.508581694779571)
--(axis cs:6.196,0.505465926849721)
--(axis cs:6.236,0.502375457266552)
--(axis cs:6.276,0.49927163921763)
--(axis cs:6.316,0.496175792230554)
--(axis cs:6.356,0.49305896964559)
--(axis cs:6.396,0.489978618064715)
--(axis cs:6.436,0.486960218562522)
--(axis cs:6.476,0.484014904689072)
--(axis cs:6.516,0.481115605613209)
--(axis cs:6.556,0.478251634283516)
--(axis cs:6.596,0.475432852075164)
--(axis cs:6.636,0.472608997265251)
--(axis cs:6.676,0.469820364570908)
--(axis cs:6.716,0.467074206693307)
--(axis cs:6.756,0.464357229218364)
--(axis cs:6.796,0.461702500382406)
--(axis cs:6.836,0.459097539167726)
--(axis cs:6.876,0.456490273664678)
--(axis cs:6.916,0.453874760973191)
--(axis cs:6.956,0.451270024146483)
--(axis cs:6.996,0.448680865242402)
--(axis cs:7.036,0.446133147005604)
--(axis cs:7.076,0.443648103013237)
--(axis cs:7.116,0.441165664229182)
--(axis cs:7.156,0.43870455486448)
--(axis cs:7.196,0.436259443980466)
--(axis cs:7.236,0.433830007522241)
--(axis cs:7.276,0.431443720583852)
--(axis cs:7.316,0.429107356981974)
--(axis cs:7.356,0.426808383838215)
--(axis cs:7.396,0.424539318767503)
--(axis cs:7.436,0.422307087293737)
--(axis cs:7.476,0.420100148815738)
--(axis cs:7.516,0.41787546305986)
--(axis cs:7.556,0.415607907350246)
--(axis cs:7.596,0.413309141121284)
--(axis cs:7.6366,0.411130483940838)
--(axis cs:7.6766,0.409055060632173)
--(axis cs:7.7166,0.407037210489323)
--(axis cs:7.7566,0.40503198154748)
--(axis cs:7.7966,0.403037580397004)
--(axis cs:7.8366,0.40105520693562)
--(axis cs:7.8766,0.399089200816448)
--(axis cs:7.9126,0.397146600242189)
--(axis cs:7.9554,0.395204675056427)
--(axis cs:7.9954,0.393281266245772)
--(axis cs:8.0354,0.391373767974251)
--(axis cs:8.0754,0.389500106530551)
--(axis cs:8.1154,0.38764028959208)
--(axis cs:8.1554,0.385788278029808)
--(axis cs:8.1954,0.383959712970151)
--(axis cs:8.2354,0.382164987828813)
--(axis cs:8.2754,0.380404025854159)
--(axis cs:8.3154,0.37867136343483)
--(axis cs:8.3554,0.376963193075506)
--(axis cs:8.3954,0.375284333432907)
--(axis cs:8.4354,0.373646162306001)
--(axis cs:8.4754,0.372045750542551)
--(axis cs:8.5154,0.370451151227274)
--(axis cs:8.5554,0.368839606715396)
--(axis cs:8.5954,0.367218957625766)
--(axis cs:8.6354,0.36560547567057)
--(axis cs:8.6754,0.364023908947483)
--(axis cs:8.7154,0.362483177408517)
--(axis cs:8.7554,0.360966315431091)
--(axis cs:8.7954,0.359472951304558)
--(axis cs:8.8354,0.358001562446794)
--(axis cs:8.8754,0.356559356050893)
--(axis cs:8.9154,0.355312885290458)
--(axis cs:8.9554,0.354109305531843)
--(axis cs:8.9954,0.352833323534842)
--(axis cs:9.0354,0.35147060079337)
--(axis cs:9.0774,0.350048666799765)
--(axis cs:9.1154,0.348579300238724)
--(axis cs:9.1556,0.347150828001266)
--(axis cs:9.1956,0.345778045183338)
--(axis cs:9.2356,0.344460021903021)
--(axis cs:9.2756,0.343187061377615)
--(axis cs:9.3156,0.341947126344916)
--(axis cs:9.3556,0.340736922219839)
--(axis cs:9.3956,0.339558075103467)
--(axis cs:9.4356,0.338398248717535)
--(axis cs:9.4756,0.337256429963213)
--(axis cs:9.5156,0.336128810336473)
--(axis cs:9.5556,0.335007373340903)
--(axis cs:9.5956,0.333899894419187)
--(axis cs:9.6356,0.332800756342862)
--(axis cs:9.6756,0.331703392330586)
--(axis cs:9.7156,0.33061312419165)
--(axis cs:9.7556,0.329544620638524)
--(axis cs:9.7956,0.328486763111152)
--(axis cs:9.8356,0.327442028137637)
--(axis cs:9.8756,0.32641362147735)
--(axis cs:9.9156,0.325395083980153)
--(axis cs:9.9556,0.324378438760831)
--(axis cs:9.9956,0.32337306212494)
--(axis cs:10.0356,0.322380187906387)
--(axis cs:10.0756,0.321403671563694)
--(axis cs:10.1156,0.320441225291791)
--(axis cs:10.1556,0.319492588421668)
--(axis cs:10.1956,0.318560692955509)
--(axis cs:10.2356,0.317641600600855)
--(axis cs:10.2756,0.316734844198271)
--(axis cs:10.3156,0.315847121513283)
--(axis cs:10.3556,0.314968009743855)
--(axis cs:10.3956,0.314109779487484)
--(axis cs:10.4356,0.31326492751199)
--(axis cs:10.4756,0.312432422621376)
--(axis cs:10.5156,0.31160911909053)
--(axis cs:10.5556,0.310792488298935)
--(axis cs:10.595,0.309980957341847)
--(axis cs:10.6356,0.309183471511253)
--(axis cs:10.6756,0.308387389179669)
--(axis cs:10.7156,0.307585887161974)
--(axis cs:10.7556,0.306812279964223)
--(axis cs:10.7956,0.306078055440984)
--(axis cs:10.8356,0.305319371834442)
--(axis cs:10.8756,0.30457803203213)
--(axis cs:10.9156,0.303896340246393)
--(axis cs:10.9556,0.303240426611724)
--(axis cs:10.9956,0.302560221067093)
--(axis cs:11.0356,0.301892358854631)
--(axis cs:11.0756,0.30126476926577)
--(axis cs:11.1156,0.30063367224438)
--(axis cs:11.1556,0.299983198433855)
--(axis cs:11.1956,0.299327869448662)
--(axis cs:11.2356,0.298669635223085)
--(axis cs:11.2756,0.298002436522916)
--(axis cs:11.3156,0.297333931668531)
--(axis cs:11.3556,0.296689100564182)
--(axis cs:11.3956,0.296065140592603)
--(axis cs:11.4356,0.295460583115096)
--(axis cs:11.4756,0.294859239583957)
--(axis cs:11.5156,0.294262561982728)
--(axis cs:11.5556,0.293672223101431)
--(axis cs:11.5956,0.293090324836222)
--(axis cs:11.6356,0.292516746748149)
--(axis cs:11.6756,0.291952962853982)
--(axis cs:11.7156,0.291398891738789)
--(axis cs:11.7556,0.290854235234849)
--(axis cs:11.7956,0.29031942339224)
--(axis cs:11.8356,0.289789533501629)
--(axis cs:11.8756,0.289265288166037)
--(axis cs:11.9156,0.288747341429426)
--(axis cs:11.9556,0.288234135585195)
--(axis cs:11.9956,0.287726111406272)
--(axis cs:12.0356,0.287223184375329)
--(axis cs:12.0758,0.286726959002787)
--(axis cs:12.1158,0.286231495605927)
--(axis cs:12.1558,0.285747811881841)
--(axis cs:12.1958,0.285270866202934)
--(axis cs:12.2358,0.284802754633269)
--(axis cs:12.2758,0.284342570286629)
--(axis cs:12.3158,0.283845141848005)
--(axis cs:12.3558,0.283336860681357)
--(axis cs:12.3958,0.282844705813169)
--(axis cs:12.4358,0.282374407778912)
--(axis cs:12.4758,0.281928568370309)
--(axis cs:12.5158,0.281504322826724)
--(axis cs:12.5558,0.28109636046981)
--(axis cs:12.5958,0.280697253445763)
--(axis cs:12.6358,0.280305928769089)
--(axis cs:12.6758,0.279916047637624)
--(axis cs:12.7158,0.279529467610831)
--(axis cs:12.7558,0.279143611404137)
--(axis cs:12.7958,0.278733296824886)
--(axis cs:12.8358,0.278304285949281)
--(axis cs:12.8758,0.277899911180845)
--(axis cs:12.9158,0.277517190434127)
--(axis cs:12.9558,0.277147213751938)
--(axis cs:12.9964,0.276784777502326)
--(axis cs:13.0364,0.276411075288338)
--(axis cs:13.0764,0.276050025780548)
--(axis cs:13.1164,0.275691498911944)
--(axis cs:13.1564,0.275337660124286)
--(axis cs:13.1964,0.274986440675319)
--(axis cs:13.2364,0.274639919963357)
--(axis cs:13.2764,0.274293334208109)
--(axis cs:13.3164,0.273944662596932)
--(axis cs:13.3564,0.273599717979683)
--(axis cs:13.3964,0.273250674286389)
--(axis cs:13.4364,0.272907818301593)
--(axis cs:13.4764,0.272567309887871)
--(axis cs:13.5152,0.272209401627473)
--(axis cs:13.5552,0.271921866620939)
--(axis cs:13.5952,0.271598607087349)
--(axis cs:13.6352,0.271292308338002)
--(axis cs:13.6752,0.27101697198185)
--(axis cs:13.7152,0.270733489615727)
--(axis cs:13.7552,0.270440560083912)
--(axis cs:13.7952,0.270148706852205)
--(axis cs:13.8352,0.269855628091605)
--(axis cs:13.8752,0.269561791667601)
--(axis cs:13.9152,0.269271088447416)
--(axis cs:13.9552,0.268981959497841)
--(axis cs:13.9952,0.268692952171267)
--(axis cs:14.0352,0.268409233695956)
--(axis cs:14.0752,0.268136092642724)
--(axis cs:14.1152,0.267865091038156)
--(axis cs:14.1552,0.267593254226259)
--(axis cs:14.1952,0.267330635270891)
--(axis cs:14.2352,0.267075105346017)
--(axis cs:14.2752,0.26682232772576)
--(axis cs:14.3152,0.266572353467407)
--(axis cs:14.3552,0.266329857462739)
--(axis cs:14.3952,0.266088370748496)
--(axis cs:14.4352,0.265848062320337)
--(axis cs:14.4752,0.265615351191595)
--(axis cs:14.5152,0.26538271582828)
--(axis cs:14.5552,0.265151092681346)
--(axis cs:14.5952,0.264924516196184)
--(axis cs:14.6352,0.264694243949374)
--(axis cs:14.6752,0.264465144601123)
--(axis cs:14.7152,0.264238742065726)
--(axis cs:14.7552,0.26400867305207)
--(axis cs:14.7952,0.263785566010674)
--(axis cs:14.8352,0.263567010980796)
--(axis cs:14.8752,0.26335025530561)
--(axis cs:14.9152,0.263139198505319)
--(axis cs:14.9552,0.26292563475299)
--(axis cs:14.9952,0.262718112141068)
--(axis cs:15.0352,0.262510841052808)
--(axis cs:15.0752,0.262309000392577)
--(axis cs:15.1152,0.262108743397825)
--(axis cs:15.1576,0.261912639371697)
--(axis cs:15.1956,0.261718016111596)
--(axis cs:15.2374,0.261527695818539)
--(axis cs:15.2774,0.26133789590355)
--(axis cs:15.3174,0.261151099872768)
--(axis cs:15.3574,0.260963818968569)
--(axis cs:15.3974,0.260779773432406)
--(axis cs:15.4374,0.260594953884288)
--(axis cs:15.4774,0.260413723015162)
--(axis cs:15.5174,0.260230679689112)
--(axis cs:15.5574,0.260051786462912)
--(axis cs:15.5974,0.25987098963842)
--(axis cs:15.6374,0.259695179608454)
--(axis cs:15.6774,0.259516735452282)
--(axis cs:15.7174,0.259343834268088)
--(axis cs:15.7578,0.259167691050737)
--(axis cs:15.7978,0.25899670686236)
--(axis cs:15.8378,0.258823700859578)
--(axis cs:15.8758,0.258655737982875)
--(axis cs:15.9158,0.258485444823307)
--(axis cs:15.9558,0.258319054827841)
--(axis cs:15.9978,0.258151498275363)
--(axis cs:16.0378,0.257986367295872)
--(axis cs:16.0778,0.257821752764993)
--(axis cs:16.1158,0.257657448508664)
--(axis cs:16.1578,0.257495657182345)
--(axis cs:16.1978,0.257331563006221)
--(axis cs:16.2378,0.257172152630187)
--(axis cs:16.2778,0.25700968278455)
--(axis cs:16.3178,0.256852135027359)
--(axis cs:16.3578,0.256691953669627)
--(axis cs:16.3978,0.256535301714163)
--(axis cs:16.4378,0.256378511831139)
--(axis cs:16.4778,0.256222413823253)
--(axis cs:16.5178,0.256069089305519)
--(axis cs:16.5558,0.255913060258325)
--(axis cs:16.5958,0.255762081422279)
--(axis cs:16.6378,0.255608513820857)
--(axis cs:16.6778,0.255458231671537)
--(axis cs:16.7158,0.255308127548418)
--(axis cs:16.7558,0.255157675028141)
--(axis cs:16.7978,0.255011127084815)
--(axis cs:16.8378,0.254862504359539)
--(axis cs:16.8798,0.25471836207908)
--(axis cs:16.9158,0.254573985431195)
--(axis cs:16.9558,0.254430807521452)
--(axis cs:16.9978,0.254290726363701)
--(axis cs:17.0378,0.25414889808044)
--(axis cs:17.0758,0.254011178855613)
--(axis cs:17.1158,0.253873442730348)
--(axis cs:17.1578,0.253735759562944)
--(axis cs:17.1978,0.2536016775843)
--(axis cs:17.2358,0.253466270577155)
--(axis cs:17.2766,0.253333459283518)
--(axis cs:17.3166,0.253202618871872)
--(axis cs:17.3566,0.253069614510076)
--(axis cs:17.3966,0.252940761827502)
--(axis cs:17.4366,0.252812185040858)
--(axis cs:17.4766,0.252682808159705)
--(axis cs:17.5166,0.252557442023265)
--(axis cs:17.5566,0.252431871800033)
--(axis cs:17.5972,0.252301343231174)
--(axis cs:17.6372,0.252179325994303)
--(axis cs:17.6772,0.252056891898218)
--(axis cs:17.7172,0.251935055140457)
--(axis cs:17.7572,0.251816708657447)
--(axis cs:17.7972,0.251697324599532)
--(axis cs:17.8372,0.251577777690765)
--(axis cs:17.8772,0.251461418775657)
--(axis cs:17.9172,0.251344452263903)
--(axis cs:17.9572,0.251227599688796)
--(axis cs:17.9972,0.251114155386294)
--(axis cs:18.0372,0.251000134159601)
--(axis cs:18.0772,0.250886370228356)
--(axis cs:18.1172,0.250776043303173)
--(axis cs:18.1572,0.250665015166625)
--(axis cs:18.1972,0.250553903453728)
--(axis cs:18.2372,0.250445969229321)
--(axis cs:18.2772,0.250337343742103)
--(axis cs:18.3172,0.25022861630556)
--(axis cs:18.3572,0.250122900081006)
--(axis cs:18.3972,0.250016437313255)
--(axis cs:18.4372,0.24990990026686)
--(axis cs:18.4772,0.249806839673139)
--(axis cs:18.5172,0.249702473202502)
--(axis cs:18.5572,0.249599313705851)
--(axis cs:18.5972,0.249498471328085)
--(axis cs:18.6372,0.249395180757934)
--(axis cs:18.6772,0.249296106526833)
--(axis cs:18.7172,0.249195985642823)
--(axis cs:18.7572,0.249096285783259)
--(axis cs:18.7972,0.248998850698669)
--(axis cs:18.8372,0.248898525595875)
--(axis cs:18.8772,0.248802814614257)
--(axis cs:18.9172,0.248704340316708)
--(axis cs:18.9572,0.248608676517704)
--(axis cs:18.9972,0.24851248173585)
--(axis cs:19.0372,0.248416732345894)
--(axis cs:19.0772,0.248322993896703)
--(axis cs:19.1172,0.248227690245543)
--(axis cs:19.1572,0.24813600903158)
--(axis cs:19.1972,0.248041594398878)
--(axis cs:19.2372,0.247951292514102)
--(axis cs:19.2772,0.247858266563325)
--(axis cs:19.3172,0.247769077464605)
--(axis cs:19.3572,0.247677352204107)
--(axis cs:19.3972,0.247588902402179)
--(axis cs:19.4372,0.247499314177339)
--(axis cs:19.4772,0.24741181801117)
--(axis cs:19.5172,0.247325286579283)
--(axis cs:19.5572,0.247238178630914)
--(axis cs:19.5972,0.247154790043445)
--(axis cs:19.6372,0.2470678724975)
--(axis cs:19.6772,0.246986514464267)
--(axis cs:19.7172,0.246901841006805)
--(axis cs:19.7572,0.246819001424028)
--(axis cs:19.7972,0.246738785712057)
--(axis cs:19.8372,0.24665469874072)
--(axis cs:19.8772,0.246575410957269)
--(axis cs:19.9172,0.246495903785877)
--(axis cs:19.9572,0.246413901117679)
--(axis cs:19.9972,0.246336638589092)
--(axis cs:20.0372,0.246258363573351)
--(axis cs:20.0772,0.246178438458466)
--(axis cs:20.1172,0.246103084304307)
--(axis cs:20.1572,0.246027083893916)
--(axis cs:20.1972,0.245948954512119)
--(axis cs:20.2372,0.245874403633781)
--(axis cs:20.2772,0.245801520003603)
--(axis cs:20.3172,0.245726496484995)
--(axis cs:20.3572,0.245651724032914)
--(axis cs:20.3972,0.245580065679308)
--(axis cs:20.4372,0.245508499546006)
--(axis cs:20.4772,0.245434980901209)
--(axis cs:20.5172,0.245362045456607)
--(axis cs:20.5572,0.245292228271882)
--(axis cs:20.5972,0.245222330383901)
--(axis cs:20.6372,0.245150932743161)
--(axis cs:20.6772,0.245080253416438)
--(axis cs:20.7172,0.245012369657807)
--(axis cs:20.7572,0.244944583346076)
--(axis cs:20.7972,0.244875274607505)
--(axis cs:20.8372,0.244806605231095)
--(axis cs:20.8772,0.244740504550291)
--(axis cs:20.9172,0.244674198204943)
--(axis cs:20.9572,0.24460638525783)
--(axis cs:20.9972,0.24453988758262)
--(axis cs:21.0372,0.244475294373918)
--(axis cs:21.0772,0.244410019205317)
--(axis cs:21.1172,0.244343671177543)
--(axis cs:21.1572,0.244279021994775)
--(axis cs:21.1972,0.244216043269381)
--(axis cs:21.2372,0.244151904719571)
--(axis cs:21.2772,0.244087583691369)
--(axis cs:21.3172,0.244025951287483)
--(axis cs:21.3572,0.243964425977144)
--(axis cs:21.3972,0.243901903867489)
--(axis cs:21.4372,0.243840953159554)
--(axis cs:21.4772,0.243780616721463)
--(axis cs:21.5172,0.243718381201516)
--(axis cs:21.5572,0.243657170033926)
--(axis cs:21.5972,0.243597997017418)
--(axis cs:21.6364,0.243536577824032)
--(axis cs:21.6784,0.243481720628648)
--(axis cs:21.7184,0.243422630374679)
--(axis cs:21.7584,0.243362764517549)
--(axis cs:21.7984,0.243306022295891)
--(axis cs:21.8384,0.243248296921851)
--(axis cs:21.8784,0.243191904842015)
--(axis cs:21.9164,0.24313587969213)
--(axis cs:21.9584,0.24307847539036)
--(axis cs:21.9984,0.243024556557464)
--(axis cs:22.0384,0.242969357823669)
--(axis cs:22.0784,0.24291530382749)
--(axis cs:22.1164,0.242862169000213)
--(axis cs:22.1584,0.242807558605162)
--(axis cs:22.1984,0.242755399300553)
--(axis cs:22.2384,0.242702205121038)
--(axis cs:22.2784,0.242650718863532)
--(axis cs:22.3184,0.242599723558387)
--(axis cs:22.3564,0.242547748562195)
--(axis cs:22.3984,0.24249824402533)
--(axis cs:22.4384,0.242447529255789)
--(axis cs:22.4784,0.242398079930226)
--(axis cs:22.5184,0.242349615985004)
--(axis cs:22.5584,0.242299541680424)
--(axis cs:22.5984,0.242252393215556)
--(axis cs:22.6384,0.242204359253835)
--(axis cs:22.6784,0.242157023001115)
--(axis cs:22.7184,0.242111559994492)
--(axis cs:22.7584,0.24206379557421)
--(axis cs:22.7984,0.242018096588993)
--(axis cs:22.8384,0.241973382129234)
--(axis cs:22.8784,0.241926833146667)
--(axis cs:22.9184,0.241881364050875)
--(axis cs:22.9564,0.241836848409236)
--(axis cs:22.9984,0.241790872776424)
--(axis cs:23.0384,0.241747530925434)
--(axis cs:23.0784,0.241704013937168)
--(axis cs:23.1184,0.241658911026358)
--(axis cs:23.1584,0.241617116638401)
--(axis cs:23.1984,0.24157496054913)
--(axis cs:23.2384,0.241530769051415)
--(axis cs:23.2784,0.241489336817339)
--(axis cs:23.3184,0.241448644976607)
--(axis cs:23.3584,0.241406094804564)
--(axis cs:23.3984,0.241365683204477)
--(axis cs:23.4384,0.241326285360056)
--(axis cs:23.4784,0.241284414068729)
--(axis cs:23.5184,0.241245488143319)
--(axis cs:23.5584,0.24120502504802)
--(axis cs:23.5984,0.241164823373203)
--(axis cs:23.6384,0.24112443386304)
--(axis cs:23.6784,0.241086403429979)
--(axis cs:23.7184,0.241048443324724)
--(axis cs:23.7564,0.241008622021084)
--(axis cs:23.7984,0.240970874262276)
--(axis cs:23.8364,0.24094196547489)
--(axis cs:23.8772,0.240920481116347)
--(axis cs:23.9172,0.240900233867214)
--(axis cs:23.9572,0.240875726660823)
--(axis cs:23.9972,0.240852014445894)
--(axis cs:24.0372,0.240827875566234)
--(axis cs:24.0772,0.240802414909022)
--(axis cs:24.1172,0.24077561383247)
--(axis cs:24.1572,0.24075180991566)
--(axis cs:24.1972,0.240723804795973)
--(axis cs:24.2372,0.240704247889306)
--(axis cs:24.2772,0.240680522526062)
--(axis cs:24.3172,0.240656465139597)
--(axis cs:24.3572,0.240630285470333)
--(axis cs:24.3972,0.240609198212031)
--(axis cs:24.4372,0.240590170627327)
--(axis cs:24.4772,0.240568459104005)
--(axis cs:24.5172,0.240546889506248)
--(axis cs:24.5572,0.240524830188668)
--(axis cs:24.5972,0.240504734979288)
--(axis cs:24.6372,0.24048748466704)
--(axis cs:24.6772,0.240474471182092)
--(axis cs:24.7172,0.240455844325955)
--(axis cs:24.7572,0.240440743686375)
--(axis cs:24.7972,0.240421899903468)
--(axis cs:24.8372,0.240402871659717)
--(axis cs:24.8772,0.240382870648363)
--(axis cs:24.9172,0.240362135669296)
--(axis cs:24.9572,0.240341554965494)
--(axis cs:24.9972,0.240320433723239)
--(axis cs:25.0372,0.240299399671021)
--(axis cs:25.0772,0.240280917262393)
--(axis cs:25.1172,0.240259937119238)
--(axis cs:25.1572,0.240240631725983)
--(axis cs:25.1972,0.240219367679606)
--(axis cs:25.2372,0.240198752567198)
--(axis cs:25.2772,0.240177739939312)
--(axis cs:25.3172,0.240156700472723)
--(axis cs:25.3572,0.240136987651912)
--(axis cs:25.3972,0.240116774453739)
--(axis cs:25.4372,0.240098064120825)
--(axis cs:25.4772,0.240077556465562)
--(axis cs:25.5172,0.240060284797364)
--(axis cs:25.5572,0.240041010508143)
--(axis cs:25.5972,0.240023819994289)
--(axis cs:25.6372,0.240005302392765)
--(axis cs:25.6772,0.239987876303155)
--(axis cs:25.7172,0.239971117910462)
--(axis cs:25.7572,0.239953806733369)
--(axis cs:25.7972,0.23993731553283)
--(axis cs:25.8372,0.239921083354414)
--(axis cs:25.8772,0.239904664097165)
--(axis cs:25.9172,0.23988907329473)
--(axis cs:25.9572,0.239873651880498)
--(axis cs:25.9972,0.239858206384646)
--(axis cs:26.0372,0.239843362246621)
--(axis cs:26.0772,0.239828234755682)
--(axis cs:26.1172,0.239812360257235)
--(axis cs:26.1572,0.239798861883944)
--(axis cs:26.1972,0.239782629572827)
--(axis cs:26.2372,0.239769495301854)
--(axis cs:26.2772,0.239754553979365)
--(axis cs:26.3172,0.239740831479711)
--(axis cs:26.3572,0.23972635228775)
--(axis cs:26.3972,0.239712559946371)
--(axis cs:26.4372,0.23970003666886)
--(axis cs:26.4772,0.239685968687795)
--(axis cs:26.5172,0.239672147286905)
--(axis cs:26.5572,0.239658866661125)
--(axis cs:26.5972,0.239646973599972)
--(axis cs:26.6372,0.239633964477538)
--(axis cs:26.6772,0.239621467114118)
--(axis cs:26.7172,0.239608474098601)
--(axis cs:26.7572,0.239595760590072)
--(axis cs:26.7972,0.23958427414829)
--(axis cs:26.8372,0.239570981570708)
--(axis cs:26.8774,0.239560333311442)
--(axis cs:26.9174,0.239546609829901)
--(axis cs:26.9574,0.239536327248615)
--(axis cs:26.9974,0.239525252894446)
--(axis cs:27.0374,0.239512350644772)
--(axis cs:27.0774,0.239502008128843)
--(axis cs:27.1174,0.239489059765373)
--(axis cs:27.1574,0.239479248295966)
--(axis cs:27.1974,0.239468959556265)
--(axis cs:27.2374,0.239455407585871)
--(axis cs:27.2774,0.239446212885888)
--(axis cs:27.3174,0.239436227300598)
--(axis cs:27.3574,0.239424439605484)
--(axis cs:27.3974,0.239413229691934)
--(axis cs:27.4374,0.239402918606849)
--(axis cs:27.4774,0.239393552252626)
--(axis cs:27.5174,0.239382910783361)
--(axis cs:27.5574,0.239370743022636)
--(axis cs:27.5974,0.239362236224135)
--(axis cs:27.6374,0.239353057560966)
--(axis cs:27.6774,0.239340410850887)
--(axis cs:27.7174,0.239332755357482)
--(axis cs:27.7574,0.239323441042052)
--(axis cs:27.7974,0.239312117359199)
--(axis cs:27.8374,0.239304297252404)
--(axis cs:27.8774,0.239293845031665)
--(axis cs:27.9174,0.239284755868058)
--(axis cs:27.9574,0.239276972127243)
--(axis cs:27.9974,0.239267179550964)
--(axis cs:28.0374,0.23925826824285)
--(axis cs:28.0774,0.239250401087422)
--(axis cs:28.1174,0.239238382064957)
--(axis cs:28.1574,0.239232107729874)
--(axis cs:28.1974,0.239224484648138)
--(axis cs:28.2374,0.239215271071516)
--(axis cs:28.2774,0.239206495506508)
--(axis cs:28.3174,0.239198720842939)
--(axis cs:28.3574,0.239190349222728)
--(axis cs:28.3974,0.239182666387267)
--(axis cs:28.4374,0.239173565334817)
--(axis cs:28.4774,0.239167593997693)
--(axis cs:28.5174,0.239157817848598)
--(axis cs:28.5574,0.239152390828208)
--(axis cs:28.5974,0.239145052665037)
--(axis cs:28.6374,0.239137712751658)
--(axis cs:28.6774,0.239129580717867)
--(axis cs:28.7174,0.239123205783755)
--(axis cs:28.7574,0.239115698431752)
--(axis cs:28.7974,0.239107207478535)
--(axis cs:28.8374,0.239101790678745)
--(axis cs:28.8774,0.239094546164918)
--(axis cs:28.9174,0.239087804187289)
--(axis cs:28.9574,0.239079888724656)
--(axis cs:28.9974,0.239074418279487)
--(axis cs:29.0374,0.239067422098223)
--(axis cs:29.0774,0.239060118169307)
--(axis cs:29.1174,0.239054075185573)
--(axis cs:29.1574,0.239047673167266)
--(axis cs:29.1974,0.239041086995669)
--(axis cs:29.2374,0.23903482757351)
--(axis cs:29.2774,0.239028123039004)
--(axis cs:29.3174,0.239021863637808)
--(axis cs:29.3574,0.239015474254604)
--(axis cs:29.3974,0.239009105277365)
--(axis cs:29.4374,0.239002534423649)
--(axis cs:29.4774,0.238996068256622)
--(axis cs:29.5174,0.23898949162375)
--(axis cs:29.5574,0.238983188787222)
--(axis cs:29.5974,0.238976575166214)
--(axis cs:29.6374,0.238970229632996)
--(axis cs:29.6774,0.23896390453165)
--(axis cs:29.7174,0.238957134917754)
--(axis cs:29.7574,0.23894982346441)
--(axis cs:29.7974,0.238941898343549)
--(axis cs:29.8374,0.238933643064909)
--(axis cs:29.8774,0.23892516166767)
--(axis cs:29.9174,0.238916477899238)
--(axis cs:29.9574,0.23890768755653)
--(axis cs:29.9974,0.238898800109856)
--(axis cs:30.0374,0.238889915321756)
--(axis cs:30.0774,0.238881061815289)
--(axis cs:30.1174,0.238872250127828)
--(axis cs:30.1574,0.238863405639969)
--(axis cs:30.1974,0.238854597500718)
--(axis cs:30.2374,0.238845753817672)
--(axis cs:30.2774,0.238836906398769)
--(axis cs:30.3174,0.238828022934514)
--(axis cs:30.3574,0.238819107020821)
--(axis cs:30.3974,0.238810125283971)
--(axis cs:30.4374,0.238801106463056)
--(axis cs:30.4774,0.238791963977336)
--(axis cs:30.5174,0.238782813391675)
--(axis cs:30.5574,0.238773597428073)
--(axis cs:30.5974,0.238764319545406)
--(axis cs:30.6374,0.2387550377883)
--(axis cs:30.6778,0.238745379348904)
--(axis cs:30.7178,0.23873611645889)
--(axis cs:30.7578,0.238726853156079)
--(axis cs:30.7978,0.238717588843437)
--(axis cs:30.8378,0.238708400811114)
--(axis cs:30.8778,0.238699233121816)
--(axis cs:30.9178,0.238690062564116)
--(axis cs:30.9578,0.238680962930681)
--(axis cs:30.9978,0.238671843615852)
--(axis cs:31.0378,0.238662813717957)
--(axis cs:31.0778,0.238653793259423)
--(axis cs:31.1178,0.238644775568248)
--(axis cs:31.1578,0.238635836101534)
--(axis cs:31.1978,0.23862688814034)
--(axis cs:31.2378,0.238617982958341)
--(axis cs:31.2778,0.238609136252652)
--(axis cs:31.3178,0.238600304304949)
--(axis cs:31.3578,0.238591559688502)
--(axis cs:31.3978,0.238582882925027)
--(axis cs:31.4378,0.238574319538968)
--(axis cs:31.4778,0.238565883604767)
--(axis cs:31.5178,0.238557517456884)
--(axis cs:31.5578,0.238549240825109)
--(axis cs:31.5978,0.238541018092425)
--(axis cs:31.6378,0.238532880860561)
--(axis cs:31.6778,0.238524803512814)
--(axis cs:31.7178,0.238516762881487)
--(axis cs:31.7578,0.238508790619576)
--(axis cs:31.7978,0.238500882570751)
--(axis cs:31.8378,0.238493024228864)
--(axis cs:31.8778,0.238485214108402)
--(axis cs:31.9178,0.238477470347349)
--(axis cs:31.9578,0.238469826497352)
--(axis cs:31.9998,0.238462254459947)
--(axis cs:32.0378,0.238454777179215)
--(axis cs:32.0778,0.238447371698686)
--(axis cs:32.1178,0.238440034223281)
--(axis cs:32.1578,0.238432783305033)
--(axis cs:32.198,0.238425568909025)
--(axis cs:32.238,0.238418469166627)
--(axis cs:32.278,0.238411459125023)
--(axis cs:32.318,0.238404554521268)
--(axis cs:32.358,0.238397639330079)
--(axis cs:32.398,0.238390813577834)
--(axis cs:32.438,0.238384034298058)
--(axis cs:32.478,0.238377316244226)
--(axis cs:32.518,0.238370708500325)
--(axis cs:32.558,0.238364184480687)
--(axis cs:32.598,0.238357730556523)
--(axis cs:32.638,0.238351300964199)
--(axis cs:32.678,0.238344921270942)
--(axis cs:32.718,0.238338519983382)
--(axis cs:32.758,0.238332075209117)
--(axis cs:32.798,0.238325600652448)
--(axis cs:32.838,0.238319092421676)
--(axis cs:32.878,0.238312622555784)
--(axis cs:32.918,0.238306319033875)
--(axis cs:32.958,0.238300212039011)
--(axis cs:32.998,0.238294320379919)
--(axis cs:33.038,0.23828859471415)
--(axis cs:33.078,0.23828304995449)
--(axis cs:33.118,0.238277599270517)
--(axis cs:33.158,0.238272220324777)
--(axis cs:33.198,0.238266864933096)
--(axis cs:33.238,0.238261580528351)
--(axis cs:33.278,0.238256355456339)
--(axis cs:33.318,0.238251175340325)
--(axis cs:33.358,0.238246001627182)
--(axis cs:33.398,0.23824079826473)
--(axis cs:33.438,0.238235549980765)
--(axis cs:33.478,0.238230275665192)
--(axis cs:33.518,0.238224982720615)
--(axis cs:33.558,0.23821968424378)
--(axis cs:33.598,0.238214362845032)
--(axis cs:33.638,0.2382090376911)
--(axis cs:33.678,0.238203725582739)
--(axis cs:33.718,0.238198396442008)
--(axis cs:33.758,0.238193049258704)
--(axis cs:33.798,0.23818771517424)
--(axis cs:33.838,0.238182408580591)
--(axis cs:33.878,0.238177106134768)
--(axis cs:33.918,0.238171810176798)
--(axis cs:33.958,0.238166493428454)
--(axis cs:33.998,0.238161157891248)
--(axis cs:34.038,0.238155815915443)
--(axis cs:34.078,0.238150480288397)
--(axis cs:34.118,0.238145175487634)
--(axis cs:34.158,0.23813992667005)
--(axis cs:34.198,0.238134695924441)
--(axis cs:34.238,0.238129456779858)
--(axis cs:34.278,0.238124215945728)
--(axis cs:34.318,0.238118968367832)
--(axis cs:34.358,0.238113753199062)
--(axis cs:34.398,0.238108571499623)
--(axis cs:34.438,0.238103365888378)
--(axis cs:34.478,0.238098110462289)
--(axis cs:34.518,0.238093647112306)
--(axis cs:34.558,0.238089264779336)
--(axis cs:34.598,0.238084616012918)
--(axis cs:34.638,0.238079714355984)
--(axis cs:34.678,0.238074701426084)
--(axis cs:34.718,0.23806960803724)
--(axis cs:34.758,0.238064471171102)
--(axis cs:34.798,0.238059293817526)
--(axis cs:34.838,0.238054067167044)
--(axis cs:34.878,0.238048821965161)
--(axis cs:34.918,0.238043552794079)
--(axis cs:34.958,0.238038291555407)
--(axis cs:35,0.23803310354324)
--(axis cs:35.038,0.238028031927366)
--(axis cs:35.078,0.238023043549772)
--(axis cs:35.118,0.238018130956759)
--(axis cs:35.158,0.238013265916908)
--(axis cs:35.198,0.238008438588327)
--(axis cs:35.238,0.238003632247356)
--(axis cs:35.278,0.237998809111722)
--(axis cs:35.318,0.237993998156433)
--(axis cs:35.358,0.237989194464254)
--(axis cs:35.398,0.237984387063648)
--(axis cs:35.438,0.237979563117045)
--(axis cs:35.478,0.237974708502524)
--(axis cs:35.518,0.237969799033352)
--(axis cs:35.558,0.237964857863283)
--(axis cs:35.598,0.237959993623981)
--(axis cs:35.638,0.237955252171548)
--(axis cs:35.678,0.237950623145101)
--(axis cs:35.718,0.237946092318379)
--(axis cs:35.758,0.237941609016153)
--(axis cs:35.798,0.237937044263779)
--(axis cs:35.838,0.237932365895746)
--(axis cs:35.878,0.237927562009482)
--(axis cs:35.918,0.237922684587484)
--(axis cs:35.958,0.237917742255039)
--(axis cs:35.998,0.237912733919329)
--(axis cs:36.038,0.237907695047444)
--(axis cs:36.078,0.237902569701251)
--(axis cs:36.118,0.237897369013902)
--(axis cs:36.158,0.237892134886965)
--(axis cs:36.198,0.237886864115536)
--(axis cs:36.238,0.237881655685312)
--(axis cs:36.278,0.237876614564192)
--(axis cs:36.318,0.237871668459009)
--(axis cs:36.358,0.237866838966971)
--(axis cs:36.398,0.237862096862433)
--(axis cs:36.438,0.237857540225255)
--(axis cs:36.478,0.23785190608406)
--(axis cs:36.518,0.237837512364687)
--(axis cs:36.558,0.237818851291667)
--(axis cs:36.598,0.237801240808073)
--(axis cs:36.6388,0.237790158749627)
--(axis cs:36.6768,0.237783803747285)
--(axis cs:36.7168,0.237779980515605)
--(axis cs:36.7568,0.237777828609707)
--(axis cs:36.7968,0.237776241813861)
--(axis cs:36.8368,0.237775140697492)
--(axis cs:36.8768,0.237774405917368)
--(axis cs:36.9168,0.237773782343661)
--(axis cs:36.9568,0.23777295557762)
--(axis cs:36.9968,0.237771626732053)
--(axis cs:37.0368,0.237769628422887)
--(axis cs:37.0768,0.237766751322981)
--(axis cs:37.1168,0.237763014774557)
--(axis cs:37.1568,0.237758721220504)
--(axis cs:37.1968,0.237754097530902)
--(axis cs:37.2368,0.237749257889601)
--(axis cs:37.2768,0.237744769702675)
--(axis cs:37.3168,0.237740406522359)
--(axis cs:37.3568,0.237736348688907)
--(axis cs:37.3968,0.237732464364262)
--(axis cs:37.4368,0.237728842208621)
--(axis cs:37.4768,0.237725351392399)
--(axis cs:37.5168,0.237721976676109)
--(axis cs:37.5568,0.237718554276153)
--(axis cs:37.5968,0.237715102784511)
--(axis cs:37.6368,0.237711499042292)
--(axis cs:37.6768,0.237707892493849)
--(axis cs:37.7168,0.237704208900863)
--(axis cs:37.7568,0.237700812432583)
--(axis cs:37.7968,0.237696604965373)
--(axis cs:37.8368,0.237692733534892)
--(axis cs:37.8768,0.237688583985674)
--(axis cs:37.9168,0.237684350072284)
--(axis cs:37.9568,0.23768013023046)
--(axis cs:37.9968,0.237675908029828)
--(axis cs:38.0368,0.237671710728253)
--(axis cs:38.0768,0.23766743880227)
--(axis cs:38.1168,0.237662556216311)
--(axis cs:38.1568,0.23765765757219)
--(axis cs:38.1968,0.237653181089669)
--(axis cs:38.2368,0.237648939978015)
--(axis cs:38.2768,0.237644801329896)
--(axis cs:38.3168,0.237640686312121)
--(axis cs:38.357,0.237636601536657)
--(axis cs:38.397,0.237632484943185)
--(axis cs:38.437,0.237628383403685)
--(axis cs:38.477,0.237624269778825)
--(axis cs:38.517,0.23762014089979)
--(axis cs:38.557,0.237616102291516)
--(axis cs:38.597,0.237612121660719)
--(axis cs:38.637,0.23760821020099)
--(axis cs:38.677,0.237604330311297)
--(axis cs:38.717,0.23760046778484)
--(axis cs:38.757,0.237596662643484)
--(axis cs:38.797,0.237592896429107)
--(axis cs:38.837,0.237589186591457)
--(axis cs:38.877,0.237585595763447)
--(axis cs:38.917,0.237582124942393)
--(axis cs:38.957,0.237578732683465)
--(axis cs:38.997,0.237575603499556)
--(axis cs:39.0388,0.2375753176173)
--(axis cs:39.0768,0.237576588267669)
--(axis cs:39.1168,0.237577171033164)
--(axis cs:39.1568,0.237576426761116)
--(axis cs:39.1968,0.237574358392393)
--(axis cs:39.2368,0.237571186629444)
--(axis cs:39.2768,0.237567126333656)
--(axis cs:39.3168,0.237562355204429)
--(axis cs:39.3568,0.237557002988898)
--(axis cs:39.3968,0.237551274775769)
--(axis cs:39.4368,0.23754532224671)
--(axis cs:39.4768,0.237539264886037)
--(axis cs:39.5168,0.237533281894887)
--(axis cs:39.5568,0.237527643561216)
--(axis cs:39.5968,0.237522480454192)
--(axis cs:39.6368,0.237517787320838)
--(axis cs:39.6768,0.237513507965346)
--(axis cs:39.7168,0.2375092596565)
--(axis cs:39.7568,0.237505351251953)
--(axis cs:39.7968,0.237501353174288)
--(axis cs:39.8368,0.23749740644257)
--(axis cs:39.8768,0.237493947411071)
--(axis cs:39.9168,0.237491075101452)
--(axis cs:39.9568,0.237489032147145)
--(axis cs:39.9968,0.237487589616073)
--(axis cs:40.0368,0.237486679330396)
--(axis cs:40.0768,0.237486182258554)
--(axis cs:40.1168,0.237486097844072)
--(axis cs:40.1568,0.237486794247661)
--(axis cs:40.1968,0.237488325009331)
--(axis cs:40.2368,0.237490625564968)
--(axis cs:40.2768,0.237493158532972)
--(axis cs:40.3168,0.237496433008864)
--(axis cs:40.3568,0.23750019299165)
--(axis cs:40.3968,0.237502829157178)
--(axis cs:40.4368,0.237502957436707)
--(axis cs:40.4768,0.237499936897405)
--(axis cs:40.5168,0.23749463684515)
--(axis cs:40.5568,0.237488122514081)
--(axis cs:40.5968,0.237480868562898)
--(axis cs:40.6368,0.23747354105634)
--(axis cs:40.6768,0.237466313484118)
--(axis cs:40.7168,0.237459536936062)
--(axis cs:40.7568,0.237453120817046)
--(axis cs:40.7968,0.2374472969945)
--(axis cs:40.8368,0.237442071398342)
--(axis cs:40.8772,0.23743711625935)
--(axis cs:40.9198,0.237432466674344)
--(axis cs:40.9628,0.237427927788398)
--(axis cs:40.9992,0.237423555474016)
--(axis cs:41.0392,0.237418741967113)
--(axis cs:41.0714,0.237414146139651)
--(axis cs:41.0714,0.609009226461716)
--(axis cs:41.0714,0.609009226461716)
--(axis cs:41.0392,0.609009358175071)
--(axis cs:40.9992,0.609009390226326)
--(axis cs:40.9628,0.609009437504118)
--(axis cs:40.9198,0.609009517693193)
--(axis cs:40.8772,0.609009602006247)
--(axis cs:40.8368,0.609009560120419)
--(axis cs:40.7968,0.609009495849754)
--(axis cs:40.7568,0.609009370053804)
--(axis cs:40.7168,0.609009093437915)
--(axis cs:40.6768,0.609008805442442)
--(axis cs:40.6368,0.609008521910898)
--(axis cs:40.5968,0.609008220100724)
--(axis cs:40.5568,0.609007945836572)
--(axis cs:40.5168,0.60900773697595)
--(axis cs:40.4768,0.609007717757858)
--(axis cs:40.4368,0.609007809045474)
--(axis cs:40.3968,0.609008216399336)
--(axis cs:40.3568,0.609008817194788)
--(axis cs:40.3168,0.609009521779294)
--(axis cs:40.2768,0.609010135939513)
--(axis cs:40.2368,0.609010733332848)
--(axis cs:40.1968,0.609011262835454)
--(axis cs:40.1568,0.609011721773899)
--(axis cs:40.1168,0.609012109748046)
--(axis cs:40.0768,0.609012465974845)
--(axis cs:40.0368,0.609012784698144)
--(axis cs:39.9968,0.609012987143848)
--(axis cs:39.9568,0.609013253356821)
--(axis cs:39.9168,0.609013438370169)
--(axis cs:39.8768,0.60901349214657)
--(axis cs:39.8368,0.609013453796393)
--(axis cs:39.7968,0.609013347450107)
--(axis cs:39.7568,0.609013124366744)
--(axis cs:39.7168,0.609012834132652)
--(axis cs:39.6768,0.609012511236956)
--(axis cs:39.6368,0.609012146237743)
--(axis cs:39.5968,0.609011690869202)
--(axis cs:39.5568,0.609011193631809)
--(axis cs:39.5168,0.609010689239665)
--(axis cs:39.4768,0.60901018419233)
--(axis cs:39.4368,0.609009633087445)
--(axis cs:39.3968,0.609009114265588)
--(axis cs:39.3568,0.609008680383495)
--(axis cs:39.3168,0.609008204381553)
--(axis cs:39.2768,0.609007816941512)
--(axis cs:39.2368,0.609007478907446)
--(axis cs:39.1968,0.609007221798167)
--(axis cs:39.1568,0.609007054888082)
--(axis cs:39.1168,0.609006961977369)
--(axis cs:39.0768,0.609007027588777)
--(axis cs:39.0388,0.609007084413613)
--(axis cs:38.997,0.609006974911087)
--(axis cs:38.957,0.609006738028804)
--(axis cs:38.917,0.609006380190437)
--(axis cs:38.877,0.609006077425269)
--(axis cs:38.837,0.609005763459635)
--(axis cs:38.797,0.609005371018255)
--(axis cs:38.757,0.609005029385337)
--(axis cs:38.717,0.609004636556982)
--(axis cs:38.677,0.609004196871099)
--(axis cs:38.637,0.609003785195796)
--(axis cs:38.597,0.60900340037389)
--(axis cs:38.557,0.609002939350958)
--(axis cs:38.517,0.609002554311224)
--(axis cs:38.477,0.609002120591824)
--(axis cs:38.437,0.609001776770491)
--(axis cs:38.397,0.609001419301546)
--(axis cs:38.357,0.609001091777047)
--(axis cs:38.3168,0.609000779528416)
--(axis cs:38.2768,0.609000422525202)
--(axis cs:38.2368,0.609000054822768)
--(axis cs:38.1968,0.608999625329698)
--(axis cs:38.1568,0.60899913113031)
--(axis cs:38.1168,0.608998606825985)
--(axis cs:38.0768,0.608998114804213)
--(axis cs:38.0368,0.608997704052642)
--(axis cs:37.9968,0.60899725542715)
--(axis cs:37.9568,0.608996811782165)
--(axis cs:37.9168,0.608996343606113)
--(axis cs:37.8768,0.608995847351245)
--(axis cs:37.8368,0.60899549200898)
--(axis cs:37.7968,0.608995040409635)
--(axis cs:37.7568,0.608994605746406)
--(axis cs:37.7168,0.608994247719866)
--(axis cs:37.6768,0.608993804827212)
--(axis cs:37.6368,0.608993408826196)
--(axis cs:37.5968,0.608993043421951)
--(axis cs:37.5568,0.608992762678234)
--(axis cs:37.5168,0.608992464301049)
--(axis cs:37.4768,0.608992231683306)
--(axis cs:37.4368,0.608991945344212)
--(axis cs:37.3968,0.60899153679021)
--(axis cs:37.3568,0.608991123071078)
--(axis cs:37.3168,0.608990667413828)
--(axis cs:37.2768,0.608990236224414)
--(axis cs:37.2368,0.608989850083549)
--(axis cs:37.1968,0.608989316617556)
--(axis cs:37.1568,0.608988870663099)
--(axis cs:37.1168,0.608988397306699)
--(axis cs:37.0768,0.60898805847556)
--(axis cs:37.0368,0.608987716844232)
--(axis cs:36.9968,0.608987403557919)
--(axis cs:36.9568,0.608987110708076)
--(axis cs:36.9168,0.608986868758511)
--(axis cs:36.8768,0.608986713605606)
--(axis cs:36.8368,0.608986558586307)
--(axis cs:36.7968,0.608986320026189)
--(axis cs:36.7568,0.60898615846453)
--(axis cs:36.7168,0.608985806137636)
--(axis cs:36.6768,0.608985503030192)
--(axis cs:36.6388,0.608984891130411)
--(axis cs:36.598,0.608983850551857)
--(axis cs:36.558,0.608982101268636)
--(axis cs:36.518,0.608980335830682)
--(axis cs:36.478,0.60897892670032)
--(axis cs:36.438,0.608978338582975)
--(axis cs:36.398,0.608977853978971)
--(axis cs:36.358,0.608977323647474)
--(axis cs:36.318,0.608976824622765)
--(axis cs:36.278,0.608976285981601)
--(axis cs:36.238,0.608975943557676)
--(axis cs:36.198,0.608975541264483)
--(axis cs:36.158,0.608975114872388)
--(axis cs:36.118,0.608974622559198)
--(axis cs:36.078,0.608974077139085)
--(axis cs:36.038,0.608973555174084)
--(axis cs:35.998,0.608973084575045)
--(axis cs:35.958,0.608972591053561)
--(axis cs:35.918,0.608972195042746)
--(axis cs:35.878,0.60897178293239)
--(axis cs:35.838,0.608971312546433)
--(axis cs:35.798,0.608970909729082)
--(axis cs:35.758,0.608970513427998)
--(axis cs:35.718,0.608970169724561)
--(axis cs:35.678,0.608969687392759)
--(axis cs:35.638,0.608969171820582)
--(axis cs:35.598,0.608968734288865)
--(axis cs:35.558,0.608968354278476)
--(axis cs:35.518,0.608967902778555)
--(axis cs:35.478,0.608967462737447)
--(axis cs:35.438,0.608967007766725)
--(axis cs:35.398,0.608966512190866)
--(axis cs:35.358,0.60896606280843)
--(axis cs:35.318,0.608965696772115)
--(axis cs:35.278,0.608965344688957)
--(axis cs:35.238,0.608964950317909)
--(axis cs:35.198,0.608964622554372)
--(axis cs:35.158,0.608964216334901)
--(axis cs:35.118,0.608963761815482)
--(axis cs:35.078,0.608963300189514)
--(axis cs:35.038,0.608962857913982)
--(axis cs:35,0.608962359381906)
--(axis cs:34.958,0.608961836177797)
--(axis cs:34.918,0.608961258854914)
--(axis cs:34.878,0.608960704194636)
--(axis cs:34.838,0.608960207701977)
--(axis cs:34.798,0.608959670429477)
--(axis cs:34.758,0.608959216679845)
--(axis cs:34.718,0.608958809629555)
--(axis cs:34.678,0.608958407969114)
--(axis cs:34.638,0.608958077333307)
--(axis cs:34.598,0.608957707295618)
--(axis cs:34.558,0.60895736783689)
--(axis cs:34.518,0.60895702552684)
--(axis cs:34.478,0.608956702137543)
--(axis cs:34.438,0.608956289727614)
--(axis cs:34.398,0.608955884535836)
--(axis cs:34.358,0.608955543101799)
--(axis cs:34.318,0.608955217320458)
--(axis cs:34.278,0.608954854048267)
--(axis cs:34.238,0.608954466516485)
--(axis cs:34.198,0.608954105938123)
--(axis cs:34.158,0.60895375787528)
--(axis cs:34.118,0.608953396909015)
--(axis cs:34.078,0.60895302804599)
--(axis cs:34.038,0.608952694168362)
--(axis cs:33.998,0.608952402936513)
--(axis cs:33.958,0.608952097891208)
--(axis cs:33.918,0.608951788936497)
--(axis cs:33.878,0.608951503881863)
--(axis cs:33.838,0.608951232965919)
--(axis cs:33.798,0.608951108441171)
--(axis cs:33.758,0.608950921136492)
--(axis cs:33.718,0.608950752936844)
--(axis cs:33.678,0.608950598761785)
--(axis cs:33.638,0.608950474887437)
--(axis cs:33.598,0.608950308930429)
--(axis cs:33.558,0.608950184194425)
--(axis cs:33.518,0.60895006360682)
--(axis cs:33.478,0.608949964132868)
--(axis cs:33.438,0.608949828812429)
--(axis cs:33.398,0.608949749367876)
--(axis cs:33.358,0.608949750936646)
--(axis cs:33.318,0.608949803554601)
--(axis cs:33.278,0.60894980409167)
--(axis cs:33.238,0.608949844107656)
--(axis cs:33.198,0.608949951234748)
--(axis cs:33.158,0.608950061391878)
--(axis cs:33.118,0.608950228240321)
--(axis cs:33.078,0.608950299003052)
--(axis cs:33.038,0.608950450120141)
--(axis cs:32.998,0.60895043558856)
--(axis cs:32.958,0.608950460494697)
--(axis cs:32.918,0.608950437469596)
--(axis cs:32.878,0.608950415335238)
--(axis cs:32.838,0.608950289332648)
--(axis cs:32.798,0.608950141214145)
--(axis cs:32.758,0.608950151670753)
--(axis cs:32.718,0.608950180302543)
--(axis cs:32.678,0.608950399594097)
--(axis cs:32.638,0.608950924535614)
--(axis cs:32.598,0.608951663019629)
--(axis cs:32.558,0.608952554648177)
--(axis cs:32.518,0.608953555837194)
--(axis cs:32.478,0.608954459360164)
--(axis cs:32.438,0.608955156959835)
--(axis cs:32.398,0.6089558042807)
--(axis cs:32.358,0.60895637987916)
--(axis cs:32.318,0.608956837361524)
--(axis cs:32.278,0.608957400419807)
--(axis cs:32.238,0.608957834939131)
--(axis cs:32.198,0.608958173880931)
--(axis cs:32.1578,0.608958360618821)
--(axis cs:32.1178,0.608958666690452)
--(axis cs:32.0778,0.608958963053715)
--(axis cs:32.0378,0.608959314266644)
--(axis cs:31.9998,0.608959720737823)
--(axis cs:31.9578,0.608960200315588)
--(axis cs:31.9178,0.608960676953389)
--(axis cs:31.8778,0.608961237737269)
--(axis cs:31.8378,0.608961810634375)
--(axis cs:31.7978,0.608962306434689)
--(axis cs:31.7578,0.608962897141174)
--(axis cs:31.7178,0.608963498303552)
--(axis cs:31.6778,0.608964093160169)
--(axis cs:31.6378,0.608964686836219)
--(axis cs:31.5978,0.608965339248128)
--(axis cs:31.5578,0.608966019719003)
--(axis cs:31.5178,0.608966825912178)
--(axis cs:31.4778,0.608967599987567)
--(axis cs:31.4378,0.608968392022653)
--(axis cs:31.3978,0.608969216630019)
--(axis cs:31.3578,0.608970013314761)
--(axis cs:31.3178,0.608970928108317)
--(axis cs:31.2778,0.60897180929479)
--(axis cs:31.2378,0.608972689948962)
--(axis cs:31.1978,0.608973542256368)
--(axis cs:31.1578,0.608974466481249)
--(axis cs:31.1178,0.608975405683972)
--(axis cs:31.0778,0.608976323844345)
--(axis cs:31.0378,0.608977240843097)
--(axis cs:30.9978,0.60897819181871)
--(axis cs:30.9578,0.60897912019293)
--(axis cs:30.9178,0.608980157134037)
--(axis cs:30.8778,0.608981255748249)
--(axis cs:30.8378,0.608982488593339)
--(axis cs:30.7978,0.608983723496552)
--(axis cs:30.7578,0.608984900520599)
--(axis cs:30.7178,0.608986240897334)
--(axis cs:30.6778,0.608987671864069)
--(axis cs:30.6374,0.608989127015852)
--(axis cs:30.5974,0.608990619124878)
--(axis cs:30.5574,0.608992117859758)
--(axis cs:30.5174,0.608993717176872)
--(axis cs:30.4774,0.608995488357786)
--(axis cs:30.4374,0.608997158474511)
--(axis cs:30.3974,0.608998952711671)
--(axis cs:30.3574,0.609000748479271)
--(axis cs:30.3174,0.609002603769213)
--(axis cs:30.2774,0.609004350930567)
--(axis cs:30.2374,0.609006180934415)
--(axis cs:30.1974,0.609008003529635)
--(axis cs:30.1574,0.609009930078114)
--(axis cs:30.1174,0.609011755626972)
--(axis cs:30.0774,0.609013641968167)
--(axis cs:30.0374,0.609015482167068)
--(axis cs:29.9974,0.609017216356764)
--(axis cs:29.9574,0.609019065064523)
--(axis cs:29.9174,0.609021036796526)
--(axis cs:29.8774,0.609023047623804)
--(axis cs:29.8374,0.60902509747514)
--(axis cs:29.7974,0.609027093762597)
--(axis cs:29.7574,0.609029075030527)
--(axis cs:29.7174,0.609031117800257)
--(axis cs:29.6774,0.60903318372041)
--(axis cs:29.6374,0.609035031254781)
--(axis cs:29.5974,0.609036823692538)
--(axis cs:29.5574,0.609038619494572)
--(axis cs:29.5174,0.609040348641162)
--(axis cs:29.4774,0.609042180583986)
--(axis cs:29.4374,0.609043980396341)
--(axis cs:29.3974,0.609045899153238)
--(axis cs:29.3574,0.609047788255891)
--(axis cs:29.3174,0.609049824676332)
--(axis cs:29.2774,0.609052006255848)
--(axis cs:29.2374,0.609054081728848)
--(axis cs:29.1974,0.609056168819043)
--(axis cs:29.1574,0.609058219878663)
--(axis cs:29.1174,0.609060242332232)
--(axis cs:29.0774,0.609062182044411)
--(axis cs:29.0374,0.609063989357278)
--(axis cs:28.9974,0.609065966297168)
--(axis cs:28.9574,0.609068044857863)
--(axis cs:28.9174,0.60906996781066)
--(axis cs:28.8774,0.609072095414514)
--(axis cs:28.8374,0.60907417665037)
--(axis cs:28.7974,0.609076404866409)
--(axis cs:28.7574,0.609078496554252)
--(axis cs:28.7174,0.609080920302944)
--(axis cs:28.6774,0.609083286818615)
--(axis cs:28.6374,0.60908565036019)
--(axis cs:28.5974,0.609088009611502)
--(axis cs:28.5574,0.60909064022271)
--(axis cs:28.5174,0.609093575559266)
--(axis cs:28.4774,0.609095884576977)
--(axis cs:28.4374,0.609098711071038)
--(axis cs:28.3974,0.609101154302983)
--(axis cs:28.3574,0.609103691956246)
--(axis cs:28.3174,0.609106032736183)
--(axis cs:28.2774,0.609108337098257)
--(axis cs:28.2374,0.609110521243416)
--(axis cs:28.1974,0.609112757605829)
--(axis cs:28.1574,0.609115165990918)
--(axis cs:28.1174,0.609117673556176)
--(axis cs:28.0774,0.609120135395083)
--(axis cs:28.0374,0.609123195865354)
--(axis cs:27.9974,0.609126219732254)
--(axis cs:27.9574,0.609129453063237)
--(axis cs:27.9174,0.609133045107895)
--(axis cs:27.8774,0.609136810001365)
--(axis cs:27.8374,0.609140338054961)
--(axis cs:27.7974,0.609144080988507)
--(axis cs:27.7574,0.609147533571426)
--(axis cs:27.7174,0.609151196911268)
--(axis cs:27.6774,0.609154954732161)
--(axis cs:27.6374,0.609158165664488)
--(axis cs:27.5974,0.609161888079029)
--(axis cs:27.5574,0.609165764303148)
--(axis cs:27.5174,0.609169475456925)
--(axis cs:27.4774,0.609173246969888)
--(axis cs:27.4374,0.609177057323698)
--(axis cs:27.3974,0.609180803482973)
--(axis cs:27.3574,0.609184394765445)
--(axis cs:27.3174,0.609188084859251)
--(axis cs:27.2774,0.60919219524871)
--(axis cs:27.2374,0.609196253928849)
--(axis cs:27.1974,0.609199867971458)
--(axis cs:27.1574,0.609204068541564)
--(axis cs:27.1174,0.609208394896789)
--(axis cs:27.0774,0.60921271469551)
--(axis cs:27.0374,0.609217092704767)
--(axis cs:26.9974,0.609221140676678)
--(axis cs:26.9574,0.60922517093444)
--(axis cs:26.9174,0.60922870671479)
--(axis cs:26.8774,0.609231260870599)
--(axis cs:26.8372,0.609233690642182)
--(axis cs:26.7972,0.609236040632348)
--(axis cs:26.7572,0.609238592250823)
--(axis cs:26.7172,0.609241031861747)
--(axis cs:26.6772,0.609243584142204)
--(axis cs:26.6372,0.60924632070478)
--(axis cs:26.5972,0.609249417552361)
--(axis cs:26.5572,0.609252478901806)
--(axis cs:26.5172,0.609255286750685)
--(axis cs:26.4772,0.609258150352908)
--(axis cs:26.4372,0.609260777720191)
--(axis cs:26.3972,0.609263563244995)
--(axis cs:26.3572,0.609266290876522)
--(axis cs:26.3172,0.609268896704925)
--(axis cs:26.2772,0.609271639538991)
--(axis cs:26.2372,0.609274266189848)
--(axis cs:26.1972,0.609277457538103)
--(axis cs:26.1572,0.609280736789694)
--(axis cs:26.1172,0.609284636258395)
--(axis cs:26.0772,0.609288255899537)
--(axis cs:26.0372,0.609291983142894)
--(axis cs:25.9972,0.609295994351766)
--(axis cs:25.9572,0.609299786334981)
--(axis cs:25.9172,0.609303501857354)
--(axis cs:25.8772,0.609307104199779)
--(axis cs:25.8372,0.609310676085767)
--(axis cs:25.7972,0.609314349805126)
--(axis cs:25.7572,0.609318190984495)
--(axis cs:25.7172,0.609321939132599)
--(axis cs:25.6772,0.609325901467957)
--(axis cs:25.6372,0.609329849480812)
--(axis cs:25.5972,0.609333863915395)
--(axis cs:25.5572,0.609338203434261)
--(axis cs:25.5172,0.609342389166392)
--(axis cs:25.4772,0.609346972465208)
--(axis cs:25.4372,0.609351175262067)
--(axis cs:25.3972,0.609355714305764)
--(axis cs:25.3572,0.609360379252703)
--(axis cs:25.3172,0.609365287436075)
--(axis cs:25.2772,0.60937009621584)
--(axis cs:25.2372,0.609375266794735)
--(axis cs:25.1972,0.609380573503318)
--(axis cs:25.1572,0.609386127044985)
--(axis cs:25.1172,0.609391774392191)
--(axis cs:25.0772,0.609396460499846)
--(axis cs:25.0372,0.60940112025459)
--(axis cs:24.9972,0.609404940207042)
--(axis cs:24.9572,0.609407819301413)
--(axis cs:24.9172,0.609410466478617)
--(axis cs:24.8772,0.609412635861844)
--(axis cs:24.8372,0.609414459331897)
--(axis cs:24.7972,0.609417078329781)
--(axis cs:24.7572,0.609421768839808)
--(axis cs:24.7172,0.60942906310463)
--(axis cs:24.6772,0.609436208328427)
--(axis cs:24.6372,0.609442519093947)
--(axis cs:24.5972,0.609448516699009)
--(axis cs:24.5572,0.6094547787713)
--(axis cs:24.5172,0.609460533269573)
--(axis cs:24.4772,0.609466515202232)
--(axis cs:24.4372,0.609473156676067)
--(axis cs:24.3972,0.609479749863909)
--(axis cs:24.3572,0.609486267973828)
--(axis cs:24.3172,0.609492280956118)
--(axis cs:24.2772,0.609498537347712)
--(axis cs:24.2372,0.60950504505324)
--(axis cs:24.1972,0.60951180701672)
--(axis cs:24.1572,0.609518242809721)
--(axis cs:24.1172,0.609525098365037)
--(axis cs:24.0772,0.609531796076818)
--(axis cs:24.0372,0.609538460694944)
--(axis cs:23.9972,0.609545367779845)
--(axis cs:23.9572,0.609551986283815)
--(axis cs:23.9172,0.609558600239081)
--(axis cs:23.8772,0.609565056838172)
--(axis cs:23.8364,0.609571581275381)
--(axis cs:23.7984,0.609579099088891)
--(axis cs:23.7564,0.609587152995735)
--(axis cs:23.7184,0.609595059034224)
--(axis cs:23.6784,0.609603443536246)
--(axis cs:23.6384,0.609612349490074)
--(axis cs:23.5984,0.609621063202066)
--(axis cs:23.5584,0.609629887996472)
--(axis cs:23.5184,0.609638826480233)
--(axis cs:23.4784,0.609648037737701)
--(axis cs:23.4384,0.609657074799166)
--(axis cs:23.3984,0.609666038867188)
--(axis cs:23.3584,0.609675144905851)
--(axis cs:23.3184,0.609683981827477)
--(axis cs:23.2784,0.609693083467441)
--(axis cs:23.2384,0.609702012805192)
--(axis cs:23.1984,0.609710816204527)
--(axis cs:23.1584,0.60972000235242)
--(axis cs:23.1184,0.609729403964479)
--(axis cs:23.0784,0.609738802929245)
--(axis cs:23.0384,0.609748981718781)
--(axis cs:22.9984,0.60975967881802)
--(axis cs:22.9564,0.609770549944464)
--(axis cs:22.9184,0.609781937912615)
--(axis cs:22.8784,0.609793797073722)
--(axis cs:22.8384,0.60980592566421)
--(axis cs:22.7984,0.609818104434229)
--(axis cs:22.7584,0.609829660212246)
--(axis cs:22.7184,0.609840710334414)
--(axis cs:22.6784,0.609852164251469)
--(axis cs:22.6384,0.609863589497715)
--(axis cs:22.5984,0.60987530457315)
--(axis cs:22.5584,0.609887320974973)
--(axis cs:22.5184,0.609899049049313)
--(axis cs:22.4784,0.609910472197195)
--(axis cs:22.4384,0.609921990457191)
--(axis cs:22.3984,0.609933578406721)
--(axis cs:22.3564,0.609945134204395)
--(axis cs:22.3184,0.609956349041939)
--(axis cs:22.2784,0.609968217573203)
--(axis cs:22.2384,0.60998033282425)
--(axis cs:22.1984,0.609992632935338)
--(axis cs:22.1584,0.61000536522687)
--(axis cs:22.1164,0.610018498990218)
--(axis cs:22.0784,0.610032449565689)
--(axis cs:22.0384,0.610046963962528)
--(axis cs:21.9984,0.610061479026824)
--(axis cs:21.9584,0.610075527415669)
--(axis cs:21.9164,0.610088223936885)
--(axis cs:21.8784,0.610099614350852)
--(axis cs:21.8384,0.610111852159052)
--(axis cs:21.7984,0.6101250976937)
--(axis cs:21.7584,0.610138748202474)
--(axis cs:21.7184,0.610152517948279)
--(axis cs:21.6784,0.610166702812372)
--(axis cs:21.6364,0.610180789950745)
--(axis cs:21.5972,0.610195240733493)
--(axis cs:21.5572,0.61020960654923)
--(axis cs:21.5172,0.610223789138254)
--(axis cs:21.4772,0.610237981942054)
--(axis cs:21.4372,0.610252364128137)
--(axis cs:21.3972,0.610266865642833)
--(axis cs:21.3572,0.610281811445484)
--(axis cs:21.3172,0.610297099690491)
--(axis cs:21.2772,0.610312529327657)
--(axis cs:21.2372,0.610327770001428)
--(axis cs:21.1972,0.610343107969759)
--(axis cs:21.1572,0.610358701509431)
--(axis cs:21.1172,0.610374619406051)
--(axis cs:21.0772,0.610390757561144)
--(axis cs:21.0372,0.610407160203371)
--(axis cs:20.9972,0.610423771759198)
--(axis cs:20.9572,0.610440488775557)
--(axis cs:20.9172,0.61045717095593)
--(axis cs:20.8772,0.610474173709625)
--(axis cs:20.8372,0.610491221438122)
--(axis cs:20.7972,0.610508294860109)
--(axis cs:20.7572,0.610525703802668)
--(axis cs:20.7172,0.610543446077586)
--(axis cs:20.6772,0.610561474874187)
--(axis cs:20.6372,0.610579106896946)
--(axis cs:20.5972,0.610596736427735)
--(axis cs:20.5572,0.610614934581607)
--(axis cs:20.5172,0.610633090197069)
--(axis cs:20.4772,0.610650957535881)
--(axis cs:20.4372,0.610669363540291)
--(axis cs:20.3972,0.61068832287829)
--(axis cs:20.3572,0.610707585019807)
--(axis cs:20.3172,0.610726977182417)
--(axis cs:20.2772,0.610746365297242)
--(axis cs:20.2372,0.610766147275191)
--(axis cs:20.1972,0.610785945043048)
--(axis cs:20.1572,0.610805405238998)
--(axis cs:20.1172,0.610825436544957)
--(axis cs:20.0772,0.610845331893649)
--(axis cs:20.0372,0.610864968078192)
--(axis cs:19.9972,0.610885084593604)
--(axis cs:19.9572,0.610905263200489)
--(axis cs:19.9172,0.610925333848479)
--(axis cs:19.8772,0.610946220337188)
--(axis cs:19.8372,0.610968015683596)
--(axis cs:19.7972,0.610990035913193)
--(axis cs:19.7572,0.611013122789061)
--(axis cs:19.7172,0.611036619099964)
--(axis cs:19.6772,0.611060536554372)
--(axis cs:19.6372,0.611085177280568)
--(axis cs:19.5972,0.611109382170788)
--(axis cs:19.5572,0.611133652385548)
--(axis cs:19.5172,0.611156839166054)
--(axis cs:19.4772,0.611178901673768)
--(axis cs:19.4372,0.611199727985863)
--(axis cs:19.3972,0.611219151207953)
--(axis cs:19.3572,0.611237551083611)
--(axis cs:19.3172,0.611255514369074)
--(axis cs:19.2772,0.611274483328839)
--(axis cs:19.2372,0.611294609842639)
--(axis cs:19.1972,0.611316600980919)
--(axis cs:19.1572,0.611338856284333)
--(axis cs:19.1172,0.611362294509471)
--(axis cs:19.0772,0.611386169751333)
--(axis cs:19.0372,0.611411016694957)
--(axis cs:18.9972,0.611436526383161)
--(axis cs:18.9572,0.611462912583107)
--(axis cs:18.9172,0.611490821180474)
--(axis cs:18.8772,0.611519436481501)
--(axis cs:18.8372,0.611549461459068)
--(axis cs:18.7972,0.611580043855599)
--(axis cs:18.7572,0.611612219561977)
--(axis cs:18.7172,0.611645555114437)
--(axis cs:18.6772,0.611680233292759)
--(axis cs:18.6372,0.611715718020377)
--(axis cs:18.5972,0.611751254578313)
--(axis cs:18.5572,0.611787704411024)
--(axis cs:18.5172,0.611824325297844)
--(axis cs:18.4772,0.611861335865643)
--(axis cs:18.4372,0.611899245827966)
--(axis cs:18.3972,0.61193731966276)
--(axis cs:18.3572,0.611975956163167)
--(axis cs:18.3172,0.612015112132885)
--(axis cs:18.2772,0.612054398183083)
--(axis cs:18.2372,0.612094450092202)
--(axis cs:18.1972,0.612135525813334)
--(axis cs:18.1572,0.612176739482712)
--(axis cs:18.1172,0.612218532980516)
--(axis cs:18.0772,0.612260699051337)
--(axis cs:18.0372,0.612302649554555)
--(axis cs:17.9972,0.612344641661359)
--(axis cs:17.9572,0.61238674551421)
--(axis cs:17.9172,0.612428565962339)
--(axis cs:17.8772,0.612470648655077)
--(axis cs:17.8372,0.612513624606421)
--(axis cs:17.7972,0.612558148328736)
--(axis cs:17.7572,0.612605444923029)
--(axis cs:17.7172,0.61265550272002)
--(axis cs:17.6772,0.612705305980498)
--(axis cs:17.6372,0.612754799421023)
--(axis cs:17.5972,0.612805185371975)
--(axis cs:17.5566,0.612856322433592)
--(axis cs:17.5166,0.612907442379558)
--(axis cs:17.4766,0.612959115936261)
--(axis cs:17.4366,0.613011102817229)
--(axis cs:17.3966,0.6130640298843)
--(axis cs:17.3566,0.613117949123451)
--(axis cs:17.3166,0.61317249060828)
--(axis cs:17.2766,0.613228429949503)
--(axis cs:17.2358,0.613286125480895)
--(axis cs:17.1978,0.613343616464863)
--(axis cs:17.1578,0.613402240644944)
--(axis cs:17.1158,0.613461331280349)
--(axis cs:17.0758,0.613521222265962)
--(axis cs:17.0378,0.613581797981959)
--(axis cs:16.9978,0.613642656898196)
--(axis cs:16.9558,0.613704713886998)
--(axis cs:16.9158,0.613767349171118)
--(axis cs:16.8798,0.613830741400692)
--(axis cs:16.8378,0.613895247078979)
--(axis cs:16.7978,0.613960501508807)
--(axis cs:16.7558,0.61402730772541)
--(axis cs:16.7158,0.61409511396922)
--(axis cs:16.6778,0.614164339995833)
--(axis cs:16.6378,0.614234777386292)
--(axis cs:16.5958,0.614306125094158)
--(axis cs:16.5558,0.614378864749585)
--(axis cs:16.5178,0.614451807138424)
--(axis cs:16.4778,0.614525810174052)
--(axis cs:16.4378,0.614600077573939)
--(axis cs:16.3978,0.614674530379987)
--(axis cs:16.3578,0.614749390180507)
--(axis cs:16.3178,0.614823991463248)
--(axis cs:16.2778,0.614899801886383)
--(axis cs:16.2378,0.614975810751404)
--(axis cs:16.1978,0.615054126176092)
--(axis cs:16.1578,0.615133789040753)
--(axis cs:16.1158,0.615216487545271)
--(axis cs:16.0778,0.615301310191251)
--(axis cs:16.0378,0.61538894446917)
--(axis cs:15.9978,0.615479049174378)
--(axis cs:15.9558,0.615570733849901)
--(axis cs:15.9158,0.615663599201787)
--(axis cs:15.8758,0.615755610310852)
--(axis cs:15.8378,0.615847104833821)
--(axis cs:15.7978,0.615936943851464)
--(axis cs:15.7578,0.61602429007486)
--(axis cs:15.7174,0.61611598497162)
--(axis cs:15.6774,0.616211036190352)
--(axis cs:15.6374,0.616308113620865)
--(axis cs:15.5974,0.616407192683324)
--(axis cs:15.5574,0.616506643148308)
--(axis cs:15.5174,0.616606808242432)
--(axis cs:15.4774,0.616707994737741)
--(axis cs:15.4374,0.616811188827701)
--(axis cs:15.3974,0.616914853659678)
--(axis cs:15.3574,0.617019201199236)
--(axis cs:15.3174,0.617123318116248)
--(axis cs:15.2774,0.617227371114575)
--(axis cs:15.2374,0.617332957054102)
--(axis cs:15.1956,0.617441581766225)
--(axis cs:15.1576,0.617546609357182)
--(axis cs:15.1152,0.617648631748259)
--(axis cs:15.0752,0.617751238027793)
--(axis cs:15.0352,0.617857255218735)
--(axis cs:14.9952,0.617969346448375)
--(axis cs:14.9552,0.618089837802591)
--(axis cs:14.9152,0.618210527467441)
--(axis cs:14.8752,0.618331226752509)
--(axis cs:14.8352,0.618452000604567)
--(axis cs:14.7952,0.618574356453101)
--(axis cs:14.7552,0.618697534810739)
--(axis cs:14.7152,0.618820720019148)
--(axis cs:14.6752,0.618945501146962)
--(axis cs:14.6352,0.619072895985321)
--(axis cs:14.5952,0.619202142523438)
--(axis cs:14.5552,0.61933406860222)
--(axis cs:14.5152,0.619468007964269)
--(axis cs:14.4752,0.619604207057172)
--(axis cs:14.4352,0.619744396563005)
--(axis cs:14.3952,0.619887098026401)
--(axis cs:14.3552,0.62003353444525)
--(axis cs:14.3152,0.620182617119077)
--(axis cs:14.2752,0.620330080170092)
--(axis cs:14.2352,0.620480982546842)
--(axis cs:14.1952,0.620635242583577)
--(axis cs:14.1552,0.620788243224093)
--(axis cs:14.1152,0.620945155742924)
--(axis cs:14.0752,0.621102171875843)
--(axis cs:14.0352,0.621260545192618)
--(axis cs:13.9952,0.621424739989487)
--(axis cs:13.9552,0.621592108427652)
--(axis cs:13.9152,0.621764641475982)
--(axis cs:13.8752,0.621946988218995)
--(axis cs:13.8352,0.622133028048158)
--(axis cs:13.7952,0.62232827324699)
--(axis cs:13.7552,0.622536951974992)
--(axis cs:13.7152,0.622750804822135)
--(axis cs:13.6752,0.622967906517267)
--(axis cs:13.6352,0.623175501228991)
--(axis cs:13.5952,0.623372311942043)
--(axis cs:13.5552,0.623574804409103)
--(axis cs:13.5152,0.623773640729174)
--(axis cs:13.4764,0.623988048303046)
--(axis cs:13.4364,0.624205291292927)
--(axis cs:13.3964,0.624428780071817)
--(axis cs:13.3564,0.624657475665807)
--(axis cs:13.3164,0.624891561171824)
--(axis cs:13.2764,0.625130056567204)
--(axis cs:13.2364,0.625374022087856)
--(axis cs:13.1964,0.625622503312516)
--(axis cs:13.1564,0.625875096105327)
--(axis cs:13.1164,0.626130111513244)
--(axis cs:13.0764,0.626386997550233)
--(axis cs:13.0364,0.626645378730009)
--(axis cs:12.9964,0.626909319542876)
--(axis cs:12.9558,0.627173734290943)
--(axis cs:12.9158,0.627442595690475)
--(axis cs:12.8758,0.627717609647279)
--(axis cs:12.8358,0.627999417253754)
--(axis cs:12.7958,0.628289036836627)
--(axis cs:12.7558,0.628579289697224)
--(axis cs:12.7158,0.628870939500339)
--(axis cs:12.6758,0.629171115913774)
--(axis cs:12.6358,0.629480440074878)
--(axis cs:12.5958,0.629799862125659)
--(axis cs:12.5558,0.630129206246982)
--(axis cs:12.5158,0.630467115996858)
--(axis cs:12.4758,0.630809756351582)
--(axis cs:12.4358,0.631152550845008)
--(axis cs:12.3958,0.631493568602407)
--(axis cs:12.3558,0.631835717842528)
--(axis cs:12.3158,0.632180385333304)
--(axis cs:12.2758,0.632531165718844)
--(axis cs:12.2358,0.632892602180317)
--(axis cs:12.1958,0.633256670620136)
--(axis cs:12.1558,0.633625645602538)
--(axis cs:12.1158,0.634002470581064)
--(axis cs:12.0758,0.634393064306589)
--(axis cs:12.0356,0.634797588489193)
--(axis cs:11.9956,0.635218223172938)
--(axis cs:11.9556,0.63565666394763)
--(axis cs:11.9156,0.636112481633247)
--(axis cs:11.8756,0.636584595292819)
--(axis cs:11.8356,0.63707100048778)
--(axis cs:11.7956,0.637565738846722)
--(axis cs:11.7556,0.638061650047941)
--(axis cs:11.7156,0.638548984268627)
--(axis cs:11.6756,0.639017947700054)
--(axis cs:11.6356,0.639462495367344)
--(axis cs:11.5956,0.639891562346416)
--(axis cs:11.5556,0.640307914804994)
--(axis cs:11.5156,0.640716662780772)
--(axis cs:11.4756,0.641131027824949)
--(axis cs:11.4356,0.641566759205077)
--(axis cs:11.3956,0.642041694867288)
--(axis cs:11.3556,0.642569425522791)
--(axis cs:11.3156,0.643158914032433)
--(axis cs:11.2756,0.643767759216853)
--(axis cs:11.2356,0.644404122453457)
--(axis cs:11.1956,0.645057449725902)
--(axis cs:11.1556,0.645712574343608)
--(axis cs:11.1156,0.646343540026545)
--(axis cs:11.0756,0.646934362116395)
--(axis cs:11.0356,0.647540787891874)
--(axis cs:10.9956,0.648192095886951)
--(axis cs:10.9556,0.648824422635649)
--(axis cs:10.9156,0.64947598849326)
--(axis cs:10.8756,0.650175171830792)
--(axis cs:10.8356,0.65090656314626)
--(axis cs:10.7956,0.651636388877043)
--(axis cs:10.7556,0.65236178215488)
--(axis cs:10.7156,0.65311078875808)
--(axis cs:10.6756,0.653882539177368)
--(axis cs:10.6356,0.654633072246025)
--(axis cs:10.595,0.655440001158826)
--(axis cs:10.5556,0.656222210844008)
--(axis cs:10.5156,0.657018602677659)
--(axis cs:10.4756,0.657807646535536)
--(axis cs:10.4356,0.658620726476444)
--(axis cs:10.3956,0.659480916843319)
--(axis cs:10.3556,0.660358579686892)
--(axis cs:10.3156,0.661250325224274)
--(axis cs:10.2756,0.662157136983236)
--(axis cs:10.2356,0.663039298853628)
--(axis cs:10.1956,0.663955273685019)
--(axis cs:10.1556,0.664891499396102)
--(axis cs:10.1156,0.665841295180856)
--(axis cs:10.0756,0.666788634792332)
--(axis cs:10.0356,0.667748430435443)
--(axis cs:9.9956,0.668718450093598)
--(axis cs:9.9556,0.669702197118908)
--(axis cs:9.9156,0.670703012354029)
--(axis cs:9.8756,0.671735418873678)
--(axis cs:9.8356,0.672791448808165)
--(axis cs:9.7956,0.673869600295707)
--(axis cs:9.7556,0.674968285588346)
--(axis cs:9.7156,0.676086980355748)
--(axis cs:9.6756,0.677228265649329)
--(axis cs:9.6356,0.678398447607516)
--(axis cs:9.5956,0.6796051806249)
--(axis cs:9.5556,0.680853962810444)
--(axis cs:9.5156,0.682118052752918)
--(axis cs:9.4756,0.683396690780366)
--(axis cs:9.4356,0.684690889946065)
--(axis cs:9.3956,0.686001516200511)
--(axis cs:9.3556,0.687332019413338)
--(axis cs:9.3156,0.688683367120277)
--(axis cs:9.2756,0.690061016385678)
--(axis cs:9.2356,0.691468839374017)
--(axis cs:9.1956,0.692913495682277)
--(axis cs:9.1556,0.69439805625122)
--(axis cs:9.1154,0.695958519607868)
--(axis cs:9.0774,0.697542119747525)
--(axis cs:9.0354,0.699152394671797)
--(axis cs:8.9954,0.700779342111709)
--(axis cs:8.9554,0.702405454797069)
--(axis cs:8.9154,0.70401291530863)
--(axis cs:8.8754,0.705639023370895)
--(axis cs:8.8354,0.7073488737281)
--(axis cs:8.7954,0.709092513712502)
--(axis cs:8.7554,0.710864238381542)
--(axis cs:8.7154,0.7126511830592)
--(axis cs:8.6754,0.714468523532752)
--(axis cs:8.6354,0.71632302043064)
--(axis cs:8.5954,0.718216735024031)
--(axis cs:8.5554,0.720136838969899)
--(axis cs:8.5154,0.722090251299845)
--(axis cs:8.4754,0.724074085034344)
--(axis cs:8.4354,0.726097061750442)
--(axis cs:8.3954,0.728172644373904)
--(axis cs:8.3554,0.730304732396641)
--(axis cs:8.3154,0.732479801225061)
--(axis cs:8.2754,0.734704462376395)
--(axis cs:8.2354,0.73696900510431)
--(axis cs:8.1954,0.739261283257989)
--(axis cs:8.1554,0.741550605416011)
--(axis cs:8.1154,0.743866360252132)
--(axis cs:8.0754,0.746219747030284)
--(axis cs:8.0354,0.748603333973003)
--(axis cs:7.9954,0.751022293116377)
--(axis cs:7.9554,0.753473824325364)
--(axis cs:7.9126,0.755980564191841)
--(axis cs:7.8766,0.758428983203132)
--(axis cs:7.8366,0.760986209918887)
--(axis cs:7.7966,0.763599191801922)
--(axis cs:7.7566,0.766258559622437)
--(axis cs:7.7166,0.768952575776153)
--(axis cs:7.6766,0.771681760758746)
--(axis cs:7.6366,0.774482553079339)
--(axis cs:7.596,0.77732017887088)
--(axis cs:7.556,0.780207140909386)
--(axis cs:7.516,0.78308113635667)
--(axis cs:7.476,0.785958960725092)
--(axis cs:7.436,0.789005887227432)
--(axis cs:7.396,0.792123778657503)
--(axis cs:7.356,0.795258960327355)
--(axis cs:7.316,0.798436424448601)
--(axis cs:7.276,0.801660086236618)
--(axis cs:7.236,0.804925834195218)
--(axis cs:7.196,0.808234532866322)
--(axis cs:7.156,0.811582197772581)
--(axis cs:7.116,0.814969609606933)
--(axis cs:7.076,0.81838777780237)
--(axis cs:7.036,0.821860498392999)
--(axis cs:6.996,0.825382160210727)
--(axis cs:6.956,0.828955516999412)
--(axis cs:6.916,0.832571907454665)
--(axis cs:6.876,0.836239610327007)
--(axis cs:6.836,0.839946904508716)
--(axis cs:6.796,0.84373091476233)
--(axis cs:6.756,0.84759335077312)
--(axis cs:6.716,0.851539833995921)
--(axis cs:6.676,0.8555593106114)
--(axis cs:6.636,0.859626310704368)
--(axis cs:6.596,0.863747192735066)
--(axis cs:6.556,0.867905841080379)
--(axis cs:6.516,0.87210730478346)
--(axis cs:6.476,0.876364332709978)
--(axis cs:6.436,0.880682631984982)
--(axis cs:6.396,0.885044384852765)
--(axis cs:6.356,0.889423488497499)
--(axis cs:6.316,0.893839117759999)
--(axis cs:6.276,0.898407893838566)
--(axis cs:6.236,0.903039757096682)
--(axis cs:6.196,0.907716850859487)
--(axis cs:6.156,0.912452633894846)
--(axis cs:6.116,0.917225419705572)
--(axis cs:6.076,0.922061593268608)
--(axis cs:6.036,0.926943339261118)
--(axis cs:5.996,0.931914580964614)
--(axis cs:5.956,0.936939006306526)
--(axis cs:5.916,0.942060641151205)
--(axis cs:5.876,0.94727506436126)
--(axis cs:5.836,0.95257469049965)
--(axis cs:5.796,0.957956304869284)
--(axis cs:5.756,0.963409189141235)
--(axis cs:5.716,0.968926013362302)
--(axis cs:5.676,0.974510497488283)
--(axis cs:5.636,0.980156823956061)
--(axis cs:5.596,0.985882847572418)
--(axis cs:5.556,0.991671029069766)
--(axis cs:5.516,0.997560578986211)
--(axis cs:5.476,1.00352415113219)
--(axis cs:5.436,1.00952201435241)
--(axis cs:5.396,1.01557780219535)
--(axis cs:5.356,1.02171024559733)
--(axis cs:5.316,1.02792249912024)
--(axis cs:5.276,1.03418309052472)
--(axis cs:5.236,1.04049922228332)
--(axis cs:5.196,1.04687624744683)
--(axis cs:5.156,1.0533288253351)
--(axis cs:5.116,1.0598604178104)
--(axis cs:5.076,1.06645898204484)
--(axis cs:5.036,1.07315816222211)
--(axis cs:4.996,1.07999838086384)
--(axis cs:4.956,1.08692016950774)
--(axis cs:4.916,1.09384043473887)
--(axis cs:4.876,1.1008250087926)
--(axis cs:4.836,1.10786012747247)
--(axis cs:4.796,1.11497545704611)
--(axis cs:4.756,1.12215817875578)
--(axis cs:4.716,1.12942408503247)
--(axis cs:4.676,1.13676944546737)
--(axis cs:4.636,1.14419294773042)
--(axis cs:4.596,1.15170945622676)
--(axis cs:4.556,1.15930225230679)
--(axis cs:4.5132,1.16696132632033)
--(axis cs:4.4772,1.17464330725776)
--(axis cs:4.4372,1.18236142495939)
--(axis cs:4.3972,1.19009868101069)
--(axis cs:4.3572,1.1978307304703)
--(axis cs:4.3172,1.20558455074452)
--(axis cs:4.2772,1.21346167419765)
--(axis cs:4.2372,1.22154164034434)
--(axis cs:4.1972,1.22977427298019)
--(axis cs:4.1572,1.23807669175272)
--(axis cs:4.1172,1.24644458487426)
--(axis cs:4.0772,1.25489322683262)
--(axis cs:4.0372,1.26337476389705)
--(axis cs:3.9972,1.27176267003258)
--(axis cs:3.9572,1.28022067339604)
--(axis cs:3.9172,1.28871918806395)
--(axis cs:3.8772,1.29726975323195)
--(axis cs:3.8372,1.30586100278803)
--(axis cs:3.7972,1.31458684586959)
--(axis cs:3.7572,1.32343446285516)
--(axis cs:3.7172,1.3323372850492)
--(axis cs:3.6772,1.34126171257457)
--(axis cs:3.6372,1.35020383111811)
--(axis cs:3.5972,1.35918704832507)
--(axis cs:3.5572,1.3682033035789)
--(axis cs:3.5208,1.37725707502271)
--(axis cs:3.4808,1.38636608019193)
--(axis cs:3.4408,1.39552958359304)
--(axis cs:3.4008,1.40474470203114)
--(axis cs:3.3608,1.4139949423023)
--(axis cs:3.3208,1.42325055190961)
--(axis cs:3.2808,1.43254157810133)
--(axis cs:3.2408,1.44189070112867)
--(axis cs:3.2008,1.45128733535797)
--(axis cs:3.1608,1.46070266624024)
--(axis cs:3.1208,1.47012291530966)
--(axis cs:3.0808,1.47953639684415)
--(axis cs:3.0408,1.48899241735993)
--(axis cs:3.0006,1.49839041288659)
--(axis cs:2.9606,1.50777657506404)
--(axis cs:2.9206,1.51714193623772)
--(axis cs:2.8806,1.52647898654933)
--(axis cs:2.8406,1.53581426077859)
--(axis cs:2.8006,1.54534495390558)
--(axis cs:2.7602,1.55513383735748)
--(axis cs:2.7202,1.56468848003489)
--(axis cs:2.6802,1.57428062757995)
--(axis cs:2.6402,1.58393279119788)
--(axis cs:2.6002,1.59364633312981)
--(axis cs:2.5602,1.60338943215959)
--(axis cs:2.5202,1.61311770040327)
--(axis cs:2.4802,1.62277671582451)
--(axis cs:2.4402,1.63234323488605)
--(axis cs:2.4002,1.64180457487133)
--(axis cs:2.3602,1.65125109642754)
--(axis cs:2.3202,1.66077194970605)
--(axis cs:2.2802,1.67036878035962)
--(axis cs:2.2402,1.68002866224054)
--(axis cs:2.2002,1.68970040922069)
--(axis cs:2.1602,1.69934302530765)
--(axis cs:2.1202,1.70895720332187)
--(axis cs:2.0802,1.71852329901552)
--(axis cs:2.0402,1.728043150907)
--(axis cs:2.0002,1.73751521297185)
--(axis cs:1.9602,1.74695315215139)
--(axis cs:1.9202,1.75639825773171)
--(axis cs:1.8802,1.76592075767546)
--(axis cs:1.8402,1.77559007481768)
--(axis cs:1.8002,1.78544504185514)
--(axis cs:1.7602,1.79541907149248)
--(axis cs:1.7202,1.80534625116073)
--(axis cs:1.6802,1.81518179043024)
--(axis cs:1.6402,1.82494766002969)
--(axis cs:1.6002,1.83466801545991)
--(axis cs:1.5602,1.84433587464521)
--(axis cs:1.5202,1.8539268095077)
--(axis cs:1.4802,1.86344654734685)
--(axis cs:1.4402,1.87287015484617)
--(axis cs:1.4002,1.88221011416154)
--(axis cs:1.3602,1.89172760191695)
--(axis cs:1.3202,1.90164743408448)
--(axis cs:1.2802,1.91201223396942)
--(axis cs:1.2402,1.92198140158801)
--(axis cs:1.2002,1.93182149063141)
--(axis cs:1.1602,1.94175341775075)
--(axis cs:1.1202,1.95177093459867)
--(axis cs:1.0802,1.96178289649105)
--(axis cs:1.0402,1.97171098563822)
--(axis cs:1.0002,1.98140141469614)
--(axis cs:0.9602,1.99070573363604)
--(axis cs:0.9202,1.99960600901542)
--(axis cs:0.8802,2.00842238813241)
--(axis cs:0.8402,2.01759988457125)
--(axis cs:0.8002,2.02725078311941)
--(axis cs:0.7602,2.03703775748024)
--(axis cs:0.7202,2.04655102164019)
--(axis cs:0.6802,2.05610687996106)
--(axis cs:0.6402,2.06571996426403)
--(axis cs:0.6002,2.07547229945544)
--(axis cs:0.5602,2.08538791920117)
--(axis cs:0.5222,2.09560651602603)
--(axis cs:0.4802,2.10632239071695)
--(axis cs:0.4402,2.11728605388407)
--(axis cs:0.4002,2.12810937248659)
--(axis cs:0.3602,2.1379117746196)
--(axis cs:0.3202,2.14521749051712)
--(axis cs:0.2802,2.14953691311574)
--(axis cs:0.2402,2.15166489431069)
--(axis cs:0.2002,2.15236786187006)
--(axis cs:0.1602,2.15248204674173)
--(axis cs:0.1202,2.15248327922035)
--(axis cs:0.08,2.15248450527355)
--(axis cs:0.042,2.15248573175593)
--cycle;

\addplot [thick, steelblue76114176]
table {%
0.04 1.95477779901808
0.08 1.95477793622404
0.12 1.95477807782663
0.162 1.9547782228958
0.202 1.95477804258097
0.24 1.95440655135846
0.28 1.95260184691356
0.32 1.94847660455825
0.362 1.94269024025459
0.402 1.93618620704101
0.442 1.92969452968421
0.48 1.92347319602118
0.52 1.91756314626071
0.56 1.91190576317545
0.602 1.90642818083876
0.64 1.90103963361445
0.68 1.89572044439287
0.72 1.89050617132479
0.76 1.88534038982152
0.8 1.88016645509871
0.842 1.87495601207137
0.882 1.86969624315603
0.922 1.86438446797582
0.962 1.85906819912756
1.002 1.85383716299083
1.042 1.848726546098
1.082 1.84361948136187
1.12 1.83848649880609
1.16 1.83336865532267
1.202 1.82833054560301
1.242 1.82338356910799
1.282 1.8184710454156
1.322 1.81369462949184
1.362 1.80882000705891
1.402 1.80385130579809
1.442 1.79886705325276
1.48 1.79390907294749
1.52 1.78902210534581
1.5602 1.78423140559848
1.6002 1.77956698820398
1.6402 1.77493900381357
1.6822 1.77033691725811
1.7202 1.7658118076124
1.761 1.76125317074764
1.801 1.7569185403946
1.841 1.75252459813374
1.881 1.74818586833571
1.921 1.74393925947819
1.961 1.73975863030973
2.001 1.73561987227572
2.041 1.73151409547893
2.081 1.72742997173917
2.121 1.72337306187663
2.161 1.7193489764265
2.201 1.71537964677548
2.241 1.71166660488967
2.277 1.7079292590522
2.317 1.70417521280548
2.357 1.70043845623206
2.397 1.6967549950157
2.437 1.69308599684879
2.473 1.68940859593496
2.5124 1.68574258412697
2.553 1.68205561787227
2.593 1.67830282637218
2.633 1.67452427785497
2.673 1.6709109160712
2.713 1.66742762244213
2.753 1.66399226318336
2.793 1.66061637265934
2.833 1.6573462630738
2.873 1.65411341951146
2.913 1.65081254245442
2.953 1.64755945707805
2.993 1.64436414953053
3.033 1.64121728117293
3.073 1.63808390238639
3.113 1.63499107144133
3.153 1.6320120381925
3.193 1.62894799607794
3.233 1.62588068285597
3.273 1.62294010623879
3.313 1.620118698643
3.353 1.61738232181324
3.393 1.61462905665987
3.433 1.61182500137674
3.473 1.60898831036772
3.513 1.60618446850991
3.553 1.60344098199342
3.593 1.60075865682883
3.633 1.59814086742604
3.673 1.59552178479457
3.713 1.59292131919106
3.753 1.59042020791295
3.793 1.58796112287186
3.833 1.58548457374801
3.873 1.5829756854751
3.913 1.58043826649018
3.953 1.57790529282732
3.993 1.57541084414729
4.033 1.57292403345339
4.073 1.57044357068504
4.113 1.5680266715568
4.153 1.56567853281924
4.193 1.56343027128666
4.233 1.56128394807464
4.273 1.55919764682527
4.313 1.55711847215272
4.353 1.55505148177727
4.389 1.55291584023113
4.429 1.55061785159914
4.469 1.54826188668674
4.509 1.54599686775573
4.549 1.54383801162758
4.589 1.54176766391352
4.629 1.5397652957247
4.669 1.53779945805191
4.709 1.53585198686285
4.749 1.53392002220885
4.789 1.5320084993416
4.829 1.53009338558508
4.869 1.52813852709009
4.909 1.5262204670799
4.949 1.52433723611821
4.989 1.52247276729897
5.029 1.52063154134665
5.069 1.51881899323742
5.109 1.51702005242762
5.149 1.51528307134488
5.189 1.51353923988289
5.229 1.51182391872781
5.265 1.51010631049256
5.301 1.50841713950565
5.341 1.50671831193962
5.381 1.50500572325111
5.421 1.50326716852125
5.461 1.50156427901549
5.501 1.49990909698813
5.541 1.49829517069249
5.581 1.49670982236193
5.621 1.49514066235769
5.661 1.4935816361601
5.701 1.49203252648233
5.741 1.49049432941549
5.781 1.48896870141231
5.821 1.48746428630677
5.861 1.48600116879424
5.901 1.48456242084213
5.941 1.4831210531664
5.981 1.48168537256512
6.021 1.48027070188168
6.061 1.47889149216644
6.101 1.47756728252803
6.141 1.47627587849047
6.181 1.47501255161941
6.221 1.4737547934246
6.261 1.47246606715541
6.301 1.47117208057056
6.345 1.46991480949352
6.385 1.46847122616701
6.425 1.46731522248943
6.465 1.46618867794774
6.505 1.46504808319931
6.545 1.46380301144169
6.585 1.46247516316041
6.625 1.46120539026961
6.665 1.45995233488705
6.705 1.45871396830721
6.745 1.45752768588538
6.785 1.45636672137023
6.825 1.45522399718884
6.865 1.45410712365843
6.905 1.45310927398914
6.945 1.45221023984273
6.985 1.45124109647218
7.025 1.45020560388244
7.065 1.44912498537719
7.105 1.44800626761254
7.145 1.44684945711543
7.185 1.44570110634143
7.225 1.44458206664914
7.265 1.44349127801654
7.305 1.44241692570963
7.345 1.44136946020329
7.385 1.4403600580924
7.425 1.43938920662126
7.465 1.43846379899701
7.505 1.43749677426005
7.545 1.43650741121161
7.585 1.43555022968353
7.625 1.4345983947548
7.665 1.4336228521253
7.701 1.43262487455438
7.7438 1.4315996673639
7.7838 1.43058531542029
7.8238 1.42954542083074
7.8638 1.42854022037609
7.9038 1.42764914574275
7.9438 1.42681013077018
7.9838 1.42596130601082
8.0238 1.42506862601647
8.0638 1.42413730845271
8.1038 1.42323204511154
8.1438 1.42238564759321
8.1838 1.42157841178773
8.2238 1.42078630177114
8.2638 1.41999180209871
8.3038 1.41918715650605
8.3438 1.41837092010356
8.3838 1.41754592465949
8.4238 1.41671363625752
8.4638 1.41587766715966
8.5038 1.41504515876723
8.5438 1.41422245354794
8.5838 1.41341310925291
8.6238 1.41261755698218
8.6638 1.41183483232213
8.7038 1.41106353944645
8.7438 1.41030120205704
8.7838 1.40954578894599
8.8238 1.40879803100014
8.8638 1.40806287467187
8.9038 1.40735152561862
8.9438 1.4066527509085
8.9838 1.40594193964946
9.0238 1.40522641919105
9.0638 1.40450708517551
9.1038 1.40379224424088
9.1438 1.40308723062997
9.1838 1.40240750907251
9.2238 1.40173068351367
9.2638 1.40101965033999
9.3038 1.40031016878649
9.3438 1.39962478969938
9.3838 1.39895122845618
9.4238 1.39828241202688
9.4638 1.39761792731445
9.5038 1.3969590460325
9.5438 1.39630692324763
9.5838 1.39565914265107
9.6238 1.39501281205539
9.6638 1.39436933197405
9.7038 1.39377939587238
9.7438 1.39333321641721
9.7838 1.39286054875886
9.8238 1.39231216776135
9.8638 1.39171533839125
9.9038 1.39108303191996
9.9438 1.39038773290238
9.9838 1.38962568034985
10.0238 1.38888566686325
10.0638 1.38823112292671
10.1038 1.38769090886001
10.1438 1.38717717581474
10.1838 1.38666433927415
10.2238 1.38611963954405
10.2638 1.38552798045505
10.3038 1.38493792499554
10.3438 1.38434919724122
10.3838 1.38379055118049
10.4238 1.3832484248611
10.4638 1.38265397687741
10.5038 1.38205088053129
10.5438 1.38144487659676
10.5838 1.38087914675398
10.6238 1.38033836464356
10.6638 1.37975887859852
10.7038 1.37920501984574
10.7438 1.37857895290209
10.7838 1.37793793508918
10.8238 1.37734289690475
10.8638 1.37679407953229
10.9038 1.37627571900348
10.9438 1.37576180229362
10.9838 1.37525201755597
11.0238 1.37477197220445
11.0638 1.37428840544169
11.1038 1.37373531917858
11.1438 1.37312290688098
11.1838 1.37257687909697
11.2238 1.37210290976084
11.2638 1.37169617688651
11.3038 1.37125119751655
11.3438 1.37075989121247
11.3838 1.3702535421532
11.4238 1.3697220149924
11.4638 1.36917267818026
11.5038 1.36862190698732
11.5438 1.36806444973304
11.5838 1.3675299548059
11.6238 1.3670162671724
11.6638 1.36651036345731
11.7038 1.36600887182274
11.7438 1.36550914720865
11.7838 1.36501328021675
11.8238 1.3645278122519
11.8638 1.3640263295612
11.9038 1.36350921516176
11.9438 1.36298509113423
11.9838 1.36246221266869
12.0238 1.3619455648234
12.0638 1.36143687340906
12.1038 1.36094068520439
12.1438 1.36046030117378
12.1838 1.35998856821409
12.2238 1.35952387578745
12.2638 1.35906099072854
12.3038 1.35860209122617
12.3438 1.35814409495829
12.3838 1.35768832800845
12.4238 1.35723468916725
12.4638 1.35678328344677
12.5038 1.35633594374002
12.5438 1.35588769204943
12.5838 1.35544455683145
12.6238 1.35499730437506
12.6638 1.35454927025536
12.7038 1.35410414653594
12.7438 1.35366206021027
12.7838 1.35322353347993
12.8238 1.35278931701685
12.8638 1.35235549403705
12.9038 1.35192284324094
12.9438 1.35149087280341
12.9838 1.3510584950509
13.0238 1.35062349337944
13.0638 1.35018789889972
13.1038 1.34975267444455
13.1438 1.34931981001436
13.1838 1.34889126595568
13.2238 1.348464569351
13.2638 1.34803377450427
13.3038 1.34759248453807
13.3438 1.34714553959502
13.3838 1.34670104560658
13.4238 1.34625796042076
13.4638 1.3458121970073
13.5038 1.34535608328171
13.5438 1.34487141345909
13.5838 1.34438257779447
13.6238 1.34384400321701
13.6638 1.34340300087119
13.7038 1.3430261607121
13.7438 1.34268760060587
13.7838 1.34234191323848
13.8238 1.34200386903122
13.8638 1.34164959794083
13.9038 1.34134685343699
13.9438 1.34103880320566
13.9838 1.34062379373714
14.0238 1.34011241446201
14.064 1.33956647162132
14.104 1.33899331301493
14.144 1.3384459616842
14.184 1.33791476845405
14.224 1.33739614844945
14.264 1.33690213569749
14.304 1.33642040787306
14.344 1.33595920269832
14.384 1.33548715172445
14.424 1.33501356209848
14.464 1.33458867244833
14.504 1.33418514696319
14.544 1.33378409772737
14.584 1.33337475894964
14.624 1.33295189887515
14.664 1.33251467486389
14.704 1.33206492047833
14.744 1.33160666496751
14.784 1.33114401005576
14.824 1.33068667352497
14.864 1.33026760482227
14.904 1.32983989169522
14.944 1.32939242136259
14.984 1.32894108909356
15.024 1.32849603811278
15.064 1.32806429378541
15.104 1.32765493958178
15.1442 1.32726004247407
15.1842 1.32686039645201
15.2242 1.32643973340114
15.2642 1.32599137551903
15.3042 1.32551794679633
15.3442 1.32497382581609
15.3842 1.32418854200136
15.4262 1.32356763476995
15.4642 1.32311718811421
15.505 1.32277586914344
15.545 1.3224851689988
15.585 1.32221307442576
15.625 1.32191844333939
15.665 1.3215952031089
15.705 1.32124189425519
15.745 1.32085584504418
15.785 1.32043385866416
15.825 1.32000675366553
15.865 1.31959199677657
15.905 1.3191790779566
15.945 1.31871579207256
15.985 1.31819781546365
16.025 1.3176594331944
16.065 1.31712967554186
16.105 1.3166279676456
16.145 1.31616111495774
16.185 1.31572227305878
16.225 1.31529852824056
16.265 1.31487995560292
16.305 1.31446101980259
16.345 1.31404164490331
16.385 1.31362912483282
16.425 1.31321779670276
16.465 1.31279121549161
16.505 1.31233813885999
16.545 1.31184479977809
16.585 1.31131457617059
16.625 1.31076969660724
16.665 1.31027380816894
16.705 1.30984631651216
16.745 1.30946350533919
16.785 1.30909379412102
16.825 1.30870730866363
16.865 1.30831222111002
16.905 1.30791473626008
16.945 1.3075135735118
16.985 1.30710630747245
17.025 1.30669059544314
17.065 1.30626484820933
17.105 1.30583042435663
17.145 1.30539007151615
17.185 1.30494745697996
17.225 1.30450505591904
17.265 1.30406434694054
17.305 1.30362710663066
17.345 1.30319368347551
17.385 1.30276357938629
17.425 1.30233549435203
17.465 1.30190448574223
17.505 1.30148012848274
17.545 1.30108038127767
17.585 1.30066799714766
17.625 1.30020851565733
17.665 1.29974041547629
17.705 1.29935447153724
17.745 1.29902493438345
17.785 1.29868819169238
17.825 1.29835937864271
17.865 1.29798876625155
17.905 1.29751966975191
17.945 1.29701616408391
17.985 1.29651663035333
18.025 1.2960410552924
18.065 1.29558400201682
18.105 1.29513958185303
18.145 1.29471243609887
18.185 1.29429772721221
18.225 1.2938899803769
18.265 1.29348281389369
18.305 1.29307203207218
18.345 1.29265724188831
18.385 1.29223481494964
18.425 1.29180010448149
18.465 1.29135274558236
18.505 1.29090926892353
18.545 1.29047223941326
18.585 1.29003234530632
18.625 1.2896056935846
18.665 1.28919670820625
18.705 1.28879192608783
18.745 1.28838293209883
18.785 1.28796690453461
18.825 1.28754249566397
18.865 1.28711336540194
18.905 1.28668852650169
18.945 1.28626981904176
18.985 1.28585846221843
19.025 1.28544910464869
19.065 1.2850353799701
19.105 1.28461696868399
19.145 1.28419635837033
19.185 1.28377513425045
19.225 1.28335691446751
19.265 1.28294114508576
19.305 1.28254801187645
19.345 1.28216057242701
19.385 1.28174985638301
19.425 1.28132291096616
19.465 1.28087861541427
19.505 1.28042861091861
19.545 1.27996765348545
19.585 1.27949590873442
19.625 1.27902873744616
19.665 1.27861198839492
19.705 1.27823713665726
19.745 1.27784982343666
19.785 1.27743577309211
19.825 1.27698727734247
19.865 1.27651359466685
19.905 1.27603579895905
19.945 1.27557660364033
19.985 1.27515002528667
20.025 1.27476418568863
20.065 1.27440808560716
20.105 1.27406092748378
20.145 1.27370572693321
20.185 1.27333273117286
20.225 1.27294091836118
20.265 1.27253295344432
20.305 1.27211387704893
20.346 1.27168827336723
20.386 1.27121580713445
20.426 1.27078728765236
20.466 1.27036111998166
20.506 1.26993839930256
20.546 1.26953340802742
20.586 1.26909307844636
20.626 1.26864030243334
20.666 1.26820425446605
20.706 1.26779183662475
20.746 1.26739072063524
20.786 1.26699037590235
20.826 1.26658731295106
20.866 1.26617955134392
20.906 1.26576803668207
20.946 1.26535498619859
20.986 1.26494493981717
21.026 1.26453458757326
21.066 1.26412711656393
21.106 1.26371613508252
21.146 1.26330160052511
21.186 1.26288397458844
21.226 1.26246820156776
21.266 1.2620546368358
21.306 1.26164229142888
21.346 1.26122807139721
21.386 1.26081545396501
21.426 1.2604024433643
21.466 1.25998693524608
21.506 1.25957268289669
21.546 1.25915491761301
21.586 1.25873834043163
21.626 1.2583186537238
21.666 1.25789608496553
21.706 1.25747549972282
21.746 1.25705312789783
21.786 1.2566349007815
21.826 1.25621520522379
21.866 1.25579885691918
21.906 1.25538060544902
21.946 1.25496316552261
21.986 1.25454158305094
22.026 1.25412117834549
22.066 1.25371052705221
22.106 1.25331572113507
22.146 1.25293532229481
22.186 1.25256967249278
22.226 1.25222301965573
22.266 1.25187160321139
22.306 1.2515077588645
22.346 1.25113822957372
22.386 1.25076938659156
22.426 1.25040329980788
22.466 1.25004091349314
22.506 1.24968620014363
22.546 1.24933968455111
22.586 1.24899902908132
22.626 1.24866592004411
22.666 1.24834392158687
22.706 1.24803827824057
22.746 1.24774392175806
22.786 1.24739893682725
22.826 1.24701129412938
22.866 1.24659829993601
22.906 1.24617240555407
22.946 1.24573942207345
22.986 1.24532496990143
23.026 1.24495129168913
23.066 1.24459398948351
23.106 1.24427670846664
23.146 1.24394271054544
23.186 1.24358953464841
23.226 1.2432032395494
23.266 1.24278270403879
23.306 1.24236003864932
23.346 1.24197826304799
23.386 1.24158548002411
23.4262 1.24113754619571
23.4662 1.24084145530808
23.5062 1.24071910338929
23.5462 1.24046333750414
23.5862 1.24010671832498
23.6262 1.23967006772125
23.6662 1.23919463143133
23.7062 1.23871804923751
23.7462 1.23826488839011
23.7862 1.23784529771084
23.8262 1.23745358970592
23.8662 1.23709063541607
23.9062 1.23674405569326
23.9462 1.23641231791101
23.9862 1.23608045657458
24.0262 1.23574902696003
24.0662 1.23541427147492
24.1062 1.23506964052349
24.1462 1.23471545269533
24.1862 1.23436108978607
24.2262 1.23399307503633
24.2662 1.23362709364229
24.3062 1.23325654640536
24.3462 1.23286837796239
24.3862 1.23248219430983
24.4262 1.2321463029871
24.4662 1.23184616243856
24.5062 1.23155161328195
24.5462 1.23125524735031
24.5862 1.2309592568982
24.6262 1.23065741760238
24.6662 1.23034075512255
24.7062 1.23001937398534
24.7462 1.22968719699772
24.7862 1.22934617212729
24.8262 1.22900316778284
24.8662 1.22865739035046
24.9062 1.22830654210608
24.9462 1.22795352304644
24.9862 1.22761772474339
25.0262 1.22730216433587
25.0662 1.22699918843238
25.1062 1.22671655721505
25.148 1.22644623110543
25.186 1.22618538123575
25.226 1.22591346909742
25.266 1.22564389999781
25.306 1.2253686852684
25.346 1.22508871991391
25.386 1.22480917398294
25.426 1.2245304106727
25.466 1.22425107031752
25.506 1.22397417771309
25.546 1.22368722467521
25.586 1.22340515865037
25.6264 1.22311404690371
25.6664 1.22284535008046
25.7064 1.22257688070633
25.7464 1.22231379071605
25.7864 1.22205295316333
25.8264 1.22181600338062
25.8664 1.221570993398
25.9064 1.22129860627458
25.9464 1.22100666115352
25.9864 1.22070507525253
26.0264 1.22040742067049
26.0664 1.22011693967545
26.1064 1.21984130910823
26.1464 1.21956853164486
26.1864 1.21930592369732
26.2264 1.21904173839075
26.2664 1.2187771373195
26.3064 1.21851380835022
26.3464 1.2182489548445
26.3864 1.21798392805427
26.4264 1.21771656447664
26.4664 1.21744394095725
26.5024 1.21724635603756
26.5424 1.21704813507361
26.5824 1.21677508645977
26.6224 1.21650196540351
26.6624 1.21623147796927
26.7024 1.21596400179287
26.7424 1.21569660417665
26.7824 1.21543256334711
26.8224 1.21516895990635
26.8624 1.21490741812488
26.9024 1.2146451108499
26.9384 1.21445808003607
26.9784 1.21427236582375
27.0184 1.21401090801092
27.0584 1.21374952351158
27.0984 1.21348856407791
27.1384 1.21322772567238
27.1784 1.21296750337724
27.2184 1.21270713993957
27.2584 1.21244736759089
27.2984 1.21218867181151
27.3384 1.21193088758339
27.3784 1.21167372440322
27.4184 1.21141719474331
27.4584 1.21116160798726
27.4984 1.21090639153137
27.5384 1.21065202953392
27.5744 1.21047188044202
27.6144 1.21029251043527
27.6544 1.21004210035644
27.6944 1.20979197059245
27.7346 1.20954289614014
27.7726 1.20935709999588
27.8126 1.20910869751199
27.8526 1.20886087332038
27.8926 1.20861474730141
27.9326 1.20836919457314
27.9726 1.20812398114851
28.0126 1.20788011840888
28.0546 1.20763620818103
28.0946 1.20739396068938
28.1346 1.20715703392883
28.1746 1.20692626658406
28.2146 1.20669195430497
28.2526 1.20644023537666
28.2946 1.20615896179831
28.3346 1.20588717915807
28.3726 1.2056331386148
28.4146 1.20539744834134
28.4546 1.2051723703862
28.4926 1.20495058167868
28.5346 1.20471845557925
28.5726 1.20446797555105
28.6134 1.20419032382286
28.6534 1.20394023641882
28.6934 1.20368744483377
28.7334 1.20344274567578
28.7734 1.20320093261276
28.8134 1.2029601385741
28.8534 1.20272848046437
28.8934 1.20249485551122
28.9334 1.20226739576968
28.9734 1.20203511152351
29.0134 1.20180609236866
29.0534 1.20157710102865
29.0934 1.20134803300117
29.1334 1.20112342063062
29.1734 1.20089737406371
29.2134 1.2006736703232
29.2534 1.20044976947323
29.2934 1.20022415837178
29.3334 1.20000126106359
29.3734 1.19977568817046
29.4134 1.19954923541625
29.4534 1.19932423835241
29.4934 1.19910243904164
29.5334 1.19887711394348
29.5734 1.19865318803143
29.6134 1.19842737053788
29.6534 1.19820418733536
29.6934 1.19798171025734
29.7338 1.19776011258529
29.7738 1.19754685635738
29.8138 1.19733567317658
29.8538 1.19713139626518
29.8938 1.19693565337153
29.9338 1.1967365226179
29.9738 1.19653283466276
30.0138 1.19632558153318
30.0538 1.19611557835808
30.0938 1.19591369480142
30.1338 1.19571573145474
30.1738 1.19551631673697
30.2138 1.19530355667934
30.2538 1.19507540117933
30.2938 1.19484570320073
30.3338 1.19461642305812
30.3738 1.19439290421883
30.4138 1.19417493895132
30.4538 1.19396243106442
30.4938 1.19375064004524
30.5338 1.1935741189092
30.5738 1.19345224734832
30.6138 1.19334950483845
30.6538 1.19324927188105
30.6938 1.19314818437185
30.7338 1.1930381753624
30.7738 1.19292221913264
30.8138 1.19280565706668
30.8538 1.19267449464469
30.8938 1.19252537180218
30.9338 1.19237525181571
30.9738 1.1922230204261
31.0138 1.19208141551946
31.0538 1.1919520712539
31.0938 1.19182557168364
31.1338 1.19169899755088
31.1738 1.19157777546593
31.2138 1.19146351951858
31.2538 1.19135616961532
31.2938 1.19120122838174
31.3338 1.19108219175074
31.3738 1.19088038825949
31.4138 1.19068118205478
31.4538 1.19045497341002
31.4938 1.19022703878514
31.5338 1.18997854584344
31.5738 1.18973134793753
31.6138 1.18947420554804
31.6538 1.18921432222111
31.6938 1.18895800549336
31.7338 1.18870753422948
31.7738 1.18845873498834
31.8138 1.18820778184932
31.8538 1.18799938942667
31.8938 1.18780942525245
31.9338 1.18760299429255
31.9738 1.18734862723362
32.0138 1.18702577477042
32.0538 1.18667289539251
32.0938 1.18635591328752
32.1338 1.18605006864181
32.1738 1.18576067603462
32.2138 1.18548244348773
32.2538 1.18521833003187
32.2938 1.18495138469249
32.3338 1.18468185229485
32.3738 1.18441130972058
32.4138 1.18413930946605
32.4538 1.18386585847504
32.4938 1.18359889299899
32.5338 1.18333242641369
32.5738 1.18306536892441
32.6138 1.18279562430668
32.6538 1.18253206030462
32.6938 1.18226550576784
32.7338 1.18199577292426
32.7738 1.18173286715209
32.8138 1.18146737403734
32.8538 1.18120578149692
32.8938 1.18094364632216
32.9338 1.18067961915793
32.9738 1.18041858028896
33.0138 1.18015846404624
33.0538 1.17989960583147
33.0938 1.17964047047081
33.1338 1.17937946921339
33.1738 1.17912185095426
33.2138 1.1788652532669
33.2538 1.17860681642654
33.2938 1.17834096056446
33.3338 1.17807894895776
33.3738 1.1778237394408
33.4138 1.17756642632582
33.4538 1.17730202309683
33.4938 1.17703827802375
33.5338 1.17677451617746
33.5738 1.17651261433045
33.6138 1.17624941487222
33.6538 1.175973449149
33.6938 1.1756861358468
33.7338 1.17540015416383
33.7738 1.17514367302764
33.8138 1.1749053785274
33.8538 1.17467363730849
33.8938 1.17443865046042
33.9338 1.17419555691063
33.9738 1.17393695600736
34.0138 1.17366335146235
34.0538 1.17337840019698
34.0938 1.17308479718168
34.1338 1.17279870426845
34.1738 1.17255805103853
34.2138 1.17232408929395
34.2538 1.17207604998415
34.2938 1.17181151262683
34.3338 1.17153727500485
34.3738 1.17126335516731
34.4138 1.17099082734353
34.4538 1.17071435643945
34.4938 1.17043301701064
34.5338 1.17015380280445
34.5738 1.16987768151539
34.6138 1.16960570270048
34.6538 1.16933701643468
34.6938 1.16907188391025
34.7338 1.16880904061893
34.7738 1.16854715909502
34.8138 1.16828735791568
34.8538 1.16802581070489
34.8938 1.16776338900784
34.9338 1.16749981873118
34.9738 1.16723607758642
35.0138 1.1669728402897
35.0538 1.1667106861184
35.0938 1.16644948049964
35.1338 1.16618727122683
35.1738 1.16592813528623
35.2138 1.16567101090384
35.2538 1.16541527400802
35.2938 1.16516015376887
35.3338 1.16490625059313
35.3738 1.16465278950165
35.4138 1.16439954562583
35.4538 1.16414660925927
35.4938 1.16389477271485
35.5338 1.16364350716424
35.5738 1.16339242517966
35.6138 1.16314269388762
35.6538 1.16289291691123
35.6938 1.16264482023162
35.7338 1.16239765485632
35.7738 1.16215143908335
35.8138 1.16190715283833
35.8538 1.16166542610584
35.8938 1.16142434606663
35.9338 1.16118399024215
35.9738 1.16094352827732
36.0138 1.16070461279355
36.0538 1.16046473455649
36.0938 1.16022977075592
36.1338 1.15999898599974
36.1738 1.1597729849209
36.2138 1.15955232445694
36.2538 1.1593242207389
36.2938 1.15908936531364
36.3338 1.15885227504436
36.3738 1.15861259231798
36.4138 1.15838006605382
36.4538 1.15815272698674
36.4938 1.15793702402717
36.5338 1.15772528387444
36.5738 1.1575132534963
36.6138 1.15730137154049
36.6538 1.15708243539465
36.6938 1.15685767742013
36.7338 1.15663071851603
36.7738 1.15640314838059
36.8138 1.15618295461658
36.8538 1.15596157986924
36.8938 1.15574413513563
36.9338 1.15553280267369
36.9738 1.1553242951822
37.0138 1.1551185206516
37.0538 1.15491677149902
37.0938 1.15471826806932
37.1338 1.15452098973442
37.1738 1.15432409912227
37.2138 1.15412862669707
37.2538 1.15393568408982
37.2938 1.15373893108169
37.3338 1.15354857990804
37.3738 1.15335322336082
37.4138 1.15316286596528
37.4538 1.15296957274877
37.4938 1.15277488936386
37.5338 1.15258425559752
37.5738 1.15239342721905
37.6138 1.15219932945668
37.6538 1.15201384472578
37.6938 1.15182116824777
37.7338 1.15163804923665
37.7738 1.15144692254655
37.8138 1.15126949442234
37.8538 1.1510832039715
37.8938 1.15090077068528
37.9338 1.15071789761437
37.9738 1.15054121225917
38.0138 1.15035982643437
38.0538 1.15017470466661
38.0938 1.14999226603648
38.1338 1.1498040997531
38.1738 1.14961555245266
38.2138 1.1494322412152
38.2538 1.14925590467101
38.2938 1.14908124628711
38.3338 1.1489077140933
38.3738 1.14873418794698
38.4138 1.14856071682721
38.4538 1.14838722074237
38.4938 1.14821324719682
38.5338 1.14804165045418
38.5738 1.14786811741227
38.6138 1.14769259468317
38.6538 1.14751775401796
38.6938 1.1473450696476
38.7338 1.14717398799715
38.7738 1.14700452536042
38.8138 1.14683620714277
38.8538 1.14666868367255
38.8938 1.14650172046664
38.9338 1.14633500406943
38.9738 1.14616818908851
39.0138 1.14600215501514
39.0538 1.14583707973285
39.0938 1.14567356445535
39.1338 1.14551160982701
39.1738 1.14535896095145
39.2138 1.145206040269
39.2538 1.14504578746306
39.2938 1.14487603317658
39.3338 1.14469160057577
39.3738 1.14450657556231
39.4138 1.14432404025494
39.4538 1.14413842353319
39.4938 1.14396240282676
39.5338 1.14378809221222
39.5738 1.14361215846415
39.6138 1.14344548103079
39.6538 1.143273448201
39.6938 1.14310577924338
39.7338 1.14293990834245
39.7738 1.14276952594093
39.8138 1.14260535480581
39.8538 1.14243526956846
39.8938 1.14226566022006
39.9338 1.14209998615798
39.9738 1.14192710494262
40.0138 1.14176381152757
40.0538 1.14159612866423
40.0938 1.14143169901769
40.1338 1.14126755294373
40.1738 1.14110043129984
40.2138 1.1409412387175
40.2538 1.14077708235182
40.2938 1.14061720042943
40.3338 1.14045539751273
40.3738 1.14029539439008
40.4138 1.14013119321108
40.4538 1.13997162262838
40.4938 1.13981017935864
40.5338 1.13965476770672
40.5738 1.13949317632072
40.6138 1.13933651151518
40.6538 1.13917473263849
40.6938 1.13901559747621
40.7338 1.13885279503243
40.7738 1.13869570877341
40.8138 1.13852852212476
40.8536 1.13835653035924
40.8942 1.13820274217396
40.9342 1.13802830028675
40.975 1.13786744316385
41.013 1.13773479393675
};
% \addlegendentry{baseline}
\addplot [thick, peru22113282]
table {%
0.04 2.35337372488523
0.08 2.35337446424373
0.12 2.35337520393498
0.16 2.35337594326285
0.2 2.35336800844743
0.24 2.35314981138234
0.28 2.35256102530522
0.32 2.35164260783899
0.36 2.35079073491206
0.4 2.35008257148162
0.44 2.34953754585943
0.48 2.3490660169972
0.5162 2.34878354286022
0.5562 2.34847910598232
0.5964 2.34792427918911
0.6364 2.34750203849898
0.6764 2.34685128266694
0.7146 2.34613135767632
0.7546 2.34538707354355
0.7966 2.344607415055
0.8346 2.34380445285774
0.8754 2.34290660654723
0.9154 2.34210527983053
0.9554 2.34131544481968
0.9954 2.34052888260943
1.0354 2.3397728290499
1.0754 2.33905744040424
1.1154 2.33838021187943
1.1554 2.33769855850706
1.1954 2.33689499145648
1.2354 2.33601384508571
1.2754 2.33507992674433
1.3154 2.33414796210558
1.3554 2.33325772334045
1.3954 2.33237018448737
1.4354 2.33145656787015
1.4754 2.3305206976702
1.5154 2.32958814426057
1.5554 2.32869866683613
1.5954 2.32776227066398
1.6354 2.32683391867019
1.6754 2.32588427249238
1.7154 2.3249594057085
1.7554 2.32407711669959
1.7954 2.32320786958819
1.8354 2.32233017786779
1.8754 2.32143449845311
1.9154 2.32051869070106
1.9554 2.31956894545355
1.9954 2.31857930582837
2.0354 2.31755423527994
2.0754 2.31657304492566
2.1154 2.31559207011017
2.1554 2.31457400981725
2.1954 2.31351712755273
2.2354 2.31244064363083
2.2754 2.31137855139873
2.3154 2.31030028083454
2.3554 2.30917811614814
2.3954 2.30803096342412
2.4354 2.30690523032575
2.4754 2.30583258938091
2.5154 2.3047808615055
2.5554 2.30369808161392
2.5954 2.30255722272365
2.6354 2.30139265664354
2.6754 2.30027622950121
2.7154 2.29918732761079
2.7554 2.29811283794224
2.7954 2.29703547961186
2.8354 2.2959408408896
2.8754 2.29482089060161
2.9154 2.29366902593955
2.9554 2.29251419416228
2.9954 2.29133150876148
3.0354 2.29010478993381
3.0754 2.2888457137468
3.1154 2.28758125591446
3.1554 2.28633015337566
3.1954 2.28509597780803
3.2354 2.28383397467223
3.2754 2.28255277165253
3.3154 2.28127614466876
3.3554 2.27997566869289
3.3954 2.27866667003204
3.4354 2.27734586769266
3.4754 2.2760119664021
3.5154 2.27467104615378
3.5554 2.27331933159136
3.5954 2.27195882755145
3.6354 2.27058343616916
3.6754 2.26919886715708
3.7154 2.26780328732016
3.7554 2.26642190595585
3.7954 2.26507678536762
3.8354 2.26376434373813
3.8754 2.26247337181818
3.9154 2.2612186646845
3.9554 2.25992912019185
3.9954 2.2585434367513
4.0354 2.25710088629256
4.0754 2.25563426062726
4.1154 2.25414728838562
4.1554 2.25263644879809
4.1954 2.25112183757035
4.2354 2.24965237262933
4.2754 2.24821047396335
4.3154 2.2467441513269
4.3554 2.24525109853225
4.3954 2.24373827511591
4.4354 2.24221418173835
4.4754 2.24068213514865
4.5154 2.23914020706432
4.5554 2.23758694498047
4.5954 2.23602151082953
4.6354 2.23443473325415
4.6754 2.23282719108885
4.7154 2.23119407727114
4.7554 2.22958266837537
4.7954 2.22796778742086
4.8354 2.22634337794138
4.8754 2.22469784583142
4.9154 2.22302415979138
4.9554 2.22132462996228
4.9954 2.21962736682227
5.0354 2.21795449894786
5.0754 2.21630488401272
5.1154 2.2146739312476
5.1554 2.2130379520517
5.1954 2.21137317091579
5.2354 2.20970806913452
5.2754 2.20807272890394
5.3154 2.20646873936442
5.3554 2.20490066702353
5.3954 2.20332092722764
5.4354 2.20168065496084
5.4754 2.19994073806428
5.5154 2.19814922517327
5.5554 2.19634439913887
5.5954 2.19454865349973
5.6354 2.19278344202594
5.6754 2.19103209608547
5.7154 2.18928279427171
5.7554 2.18753783651301
5.7954 2.18579229666524
5.8354 2.18403687077755
5.8754 2.18228374783336
5.9154 2.18051753347935
5.9554 2.17873242016915
5.9954 2.17692344193692
6.0354 2.17510192333838
6.0754 2.17327843827867
6.1154 2.17149552116711
6.1554 2.16973735471157
6.1954 2.16790232101304
6.2354 2.16601957636762
6.2754 2.16412069095761
6.3154 2.16220675749702
6.3554 2.16025870269099
6.3954 2.15831797767282
6.4354 2.1564396716513
6.4754 2.15457535201756
6.5154 2.15269757991684
6.5554 2.15082380166091
6.5954 2.14893757675609
6.6354 2.14703839031962
6.6754 2.14512880573965
6.7154 2.14320884403938
6.7554 2.14128957058595
6.7954 2.139406293318
6.8354 2.13747706786616
6.8754 2.1355058269391
6.9154 2.13351166288521
6.9554 2.13151500990331
6.9954 2.12953157043276
7.0354 2.1275508551619
7.0754 2.12554863247828
7.1154 2.12350233073921
7.1554 2.12144534085912
7.1954 2.11936670868804
7.2354 2.11738868078954
7.2754 2.11542303142844
7.3154 2.11342397566905
7.3554 2.11137848334598
7.3954 2.10936794473173
7.4354 2.10735909806203
7.4754 2.10533776093649
7.5154 2.10333457829859
7.5554 2.10134631024706
7.5954 2.0993645548115
7.6354 2.09737888931808
7.6754 2.09536269972623
7.7154 2.09326579962785
7.7554 2.09112944474113
7.7954 2.08900958279931
7.8354 2.08692181665086
7.8754 2.08486441146147
7.9154 2.08282688076832
7.9554 2.08079549317836
7.9954 2.07874611783691
8.0354 2.07666553773224
8.0754 2.07457256145476
8.1154 2.0724513294732
8.1594 2.07031841006483
8.1994 2.0676052411947
8.2394 2.06551944371322
8.2794 2.06341580392303
8.3194 2.06131834994936
8.3594 2.05921445833222
8.3994 2.05712397842602
8.4396 2.05503179151693
8.4796 2.05291857504064
8.5196 2.05081243683623
8.5596 2.04873925440485
8.5996 2.04667215137735
8.6396 2.04459807906117
8.6796 2.04251087636216
8.7196 2.04042373584899
8.7596 2.03831835731078
8.7996 2.03619259948777
8.8396 2.0340470137039
8.8796 2.03188930054562
8.9196 2.02972934742862
8.9596 2.02755245384809
8.9996 2.02536623977173
9.0396 2.02318447805115
9.0756 2.02089015935047
9.1156 2.01859120835538
9.1556 2.01643257796253
9.1956 2.01432597738619
9.2356 2.01221256593676
9.2756 2.01005273497125
9.3156 2.00784777569817
9.3556 2.00561562736086
9.3956 2.00337477493304
9.4356 2.00113949539421
9.4756 1.99891153471885
9.5156 1.99668968843645
9.5556 1.99447705321095
9.5956 1.99227225504489
9.6356 1.99007230716756
9.6756 1.98787274701455
9.7156 1.98567043179987
9.7556 1.98347965755854
9.7956 1.98136454227515
9.8356 1.97921498356801
9.8756 1.97701619083063
9.9156 1.97479713415661
9.9556 1.97256969092555
9.9956 1.970337604
10.0356 1.96807494391925
10.0756 1.96579504255254
10.1156 1.963512859411
10.1556 1.96122645018171
10.1956 1.95894703546563
10.2356 1.95668785903892
10.2756 1.95446354329808
10.3156 1.95224095822844
10.3556 1.94997981527494
10.3956 1.94764771226338
10.4356 1.94536029200042
10.4756 1.9431231695434
10.5156 1.94092024709854
10.5556 1.93872555703805
10.5956 1.93651284099866
10.6356 1.93427810775503
10.6756 1.93202700086678
10.7156 1.92975493660188
10.7556 1.92745775318599
10.7956 1.92515327354356
10.8356 1.92286638979454
10.8756 1.92059688318018
10.9156 1.91834107561216
10.9556 1.91609347407027
10.9956 1.91384486042324
11.0356 1.91158902924722
11.0756 1.90932839349277
11.1156 1.90706350564195
11.1556 1.90480108729315
11.1956 1.90254545258279
11.2356 1.90028968134268
11.2756 1.89803119684504
11.3156 1.89577080152919
11.3556 1.89351217089273
11.3956 1.89125470029844
11.4356 1.88899693553857
11.4756 1.88673890451203
11.5156 1.88447423525444
11.5556 1.88218634079631
11.5956 1.87988360713015
11.6356 1.87761116137488
11.6756 1.87536653961005
11.7156 1.8731198565572
11.7556 1.87087505212282
11.7956 1.868661176371
11.8356 1.86645847161025
11.8756 1.86422222589072
11.9156 1.86195219022207
11.9556 1.85965979378161
11.9956 1.85736430691602
12.0356 1.85507560990417
12.0756 1.85279947469652
12.1156 1.85054234088646
12.1556 1.84830532918906
12.1956 1.84608606964647
12.2356 1.8438747806777
12.2756 1.84166235529152
12.3156 1.8394463584405
12.3556 1.83722516572903
12.3956 1.83500515202231
12.4356 1.83278187491053
12.4756 1.83055384492851
12.5156 1.8283247831339
12.5556 1.82609424070202
12.5956 1.82384329979814
12.6356 1.82159478507941
12.6756 1.81936340696901
12.7156 1.81714851215313
12.7556 1.81494504246603
12.7956 1.81274364527273
12.8356 1.8105304795525
12.8756 1.80830728033076
12.9156 1.80608690363751
12.9556 1.80387226066796
12.9956 1.80164251639892
13.0356 1.7994365593501
13.0756 1.79726166192223
13.1156 1.79511253455343
13.1556 1.79297480744326
13.1956 1.79082152117443
13.2356 1.78864268514728
13.2756 1.78645617748949
13.3156 1.78427260651749
13.3556 1.78210173385881
13.3956 1.77993434254042
13.4356 1.77777883071906
13.4756 1.77567464815761
13.5156 1.77352591839606
13.5556 1.77136354594016
13.5956 1.76923868629605
13.6356 1.7671381495492
13.6756 1.76503656266037
13.7156 1.76291306528262
13.7556 1.76076358620353
13.7956 1.75862007757992
13.8356 1.75647287726145
13.8756 1.75434678797518
13.9156 1.75222615961007
13.9556 1.75012298027654
13.9956 1.74804169353675
14.0356 1.74593207585999
14.0756 1.74379632581806
14.1156 1.7416498456731
14.1556 1.73950269763988
14.1956 1.73736199144699
14.2356 1.73522917796258
14.2756 1.73310601371132
14.3156 1.73098469000901
14.3556 1.72888972173608
14.3956 1.72680922068337
14.4356 1.72473998035356
14.4756 1.72268035686409
14.5156 1.72062679127927
14.5556 1.71856903323268
14.5956 1.71651480535141
14.6356 1.71448311478838
14.6756 1.71245911673045
14.7156 1.71043382538987
14.7556 1.70841993867045
14.7956 1.70638888200792
14.8356 1.70434682255595
14.8756 1.70231023912219
14.9156 1.70027530041845
14.9556 1.69826428256009
14.9956 1.6962522999788
15.0356 1.69425070333093
15.0756 1.69227092169018
15.1156 1.69030126848228
15.1556 1.68833807296564
15.1956 1.68636941742754
15.2356 1.68439947317141
15.2756 1.68242816458903
15.3156 1.68042325221498
15.3556 1.67839657992155
15.3956 1.67636449285831
15.4356 1.67433791979619
15.4756 1.67232339352712
15.5156 1.67032401521779
15.5556 1.66834915441423
15.5956 1.66639936931415
15.6356 1.66446882179478
15.6756 1.66255255764039
15.7156 1.66064585911566
15.7556 1.65874515631733
15.7956 1.65684640602709
15.8356 1.65494550744168
15.8756 1.65304183083889
15.9156 1.65115630672934
15.9556 1.6492909565371
15.9956 1.64744113695176
16.0356 1.64560468523949
16.0756 1.64378514130059
16.1156 1.64198491439215
16.1556 1.64018152976801
16.1956 1.63837862019125
16.2356 1.63657836643735
16.2756 1.63478017125681
16.3156 1.63299335763974
16.3556 1.63121597919362
16.3956 1.62945034510538
16.4356 1.62770035858588
16.4756 1.62597344834818
16.5156 1.62426253473853
16.5556 1.62255925659368
16.5956 1.62086022655632
16.6356 1.61915706282392
16.6756 1.61745649828545
16.7156 1.61577122470345
16.7556 1.61410195119297
16.7956 1.61244159786936
16.8356 1.61079295418675
16.8756 1.60916132194592
16.9156 1.6075387181178
16.9556 1.60595305314417
16.9956 1.60437548795119
17.0356 1.60276238130189
17.0756 1.60113565812235
17.1156 1.59949162070209
17.1556 1.59786080313477
17.1956 1.59626707454136
17.2356 1.59470249423411
17.2756 1.59314876183276
17.3156 1.59162150039561
17.3556 1.59016094753184
17.3956 1.58871152098369
17.4356 1.58726922574198
17.4756 1.58580641148586
17.5156 1.584328410434
17.5556 1.58284980467239
17.5956 1.58138172641423
17.6356 1.57994103055475
17.6756 1.57853096051705
17.7156 1.57714755337467
17.7556 1.57575562921667
17.7956 1.57436834055282
17.8356 1.57300313740797
17.8756 1.57163959073435
17.9156 1.57030024573094
17.9556 1.56898160504726
17.9956 1.5676843685255
18.0356 1.56640909538645
18.0756 1.56514837740366
18.1156 1.56389951051191
18.1556 1.56265708449944
18.1956 1.56142236070978
18.2356 1.56020134009294
18.2756 1.55900477368683
18.3156 1.5578229864535
18.3556 1.55664140094897
18.3956 1.55547075381751
18.4356 1.55432102845522
18.4756 1.55319801849563
18.5156 1.55209934357485
18.5556 1.55102473373803
18.5956 1.5499715791956
18.6356 1.54893674289341
18.6756 1.54793382375198
18.7156 1.54694791324475
18.7556 1.54598404656481
18.7956 1.54503800481438
18.8356 1.54411173769048
18.8756 1.54320450647202
18.9156 1.54232032456228
18.9556 1.54144849527207
18.9956 1.54059246872737
19.0356 1.53974840556242
19.0756 1.5389181871346
19.1156 1.53814298002462
19.1556 1.53742420892906
19.1956 1.53674799792558
19.2356 1.53609351372877
19.2756 1.53544845049602
19.3156 1.5348098278775
19.3556 1.53418158199647
19.3956 1.53356997369246
19.4356 1.53297670366904
19.4756 1.53240877547886
19.5156 1.53186463017998
19.5556 1.53134930964141
19.5956 1.53087015092126
19.6356 1.53042236825022
19.6756 1.52997246243091
19.7156 1.52952869473864
19.7556 1.52912480612013
19.7956 1.52876017265675
19.8356 1.52842765472721
19.8756 1.52813087884261
19.9156 1.52786903308855
19.9556 1.52762852401461
19.9956 1.52741260253689
20.0356 1.52723145353645
20.0756 1.52708286567451
20.1156 1.5269456278155
20.1556 1.52682035739048
20.1956 1.52670172308363
20.2356 1.52658449920793
20.2756 1.52647856678688
20.3156 1.52638778390873
20.3556 1.52634100343984
20.3956 1.52635131887374
20.4356 1.5264077007278
20.4756 1.52648700948169
20.5156 1.52660163488136
20.557 1.52673562597532
20.5952 1.52685116808909
20.6352 1.52701400915866
20.6752 1.52718542769679
20.7152 1.52742296967677
20.7552 1.52769043283985
20.7952 1.52791040856572
20.8352 1.52811617449104
20.8752 1.52833673699722
20.9152 1.52859424547781
20.9552 1.52888905087762
20.9952 1.529219051673
21.0352 1.52957948398343
21.0752 1.52998954013282
21.1152 1.53042247624372
21.1552 1.53085949835081
21.1952 1.53131069177611
21.2352 1.53177109007651
21.2752 1.53223872961657
21.3152 1.53271699240724
21.3552 1.53321063230167
21.3952 1.53372876931712
21.4352 1.53429500004362
21.4752 1.53488856586737
21.5152 1.53550601431352
21.5552 1.53619662136062
21.5952 1.53697999426695
21.6352 1.53779504636301
21.6752 1.53860396470653
21.7152 1.53939651509208
21.7552 1.54018374235417
21.7952 1.54097262833393
21.8352 1.54177082731608
21.8752 1.54257609798595
21.9152 1.54339942617462
21.9552 1.5442472257081
21.9952 1.54511880293385
22.0352 1.54601449513798
22.0752 1.54692772223464
22.1152 1.54786530479156
22.1552 1.54882843967796
22.1952 1.5498242810115
22.2352 1.5508464011231
22.2752 1.5518872933048
22.3152 1.55294250770028
22.3552 1.55402407584486
22.3952 1.55511303354045
22.4352 1.55620413984773
22.4752 1.55727730740403
22.5152 1.55834116000277
22.5552 1.55942239886497
22.5952 1.56055008242737
22.6352 1.56172832448538
22.6752 1.56293816084515
22.7152 1.56416837568265
22.7552 1.56541701575756
22.7952 1.56668178393041
22.8352 1.56796565264453
22.8752 1.56928545250953
22.9152 1.57063972813937
22.9552 1.57198302680083
22.9952 1.57335897832521
23.0352 1.57472762170657
23.0752 1.57607526897805
23.1152 1.57741368181404
23.1552 1.57878666587546
23.1952 1.58018662611155
23.2352 1.58161619153381
23.2752 1.58307817151399
23.3152 1.58457044607252
23.3552 1.58609379361871
23.3952 1.58765037574376
23.4352 1.58921235862531
23.4752 1.59076771638186
23.5152 1.59231902354456
23.5552 1.59388020429357
23.5952 1.59547030503757
23.6352 1.59708859608629
23.6752 1.59871586953406
23.7152 1.60034801601231
23.7552 1.60199258757576
23.7952 1.60366082885446
23.8352 1.60534589912901
23.8752 1.60704981293879
23.9152 1.60877431905927
23.9552 1.61051157118058
23.9952 1.61224255314626
24.0352 1.61396697719874
24.0752 1.61569261128741
24.1152 1.6174059383079
24.1552 1.61912758421507
24.1952 1.62091597089722
24.2352 1.62274667627669
24.2752 1.62459555357985
24.3152 1.62644024285054
24.3552 1.6283058550108
24.3952 1.63023411952423
24.4352 1.63222667103812
24.4752 1.63423074543083
24.5152 1.6361954015017
24.5552 1.63811077141538
24.5952 1.63999666261872
24.6352 1.64185686407996
24.6752 1.64371299610397
24.7152 1.64559752094442
24.7552 1.64750303631047
24.7952 1.64943833215056
24.8352 1.65140259044173
24.8752 1.65339564894559
24.9152 1.65541347626762
24.9552 1.65745135473464
24.9952 1.65950236617268
25.0352 1.66154872326192
25.0752 1.66355220576889
25.1152 1.66552439156629
25.1552 1.66752286591651
25.1952 1.66961267029088
25.2352 1.6717498324361
25.2752 1.67385728707623
25.3152 1.67591049134614
25.3552 1.67795319630937
25.3952 1.68000160600943
25.4352 1.68206746522157
25.4752 1.68415485879721
25.5152 1.68623149819906
25.5552 1.6883307673263
25.5952 1.69040478935195
25.6352 1.69246202626345
25.6752 1.69450184006133
25.7152 1.69652754591889
25.7552 1.69861712486385
25.7952 1.70074626012454
25.8352 1.70283832275877
25.8752 1.704894079621
25.9152 1.70693897127433
25.9552 1.70902615215266
25.9952 1.71113952904501
26.0352 1.71326655118755
26.0752 1.71540118070798
26.1152 1.71754670680211
26.1552 1.71970016192325
26.1952 1.7218404700411
26.2352 1.72395997763564
26.2752 1.72605694106625
26.3152 1.7281259051542
26.3552 1.73017378908812
26.3952 1.73220760139198
26.4352 1.73424141376821
26.4752 1.73627843108661
26.5152 1.73832640962843
26.5552 1.74039438434138
26.5952 1.74248575526149
26.6352 1.74458199769215
26.6752 1.7466738135258
26.7152 1.74874200423757
26.7552 1.75079940629733
26.7952 1.7528874725332
26.8352 1.75499374942657
26.8752 1.75711750979257
26.9152 1.75922874460861
26.9552 1.76131283969994
26.9952 1.76337744322189
27.0352 1.76541483228759
27.0752 1.76742640518146
27.1152 1.76942019356573
27.1552 1.77142382163094
27.1952 1.77344360703518
27.2352 1.7754690264627
27.2752 1.77749456346395
27.3152 1.77951937744005
27.3552 1.78154723998088
27.3952 1.78357757285335
27.4352 1.78562075963611
27.4752 1.78767010356197
27.5152 1.78970367641244
27.5552 1.79170906940136
27.5952 1.79371269593447
27.6352 1.79571646543067
27.6752 1.79772414262332
27.7152 1.79973175443085
27.7552 1.80173224231506
27.7952 1.80372935369232
27.8352 1.80576630774519
27.8752 1.80779337548641
27.9152 1.80979289605516
27.9552 1.81176287636197
27.9952 1.8137470133845
28.0352 1.81571864478712
28.0752 1.81772767596302
28.1152 1.81974829900632
28.1552 1.82176326290347
28.1952 1.8237829650789
28.2352 1.82578730126683
28.2752 1.82779600924821
28.3152 1.82985713817811
28.3552 1.83190212553621
28.3952 1.83391930569094
28.4352 1.83591218023447
28.4752 1.83789051770032
28.5152 1.83986096860229
28.5552 1.84182828623231
28.5952 1.84379562523643
28.6352 1.84576441277071
28.6752 1.8477420442992
28.7152 1.84971790201592
28.7552 1.85168845857293
28.7952 1.85366594381594
28.8352 1.85564832901242
28.8752 1.85763257763593
28.9152 1.85961545260926
28.9552 1.86159714658997
28.9952 1.86357452234204
29.0352 1.86554077433825
29.0752 1.86749093728519
29.1152 1.86943009885204
29.1552 1.87136560104217
29.1952 1.87331781838446
29.2352 1.87527252517848
29.2752 1.87721307498079
29.3152 1.87915824602576
29.3552 1.88115753417898
29.3952 1.8831968609379
29.4352 1.88512862273636
29.4752 1.88691857739169
29.5152 1.88873087769513
29.5552 1.89054825318822
29.5952 1.89240728786016
29.6352 1.8943064389745
29.6752 1.89620496615106
29.7152 1.89812751289039
29.7552 1.90009623198496
29.7952 1.902118654599
29.8352 1.90414278746066
29.8752 1.90612543010974
29.9152 1.90807606717495
29.9552 1.91000225942115
29.9952 1.91192447596042
30.0352 1.91382054786817
30.0752 1.91570879758998
30.1152 1.91761283382326
30.1552 1.91949007161253
30.1952 1.92136694178463
30.2352 1.92324732208895
30.2752 1.9251395066148
30.3152 1.9270349148112
30.3552 1.92894787046956
30.3952 1.93087465171789
30.4352 1.93281025246244
30.4752 1.93476702518552
30.5152 1.93672478672431
30.5552 1.93867686799277
30.5952 1.94061008894134
30.6352 1.94253550243084
30.6752 1.94446963621348
30.7152 1.94641603648579
30.7552 1.94834875210252
30.7952 1.95028232771412
30.8352 1.95223387944763
30.8752 1.9542141035665
30.9152 1.95624893472968
30.9552 1.95830416010948
30.9952 1.96031605051091
31.0352 1.96229812200159
31.0752 1.96426784916353
31.1152 1.96623630981814
31.1552 1.96821122142214
31.1952 1.9701936975773
31.2352 1.9721700209513
31.2752 1.9741242344956
31.3152 1.97608008597699
31.3552 1.97805222977629
31.3952 1.98000759456566
31.4352 1.98192641892038
31.4752 1.98383696927541
31.5152 1.98577063527955
31.5552 1.98773475251455
31.5952 1.98972268624272
31.6352 1.99173109909881
31.6752 1.99374197602662
31.7152 1.99574070245709
31.7552 1.99773295147939
31.7952 1.99972596546389
31.8352 2.00171189966004
31.8752 2.00369194901222
31.9152 2.00566721342565
31.9552 2.00764384449765
31.9952 2.00962350586309
32.0352 2.01167650416048
32.0752 2.01374193863724
32.1152 2.01572939532823
32.1592 2.01780367737073
32.1992 2.01972333017858
32.2392 2.02163651004364
32.2792 2.02355358620943
32.3192 2.0254994989418
32.3592 2.02746854596338
32.3992 2.02944335679161
32.4392 2.03143459911026
32.4792 2.03342579549347
32.5192 2.03541556534542
32.5592 2.03743124892639
32.5992 2.03944116564122
32.6392 2.04145437488014
32.6792 2.04347514795102
32.7192 2.04548509904559
32.7592 2.04748810838373
32.7992 2.04948729045208
32.8392 2.05147398463597
32.8792 2.05346483976252
32.9192 2.0554461882501
32.9592 2.0574222406262
32.9992 2.05940420770087
33.0392 2.06138996371648
33.0792 2.06337880002477
33.1192 2.06535587573598
33.1592 2.06732859062401
33.1992 2.06929856405502
33.2392 2.07125581652265
33.2792 2.07319517821695
33.3192 2.07514541172749
33.3592 2.07715363374253
33.3992 2.07921139187862
33.4392 2.08129543225792
33.4792 2.08339046471922
33.5192 2.08546396329953
33.5592 2.08750474410634
33.5992 2.08954051013225
33.6392 2.09157759043174
33.6792 2.09359727320071
33.7192 2.09560500781846
33.7592 2.0976092649232
33.7992 2.099617991464
33.8392 2.1016894931127
33.8792 2.10376267237694
33.9192 2.1057870093078
33.9592 2.10778415618057
33.9992 2.10977369220301
34.0392 2.11177176191811
34.0792 2.11378375534054
34.1192 2.11581659128837
34.1592 2.1178589778802
34.1992 2.11990569348064
34.2392 2.12194077991756
34.2792 2.12396241312884
34.3192 2.12599326460524
34.3592 2.12797433470278
34.3992 2.12993534172163
34.4392 2.13197270323123
34.4792 2.13411851619068
34.5192 2.13627569837237
34.5592 2.13840743391531
34.5992 2.14053484904414
34.6392 2.14266017107667
34.6792 2.14473092756298
34.7192 2.14677050940168
34.7592 2.14879095611861
34.7992 2.15077977562728
34.8392 2.1527677576278
34.8792 2.15474947616543
34.9192 2.15673581783906
34.9592 2.15876117171285
34.9992 2.16079378985877
35.0392 2.1628053422009
35.0792 2.16486322128373
35.1192 2.16696685957762
35.1592 2.16909454696606
35.1992 2.17124268934472
35.2392 2.17339200095543
35.2792 2.17554015245693
35.3192 2.17769435217515
35.3592 2.17984775785318
35.3992 2.18199520235317
35.4392 2.18413160336364
35.4792 2.18627053835773
35.5192 2.1884161720622
35.5592 2.1905555829046
35.5992 2.19269523006367
35.6392 2.19483343658672
35.6792 2.19696893916471
35.7192 2.1991089440425
35.7594 2.20126357272617
35.7994 2.20344738541253
35.8394 2.20562273103974
35.8794 2.20781307326307
35.9194 2.20999573778596
35.9594 2.21216733597092
35.9994 2.21433297766189
36.0394 2.21649510296268
36.0794 2.21865883368236
36.1194 2.22083522659032
36.1594 2.22301295477953
36.1994 2.22518546527896
36.2394 2.22734963603521
36.2794 2.22951290346176
36.3194 2.23166979013739
36.3594 2.23387678057085
36.3994 2.23611063030078
36.4394 2.2383389040436
36.4794 2.24054083222859
36.5194 2.24273218709965
36.5594 2.24492992835191
36.5994 2.24713942192172
36.6394 2.24934370363265
36.6794 2.25152159482323
36.7194 2.2536715491876
36.7594 2.25583666950819
36.7994 2.25806309824166
36.8394 2.26033389575414
36.8794 2.26262556153619
36.9194 2.26491973284354
36.9594 2.26718624340381
36.9994 2.26941200271267
37.0394 2.27160469752267
37.0794 2.27379245983876
37.1194 2.27598652603108
37.1594 2.2781917808444
37.1994 2.28040683497573
37.2394 2.28264399127983
37.2794 2.2848828248963
37.3194 2.28710251374055
37.3594 2.28938821218225
37.3994 2.29173088303637
37.4394 2.2940462798589
37.4794 2.29632881663488
37.5194 2.29858043458192
37.5594 2.30082072907866
37.5994 2.30306786656364
37.6394 2.30532298102316
37.6794 2.30758672354823
37.7194 2.30985753588534
37.7594 2.31213486054687
37.7994 2.31441876571854
37.8394 2.31669980903157
37.8794 2.31898087144125
37.9194 2.32126354873432
37.9594 2.3235490355493
37.9994 2.32583774921578
38.0394 2.32814199213067
38.0794 2.3304696125838
38.1194 2.33279665311456
38.1594 2.33510136710837
38.1994 2.33737509077227
38.2394 2.33962822646679
38.2794 2.34187404092016
38.3194 2.34412273942457
38.3594 2.34639088446168
38.3994 2.34866876617425
38.4394 2.35093857799157
38.4794 2.353250442723
38.5194 2.35558847490216
38.5594 2.35794476170163
38.5994 2.36031282594513
38.6394 2.36269367869682
38.6794 2.36507358919663
38.7194 2.3674285074162
38.7594 2.36976824965112
38.7994 2.3721077574347
38.8394 2.37442462302665
38.8794 2.37675517875273
38.9194 2.37912160467411
38.9594 2.38150502791531
38.9994 2.38390168430842
39.0394 2.38630616633769
39.0794 2.3887087680787
39.1194 2.39111867657402
39.1594 2.39353311996055
39.1994 2.39591958423863
39.2394 2.39829637258679
39.2794 2.40065529060365
39.3194 2.40301081393951
39.3594 2.40538247968002
39.3994 2.40774284828622
39.4394 2.41009599299254
39.4794 2.41244455905854
39.5194 2.4148156319759
39.5594 2.41720470479395
39.5994 2.41961123367334
39.6394 2.42200793291579
39.6794 2.42438959273273
39.7194 2.42674930387359
39.7594 2.42911655285775
39.7994 2.43150803236099
39.8394 2.43391481364178
39.8794 2.43633090073142
39.9194 2.438750961682
39.9594 2.44119795212437
39.9994 2.44365665230114
40.0394 2.44611064492825
40.0794 2.44855842702725
40.1194 2.45100550199792
40.1594 2.45345297531182
40.1994 2.45590136299553
40.2394 2.45835344754013
40.2794 2.46081335147618
40.3194 2.46327966616515
40.3594 2.46575498146386
40.3994 2.46822524499274
40.4394 2.470682192692
40.4794 2.47313626885606
40.5194 2.47559895294705
40.5594 2.47806455247247
40.5994 2.48052764344619
40.6394 2.48298748141724
40.6794 2.48544840868232
40.7198 2.48790352762575
40.7596 2.4903245335306
40.7996 2.49271109531874
40.8396 2.49515402811776
40.8788 2.4976814196609
40.9184 2.50009751086574
};
% \addlegendentry{Mean M1}
\addplot [thick, mediumseagreen85168104]
table {%
0.042 1.85505492042972
0.08 1.85505339650806
0.1202 1.85505187271626
0.1602 1.85505033632459
0.2002 1.85489949903425
0.2402 1.85354513869906
0.2802 1.84947636320657
0.3202 1.84263959792088
0.3602 1.83358220553567
0.4002 1.82328815468533
0.4402 1.81267609585656
0.4802 1.8022364260057
0.5222 1.79208335713697
0.5602 1.78233945702292
0.6002 1.7727672962806
0.6402 1.76327144340966
0.6802 1.7538922631458
0.7202 1.74453717416858
0.7602 1.73516517456733
0.8002 1.72568976766012
0.8402 1.71623855831632
0.8802 1.70694296098262
0.9202 1.69776249203732
0.9602 1.68849539267988
1.0002 1.6790866317841
1.0402 1.66957977011604
1.0802 1.66003267536428
1.1202 1.65047822944454
1.1602 1.64093181069896
1.2002 1.63141829713098
1.2402 1.62194297903016
1.2802 1.61243943112552
1.3202 1.60281769947893
1.3602 1.59335478321792
1.4002 1.58404373067345
1.4402 1.5748139564303
1.4802 1.56557366765313
1.5202 1.55630898572619
1.5602 1.5470162816291
1.6002 1.53761784494826
1.6402 1.52814253320324
1.6802 1.51871896310381
1.7202 1.50929626914462
1.7602 1.49985976095402
1.8002 1.49041983379265
1.8402 1.48103263821261
1.8802 1.47173320302064
1.9202 1.46249107861473
1.9602 1.45324915543384
2.0002 1.44399487980753
2.0402 1.43472756174419
2.0802 1.42545036776695
2.1202 1.41616814532222
2.1602 1.4068732784681
2.2002 1.39757688892353
2.2402 1.3882799207329
2.2802 1.37899865728862
2.3202 1.3697592456548
2.3602 1.36054369312531
2.4002 1.3513501031716
2.4402 1.3421629623101
2.4802 1.33295798182244
2.5202 1.32373375206755
2.5602 1.31444729104211
2.6002 1.3051452151587
2.6402 1.29589407493644
2.6802 1.28669375523007
2.7202 1.27752992317066
2.7602 1.26839449216262
2.8006 1.25912017942594
2.8406 1.25005937056211
2.8806 1.24111573627625
2.9206 1.23221693905962
2.9606 1.22335676260472
3.0006 1.21455408719539
3.0408 1.20579484493728
3.0808 1.19695509295112
3.1208 1.18814220640843
3.1608 1.1793349072141
3.2008 1.17055154744824
3.2408 1.16184312038088
3.2808 1.153256124101
3.3208 1.14478532725105
3.3608 1.13638756050324
3.4008 1.12799958894573
3.4408 1.1196654102623
3.4808 1.11140352901753
3.5208 1.10321143649619
3.5572 1.09535118279203
3.5972 1.0876105162741
3.6372 1.07961927429726
3.6772 1.0717045248625
3.7172 1.06384511902875
3.7572 1.0560192871801
3.7972 1.0482368045138
3.8372 1.04053257104379
3.8772 1.03292903338772
3.9172 1.02540042262167
3.9572 1.01795189998429
3.9972 1.01057208194283
4.0372 1.00327894778004
4.0772 0.996028483200299
4.1172 0.988831798849673
4.1572 0.981663769094493
4.1972 0.974461597792872
4.2372 0.967357311956657
4.2772 0.960494280383789
4.3172 0.953832878371689
4.3572 0.947282476010211
4.3972 0.940777785811623
4.4372 0.934318127252475
4.4772 0.927892223348749
4.5132 0.921692415227736
4.556 0.915181401176082
4.596 0.908794916407265
4.636 0.902463619576741
4.676 0.896227129455923
4.716 0.89007686921393
4.756 0.883999711382892
4.796 0.877996342717564
4.836 0.872059282289871
4.876 0.866202727849871
4.916 0.860413968954225
4.956 0.854689351326796
4.996 0.849000510580749
5.036 0.843367443308875
5.076 0.83781756682482
5.116 0.832348584955448
5.156 0.826939499561636
5.196 0.821601340952303
5.236 0.816354547127735
5.276 0.811170312385527
5.316 0.80602671742016
5.356 0.800878268105235
5.396 0.795799655643095
5.436 0.790820893883735
5.476 0.785914994160685
5.516 0.781063687311628
5.556 0.776279349055381
5.596 0.771642295656894
5.636 0.767019324167098
5.676 0.762397588673352
5.716 0.757789816063146
5.756 0.753215448322419
5.796 0.748681919015212
5.836 0.744185051380859
5.876 0.739756133023237
5.916 0.735410518946668
5.956 0.731130811662591
5.996 0.72691399529047
6.036 0.722727997458997
6.076 0.718585345655098
6.116 0.714503545226983
6.156 0.710517164337208
6.196 0.706591388854604
6.236 0.702707607181617
6.276 0.698839766528098
6.316 0.695007454995276
6.356 0.691241229071545
6.396 0.68751150145874
6.436 0.683821425273752
6.476 0.680189618699525
6.516 0.676611455198334
6.556 0.673078737681947
6.596 0.669590022405115
6.636 0.66611765398481
6.676 0.662689837591154
6.716 0.659307020344614
6.756 0.655975289995742
6.796 0.652716707572368
6.836 0.649522221838221
6.876 0.646364941995842
6.916 0.643223334213928
6.956 0.640112770572948
6.996 0.637031512726564
7.036 0.633996822699302
7.076 0.631017940407804
7.116 0.628067636918057
7.156 0.625143376318531
7.196 0.622246988423394
7.236 0.619377920858729
7.276 0.616551903410235
7.316 0.613771890715287
7.356 0.611033672082785
7.396 0.608331548712503
7.436 0.605656487260585
7.476 0.603029554770415
7.516 0.600478299708265
7.556 0.597907524129816
7.596 0.595314659996082
7.6366 0.592806518510088
7.6766 0.590368410695459
7.7166 0.587994893132738
7.7566 0.585645270584959
7.7966 0.583318386099463
7.8366 0.581020708427254
7.8766 0.57875909200979
7.9126 0.576563582217015
7.9554 0.574339249690896
7.9954 0.572151779681074
8.0354 0.569988550973627
8.0754 0.567859926780418
8.1154 0.565753324922106
8.1554 0.56366944172291
8.1954 0.56161049811407
8.2354 0.559566996466562
8.2754 0.557554244115277
8.3154 0.555575582329945
8.3554 0.553633962736073
8.3954 0.551728488903406
8.4354 0.549871612028222
8.4754 0.548059917788447
8.5154 0.546270701263559
8.5554 0.544488222842647
8.5954 0.542717846324899
8.6354 0.540964248050605
8.6754 0.539246216240117
8.7154 0.537567180233859
8.7554 0.535915276906316
8.7954 0.53428273250853
8.8354 0.532675218087447
8.8754 0.531099189710894
8.9154 0.529662900299544
8.9554 0.528257380164456
8.9954 0.526806332823275
9.0354 0.525311497732584
9.0774 0.523795393273645
9.1154 0.522268909923296
9.1556 0.520774442126243
9.1956 0.519345770432808
9.2356 0.517964430638519
9.2756 0.516624038881647
9.3156 0.515315246732596
9.3556 0.514034470816588
9.3956 0.512779795651989
9.4356 0.5115445693318
9.4756 0.51032656037179
9.5156 0.509123431544696
9.5556 0.507930668075673
9.5956 0.506752537522043
9.6356 0.505599601975189
9.6756 0.504465828989957
9.7156 0.503350052273699
9.7556 0.502256453113435
9.7956 0.501178181703429
9.8356 0.500116738472901
9.8756 0.499074520175514
9.9156 0.498049048167091
9.9556 0.497040317939869
9.9956 0.496045756109269
10.0356 0.495064309170915
10.0756 0.494096153178013
10.1156 0.493141260236324
10.1556 0.492192043908885
10.1956 0.491257983320264
10.2356 0.490340449727241
10.2756 0.489445990590754
10.3156 0.488548723368779
10.3556 0.487663294715374
10.3956 0.486795348165401
10.4356 0.485942826994217
10.4756 0.485120034578456
10.5156 0.484313860884095
10.5556 0.483507349571472
10.595 0.482710479250336
10.6356 0.481908271878639
10.6756 0.481134964178518
10.7156 0.480348337960027
10.7556 0.479587031059552
10.7956 0.478857222159013
10.8356 0.478112967490351
10.8756 0.477376601931461
10.9156 0.476686164369826
10.9556 0.476032424623686
10.9956 0.475376158477022
11.0356 0.474716573373252
11.0756 0.474099565691082
11.1156 0.473488606135463
11.1556 0.472847886388731
11.1956 0.472192659587282
11.2356 0.471536878838271
11.2756 0.470885097869884
11.3156 0.470246422850482
11.3556 0.469629263043486
11.3956 0.469053417729946
11.4356 0.468513671160086
11.4756 0.467995133704453
11.5156 0.46748961238175
11.5556 0.466990068953213
11.5956 0.466490943591319
11.6356 0.465989621057747
11.6756 0.465485455277018
11.7156 0.464973938003708
11.7556 0.464457942641395
11.7956 0.463942581119481
11.8356 0.463430266994705
11.8756 0.462924941729428
11.9156 0.462429911531337
11.9556 0.461945399766413
11.9956 0.461472167289605
12.0356 0.461010386432261
12.0758 0.460560011654688
12.1158 0.460116983093496
12.1558 0.459686728742189
12.1958 0.459263768411535
12.2358 0.458847678406793
12.2758 0.458436868002736
12.3158 0.458012763590654
12.3558 0.457586289261943
12.3958 0.457169137207788
12.4358 0.45676347931196
12.4758 0.456369162360946
12.5158 0.455985719411791
12.5558 0.455612783358396
12.5958 0.455248557785711
12.6358 0.454893184421984
12.6758 0.454543581775699
12.7158 0.454200203555585
12.7558 0.453861450550681
12.7958 0.453511166830757
12.8358 0.453151851601517
12.8758 0.452808760414062
12.9158 0.452479893062301
12.9558 0.452160474021441
12.9964 0.451847048522601
13.0364 0.451528227009174
13.0764 0.45121851166539
13.1164 0.450910805212594
13.1564 0.450606378114806
13.1964 0.450304471993917
13.2364 0.450006971025606
13.2764 0.449711695387657
13.3164 0.449418111884378
13.3564 0.449128596822745
13.3964 0.448839727179103
13.4364 0.44855655479726
13.4764 0.448277679095458
13.5152 0.447991521178324
13.5552 0.447748335515021
13.5952 0.447485459514696
13.6352 0.447233904783497
13.6752 0.446992439249559
13.7152 0.446742147218931
13.7552 0.446488756029452
13.7952 0.446238490049598
13.8352 0.445994328069881
13.8752 0.445754389943298
13.9152 0.445517864961699
13.9552 0.445287033962747
13.9952 0.445058846080377
14.0352 0.444834889444287
14.0752 0.444619132259284
14.1152 0.44440512339054
14.1552 0.444190748725176
14.1952 0.443982938927234
14.2352 0.443778043946429
14.2752 0.443576203947926
14.3152 0.443377485293242
14.3552 0.443181695953994
14.3952 0.442987734387448
14.4352 0.442796229441671
14.4752 0.442609779124383
14.5152 0.442425361896274
14.5552 0.442242580641783
14.5952 0.442063329359811
14.6352 0.441883569967348
14.6752 0.441705322874043
14.7152 0.441529731042437
14.7552 0.441353103931404
14.7952 0.441179961231888
14.8352 0.441009505792681
14.8752 0.440840741029059
14.9152 0.44067486298638
14.9552 0.440507736277791
14.9952 0.440343729294721
15.0352 0.440184048135771
15.0752 0.440030119210185
15.1152 0.439878687573042
15.1576 0.439729624364439
15.1956 0.43957979893891
15.2374 0.43943032643632
15.2774 0.439282633509062
15.3174 0.439137208994508
15.3574 0.438991510083903
15.3974 0.438847313546042
15.4374 0.438703071355995
15.4774 0.438560858876451
15.5174 0.438418743965772
15.5574 0.43827921480561
15.5974 0.438139091160872
15.6374 0.43800164661466
15.6774 0.437863885821317
15.7174 0.437729909619854
15.7578 0.437595990562798
15.7978 0.437466825356912
15.8378 0.437335402846699
15.8758 0.437205674146863
15.9158 0.437074522012547
15.9558 0.436944894338871
15.9978 0.43681527372487
16.0378 0.436687655882521
16.0778 0.436561531478122
16.1158 0.436436968026968
16.1578 0.436314723111549
16.1978 0.436192844591156
16.2378 0.436073981690796
16.2778 0.435954742335467
16.3178 0.435838063245303
16.3578 0.435720671925067
16.3978 0.435604916047075
16.4378 0.435489294702539
16.4778 0.435374111998653
16.5178 0.435260448221971
16.5558 0.435145962503955
16.5958 0.435034103258219
16.6378 0.434921645603575
16.6778 0.434811285833685
16.7158 0.434701620758819
16.7558 0.434592491376775
16.7978 0.434485814296811
16.8378 0.434378875719259
16.8798 0.434274551739886
16.9158 0.434170667301157
16.9558 0.434067760704225
16.9978 0.433966691630948
17.0378 0.4338653480312
17.0758 0.433766200560787
17.1158 0.433667387005348
17.1578 0.433569000103944
17.1978 0.433472647024582
17.2358 0.433376198029025
17.2766 0.433280944616511
17.3166 0.433187554740076
17.3566 0.433093781816763
17.3966 0.433002395855901
17.4366 0.432911643929044
17.4766 0.432820962047983
17.5166 0.432732442201412
17.5566 0.432644097116812
17.5972 0.432553264301574
17.6372 0.432467062707663
17.6772 0.432381098939358
17.7172 0.432295278930238
17.7572 0.432211076790238
17.7972 0.432127736464134
17.8372 0.432045701148593
17.8772 0.431966033715367
17.9172 0.431886509113121
17.9572 0.431807172601503
17.9972 0.431729398523826
18.0372 0.431651391857078
18.0772 0.431573534639846
18.1172 0.431497288141844
18.1572 0.431420877324668
18.1972 0.431344714633531
18.2372 0.431270209660761
18.2772 0.431195870962593
18.3172 0.431121864219222
18.3572 0.431049428122087
18.3972 0.430976878488008
18.4372 0.430904573047413
18.4772 0.430834087769391
18.5172 0.430763399250173
18.5572 0.430693509058437
18.5972 0.430624862953199
18.6372 0.430555449389155
18.6772 0.430488169909796
18.7172 0.43042077037863
18.7572 0.430354252672618
18.7972 0.430289447277134
18.8372 0.430223993527471
18.8772 0.430161125547879
18.9172 0.430097580748591
18.9572 0.430035794550405
18.9972 0.429974504059505
19.0372 0.429913874520425
19.0772 0.429854581824018
19.1172 0.429794992377507
19.1572 0.429737432657957
19.1972 0.429679097689899
19.2372 0.429622951178371
19.2772 0.429566374946082
19.3172 0.429512295916839
19.3572 0.429457451643859
19.3972 0.429404026805066
19.4372 0.429349521081601
19.4772 0.429295359842469
19.5172 0.429241062872668
19.5572 0.429185915508231
19.5972 0.429132086107117
19.6372 0.429076524889034
19.6772 0.429023525509319
19.7172 0.428969230053385
19.7572 0.428916062106544
19.7972 0.428864410812625
19.8372 0.428811357212158
19.8772 0.428760815647228
19.9172 0.428710618817178
19.9572 0.428659582159084
19.9972 0.428610861591348
20.0372 0.428561665825772
20.0772 0.428511885176058
20.1172 0.428464260424632
20.1572 0.428416244566457
20.1972 0.428367449777583
20.2372 0.428320275454486
20.2772 0.428273942650423
20.3172 0.428226736833706
20.3572 0.42817965452636
20.3972 0.428134194278799
20.4372 0.428088931543149
20.4772 0.428042969218545
20.5172 0.427997567826838
20.5572 0.427953581426744
20.5972 0.427909533405818
20.6372 0.427865019820053
20.6772 0.427820864145313
20.7172 0.427777907867697
20.7572 0.427735143574372
20.7972 0.427691784733807
20.8372 0.427648913334609
20.8772 0.427607339129958
20.9172 0.427565684580436
20.9572 0.427523437016693
20.9972 0.427481829670909
21.0372 0.427441227288645
21.0772 0.427400388383231
21.1172 0.427359145291797
21.1572 0.427318861752103
21.1972 0.42727957561957
21.2372 0.427239837360499
21.2772 0.427200056509513
21.3172 0.427161525488987
21.3572 0.427123118711314
21.3972 0.427084384755161
21.4372 0.427046658643845
21.4772 0.427009299331758
21.5172 0.426971085169885
21.5572 0.426933388291578
21.5972 0.426896618875455
21.6364 0.426858683887388
21.6784 0.42682421172051
21.7184 0.426787574161479
21.7584 0.426750756360011
21.7984 0.426715559994795
21.8384 0.426680074540451
21.8784 0.426645759596433
21.9164 0.426612051814508
21.9584 0.426577001403015
21.9984 0.426543017792144
22.0384 0.426508160893099
22.0784 0.42647387669659
22.1164 0.426440333995215
22.1584 0.426406461916016
22.1984 0.426374016117945
22.2384 0.426341268972644
22.2784 0.426309468218368
22.3184 0.426278036300163
22.3564 0.426246441383295
22.3984 0.426215911216025
22.4384 0.42618475985649
22.4784 0.426154276063711
22.5184 0.426124332517158
22.5584 0.426093431327698
22.5984 0.426063848894353
22.6384 0.426033974375775
22.6784 0.426004593626292
22.7184 0.425976135164453
22.7584 0.425946727893228
22.7984 0.425918100511611
22.8384 0.425889653896722
22.8784 0.425860315110195
22.9184 0.425831650981745
22.9564 0.42580369917685
22.9984 0.425775275797222
23.0384 0.425748256322107
23.0784 0.425721408433207
23.1184 0.425694157495419
23.1584 0.425668559495411
23.1984 0.425642888376828
23.2384 0.425616390928303
23.2784 0.42559121014239
23.3184 0.425566313402042
23.3584 0.425540619855207
23.3984 0.425515861035832
23.4384 0.425491680079611
23.4784 0.425466225903215
23.5184 0.425442157311776
23.5584 0.425417456522246
23.5984 0.425392943287634
23.6384 0.425368391676557
23.6784 0.425344923483112
23.7184 0.425321751179474
23.7564 0.425297887508409
23.7984 0.425274986675583
23.8364 0.425256773375136
23.8772 0.42524276897726
23.9172 0.425229417053148
23.9572 0.425213856472319
23.9972 0.42519869111287
24.0372 0.425183168130589
24.0772 0.42516710549292
24.1172 0.425150356098753
24.1572 0.425135026362691
24.1972 0.425117805906346
24.2372 0.425104646471273
24.2772 0.425089529936887
24.3172 0.425074373047858
24.3572 0.42505827672208
24.3972 0.42504447403797
24.4372 0.425031663651697
24.4772 0.425017487153118
24.5172 0.42500371138791
24.5572 0.424989804479984
24.5972 0.424976625839149
24.6372 0.424965001880493
24.6772 0.424955339755259
24.7172 0.424942453715293
24.7572 0.424931256263092
24.7972 0.424919489116625
24.8372 0.424908665495807
24.8772 0.424897753255103
24.9172 0.424886301073957
24.9572 0.424874687133454
24.9972 0.42486268696514
25.0372 0.424850259962806
25.0772 0.42483868888112
25.1172 0.424825855755714
25.1572 0.424813379385484
25.1972 0.424799970591462
25.2372 0.424787009680966
25.2772 0.424773918077576
25.3172 0.424760993954399
25.3572 0.424748683452307
25.3972 0.424736244379751
25.4372 0.424724619691446
25.4772 0.424712264465385
25.5172 0.424701336981878
25.5572 0.424689606971202
25.5972 0.424678841954842
25.6372 0.424667575936789
25.6772 0.424656888885556
25.7172 0.42464652852153
25.7572 0.424635998858932
25.7972 0.424625832668978
25.8372 0.424615879720091
25.8772 0.424605884148472
25.9172 0.424596287576042
25.9572 0.424586719107739
25.9972 0.424577100368206
26.0372 0.424567672694758
26.0772 0.42455824532761
26.1172 0.424548498257815
26.1572 0.424539799336819
26.1972 0.424530043555465
26.2372 0.424521880745851
26.2772 0.424513096759178
26.3172 0.424504864092318
26.3572 0.424496321582136
26.3972 0.424488061595683
26.4372 0.424480407194526
26.4772 0.424472059520351
26.5172 0.424463717018795
26.5572 0.424455672781466
26.5972 0.424448195576166
26.6372 0.424440142591159
26.6772 0.424432525628161
26.7172 0.424424752980174
26.7572 0.424417176420447
26.7972 0.424410157390319
26.8372 0.424402336106445
26.8774 0.42439579709102
26.9174 0.424387658272345
26.9574 0.424380749091528
26.9974 0.424373196785562
27.0374 0.42436472167477
27.0774 0.424357361412176
27.1174 0.424348727331081
27.1574 0.424341658418765
27.1974 0.424334413763861
27.2374 0.42432583075736
27.2774 0.424319204067299
27.3174 0.424312156079925
27.3574 0.424304417185464
27.3974 0.424297016587454
27.4374 0.424289987965273
27.4774 0.424283399611257
27.5174 0.424276193120143
27.5574 0.424268253662892
27.5974 0.424262062151582
27.6374 0.424255611612727
27.6774 0.424247682791524
27.7174 0.424241976134375
27.7574 0.424235487306739
27.7974 0.424228099173853
27.8374 0.424222317653682
27.8774 0.424215327516515
27.9174 0.424208900487977
27.9574 0.42420321259524
27.9974 0.424196699641609
28.0374 0.424190732054102
28.0774 0.424185268241253
28.1174 0.424178027810566
28.1574 0.424173636860396
28.1974 0.424168621126983
28.2374 0.424162896157466
28.2774 0.424157416302383
28.3174 0.424152376789561
28.3574 0.424147020589487
28.3974 0.424141910345125
28.4374 0.424136138202928
28.4774 0.424131739287335
28.5174 0.424125696703932
28.5574 0.424121515525459
28.5974 0.424116531138269
28.6374 0.424111681555924
28.6774 0.424106433768241
28.7174 0.42410206304335
28.7574 0.424097097493002
28.7974 0.424091806172472
28.8374 0.424087983664557
28.8774 0.424083320789716
28.9174 0.424078885998974
28.9574 0.42407396679126
28.9974 0.424070192288328
29.0374 0.424065705727751
29.0774 0.424061150106859
29.1174 0.424057158758902
29.1574 0.424052946522965
29.1974 0.424048627907356
29.2374 0.424044454651179
29.2774 0.424040064647426
29.3174 0.42403584415707
29.3574 0.424031631255248
29.3974 0.424027502215302
29.4374 0.424023257409995
29.4774 0.424019124420304
29.5174 0.424014920132456
29.5574 0.424010904140897
29.5974 0.424006699429376
29.6374 0.424002630443889
29.6774 0.42399854412603
29.7174 0.423994126359005
29.7574 0.423989449247469
29.7974 0.423984496053073
29.8374 0.423979370270024
29.8774 0.423974104645737
29.9174 0.423968757347882
29.9574 0.423963376310526
29.9974 0.42395800823331
30.0374 0.423952698744412
30.0774 0.423947351891728
30.1174 0.4239420028774
30.1574 0.423936667859042
30.1974 0.423931300515176
30.2374 0.423925967376043
30.2774 0.423920628664668
30.3174 0.423915313351864
30.3574 0.423909927750046
30.3974 0.423904538997821
30.4374 0.423899132468784
30.4774 0.423893726167561
30.5174 0.423888265284273
30.5574 0.423882857643916
30.5974 0.423877469335142
30.6374 0.423872082402076
30.6778 0.423866525606487
30.7178 0.423861178678112
30.7578 0.423855876838339
30.7978 0.423850656169994
30.8378 0.423845444702226
30.8778 0.423840244435032
30.9178 0.423835109849076
30.9578 0.423830041561805
30.9978 0.423825017717281
31.0378 0.423820027280527
31.0778 0.423815058551884
31.1178 0.42381009062611
31.1578 0.423805151291392
31.1978 0.423800215198354
31.2378 0.423795336453652
31.2778 0.423790472773721
31.3178 0.423785616206633
31.3578 0.423780786501632
31.3978 0.423776049777523
31.4378 0.42377135578081
31.4778 0.423766741796167
31.5178 0.423762171684531
31.5578 0.423757630272056
31.5978 0.423753178670277
31.6378 0.42374878384839
31.6778 0.423744448336492
31.7178 0.423740130592519
31.7578 0.423735843880375
31.7978 0.42373159450272
31.8378 0.423727417431619
31.8778 0.423723225922835
31.9178 0.423719073650369
31.9578 0.42371501340647
31.9998 0.423710987598885
32.0378 0.42370704572293
32.0778 0.4237031673762
32.1178 0.423699350456866
32.1578 0.423695571961927
32.198 0.423691871394978
32.238 0.423688152052879
32.278 0.423684429772415
32.318 0.423680695941396
32.358 0.423677009604619
32.398 0.423673308929267
32.438 0.423669595628947
32.478 0.423665887802195
32.518 0.42366213216876
32.558 0.423658369564432
32.598 0.423654696788076
32.638 0.423651112749907
32.678 0.42364766043252
32.718 0.423644350142963
32.758 0.423641113439935
32.798 0.423637870933296
32.838 0.423634690877162
32.878 0.423631518945511
32.918 0.423628378251735
32.958 0.423625336266854
32.998 0.42362237798424
33.038 0.423619522417145
33.078 0.423616674478771
33.118 0.423613913755419
33.158 0.423611140858327
33.198 0.423608408083922
33.238 0.423605712318004
33.278 0.423603079774005
33.318 0.423600489447463
33.358 0.423597876281914
33.398 0.423595273816303
33.438 0.423592689396597
33.478 0.42359011989903
33.518 0.423587523163718
33.558 0.423584934219102
33.598 0.423582335887731
33.638 0.423579756289269
33.678 0.423577162172262
33.718 0.423574574689426
33.758 0.423571985197598
33.798 0.423569411807706
33.838 0.423566820773255
33.878 0.423564305008315
33.918 0.423561799556648
33.958 0.423559295659831
33.998 0.423556780413881
34.038 0.423554255041902
34.078 0.423551754167193
34.118 0.423549286198325
34.158 0.423546842272665
34.198 0.423544400931282
34.238 0.423541961648171
34.278 0.423539534996997
34.318 0.423537092844145
34.358 0.423534648150431
34.398 0.42353222801773
34.438 0.423529827807996
34.478 0.423527406299916
34.518 0.423525336319573
34.558 0.423523316308113
34.598 0.423521161654268
34.638 0.423518895844646
34.678 0.423516554697599
34.718 0.423514208833397
34.758 0.423511843925474
34.798 0.423509482123502
34.838 0.423507137434511
34.878 0.423504763079899
34.918 0.423502405824496
34.958 0.423500063866602
35 0.423497731462573
35.038 0.423495444920674
35.078 0.423493171869643
35.118 0.42349094638612
35.158 0.423488741125905
35.198 0.42348653057135
35.238 0.423484291282632
35.278 0.42348207690034
35.318 0.423479847464274
35.358 0.423477628636342
35.398 0.423475449627257
35.438 0.423473285441885
35.478 0.423471085619985
35.518 0.423468850905953
35.558 0.42346660607088
35.598 0.423464363956423
35.638 0.423462211996065
35.678 0.42346015526893
35.718 0.42345813102147
35.758 0.423456061222076
35.798 0.42345397699643
35.838 0.423451839221089
35.878 0.423449672470936
35.918 0.423447439815115
35.958 0.4234451666543
35.998 0.423442909247187
36.038 0.423440625110764
36.078 0.423438323420168
36.118 0.42343599578655
36.158 0.423433624879677
36.198 0.42343120269001
36.238 0.423428799621494
36.278 0.423426450272897
36.318 0.423424246540887
36.358 0.423422081307222
36.398 0.423419975420702
36.438 0.423417939404115
36.478 0.42341541639219
36.518 0.423408924097684
36.558 0.423400476280151
36.598 0.423392545679965
36.6388 0.423387524940019
36.6768 0.423384653388739
36.7168 0.42338289332662
36.7568 0.423381993537118
36.7968 0.423381280920025
36.8368 0.423380849641899
36.8768 0.423380559761487
36.9168 0.423380325551086
36.9568 0.423380033142848
36.9968 0.423379515144986
37.0368 0.42337867263356
37.0768 0.423377404899271
37.1168 0.423375706040628
37.1568 0.423373795941802
37.1968 0.423371707074229
37.2368 0.423369553986575
37.2768 0.423367502963545
37.3168 0.423365536968094
37.3568 0.423363735879992
37.3968 0.423362000577236
37.4368 0.423360393776416
37.4768 0.423358791537852
37.5168 0.423357220488579
37.5568 0.423355658477194
37.5968 0.423354073103231
37.6368 0.423352453934244
37.6768 0.423350848660531
37.7168 0.423349228310365
37.7568 0.423347709089494
37.7968 0.423345822687504
37.8368 0.423344112771936
37.8768 0.423342215668459
37.9168 0.423340346839198
37.9568 0.423338471006313
37.9968 0.423336581728489
38.0368 0.423334707390447
38.0768 0.423332776803241
38.1168 0.423330581521148
38.1568 0.42332839435125
38.1968 0.423326403209684
38.2368 0.423324497400392
38.2768 0.423322611927549
38.3168 0.423320732920269
38.357 0.423318846656852
38.397 0.423316952122366
38.437 0.423315080087088
38.477 0.423313195185324
38.517 0.423311347605507
38.557 0.423309520821237
38.597 0.423307761017305
38.637 0.423305997698393
38.677 0.423304263591198
38.717 0.423302552170911
38.757 0.423300846014411
38.797 0.423299133723681
38.837 0.423297475025546
38.877 0.423295836594358
38.917 0.423294252566415
38.957 0.423292735356134
38.997 0.423291289205321
39.0388 0.423291201015457
39.0768 0.423291807928223
39.1168 0.423292066505267
39.1568 0.423291740824599
39.1968 0.42329079009528
39.2368 0.423289332768445
39.2768 0.423287471637584
39.3168 0.423285279792991
39.3568 0.423282841686197
39.3968 0.423280194520678
39.4368 0.423277477667078
39.4768 0.423274724539184
39.5168 0.423271985567276
39.5568 0.423269418596512
39.5968 0.423267085661697
39.6368 0.42326496677929
39.6768 0.423263009601151
39.7168 0.423261046894576
39.7568 0.423259237809349
39.7968 0.423257350312198
39.8368 0.423255430119481
39.8768 0.42325371977882
39.9168 0.42325225673581
39.9568 0.423251142751983
39.9968 0.423250288379961
40.0368 0.42324973201427
40.0768 0.423249324116699
40.1168 0.423249103796059
40.1568 0.42324925801078
40.1968 0.423249793922393
40.2368 0.423250679448908
40.2768 0.423251647236242
40.3168 0.423252977394079
40.3568 0.423254505093219
40.3968 0.423255522778257
40.4368 0.42325538324109
40.4768 0.423253827327631
40.5168 0.42325118691055
40.5568 0.423248034175326
40.5968 0.423244544331811
40.6368 0.423241031483619
40.6768 0.42323755946328
40.7168 0.423234315186988
40.7568 0.423231245435425
40.7968 0.423228396422127
40.8368 0.423225815759381
40.8772 0.423223359132799
40.9198 0.423220992183768
40.9628 0.423218682646258
40.9992 0.423216472850171
41.0392 0.423214050071092
41.0714 0.423211686300683
};
% \addlegendentry{Mean M2}
\end{axis}

\end{tikzpicture}


==> tex/Gazebo/e3p1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}


% \definecolor{darkslategray38}{RGB}{38,38,38}
% \definecolor{lavender234234242}{RGB}{234,234,242}
% \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
% \definecolor{peru22113282}{RGB}{221,132,82}
% \definecolor{steelblue76114176}{RGB}{76,114,176}

% \begin{axis}[
%     width=\figurewidth,
%     height=\figureheight,
% axis background/.style={fill=lavender234234242},
% axis line style={white},
% tick align=outside,
% x grid style={white},
% major tick length=2.0,
% xmajorgrids,
% xmajorticks=true,
% % xmin=-1.85868511195, xmax=40.82899198495,
% xmin=-1, xmax=41,
% xtick style={color=darkslategray38},
% y grid style={white},
% ylabel=\textcolor{darkslategray38}{Dist. to target (m)},
% xlabel=\textcolor{darkslategray38}{Time (s)},
% ymajorgrids,
% ymajorticks=true,
% ymin=-0.1, ymax=5.1,
% ytick style={color=darkslategray38},
% xtick distance=10,
% ytick distance=1
% ]
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray}{RGB}{192,192,192}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}
\begin{axis}[
    width=\figurewidth,
    height=\figureheight,
    axis background/.style={fill=white},
    axis line style={color=lightgray, line width=0.5pt},
    tick align=outside,
    x grid style={color=lightgray, opacity=0.3},
    y grid style={color=lightgray, opacity=0.3},
    major tick length=2.0,
    xmajorgrids,
    xmajorticks=true,
    xmin=-1, xmax=41,
    xtick style={color=lightgray},
    % xticklabels={},
    ylabel=\textcolor{darkslategray38}{Dist. to target (m)},
    xlabel=\textcolor{darkslategray38}{Time (s)},
    ymajorgrids,
    ymajorticks=true,
    ymin=-0.1, ymax=5.1,
    ytick style={color=lightgray},
    xtick distance=10,
    ytick distance=1,
    % title=TARGET 1,
    % Scientific notation for y-axis if needed
    scaled y ticks=false,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=1
    },
]
\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:0.042,0.863840874762653)
--(axis cs:0.042,0.351832438534287)
--(axis cs:0.082,0.351833752562695)
--(axis cs:0.12,0.351989857988432)
--(axis cs:0.162,0.352673110074893)
--(axis cs:0.2,0.353648741209629)
--(axis cs:0.24,0.354754330876311)
--(axis cs:0.282,0.355897621752012)
--(axis cs:0.322,0.356994995921577)
--(axis cs:0.36,0.358132289345355)
--(axis cs:0.402,0.359452238418265)
--(axis cs:0.44,0.360928160117931)
--(axis cs:0.482,0.362495455657924)
--(axis cs:0.522,0.364144791849694)
--(axis cs:0.562,0.365782250425196)
--(axis cs:0.6,0.367442434286904)
--(axis cs:0.642,0.369057989998915)
--(axis cs:0.682,0.370547069951798)
--(axis cs:0.722,0.371983889440966)
--(axis cs:0.76,0.373413881795413)
--(axis cs:0.802,0.37491953567724)
--(axis cs:0.842,0.376526162013188)
--(axis cs:0.882,0.378189812260402)
--(axis cs:0.922,0.379880054831372)
--(axis cs:0.962,0.38158535539064)
--(axis cs:1.002,0.383342695808834)
--(axis cs:1.04,0.385138208347356)
--(axis cs:1.082,0.386967349806315)
--(axis cs:1.12,0.388813986736125)
--(axis cs:1.1608,0.390798598269374)
--(axis cs:1.2008,0.392744551335944)
--(axis cs:1.2408,0.394692766952301)
--(axis cs:1.2808,0.396743743748266)
--(axis cs:1.3208,0.398939085118451)
--(axis cs:1.3608,0.401403801634741)
--(axis cs:1.4008,0.403919485427542)
--(axis cs:1.4408,0.406331978755945)
--(axis cs:1.4808,0.408587373744941)
--(axis cs:1.5208,0.41062474979381)
--(axis cs:1.5608,0.412485180767551)
--(axis cs:1.6008,0.414270324754683)
--(axis cs:1.6408,0.416017998966764)
--(axis cs:1.6808,0.417665752022805)
--(axis cs:1.7208,0.419357073457938)
--(axis cs:1.7608,0.421179898415212)
--(axis cs:1.8008,0.423106678207715)
--(axis cs:1.8408,0.42512032102011)
--(axis cs:1.8808,0.427181066858493)
--(axis cs:1.9208,0.429246794808023)
--(axis cs:1.9608,0.431333215044761)
--(axis cs:2.0008,0.433449000421375)
--(axis cs:2.0408,0.43557536089839)
--(axis cs:2.0808,0.437704894265687)
--(axis cs:2.1208,0.439861366377272)
--(axis cs:2.1608,0.442033988500322)
--(axis cs:2.2008,0.444275280226419)
--(axis cs:2.2408,0.446544660297494)
--(axis cs:2.2808,0.448839568992291)
--(axis cs:2.3208,0.451191469339036)
--(axis cs:2.3608,0.453582791164525)
--(axis cs:2.4008,0.455955454607454)
--(axis cs:2.4408,0.458372265498302)
--(axis cs:2.4808,0.460993893026063)
--(axis cs:2.5208,0.4636048485225)
--(axis cs:2.5608,0.465908425190922)
--(axis cs:2.6008,0.467767228071449)
--(axis cs:2.6408,0.46931853245077)
--(axis cs:2.6808,0.470701063945626)
--(axis cs:2.7208,0.472040302849649)
--(axis cs:2.7608,0.473436122813349)
--(axis cs:2.8008,0.474955326987908)
--(axis cs:2.8408,0.476631395162455)
--(axis cs:2.8808,0.478482007766495)
--(axis cs:2.9208,0.480497531959099)
--(axis cs:2.9608,0.482640582395392)
--(axis cs:3.0008,0.484866178335822)
--(axis cs:3.041,0.48709584358013)
--(axis cs:3.081,0.489387432811525)
--(axis cs:3.121,0.491690541737672)
--(axis cs:3.161,0.493971879259536)
--(axis cs:3.201,0.496183748023)
--(axis cs:3.241,0.498291579160435)
--(axis cs:3.281,0.500284562950424)
--(axis cs:3.321,0.502148320151914)
--(axis cs:3.361,0.503866759251999)
--(axis cs:3.401,0.50549332160532)
--(axis cs:3.441,0.507224723544654)
--(axis cs:3.481,0.509094475413641)
--(axis cs:3.521,0.511052082199218)
--(axis cs:3.561,0.513107422747607)
--(axis cs:3.601,0.51522418742313)
--(axis cs:3.641,0.51728943802701)
--(axis cs:3.6812,0.519214425247262)
--(axis cs:3.7212,0.521037286139595)
--(axis cs:3.7612,0.522810279024858)
--(axis cs:3.8012,0.524577767971533)
--(axis cs:3.8412,0.526360603857202)
--(axis cs:3.8812,0.528135498017902)
--(axis cs:3.9212,0.530021493696327)
--(axis cs:3.9612,0.531999940001114)
--(axis cs:4.0012,0.534007019532218)
--(axis cs:4.0412,0.536116971011402)
--(axis cs:4.0812,0.538344272156092)
--(axis cs:4.1212,0.540632844945619)
--(axis cs:4.1612,0.542919033030434)
--(axis cs:4.2012,0.545162615583148)
--(axis cs:4.2412,0.547322699144813)
--(axis cs:4.2812,0.549373357401498)
--(axis cs:4.3212,0.551327150845818)
--(axis cs:4.3612,0.553181363294518)
--(axis cs:4.4012,0.554963419913827)
--(axis cs:4.4412,0.556713023159802)
--(axis cs:4.4812,0.558498890959863)
--(axis cs:4.5212,0.560402748842546)
--(axis cs:4.5612,0.562480133566811)
--(axis cs:4.6012,0.564632008460649)
--(axis cs:4.6412,0.566753794379517)
--(axis cs:4.6812,0.568812617809806)
--(axis cs:4.7212,0.57078553717967)
--(axis cs:4.7612,0.572582730006904)
--(axis cs:4.8012,0.574250903875025)
--(axis cs:4.8412,0.575840500075241)
--(axis cs:4.8812,0.577405665048604)
--(axis cs:4.9212,0.578989469261765)
--(axis cs:4.9612,0.58061257002344)
--(axis cs:5.0012,0.582274582908213)
--(axis cs:5.0412,0.583969282646857)
--(axis cs:5.0812,0.585728204538697)
--(axis cs:5.1212,0.587577421391739)
--(axis cs:5.1612,0.589505149709263)
--(axis cs:5.2012,0.591433425712476)
--(axis cs:5.2412,0.593343784716875)
--(axis cs:5.2812,0.595227440892768)
--(axis cs:5.3212,0.597080321891038)
--(axis cs:5.3612,0.598901206601396)
--(axis cs:5.4012,0.600690776780595)
--(axis cs:5.4412,0.602452993957147)
--(axis cs:5.4812,0.604194804851361)
--(axis cs:5.5212,0.605929675851087)
--(axis cs:5.5612,0.607661269894961)
--(axis cs:5.6012,0.609390987693139)
--(axis cs:5.6412,0.611122519506512)
--(axis cs:5.6812,0.6128577906544)
--(axis cs:5.7212,0.614597087061533)
--(axis cs:5.7612,0.616340010068638)
--(axis cs:5.8012,0.618085054983882)
--(axis cs:5.8412,0.619829800355497)
--(axis cs:5.8812,0.621572598788161)
--(axis cs:5.9212,0.623312297116048)
--(axis cs:5.9612,0.625048245601442)
--(axis cs:6.0012,0.626774860006317)
--(axis cs:6.0412,0.62849039407282)
--(axis cs:6.0812,0.630194541429271)
--(axis cs:6.1212,0.631888398917016)
--(axis cs:6.1612,0.633573523245963)
--(axis cs:6.2012,0.635250602849846)
--(axis cs:6.2412,0.636920829868428)
--(axis cs:6.2812,0.638586143126712)
--(axis cs:6.3212,0.640247962628566)
--(axis cs:6.3612,0.641813844674722)
--(axis cs:6.4012,0.643604640794712)
--(axis cs:6.4412,0.64552297433041)
--(axis cs:6.4812,0.647397819796445)
--(axis cs:6.5212,0.649157581433647)
--(axis cs:6.5612,0.650820065938306)
--(axis cs:6.6012,0.652407472501316)
--(axis cs:6.6412,0.653945026604798)
--(axis cs:6.6812,0.655453465087261)
--(axis cs:6.7212,0.656959805991444)
--(axis cs:6.7612,0.658480254527843)
--(axis cs:6.8012,0.660024164803858)
--(axis cs:6.8412,0.661598042071372)
--(axis cs:6.8812,0.663203915944508)
--(axis cs:6.9212,0.664838801026838)
--(axis cs:6.9612,0.666496056345751)
--(axis cs:7.0012,0.668165908182483)
--(axis cs:7.0412,0.669842164235197)
--(axis cs:7.0812,0.671521953058969)
--(axis cs:7.1212,0.673194487479228)
--(axis cs:7.1612,0.674853023711438)
--(axis cs:7.2012,0.676491658563663)
--(axis cs:7.2412,0.678110816944335)
--(axis cs:7.2812,0.679714099114034)
--(axis cs:7.3212,0.681298990718432)
--(axis cs:7.3612,0.682878188211134)
--(axis cs:7.4012,0.684439142137046)
--(axis cs:7.4412,0.685996780636745)
--(axis cs:7.4812,0.6875594683279)
--(axis cs:7.5212,0.689128118453591)
--(axis cs:7.5612,0.690703411471464)
--(axis cs:7.6012,0.69228032130743)
--(axis cs:7.6412,0.693856947910368)
--(axis cs:7.6812,0.695433827302625)
--(axis cs:7.7212,0.697010016654005)
--(axis cs:7.7612,0.698583339441408)
--(axis cs:7.8012,0.700152340263329)
--(axis cs:7.8412,0.701715738081017)
--(axis cs:7.8812,0.703272823257033)
--(axis cs:7.9212,0.70481739845713)
--(axis cs:7.9612,0.706336445469252)
--(axis cs:8.0012,0.707822651537645)
--(axis cs:8.0412,0.709274602701043)
--(axis cs:8.0812,0.710675760714068)
--(axis cs:8.1212,0.711961650173629)
--(axis cs:8.1612,0.713045529975911)
--(axis cs:8.2012,0.714153254347478)
--(axis cs:8.2412,0.715555683895693)
--(axis cs:8.2812,0.717137826964988)
--(axis cs:8.3212,0.718673304878693)
--(axis cs:8.3612,0.720132646894043)
--(axis cs:8.4012,0.721801175195105)
--(axis cs:8.4412,0.723411897572781)
--(axis cs:8.4812,0.725036376217656)
--(axis cs:8.5212,0.726662489007978)
--(axis cs:8.5612,0.728198131186414)
--(axis cs:8.6012,0.729713395975534)
--(axis cs:8.6412,0.731160359346832)
--(axis cs:8.6812,0.732559096855979)
--(axis cs:8.7212,0.733908063107234)
--(axis cs:8.7612,0.73521343473318)
--(axis cs:8.8012,0.736510205238771)
--(axis cs:8.8412,0.737807900069792)
--(axis cs:8.8812,0.739118859688408)
--(axis cs:8.9212,0.740433745073995)
--(axis cs:8.9612,0.741745608153518)
--(axis cs:9.0012,0.743063907671222)
--(axis cs:9.0412,0.744389115001933)
--(axis cs:9.0812,0.745735106825889)
--(axis cs:9.1212,0.74709544185357)
--(axis cs:9.1612,0.748448242869356)
--(axis cs:9.2012,0.749785943563094)
--(axis cs:9.2412,0.751097904106356)
--(axis cs:9.2812,0.752394375877791)
--(axis cs:9.3212,0.753659962101286)
--(axis cs:9.3612,0.754895835365444)
--(axis cs:9.4012,0.756104057126151)
--(axis cs:9.4412,0.757287596422469)
--(axis cs:9.4812,0.758451416639784)
--(axis cs:9.5212,0.759620958532617)
--(axis cs:9.5612,0.760797681736673)
--(axis cs:9.6012,0.761977054545132)
--(axis cs:9.6412,0.763231307873688)
--(axis cs:9.6812,0.764541787732818)
--(axis cs:9.7212,0.765886546696485)
--(axis cs:9.7612,0.767249285544953)
--(axis cs:9.8012,0.768611678880533)
--(axis cs:9.8412,0.769964312390565)
--(axis cs:9.8812,0.771301760927968)
--(axis cs:9.9212,0.772621348033173)
--(axis cs:9.9612,0.773900886647215)
--(axis cs:10.0012,0.775155904553724)
--(axis cs:10.0412,0.776402911826528)
--(axis cs:10.0812,0.77763998866576)
--(axis cs:10.1212,0.778867919035835)
--(axis cs:10.1612,0.780088279881316)
--(axis cs:10.2012,0.781307876764113)
--(axis cs:10.2412,0.782532412892243)
--(axis cs:10.2812,0.783755811512216)
--(axis cs:10.3212,0.784977889917478)
--(axis cs:10.3612,0.786197563119715)
--(axis cs:10.4012,0.787418005298664)
--(axis cs:10.4412,0.788639358373317)
--(axis cs:10.4812,0.789862076701868)
--(axis cs:10.5252,0.791268180448211)
--(axis cs:10.5652,0.792483616672601)
--(axis cs:10.6052,0.793694712583495)
--(axis cs:10.6452,0.794900305421168)
--(axis cs:10.6852,0.796103046847092)
--(axis cs:10.7252,0.797303242571105)
--(axis cs:10.7652,0.798517007341372)
--(axis cs:10.8052,0.799728528176725)
--(axis cs:10.8452,0.800959601149125)
--(axis cs:10.8852,0.802181298425689)
--(axis cs:10.9252,0.803392613249416)
--(axis cs:10.9652,0.804600904497322)
--(axis cs:11.0052,0.8058148831402)
--(axis cs:11.0452,0.807010791104203)
--(axis cs:11.0852,0.808204769504685)
--(axis cs:11.1252,0.809399457811425)
--(axis cs:11.1652,0.81055409647533)
--(axis cs:11.2052,0.811668851769632)
--(axis cs:11.2452,0.812769434932542)
--(axis cs:11.2852,0.813869760390449)
--(axis cs:11.3252,0.814937623612391)
--(axis cs:11.3652,0.81602565772652)
--(axis cs:11.4052,0.817175562454347)
--(axis cs:11.4452,0.818371097614517)
--(axis cs:11.4852,0.819613513936939)
--(axis cs:11.5252,0.820922560847165)
--(axis cs:11.5652,0.822256195096461)
--(axis cs:11.6052,0.823569253708429)
--(axis cs:11.6452,0.824888702313587)
--(axis cs:11.6852,0.826170368783524)
--(axis cs:11.7252,0.82744285076386)
--(axis cs:11.7652,0.828699452358774)
--(axis cs:11.8052,0.829935084388796)
--(axis cs:11.8452,0.831176331727638)
--(axis cs:11.8852,0.832367882111224)
--(axis cs:11.9252,0.833535413778737)
--(axis cs:11.9652,0.83471127841198)
--(axis cs:12.0052,0.835902065136818)
--(axis cs:12.0452,0.837112078866309)
--(axis cs:12.0852,0.838314314328052)
--(axis cs:12.1252,0.839533335350629)
--(axis cs:12.1652,0.840773618957974)
--(axis cs:12.2052,0.842034654435396)
--(axis cs:12.2452,0.843280363837197)
--(axis cs:12.2852,0.844535828524486)
--(axis cs:12.3252,0.845818235976395)
--(axis cs:12.3652,0.847123160323093)
--(axis cs:12.4052,0.848391274104784)
--(axis cs:12.4452,0.849645013770289)
--(axis cs:12.4852,0.850928004672083)
--(axis cs:12.5252,0.852247113888243)
--(axis cs:12.5652,0.853589361474729)
--(axis cs:12.6052,0.854883364923356)
--(axis cs:12.6452,0.856129802799493)
--(axis cs:12.6852,0.857352199305452)
--(axis cs:12.7252,0.858553103077666)
--(axis cs:12.7652,0.8597195368125)
--(axis cs:12.8052,0.860830751881357)
--(axis cs:12.8452,0.86200624767192)
--(axis cs:12.8852,0.8631385238818)
--(axis cs:12.9252,0.864197813422163)
--(axis cs:12.9652,0.865216673743221)
--(axis cs:13.0052,0.866230859405847)
--(axis cs:13.0452,0.867258192813908)
--(axis cs:13.0852,0.868312581735019)
--(axis cs:13.1252,0.869394328342766)
--(axis cs:13.1652,0.870502145539882)
--(axis cs:13.2052,0.87163662937009)
--(axis cs:13.2452,0.872792618986256)
--(axis cs:13.2852,0.873971775683959)
--(axis cs:13.3252,0.87517719305134)
--(axis cs:13.3652,0.876399402037869)
--(axis cs:13.4052,0.877625030533137)
--(axis cs:13.4452,0.878839014539377)
--(axis cs:13.4852,0.880041776090975)
--(axis cs:13.5252,0.881246961168474)
--(axis cs:13.5652,0.882455904616465)
--(axis cs:13.6052,0.883663857532453)
--(axis cs:13.6452,0.884866163479357)
--(axis cs:13.6852,0.886075152389091)
--(axis cs:13.7252,0.887296222507347)
--(axis cs:13.7652,0.888519589169285)
--(axis cs:13.8052,0.889736750233789)
--(axis cs:13.8452,0.890941796241476)
--(axis cs:13.8852,0.892133240689793)
--(axis cs:13.9252,0.893305815253748)
--(axis cs:13.9652,0.894430863526104)
--(axis cs:14.0052,0.895510489957328)
--(axis cs:14.0452,0.896624836301709)
--(axis cs:14.0852,0.897921496980467)
--(axis cs:14.1252,0.899135676718939)
--(axis cs:14.1652,0.900198110583812)
--(axis cs:14.2052,0.901105672093084)
--(axis cs:14.2452,0.901925715863391)
--(axis cs:14.2872,0.902720827456365)
--(axis cs:14.3252,0.90353266318199)
--(axis cs:14.3652,0.904375335038357)
--(axis cs:14.4052,0.9052876096744)
--(axis cs:14.4452,0.906262618921123)
--(axis cs:14.4852,0.90729895797933)
--(axis cs:14.5252,0.908399157040581)
--(axis cs:14.5652,0.909530156840268)
--(axis cs:14.6052,0.910705854994437)
--(axis cs:14.6452,0.911913515514)
--(axis cs:14.6852,0.913110730593858)
--(axis cs:14.7252,0.914252841962062)
--(axis cs:14.7652,0.915346354259038)
--(axis cs:14.8052,0.916382160437129)
--(axis cs:14.8452,0.917388280182691)
--(axis cs:14.8852,0.918381216045004)
--(axis cs:14.9252,0.919367919652861)
--(axis cs:14.9652,0.92035621958432)
--(axis cs:15.0052,0.921352362021208)
--(axis cs:15.0452,0.922354355795569)
--(axis cs:15.0852,0.923368922642105)
--(axis cs:15.1252,0.92439796624871)
--(axis cs:15.1652,0.925438186225895)
--(axis cs:15.2052,0.926486177041403)
--(axis cs:15.2452,0.927536786459844)
--(axis cs:15.2852,0.928585024806108)
--(axis cs:15.3252,0.929613625267466)
--(axis cs:15.3652,0.930600731019071)
--(axis cs:15.4052,0.931523708905318)
--(axis cs:15.4452,0.932440869037325)
--(axis cs:15.4852,0.933424021903408)
--(axis cs:15.5252,0.934461765194854)
--(axis cs:15.5652,0.935538615478789)
--(axis cs:15.6052,0.936637348336679)
--(axis cs:15.6452,0.937741554001441)
--(axis cs:15.6852,0.93883814820886)
--(axis cs:15.7252,0.939917396683098)
--(axis cs:15.7652,0.940973316294929)
--(axis cs:15.8052,0.942004088081716)
--(axis cs:15.8452,0.943010375332464)
--(axis cs:15.8852,0.943995893058609)
--(axis cs:15.9252,0.9449659426321)
--(axis cs:15.9652,0.945926838754596)
--(axis cs:16.0052,0.946884711121096)
--(axis cs:16.0452,0.947844484121281)
--(axis cs:16.0852,0.948809629290359)
--(axis cs:16.1252,0.949781656156727)
--(axis cs:16.1652,0.950760759412286)
--(axis cs:16.2052,0.951745915080239)
--(axis cs:16.2452,0.952734911884498)
--(axis cs:16.2852,0.953725563094883)
--(axis cs:16.3252,0.954715347167134)
--(axis cs:16.3652,0.955701984434936)
--(axis cs:16.4052,0.956683805711056)
--(axis cs:16.4452,0.957659600920573)
--(axis cs:16.4852,0.958629301337966)
--(axis cs:16.5252,0.95959289846493)
--(axis cs:16.5652,0.960550917402349)
--(axis cs:16.6052,0.961509302042999)
--(axis cs:16.6452,0.962478903854927)
--(axis cs:16.6852,0.963454965881452)
--(axis cs:16.7252,0.96442870981047)
--(axis cs:16.7652,0.965401204621752)
--(axis cs:16.8052,0.966375998925794)
--(axis cs:16.8452,0.967354866129949)
--(axis cs:16.8852,0.968339071200178)
--(axis cs:16.9252,0.969329417241073)
--(axis cs:16.9652,0.970321891503267)
--(axis cs:17.0052,0.971287796038907)
--(axis cs:17.0452,0.972203686943429)
--(axis cs:17.0852,0.973081368274037)
--(axis cs:17.1252,0.973937707984468)
--(axis cs:17.1652,0.974783127449401)
--(axis cs:17.2052,0.97562979283488)
--(axis cs:17.2452,0.976486921770844)
--(axis cs:17.2852,0.977359216363028)
--(axis cs:17.3252,0.978249043015518)
--(axis cs:17.3652,0.979155072598411)
--(axis cs:17.4052,0.980074497083202)
--(axis cs:17.4452,0.981003530511079)
--(axis cs:17.4852,0.981934508951615)
--(axis cs:17.5252,0.982847162795457)
--(axis cs:17.5652,0.983714501816502)
--(axis cs:17.6052,0.984612147175275)
--(axis cs:17.6452,0.985523954552592)
--(axis cs:17.6852,0.986439897737953)
--(axis cs:17.7252,0.987359939429539)
--(axis cs:17.7652,0.98828088398292)
--(axis cs:17.8052,0.989197509174105)
--(axis cs:17.8452,0.990100740778398)
--(axis cs:17.8852,0.990993309869378)
--(axis cs:17.9252,0.991877017066989)
--(axis cs:17.9652,0.992781150596592)
--(axis cs:18.0052,0.993713902174558)
--(axis cs:18.0452,0.994652595056465)
--(axis cs:18.0852,0.995534672001999)
--(axis cs:18.1252,0.996353942670005)
--(axis cs:18.1652,0.997176027148346)
--(axis cs:18.2052,0.998031555268276)
--(axis cs:18.2452,0.998826965187809)
--(axis cs:18.2852,0.999683061192526)
--(axis cs:18.3252,1.00053880768489)
--(axis cs:18.3652,1.0013712645045)
--(axis cs:18.4052,1.00219539038189)
--(axis cs:18.4452,1.0030148841033)
--(axis cs:18.4852,1.00392407827763)
--(axis cs:18.5252,1.00478973203763)
--(axis cs:18.5652,1.00568587178981)
--(axis cs:18.6052,1.00656473548942)
--(axis cs:18.6452,1.00743406179558)
--(axis cs:18.6852,1.00828538082991)
--(axis cs:18.7252,1.0091165355096)
--(axis cs:18.7652,1.00992518648804)
--(axis cs:18.8052,1.01072246733124)
--(axis cs:18.8452,1.01151752113382)
--(axis cs:18.8852,1.01230026634454)
--(axis cs:18.9252,1.0130894981802)
--(axis cs:18.9652,1.01386712807787)
--(axis cs:19.0052,1.01465504365728)
--(axis cs:19.0452,1.01544728370466)
--(axis cs:19.0852,1.01621494860434)
--(axis cs:19.1252,1.01697997930919)
--(axis cs:19.1652,1.01776902045075)
--(axis cs:19.2052,1.01856666714071)
--(axis cs:19.2452,1.01937744024162)
--(axis cs:19.2852,1.02019316943922)
--(axis cs:19.3252,1.02100868245088)
--(axis cs:19.3652,1.02181455552162)
--(axis cs:19.4052,1.02261600885974)
--(axis cs:19.4452,1.02340746291692)
--(axis cs:19.4852,1.02418827976031)
--(axis cs:19.5252,1.02496106263065)
--(axis cs:19.5652,1.02573021367322)
--(axis cs:19.6052,1.02649638643384)
--(axis cs:19.6452,1.02726713022093)
--(axis cs:19.6852,1.02804012890492)
--(axis cs:19.7252,1.02881909312659)
--(axis cs:19.7652,1.02960287324644)
--(axis cs:19.8052,1.03037620981834)
--(axis cs:19.8452,1.0311516707633)
--(axis cs:19.8852,1.03193779333468)
--(axis cs:19.9252,1.03273579679124)
--(axis cs:19.9652,1.03353935720086)
--(axis cs:20.0052,1.03431835860143)
--(axis cs:20.0452,1.03509181022236)
--(axis cs:20.0852,1.0358776042331)
--(axis cs:20.1252,1.03666820206282)
--(axis cs:20.1652,1.03745622489688)
--(axis cs:20.2052,1.03823613964693)
--(axis cs:20.2452,1.03900719978789)
--(axis cs:20.2852,1.03976627677721)
--(axis cs:20.3252,1.04051182438944)
--(axis cs:20.3652,1.04124713640823)
--(axis cs:20.4052,1.04197301995791)
--(axis cs:20.4452,1.04269099191605)
--(axis cs:20.4852,1.04341011415755)
--(axis cs:20.5252,1.04413056648818)
--(axis cs:20.5652,1.04485361830992)
--(axis cs:20.6052,1.0455786461818)
--(axis cs:20.6452,1.04630842710011)
--(axis cs:20.6852,1.04704007111416)
--(axis cs:20.7252,1.04777761973881)
--(axis cs:20.7652,1.04851322659026)
--(axis cs:20.8052,1.04924976488122)
--(axis cs:20.8452,1.04998285285761)
--(axis cs:20.8852,1.05071394653971)
--(axis cs:20.9252,1.05144352373244)
--(axis cs:20.9652,1.05216746879479)
--(axis cs:21.0052,1.05289134949595)
--(axis cs:21.0452,1.05360942377811)
--(axis cs:21.0852,1.05432685669325)
--(axis cs:21.1252,1.05504298133612)
--(axis cs:21.1652,1.05575685467228)
--(axis cs:21.2052,1.0564704089371)
--(axis cs:21.2452,1.05718198600521)
--(axis cs:21.2852,1.05789398551901)
--(axis cs:21.3252,1.05860846894998)
--(axis cs:21.3652,1.05932566103491)
--(axis cs:21.4052,1.0600450633632)
--(axis cs:21.4452,1.06076633933162)
--(axis cs:21.4852,1.06148958730334)
--(axis cs:21.5252,1.06221493389595)
--(axis cs:21.5652,1.06294105430513)
--(axis cs:21.6052,1.06366702164444)
--(axis cs:21.6452,1.06439157244528)
--(axis cs:21.6852,1.06511183885977)
--(axis cs:21.7252,1.06582729821912)
--(axis cs:21.7652,1.06651386942202)
--(axis cs:21.8052,1.06715567822141)
--(axis cs:21.8452,1.06779837211803)
--(axis cs:21.8852,1.06846600222742)
--(axis cs:21.9252,1.06914478046665)
--(axis cs:21.9652,1.06983423255405)
--(axis cs:22.0052,1.07052949027683)
--(axis cs:22.0452,1.07128688778126)
--(axis cs:22.0852,1.07205519166967)
--(axis cs:22.1252,1.07277229638694)
--(axis cs:22.1652,1.0734646561264)
--(axis cs:22.2052,1.07413612872575)
--(axis cs:22.2452,1.07480160153397)
--(axis cs:22.2852,1.07546815999673)
--(axis cs:22.3252,1.076129888683)
--(axis cs:22.3652,1.07678382538618)
--(axis cs:22.4052,1.07743190819335)
--(axis cs:22.4452,1.07807778495577)
--(axis cs:22.4852,1.07872733379943)
--(axis cs:22.5252,1.07937759669539)
--(axis cs:22.5652,1.08002437772789)
--(axis cs:22.6052,1.08067672665345)
--(axis cs:22.6452,1.08132498784365)
--(axis cs:22.6852,1.08196735528683)
--(axis cs:22.7252,1.08261120273169)
--(axis cs:22.7652,1.08325775368269)
--(axis cs:22.8052,1.08390048474719)
--(axis cs:22.8452,1.08453421264854)
--(axis cs:22.8852,1.08516498260395)
--(axis cs:22.9252,1.08579866103288)
--(axis cs:22.9652,1.08642892141041)
--(axis cs:23.0052,1.08705613721703)
--(axis cs:23.0452,1.08767764935203)
--(axis cs:23.0852,1.08829766771109)
--(axis cs:23.1252,1.0889181704336)
--(axis cs:23.1652,1.08954184365479)
--(axis cs:23.2052,1.09016339391255)
--(axis cs:23.2452,1.09078092468839)
--(axis cs:23.2852,1.09139507779866)
--(axis cs:23.3252,1.09199975208055)
--(axis cs:23.3652,1.09260723674157)
--(axis cs:23.4052,1.09321304059131)
--(axis cs:23.4452,1.09381611947446)
--(axis cs:23.4852,1.09441665471267)
--(axis cs:23.5252,1.09501106437072)
--(axis cs:23.5652,1.09560842981722)
--(axis cs:23.6052,1.09620577214879)
--(axis cs:23.6452,1.09679839502671)
--(axis cs:23.6852,1.09738937864662)
--(axis cs:23.7252,1.09798586310102)
--(axis cs:23.7652,1.09858715142077)
--(axis cs:23.8052,1.09919354919359)
--(axis cs:23.8452,1.0998017119506)
--(axis cs:23.8852,1.10040929343581)
--(axis cs:23.9252,1.10101549167471)
--(axis cs:23.9652,1.10162188950389)
--(axis cs:24.0052,1.10222319172087)
--(axis cs:24.0452,1.10281671365348)
--(axis cs:24.0852,1.1034019255501)
--(axis cs:24.1252,1.10398400345439)
--(axis cs:24.1652,1.10457039302948)
--(axis cs:24.2052,1.10515510669353)
--(axis cs:24.2452,1.10574632084815)
--(axis cs:24.2852,1.10633523244727)
--(axis cs:24.3252,1.10691067093171)
--(axis cs:24.3652,1.10747383285816)
--(axis cs:24.4052,1.10804018436101)
--(axis cs:24.4452,1.10859605763472)
--(axis cs:24.4852,1.10915001398677)
--(axis cs:24.5252,1.10970211859449)
--(axis cs:24.5652,1.11025012771161)
--(axis cs:24.6052,1.11078509083648)
--(axis cs:24.6452,1.11130723516717)
--(axis cs:24.6852,1.11184188992965)
--(axis cs:24.7252,1.11239458475698)
--(axis cs:24.7652,1.11295389029783)
--(axis cs:24.8052,1.11351959931204)
--(axis cs:24.8452,1.11409662217059)
--(axis cs:24.8852,1.11467648109435)
--(axis cs:24.9252,1.11525510739489)
--(axis cs:24.9652,1.11583206551247)
--(axis cs:25.0052,1.11640489760049)
--(axis cs:25.0452,1.11697438295141)
--(axis cs:25.0852,1.11754810080255)
--(axis cs:25.1252,1.11812737576406)
--(axis cs:25.1652,1.11871088888573)
--(axis cs:25.2052,1.11929611149629)
--(axis cs:25.2452,1.11988167607785)
--(axis cs:25.2852,1.12046593267734)
--(axis cs:25.3252,1.12104099560497)
--(axis cs:25.3652,1.12161285017179)
--(axis cs:25.4052,1.1221836078088)
--(axis cs:25.4452,1.1227546287629)
--(axis cs:25.4852,1.12333388222084)
--(axis cs:25.5252,1.12391064786905)
--(axis cs:25.5652,1.12446707669479)
--(axis cs:25.6052,1.12500783410479)
--(axis cs:25.6452,1.12554872829382)
--(axis cs:25.6852,1.12609738671948)
--(axis cs:25.7252,1.12665237365689)
--(axis cs:25.7652,1.12721454767739)
--(axis cs:25.8052,1.12778184635446)
--(axis cs:25.8452,1.12832304246008)
--(axis cs:25.8852,1.12884465741788)
--(axis cs:25.9252,1.12952192661216)
--(axis cs:25.9652,1.13022447318867)
--(axis cs:26.0052,1.13092078104124)
--(axis cs:26.0452,1.13156688060511)
--(axis cs:26.0852,1.13199732541229)
--(axis cs:26.1252,1.13235273667731)
--(axis cs:26.1652,1.13269375845173)
--(axis cs:26.2052,1.13307250595609)
--(axis cs:26.2452,1.13358926872183)
--(axis cs:26.2852,1.13424752602367)
--(axis cs:26.3252,1.134945117054)
--(axis cs:26.3652,1.13565654065795)
--(axis cs:26.4052,1.13634480695055)
--(axis cs:26.4452,1.13700611863004)
--(axis cs:26.4852,1.13761924189736)
--(axis cs:26.5252,1.13818846727929)
--(axis cs:26.5652,1.13871958234225)
--(axis cs:26.6052,1.13921612871514)
--(axis cs:26.6452,1.13968947788266)
--(axis cs:26.6852,1.14014887150698)
--(axis cs:26.7252,1.14060557950559)
--(axis cs:26.7652,1.14106809279964)
--(axis cs:26.8052,1.1415427242075)
--(axis cs:26.8452,1.1420346046483)
--(axis cs:26.886,1.14254524353787)
--(axis cs:26.922,1.14302465807928)
--(axis cs:26.962,1.1434829237537)
--(axis cs:27.002,1.14409555538871)
--(axis cs:27.042,1.14455886423076)
--(axis cs:27.082,1.1450913193669)
--(axis cs:27.122,1.14561443228952)
--(axis cs:27.158,1.14605281848932)
--(axis cs:27.198,1.14648041702249)
--(axis cs:27.238,1.14697478546494)
--(axis cs:27.278,1.14745804331348)
--(axis cs:27.318,1.14794288797567)
--(axis cs:27.358,1.14842366495048)
--(axis cs:27.398,1.14891364028131)
--(axis cs:27.438,1.14939640374978)
--(axis cs:27.478,1.14988112580694)
--(axis cs:27.518,1.15037062060497)
--(axis cs:27.5584,1.15085993200523)
--(axis cs:27.5968,1.15136764230625)
--(axis cs:27.6368,1.15178759794415)
--(axis cs:27.6768,1.15227678966189)
--(axis cs:27.7168,1.15276961579513)
--(axis cs:27.7568,1.1532547156629)
--(axis cs:27.7968,1.15373951353043)
--(axis cs:27.8368,1.15421433202093)
--(axis cs:27.8768,1.15469142517646)
--(axis cs:27.9168,1.15516206766962)
--(axis cs:27.9568,1.15563388384405)
--(axis cs:27.9968,1.1561074490716)
--(axis cs:28.0368,1.15657298898221)
--(axis cs:28.0768,1.15703766883512)
--(axis cs:28.1168,1.15749997589361)
--(axis cs:28.1568,1.1579642916557)
--(axis cs:28.1968,1.15842706262342)
--(axis cs:28.2368,1.15889369678801)
--(axis cs:28.2768,1.15935868913789)
--(axis cs:28.3168,1.15982995029183)
--(axis cs:28.3568,1.16030261954231)
--(axis cs:28.3968,1.16077820922074)
--(axis cs:28.4368,1.16126039302103)
--(axis cs:28.4768,1.16173727099256)
--(axis cs:28.5168,1.16220767726071)
--(axis cs:28.5568,1.16267539288731)
--(axis cs:28.5968,1.16313232615114)
--(axis cs:28.6368,1.16359536893232)
--(axis cs:28.6768,1.16405610106969)
--(axis cs:28.7168,1.16451555586722)
--(axis cs:28.7568,1.16498913108619)
--(axis cs:28.7968,1.16546652357544)
--(axis cs:28.8368,1.16594248846547)
--(axis cs:28.8768,1.16641920236731)
--(axis cs:28.9168,1.16689754778299)
--(axis cs:28.9568,1.16737724730375)
--(axis cs:28.9968,1.16785460728317)
--(axis cs:29.0368,1.16833622014641)
--(axis cs:29.0768,1.16881690709315)
--(axis cs:29.1168,1.16929618348843)
--(axis cs:29.1568,1.16977183516333)
--(axis cs:29.1968,1.17024556897253)
--(axis cs:29.2368,1.17071829931455)
--(axis cs:29.2768,1.17119213697213)
--(axis cs:29.3168,1.17166541077645)
--(axis cs:29.3588,1.17213279868553)
--(axis cs:29.3968,1.17259935883199)
--(axis cs:29.4368,1.17306466913931)
--(axis cs:29.4768,1.17352871537528)
--(axis cs:29.5168,1.17399303871923)
--(axis cs:29.5568,1.17445739480177)
--(axis cs:29.5968,1.17492166564168)
--(axis cs:29.6368,1.17538538865512)
--(axis cs:29.6768,1.17584863338484)
--(axis cs:29.7168,1.17633705250842)
--(axis cs:29.7568,1.17680980931912)
--(axis cs:29.7968,1.17727032474531)
--(axis cs:29.8368,1.17775354977923)
--(axis cs:29.8768,1.17830168302684)
--(axis cs:29.9168,1.17888885133221)
--(axis cs:29.9568,1.17942157859633)
--(axis cs:29.9968,1.17987599555033)
--(axis cs:30.0368,1.18028825744095)
--(axis cs:30.0768,1.18067380666199)
--(axis cs:30.1168,1.18104793794176)
--(axis cs:30.1568,1.1814266548967)
--(axis cs:30.1968,1.18181890152453)
--(axis cs:30.2368,1.18223352615774)
--(axis cs:30.2768,1.1826703976226)
--(axis cs:30.3168,1.18313240390163)
--(axis cs:30.3568,1.18361514963572)
--(axis cs:30.3968,1.18411574443766)
--(axis cs:30.4368,1.18462465542104)
--(axis cs:30.4768,1.18514038038768)
--(axis cs:30.5168,1.18565618325688)
--(axis cs:30.5568,1.18615914205238)
--(axis cs:30.5968,1.18665527300594)
--(axis cs:30.6368,1.18713944252535)
--(axis cs:30.6768,1.18761356163444)
--(axis cs:30.7168,1.18808153578438)
--(axis cs:30.7568,1.18853934546259)
--(axis cs:30.7968,1.18899494130769)
--(axis cs:30.8368,1.18944512240273)
--(axis cs:30.8768,1.19005105314756)
--(axis cs:30.9168,1.19045897569802)
--(axis cs:30.9568,1.19080442049264)
--(axis cs:30.9968,1.19119172571717)
--(axis cs:31.0368,1.19160625227045)
--(axis cs:31.0768,1.19204736806411)
--(axis cs:31.1168,1.19250609779959)
--(axis cs:31.1568,1.1929725535404)
--(axis cs:31.1968,1.19344153070127)
--(axis cs:31.2368,1.1939084424893)
--(axis cs:31.2768,1.19437015531836)
--(axis cs:31.3168,1.19482517269001)
--(axis cs:31.3568,1.19527475189607)
--(axis cs:31.3968,1.19572497861525)
--(axis cs:31.4368,1.19617509877726)
--(axis cs:31.4768,1.1966247881792)
--(axis cs:31.5168,1.19707857176308)
--(axis cs:31.5568,1.19753224909916)
--(axis cs:31.5968,1.19798356975213)
--(axis cs:31.6368,1.19843283770992)
--(axis cs:31.6768,1.19888024131794)
--(axis cs:31.7168,1.19933221085824)
--(axis cs:31.7568,1.19978864760676)
--(axis cs:31.7968,1.20024902018723)
--(axis cs:31.8368,1.20070513859906)
--(axis cs:31.8768,1.20116262308906)
--(axis cs:31.9168,1.20162022387029)
--(axis cs:31.9568,1.20207510914068)
--(axis cs:31.9968,1.20252862623599)
--(axis cs:32.0388,1.20298216566967)
--(axis cs:32.0768,1.2034317705389)
--(axis cs:32.1168,1.20388069359705)
--(axis cs:32.1568,1.20433118121643)
--(axis cs:32.1968,1.20477545302004)
--(axis cs:32.2368,1.20522024329766)
--(axis cs:32.2768,1.20566354587868)
--(axis cs:32.3168,1.20610637334359)
--(axis cs:32.3568,1.20654990632075)
--(axis cs:32.3968,1.20699954213828)
--(axis cs:32.4368,1.20744860893885)
--(axis cs:32.4768,1.20789827984546)
--(axis cs:32.5168,1.20834511627385)
--(axis cs:32.5568,1.20878689341381)
--(axis cs:32.5968,1.209225491656)
--(axis cs:32.6368,1.20965883653885)
--(axis cs:32.6768,1.210098078524)
--(axis cs:32.7168,1.21054147233515)
--(axis cs:32.7568,1.21098607399289)
--(axis cs:32.7968,1.21142855290788)
--(axis cs:32.8368,1.211868053398)
--(axis cs:32.8768,1.21230934134896)
--(axis cs:32.9168,1.21274535353764)
--(axis cs:32.9568,1.21318450961217)
--(axis cs:32.9968,1.21362054122943)
--(axis cs:33.0368,1.21405656470464)
--(axis cs:33.0768,1.21449540328251)
--(axis cs:33.1168,1.21492932835707)
--(axis cs:33.1568,1.21536416599225)
--(axis cs:33.1968,1.21579806539141)
--(axis cs:33.2368,1.21622548279585)
--(axis cs:33.2768,1.21662280176634)
--(axis cs:33.3168,1.21698643470145)
--(axis cs:33.3568,1.21734154637553)
--(axis cs:33.3968,1.21770218188113)
--(axis cs:33.4368,1.21807879340006)
--(axis cs:33.4768,1.21847544851411)
--(axis cs:33.5168,1.21888835520736)
--(axis cs:33.5568,1.21931736439555)
--(axis cs:33.5968,1.21975972830191)
--(axis cs:33.6368,1.22021145562669)
--(axis cs:33.6768,1.22066869443063)
--(axis cs:33.7168,1.2211212709356)
--(axis cs:33.7568,1.22157872154142)
--(axis cs:33.7968,1.22202739192558)
--(axis cs:33.8368,1.22247085809781)
--(axis cs:33.877,1.2229042772341)
--(axis cs:33.917,1.22333541045249)
--(axis cs:33.957,1.22375774889197)
--(axis cs:33.997,1.22417470191958)
--(axis cs:34.037,1.22459244123668)
--(axis cs:34.077,1.22500907411686)
--(axis cs:34.117,1.22542710607476)
--(axis cs:34.157,1.22585081513557)
--(axis cs:34.197,1.22627466241852)
--(axis cs:34.237,1.22670626152719)
--(axis cs:34.281,1.22713758011409)
--(axis cs:34.321,1.2275809711345)
--(axis cs:34.361,1.22801140215115)
--(axis cs:34.401,1.2284370816273)
--(axis cs:34.441,1.22886526033008)
--(axis cs:34.481,1.22928753112452)
--(axis cs:34.521,1.22971019520555)
--(axis cs:34.561,1.23013287309277)
--(axis cs:34.601,1.23055626660745)
--(axis cs:34.641,1.23097450156144)
--(axis cs:34.681,1.23139359178386)
--(axis cs:34.721,1.23180879221642)
--(axis cs:34.761,1.23222120116866)
--(axis cs:34.801,1.23263583879686)
--(axis cs:34.841,1.23304906140176)
--(axis cs:34.881,1.23345778157277)
--(axis cs:34.921,1.23386892987843)
--(axis cs:34.961,1.23427557459664)
--(axis cs:35.001,1.23468709594211)
--(axis cs:35.041,1.23509274228999)
--(axis cs:35.081,1.23550015401894)
--(axis cs:35.121,1.23590370939665)
--(axis cs:35.161,1.2363073149604)
--(axis cs:35.201,1.23670906954424)
--(axis cs:35.241,1.23710988121471)
--(axis cs:35.281,1.23751222444812)
--(axis cs:35.321,1.23791233613163)
--(axis cs:35.361,1.23831333440385)
--(axis cs:35.401,1.23871165298294)
--(axis cs:35.441,1.23910982626832)
--(axis cs:35.481,1.2395085072497)
--(axis cs:35.521,1.23990640373378)
--(axis cs:35.561,1.24030524635899)
--(axis cs:35.601,1.24069854038211)
--(axis cs:35.641,1.24109675498609)
--(axis cs:35.681,1.24149748660525)
--(axis cs:35.721,1.24189433735763)
--(axis cs:35.761,1.24229079188411)
--(axis cs:35.801,1.24268672625002)
--(axis cs:35.841,1.2430794169772)
--(axis cs:35.881,1.24347230405555)
--(axis cs:35.921,1.24386163759869)
--(axis cs:35.961,1.24425061338114)
--(axis cs:36.001,1.24463670618973)
--(axis cs:36.041,1.24502358152463)
--(axis cs:36.081,1.24541011646534)
--(axis cs:36.121,1.245799633835)
--(axis cs:36.161,1.24618546006007)
--(axis cs:36.201,1.2465757880019)
--(axis cs:36.241,1.24696734153175)
--(axis cs:36.281,1.24735933099566)
--(axis cs:36.321,1.24775131991185)
--(axis cs:36.361,1.24813743514271)
--(axis cs:36.401,1.24851866709886)
--(axis cs:36.441,1.24890309383086)
--(axis cs:36.481,1.24928491091717)
--(axis cs:36.521,1.24966750985588)
--(axis cs:36.561,1.25004395336001)
--(axis cs:36.601,1.25041965281414)
--(axis cs:36.641,1.25080159857883)
--(axis cs:36.681,1.25118466078833)
--(axis cs:36.721,1.25156484886899)
--(axis cs:36.761,1.25193876180744)
--(axis cs:36.801,1.25231865747446)
--(axis cs:36.841,1.2526954049342)
--(axis cs:36.881,1.25306797737427)
--(axis cs:36.921,1.25343503415238)
--(axis cs:36.961,1.25380393236183)
--(axis cs:37.001,1.25417032509362)
--(axis cs:37.041,1.25453290143805)
--(axis cs:37.081,1.25489734135048)
--(axis cs:37.121,1.25526107302687)
--(axis cs:37.161,1.25562480074448)
--(axis cs:37.201,1.25598792506208)
--(axis cs:37.241,1.25634564053545)
--(axis cs:37.281,1.25670376979283)
--(axis cs:37.321,1.25706292060469)
--(axis cs:37.361,1.25742413471046)
--(axis cs:37.401,1.25778586234192)
--(axis cs:37.441,1.25814588358425)
--(axis cs:37.481,1.25850110791714)
--(axis cs:37.521,1.25886046605046)
--(axis cs:37.561,1.25921771101369)
--(axis cs:37.601,1.25957188982113)
--(axis cs:37.641,1.25992550669527)
--(axis cs:37.681,1.26027541553316)
--(axis cs:37.721,1.26062717850631)
--(axis cs:37.761,1.26097902192167)
--(axis cs:37.801,1.26133264725609)
--(axis cs:37.841,1.26168375950333)
--(axis cs:37.881,1.26203226248042)
--(axis cs:37.921,1.26237750943772)
--(axis cs:37.961,1.26272379038289)
--(axis cs:38.001,1.26307080763148)
--(axis cs:38.041,1.26341797616465)
--(axis cs:38.081,1.26373140443138)
--(axis cs:38.121,1.2640091888364)
--(axis cs:38.161,1.26430121851665)
--(axis cs:38.201,1.26460474654174)
--(axis cs:38.241,1.26492608498142)
--(axis cs:38.281,1.26526606056241)
--(axis cs:38.321,1.26561115356344)
--(axis cs:38.361,1.26596344591995)
--(axis cs:38.401,1.26631497813204)
--(axis cs:38.441,1.26666168401667)
--(axis cs:38.481,1.26700254341389)
--(axis cs:38.521,1.26733348019401)
--(axis cs:38.561,1.26766107726911)
--(axis cs:38.601,1.26797437829881)
--(axis cs:38.641,1.26828758927647)
--(axis cs:38.681,1.26859711311476)
--(axis cs:38.721,1.26890421770881)
--(axis cs:38.761,1.2692087926137)
--(axis cs:38.801,1.26951770640275)
--(axis cs:38.841,1.26982367959294)
--(axis cs:38.881,1.27014867592522)
--(axis cs:38.921,1.27047668792188)
--(axis cs:38.961,1.27079818364565)
--(axis cs:39.001,1.27112831241395)
--(axis cs:39.041,1.27146089721526)
--(axis cs:39.081,1.27179183872453)
--(axis cs:39.121,1.27211919763251)
--(axis cs:39.161,1.27244927937731)
--(axis cs:39.201,1.27277819293592)
--(axis cs:39.241,1.27310332719975)
--(axis cs:39.281,1.27342564967214)
--(axis cs:39.321,1.27375428036419)
--(axis cs:39.361,1.27407757081862)
--(axis cs:39.401,1.27439812076082)
--(axis cs:39.441,1.27472459395846)
--(axis cs:39.481,1.27505360115419)
--(axis cs:39.521,1.27537813942807)
--(axis cs:39.561,1.27570207992236)
--(axis cs:39.601,1.27603861326154)
--(axis cs:39.641,1.27637954332097)
--(axis cs:39.681,1.2767044455645)
--(axis cs:39.721,1.27702303720397)
--(axis cs:39.761,1.27734969804045)
--(axis cs:39.801,1.27767749970371)
--(axis cs:39.841,1.27800377761746)
--(axis cs:39.881,1.2783279067958)
--(axis cs:39.921,1.27864794697124)
--(axis cs:39.961,1.27896329622538)
--(axis cs:40.001,1.27928748410441)
--(axis cs:40.041,1.27960561306792)
--(axis cs:40.081,1.2799231348398)
--(axis cs:40.121,1.2802462278272)
--(axis cs:40.161,1.28057353433812)
--(axis cs:40.201,1.28091430271407)
--(axis cs:40.241,1.28126673326512)
--(axis cs:40.281,1.28162052107403)
--(axis cs:40.321,1.28198306967798)
--(axis cs:40.361,1.2823219401868)
--(axis cs:40.401,1.28264590144686)
--(axis cs:40.441,1.28295752593985)
--(axis cs:40.481,1.2832616998995)
--(axis cs:40.521,1.28357008968738)
--(axis cs:40.5626,1.28386620643888)
--(axis cs:40.6026,1.28417374363437)
--(axis cs:40.6426,1.28448898599818)
--(axis cs:40.6828,1.28481196641934)
--(axis cs:40.7214,1.28513526510504)
--(axis cs:40.7214,1.40131528830755)
--(axis cs:40.7214,1.40131528830755)
--(axis cs:40.6828,1.40082695554445)
--(axis cs:40.6426,1.40037429223194)
--(axis cs:40.6026,1.3999372054884)
--(axis cs:40.5626,1.39953678378771)
--(axis cs:40.521,1.39908694756012)
--(axis cs:40.481,1.39858706119006)
--(axis cs:40.441,1.39811913304039)
--(axis cs:40.401,1.39768114443413)
--(axis cs:40.361,1.39726840629051)
--(axis cs:40.321,1.39690711912492)
--(axis cs:40.281,1.39656204346061)
--(axis cs:40.241,1.39620995080918)
--(axis cs:40.201,1.39586456894723)
--(axis cs:40.161,1.39549888863016)
--(axis cs:40.121,1.39513551999283)
--(axis cs:40.081,1.39472304478067)
--(axis cs:40.041,1.39426963252946)
--(axis cs:40.001,1.39383308277565)
--(axis cs:39.961,1.39338541461192)
--(axis cs:39.921,1.39297799919001)
--(axis cs:39.881,1.39258126273595)
--(axis cs:39.841,1.39213631969627)
--(axis cs:39.801,1.39171424365918)
--(axis cs:39.761,1.39128399632603)
--(axis cs:39.721,1.39085302220432)
--(axis cs:39.681,1.39047144464387)
--(axis cs:39.641,1.390085835808)
--(axis cs:39.601,1.38964802941843)
--(axis cs:39.561,1.38924041807396)
--(axis cs:39.521,1.38887534159894)
--(axis cs:39.481,1.3884875225004)
--(axis cs:39.441,1.38805202251943)
--(axis cs:39.401,1.38763252469481)
--(axis cs:39.361,1.3872475207439)
--(axis cs:39.321,1.38683910729482)
--(axis cs:39.281,1.38639287422297)
--(axis cs:39.241,1.38597334895434)
--(axis cs:39.201,1.38555660269245)
--(axis cs:39.161,1.38512990646523)
--(axis cs:39.121,1.3847174850389)
--(axis cs:39.081,1.38430944657359)
--(axis cs:39.041,1.38387636665761)
--(axis cs:39.001,1.38341876146583)
--(axis cs:38.961,1.3829905800593)
--(axis cs:38.921,1.38257341086186)
--(axis cs:38.881,1.38213884063624)
--(axis cs:38.841,1.381706751591)
--(axis cs:38.801,1.38132307293096)
--(axis cs:38.761,1.38094597627507)
--(axis cs:38.721,1.38057500444019)
--(axis cs:38.681,1.38021314726946)
--(axis cs:38.641,1.37984670589998)
--(axis cs:38.601,1.37948311004515)
--(axis cs:38.561,1.37910789982084)
--(axis cs:38.521,1.37871947210454)
--(axis cs:38.481,1.37833222619379)
--(axis cs:38.441,1.37794045094581)
--(axis cs:38.401,1.37753969678038)
--(axis cs:38.361,1.37713384130103)
--(axis cs:38.321,1.37672505247448)
--(axis cs:38.281,1.37631885304804)
--(axis cs:38.241,1.37593648784424)
--(axis cs:38.201,1.37558019320663)
--(axis cs:38.161,1.37527697891066)
--(axis cs:38.121,1.37495972919936)
--(axis cs:38.081,1.37467494449623)
--(axis cs:38.041,1.37428459657378)
--(axis cs:38.001,1.37387908317317)
--(axis cs:37.961,1.37347738845479)
--(axis cs:37.921,1.37307609157367)
--(axis cs:37.881,1.37267388277113)
--(axis cs:37.841,1.37227167052952)
--(axis cs:37.801,1.37186926529675)
--(axis cs:37.761,1.37146630733399)
--(axis cs:37.721,1.3710623276197)
--(axis cs:37.681,1.3706583427545)
--(axis cs:37.641,1.37025338485821)
--(axis cs:37.601,1.36984818259488)
--(axis cs:37.561,1.36944277201391)
--(axis cs:37.521,1.36903736676402)
--(axis cs:37.481,1.36863256272559)
--(axis cs:37.441,1.3682269766881)
--(axis cs:37.401,1.36782183273525)
--(axis cs:37.361,1.36741637155877)
--(axis cs:37.321,1.36701020705612)
--(axis cs:37.281,1.3666037045352)
--(axis cs:37.241,1.3661963440496)
--(axis cs:37.201,1.36578819515968)
--(axis cs:37.161,1.3653803627725)
--(axis cs:37.121,1.36497294886004)
--(axis cs:37.081,1.36456561638513)
--(axis cs:37.041,1.36415802044198)
--(axis cs:37.001,1.36375007794848)
--(axis cs:36.961,1.36334170080271)
--(axis cs:36.921,1.36293260026729)
--(axis cs:36.881,1.36252257786561)
--(axis cs:36.841,1.36211216999784)
--(axis cs:36.801,1.3617011782088)
--(axis cs:36.761,1.36128929702075)
--(axis cs:36.721,1.3608762280592)
--(axis cs:36.681,1.36046360737741)
--(axis cs:36.641,1.36005003899631)
--(axis cs:36.601,1.35963743413028)
--(axis cs:36.561,1.35922446545835)
--(axis cs:36.521,1.35881130864385)
--(axis cs:36.481,1.35839894433223)
--(axis cs:36.441,1.35798615883068)
--(axis cs:36.401,1.35757338887957)
--(axis cs:36.361,1.35715977080083)
--(axis cs:36.321,1.3567460680374)
--(axis cs:36.281,1.35633294541013)
--(axis cs:36.241,1.35591944191297)
--(axis cs:36.201,1.35550525455306)
--(axis cs:36.161,1.35509083325555)
--(axis cs:36.121,1.35467587911721)
--(axis cs:36.081,1.35426141782283)
--(axis cs:36.041,1.35384710279671)
--(axis cs:36.001,1.35343285693514)
--(axis cs:35.961,1.35301844474578)
--(axis cs:35.921,1.35260419067247)
--(axis cs:35.881,1.35219028387604)
--(axis cs:35.841,1.35177630331816)
--(axis cs:35.801,1.35136224900073)
--(axis cs:35.761,1.35094794550254)
--(axis cs:35.721,1.35053332537748)
--(axis cs:35.681,1.35011876548644)
--(axis cs:35.641,1.34970442430472)
--(axis cs:35.601,1.34928954457648)
--(axis cs:35.561,1.34887436967535)
--(axis cs:35.521,1.34845926447557)
--(axis cs:35.481,1.34804445972267)
--(axis cs:35.441,1.34762941256223)
--(axis cs:35.401,1.34721393832267)
--(axis cs:35.361,1.34679841673875)
--(axis cs:35.321,1.34638281918852)
--(axis cs:35.281,1.34596752085841)
--(axis cs:35.241,1.34555200067901)
--(axis cs:35.201,1.34513601666113)
--(axis cs:35.161,1.3447200111408)
--(axis cs:35.121,1.34430385037158)
--(axis cs:35.081,1.34388780762155)
--(axis cs:35.041,1.34347200073619)
--(axis cs:35.001,1.3430561293557)
--(axis cs:34.961,1.3426401415117)
--(axis cs:34.921,1.34222395385711)
--(axis cs:34.881,1.341808285064)
--(axis cs:34.841,1.34139241390092)
--(axis cs:34.801,1.34097662696766)
--(axis cs:34.761,1.34056049616842)
--(axis cs:34.721,1.34014410758836)
--(axis cs:34.681,1.33972806611645)
--(axis cs:34.641,1.3393117585388)
--(axis cs:34.601,1.33889503781119)
--(axis cs:34.561,1.33847826027865)
--(axis cs:34.521,1.33806127285171)
--(axis cs:34.481,1.33764441531788)
--(axis cs:34.441,1.33722765651309)
--(axis cs:34.401,1.33681038902986)
--(axis cs:34.361,1.33639315184165)
--(axis cs:34.321,1.33597598692328)
--(axis cs:34.281,1.33549448622151)
--(axis cs:34.237,1.33507715455361)
--(axis cs:34.197,1.33466003844241)
--(axis cs:34.157,1.33424346537672)
--(axis cs:34.117,1.33382671150316)
--(axis cs:34.077,1.33341041697631)
--(axis cs:34.037,1.33299427455023)
--(axis cs:33.997,1.33257860751322)
--(axis cs:33.957,1.33216295232883)
--(axis cs:33.917,1.33174665962689)
--(axis cs:33.877,1.33132656035518)
--(axis cs:33.8368,1.3309094320472)
--(axis cs:33.7968,1.33049181101189)
--(axis cs:33.7568,1.33007387595154)
--(axis cs:33.7168,1.32965531489271)
--(axis cs:33.6768,1.32923741337653)
--(axis cs:33.6368,1.32881922241822)
--(axis cs:33.5968,1.32840135548043)
--(axis cs:33.5568,1.32798432191162)
--(axis cs:33.5168,1.3275673931467)
--(axis cs:33.4768,1.32715170871398)
--(axis cs:33.4368,1.32673685855412)
--(axis cs:33.3968,1.32632378757751)
--(axis cs:33.3568,1.32591182839188)
--(axis cs:33.3168,1.32550068065296)
--(axis cs:33.2768,1.32508978568206)
--(axis cs:33.2368,1.32467692519738)
--(axis cs:33.1968,1.32426243797077)
--(axis cs:33.1568,1.32384742867278)
--(axis cs:33.1168,1.32343182017799)
--(axis cs:33.0768,1.32301547496009)
--(axis cs:33.0368,1.32259754549076)
--(axis cs:32.9968,1.32217915538661)
--(axis cs:32.9568,1.32175949782894)
--(axis cs:32.9168,1.32133882410225)
--(axis cs:32.8768,1.32091795994958)
--(axis cs:32.8368,1.32049639892676)
--(axis cs:32.7968,1.32007568141995)
--(axis cs:32.7568,1.31965613072146)
--(axis cs:32.7168,1.3192380228575)
--(axis cs:32.6768,1.3188223188742)
--(axis cs:32.6368,1.31840946989827)
--(axis cs:32.5968,1.31799989503963)
--(axis cs:32.5568,1.31759148343557)
--(axis cs:32.5168,1.3171837322031)
--(axis cs:32.4768,1.31677529942726)
--(axis cs:32.4368,1.31636513784282)
--(axis cs:32.3968,1.31595232493674)
--(axis cs:32.3568,1.31553425635899)
--(axis cs:32.3168,1.31511026552799)
--(axis cs:32.2768,1.31467938403165)
--(axis cs:32.2368,1.31424266724888)
--(axis cs:32.1968,1.3138147728846)
--(axis cs:32.1568,1.31339230524639)
--(axis cs:32.1168,1.31297494708113)
--(axis cs:32.0768,1.31256052688606)
--(axis cs:32.0388,1.31214833909133)
--(axis cs:31.9968,1.31174094177832)
--(axis cs:31.9568,1.31133838934572)
--(axis cs:31.9168,1.3109386014209)
--(axis cs:31.8768,1.31053946667096)
--(axis cs:31.8368,1.31013681788644)
--(axis cs:31.7968,1.30973086614799)
--(axis cs:31.7568,1.30932322931305)
--(axis cs:31.7168,1.30891104948416)
--(axis cs:31.6768,1.30849315467423)
--(axis cs:31.6368,1.30807481523525)
--(axis cs:31.5968,1.30765867306419)
--(axis cs:31.5568,1.30724073694948)
--(axis cs:31.5168,1.30682000147655)
--(axis cs:31.4768,1.30639548016865)
--(axis cs:31.4368,1.30596538179524)
--(axis cs:31.3968,1.30552995935437)
--(axis cs:31.3568,1.30508863326851)
--(axis cs:31.3168,1.30464429222329)
--(axis cs:31.2768,1.30420065393532)
--(axis cs:31.2368,1.30376189935177)
--(axis cs:31.1968,1.30332674349944)
--(axis cs:31.1568,1.30289291115476)
--(axis cs:31.1168,1.30246080692213)
--(axis cs:31.0768,1.30203500413299)
--(axis cs:31.0368,1.30161335970204)
--(axis cs:30.9968,1.30119439931809)
--(axis cs:30.9568,1.30077455014719)
--(axis cs:30.9168,1.30035278224213)
--(axis cs:30.8768,1.29993225717397)
--(axis cs:30.8368,1.29951714523094)
--(axis cs:30.7968,1.2990966481438)
--(axis cs:30.7568,1.29867531531715)
--(axis cs:30.7168,1.2982538739835)
--(axis cs:30.6768,1.29783202725586)
--(axis cs:30.6368,1.29741085606786)
--(axis cs:30.5968,1.29699046086508)
--(axis cs:30.5568,1.29657099535482)
--(axis cs:30.5168,1.29615362101184)
--(axis cs:30.4768,1.29573579808349)
--(axis cs:30.4368,1.2953182862743)
--(axis cs:30.3968,1.29490133752416)
--(axis cs:30.3568,1.29448342325894)
--(axis cs:30.3168,1.29406449587614)
--(axis cs:30.2768,1.29364383491844)
--(axis cs:30.2368,1.29322125732864)
--(axis cs:30.1968,1.2927961247785)
--(axis cs:30.1568,1.29236962431968)
--(axis cs:30.1168,1.29194190857262)
--(axis cs:30.0768,1.29151405453909)
--(axis cs:30.0368,1.29108694832044)
--(axis cs:29.9968,1.29066270006233)
--(axis cs:29.9568,1.29024191676804)
--(axis cs:29.9168,1.28982411636297)
--(axis cs:29.8768,1.28940990711489)
--(axis cs:29.8368,1.28899078397902)
--(axis cs:29.7968,1.28856705831463)
--(axis cs:29.7568,1.28814161292658)
--(axis cs:29.7168,1.28771974917762)
--(axis cs:29.6768,1.28730245567972)
--(axis cs:29.6368,1.28688811792009)
--(axis cs:29.5968,1.28647912575735)
--(axis cs:29.5568,1.28607797953741)
--(axis cs:29.5168,1.28568543874063)
--(axis cs:29.4768,1.28530267012677)
--(axis cs:29.4368,1.28492843627184)
--(axis cs:29.3968,1.28455903019005)
--(axis cs:29.3588,1.28418656257916)
--(axis cs:29.3168,1.2837994534553)
--(axis cs:29.2768,1.28338805006495)
--(axis cs:29.2368,1.28295602810135)
--(axis cs:29.1968,1.28252209267135)
--(axis cs:29.1568,1.28207107334713)
--(axis cs:29.1168,1.28161993331159)
--(axis cs:29.0768,1.28119535964335)
--(axis cs:29.0368,1.28077677561342)
--(axis cs:28.9968,1.28035992258899)
--(axis cs:28.9568,1.27993722755202)
--(axis cs:28.9168,1.27953416835538)
--(axis cs:28.8768,1.27914227710429)
--(axis cs:28.8368,1.27876084994061)
--(axis cs:28.7968,1.27839965913571)
--(axis cs:28.7568,1.27805125138954)
--(axis cs:28.7168,1.27770641148108)
--(axis cs:28.6768,1.27734305934255)
--(axis cs:28.6368,1.27694822698226)
--(axis cs:28.5968,1.27650343434118)
--(axis cs:28.5568,1.27599650678374)
--(axis cs:28.5168,1.2755192915082)
--(axis cs:28.4768,1.27510782066869)
--(axis cs:28.4368,1.27471785134503)
--(axis cs:28.3968,1.27430759331078)
--(axis cs:28.3568,1.27386307935128)
--(axis cs:28.3168,1.27337984281901)
--(axis cs:28.2768,1.2728624198907)
--(axis cs:28.2368,1.27232178001833)
--(axis cs:28.1968,1.27176953403274)
--(axis cs:28.1568,1.27122958400005)
--(axis cs:28.1168,1.2707258733481)
--(axis cs:28.0768,1.2702888760483)
--(axis cs:28.0368,1.26994339675872)
--(axis cs:27.9968,1.26971415378601)
--(axis cs:27.9568,1.26950298229242)
--(axis cs:27.9168,1.26916765565144)
--(axis cs:27.8768,1.26876608116505)
--(axis cs:27.8368,1.26835496549697)
--(axis cs:27.7968,1.26795039131414)
--(axis cs:27.7568,1.26755106954596)
--(axis cs:27.7168,1.26716179331975)
--(axis cs:27.6768,1.26677431410148)
--(axis cs:27.6368,1.26637785440428)
--(axis cs:27.5968,1.26596349227512)
--(axis cs:27.5584,1.26554847007987)
--(axis cs:27.518,1.26511156007802)
--(axis cs:27.478,1.26467004002834)
--(axis cs:27.438,1.26421966791567)
--(axis cs:27.398,1.26376169981957)
--(axis cs:27.358,1.26329494322246)
--(axis cs:27.318,1.26283424288398)
--(axis cs:27.278,1.26238501776655)
--(axis cs:27.238,1.26195699700836)
--(axis cs:27.198,1.26155345881061)
--(axis cs:27.158,1.26116513672673)
--(axis cs:27.122,1.260801976769)
--(axis cs:27.082,1.26046904047122)
--(axis cs:27.042,1.26014477462986)
--(axis cs:27.002,1.25979955823248)
--(axis cs:26.962,1.25944299984204)
--(axis cs:26.922,1.2590191827201)
--(axis cs:26.886,1.25854410675894)
--(axis cs:26.8452,1.25800824820326)
--(axis cs:26.8052,1.25740454558218)
--(axis cs:26.7652,1.25674944373176)
--(axis cs:26.7252,1.25607431173477)
--(axis cs:26.6852,1.25541607772361)
--(axis cs:26.6452,1.254818275771)
--(axis cs:26.6052,1.25432353235825)
--(axis cs:26.5652,1.25396268792701)
--(axis cs:26.5252,1.25376267298934)
--(axis cs:26.4852,1.25371671068861)
--(axis cs:26.4452,1.25379523972057)
--(axis cs:26.4052,1.25393481491004)
--(axis cs:26.3652,1.25406205250513)
--(axis cs:26.3252,1.25405680819996)
--(axis cs:26.2852,1.2538063691825)
--(axis cs:26.2452,1.25320311324756)
--(axis cs:26.2052,1.25217747631177)
--(axis cs:26.1652,1.25075031817235)
--(axis cs:26.1252,1.24923200131297)
--(axis cs:26.0852,1.24773867019012)
--(axis cs:26.0452,1.24659632177245)
--(axis cs:26.0052,1.24661927476998)
--(axis cs:25.9652,1.24688506214169)
--(axis cs:25.9252,1.24714736892423)
--(axis cs:25.8852,1.24725632622659)
--(axis cs:25.8452,1.24655847691208)
--(axis cs:25.8052,1.24597612978673)
--(axis cs:25.7652,1.24555797241898)
--(axis cs:25.7252,1.24515011608257)
--(axis cs:25.6852,1.24475415029639)
--(axis cs:25.6452,1.24436854981889)
--(axis cs:25.6052,1.24399110413766)
--(axis cs:25.5652,1.24362039123832)
--(axis cs:25.5252,1.24325424860962)
--(axis cs:25.4852,1.24288860546958)
--(axis cs:25.4452,1.24251646635073)
--(axis cs:25.4052,1.24212963410133)
--(axis cs:25.3652,1.24172355021008)
--(axis cs:25.3252,1.24128603258261)
--(axis cs:25.2852,1.24084859754699)
--(axis cs:25.2452,1.24051296437309)
--(axis cs:25.2052,1.24015828969226)
--(axis cs:25.1652,1.23977804215975)
--(axis cs:25.1252,1.23937755476907)
--(axis cs:25.0852,1.23895280671442)
--(axis cs:25.0452,1.23851145214895)
--(axis cs:25.0052,1.23805662368358)
--(axis cs:24.9652,1.23759412477871)
--(axis cs:24.9252,1.23712739269656)
--(axis cs:24.8852,1.23666606482739)
--(axis cs:24.8452,1.23625371104917)
--(axis cs:24.8052,1.23586489508506)
--(axis cs:24.7652,1.23548239279494)
--(axis cs:24.7252,1.23510503789478)
--(axis cs:24.6852,1.23473076663106)
--(axis cs:24.6452,1.23435320954808)
--(axis cs:24.6052,1.23393619400429)
--(axis cs:24.5652,1.23347845055277)
--(axis cs:24.5252,1.2330021046442)
--(axis cs:24.4852,1.23251151986468)
--(axis cs:24.4452,1.2320179199292)
--(axis cs:24.4052,1.23153173600218)
--(axis cs:24.3652,1.23107279779167)
--(axis cs:24.3252,1.23065037951793)
--(axis cs:24.2852,1.23028981993776)
--(axis cs:24.2452,1.22996963340803)
--(axis cs:24.2052,1.2296484437171)
--(axis cs:24.1652,1.2292864129065)
--(axis cs:24.1252,1.22888190132091)
--(axis cs:24.0852,1.22845438184315)
--(axis cs:24.0452,1.2280196980008)
--(axis cs:24.0052,1.2275835379708)
--(axis cs:23.9652,1.22714501986441)
--(axis cs:23.9252,1.22670841664391)
--(axis cs:23.8852,1.22626816908854)
--(axis cs:23.8452,1.22583107376158)
--(axis cs:23.8052,1.2253909951492)
--(axis cs:23.7652,1.22495685996158)
--(axis cs:23.7252,1.22452002476164)
--(axis cs:23.6852,1.22408845126635)
--(axis cs:23.6452,1.22366004196775)
--(axis cs:23.6052,1.22322703489161)
--(axis cs:23.5652,1.22279085566037)
--(axis cs:23.5252,1.22235500047593)
--(axis cs:23.4852,1.22191726399392)
--(axis cs:23.4452,1.22147991177535)
--(axis cs:23.4052,1.22104052782594)
--(axis cs:23.3652,1.22060496745009)
--(axis cs:23.3252,1.22017371832019)
--(axis cs:23.2852,1.2197489128024)
--(axis cs:23.2452,1.21933383541455)
--(axis cs:23.2052,1.21891690874604)
--(axis cs:23.1652,1.21850516375438)
--(axis cs:23.1252,1.21808559344592)
--(axis cs:23.0852,1.21765986411214)
--(axis cs:23.0452,1.21723116242808)
--(axis cs:23.0052,1.21679492720463)
--(axis cs:22.9652,1.21634941917782)
--(axis cs:22.9252,1.21589643283171)
--(axis cs:22.8852,1.21543885048059)
--(axis cs:22.8452,1.21498888210851)
--(axis cs:22.8052,1.21454381213652)
--(axis cs:22.7652,1.21409919423732)
--(axis cs:22.7252,1.21365480173758)
--(axis cs:22.6852,1.21321097010539)
--(axis cs:22.6452,1.21276617989507)
--(axis cs:22.6052,1.21231698869762)
--(axis cs:22.5652,1.21186400899069)
--(axis cs:22.5252,1.21141346206923)
--(axis cs:22.4852,1.21096024281895)
--(axis cs:22.4452,1.21050859653653)
--(axis cs:22.4052,1.21005985991402)
--(axis cs:22.3652,1.20961126075929)
--(axis cs:22.3252,1.2091617697398)
--(axis cs:22.2852,1.20871062019732)
--(axis cs:22.2452,1.20825709553452)
--(axis cs:22.2052,1.20779929691126)
--(axis cs:22.1652,1.20733650470764)
--(axis cs:22.1252,1.20686232795358)
--(axis cs:22.0852,1.20637857686972)
--(axis cs:22.0452,1.20587386093552)
--(axis cs:22.0052,1.20536547659164)
--(axis cs:21.9652,1.2048803864839)
--(axis cs:21.9252,1.20439690796475)
--(axis cs:21.8852,1.20391927124947)
--(axis cs:21.8452,1.20345268715413)
--(axis cs:21.8052,1.2029999553533)
--(axis cs:21.7652,1.20254779080202)
--(axis cs:21.7252,1.2020783423169)
--(axis cs:21.6852,1.20159677854761)
--(axis cs:21.6452,1.20111282129332)
--(axis cs:21.6052,1.20062658980728)
--(axis cs:21.5652,1.20013804327892)
--(axis cs:21.5252,1.19964644350954)
--(axis cs:21.4852,1.19915534099178)
--(axis cs:21.4452,1.19865500805179)
--(axis cs:21.4052,1.19814876430926)
--(axis cs:21.3652,1.19764085445282)
--(axis cs:21.3252,1.19712058691646)
--(axis cs:21.2852,1.19659425195316)
--(axis cs:21.2452,1.19606186441012)
--(axis cs:21.2052,1.19552958187066)
--(axis cs:21.1652,1.1950078037667)
--(axis cs:21.1252,1.19448979572642)
--(axis cs:21.0852,1.19397716354077)
--(axis cs:21.0452,1.19346828342658)
--(axis cs:21.0052,1.1929426968392)
--(axis cs:20.9652,1.19243935520482)
--(axis cs:20.9252,1.1919262945619)
--(axis cs:20.8852,1.19142549128581)
--(axis cs:20.8452,1.19092359874739)
--(axis cs:20.8052,1.19042825130978)
--(axis cs:20.7652,1.18994441044287)
--(axis cs:20.7252,1.18944479365712)
--(axis cs:20.6852,1.18895410358099)
--(axis cs:20.6452,1.18845812681528)
--(axis cs:20.6052,1.18795551633437)
--(axis cs:20.5652,1.1874412428905)
--(axis cs:20.5252,1.18692428666818)
--(axis cs:20.4852,1.18639564481453)
--(axis cs:20.4452,1.18586497338405)
--(axis cs:20.4052,1.18531986875748)
--(axis cs:20.3652,1.18477166647246)
--(axis cs:20.3252,1.1842330573242)
--(axis cs:20.2852,1.18369560768426)
--(axis cs:20.2452,1.18317762150468)
--(axis cs:20.2052,1.18267765918063)
--(axis cs:20.1652,1.18219633508125)
--(axis cs:20.1252,1.18172649884047)
--(axis cs:20.0852,1.18127118132152)
--(axis cs:20.0452,1.18083120976677)
--(axis cs:20.0052,1.18039949625677)
--(axis cs:19.9652,1.17996408549508)
--(axis cs:19.9252,1.17952428468379)
--(axis cs:19.8852,1.17904154743556)
--(axis cs:19.8452,1.17847452894255)
--(axis cs:19.8052,1.17786157737844)
--(axis cs:19.7652,1.17724593538483)
--(axis cs:19.7252,1.17674964817209)
--(axis cs:19.6852,1.17625632930392)
--(axis cs:19.6452,1.17575835921702)
--(axis cs:19.6052,1.17525900395888)
--(axis cs:19.5652,1.17475636062527)
--(axis cs:19.5252,1.17425039171066)
--(axis cs:19.4852,1.17374393586123)
--(axis cs:19.4452,1.17323731498927)
--(axis cs:19.4052,1.17273257208704)
--(axis cs:19.3652,1.17222848948297)
--(axis cs:19.3252,1.17172449270801)
--(axis cs:19.2852,1.17122066182826)
--(axis cs:19.2452,1.1707161620434)
--(axis cs:19.2052,1.17020936275405)
--(axis cs:19.1652,1.16969867748697)
--(axis cs:19.1252,1.16918616309575)
--(axis cs:19.0852,1.16866958818286)
--(axis cs:19.0452,1.16815445115238)
--(axis cs:19.0052,1.16764491909572)
--(axis cs:18.9652,1.16713395525865)
--(axis cs:18.9252,1.1666212614215)
--(axis cs:18.8852,1.16610993742514)
--(axis cs:18.8452,1.16559478777727)
--(axis cs:18.8052,1.16507927063682)
--(axis cs:18.7652,1.16455911868033)
--(axis cs:18.7252,1.16403353141174)
--(axis cs:18.6852,1.16350377652224)
--(axis cs:18.6452,1.16296980795063)
--(axis cs:18.6052,1.16243346032739)
--(axis cs:18.5652,1.16189644843897)
--(axis cs:18.5252,1.16135762753513)
--(axis cs:18.4852,1.16082207491875)
--(axis cs:18.4452,1.16027772815424)
--(axis cs:18.4052,1.15975112469093)
--(axis cs:18.3652,1.15923051975975)
--(axis cs:18.3252,1.158708230932)
--(axis cs:18.2852,1.15818732213766)
--(axis cs:18.2452,1.15766437634641)
--(axis cs:18.2052,1.15714446164205)
--(axis cs:18.1652,1.15665479735513)
--(axis cs:18.1252,1.15619228920682)
--(axis cs:18.0852,1.15574049450287)
--(axis cs:18.0452,1.15527289043944)
--(axis cs:18.0052,1.15478677277092)
--(axis cs:17.9652,1.15428113097029)
--(axis cs:17.9252,1.15374869927033)
--(axis cs:17.8852,1.15319171226225)
--(axis cs:17.8452,1.15261971972081)
--(axis cs:17.8052,1.15205848785283)
--(axis cs:17.7652,1.15152869782114)
--(axis cs:17.7252,1.1509924338388)
--(axis cs:17.6852,1.15044503629142)
--(axis cs:17.6452,1.14989347095234)
--(axis cs:17.6052,1.14938587471914)
--(axis cs:17.5652,1.148883711042)
--(axis cs:17.5252,1.14839225889501)
--(axis cs:17.4852,1.14789484916225)
--(axis cs:17.4452,1.1473970326725)
--(axis cs:17.4052,1.14690379160095)
--(axis cs:17.3652,1.14641359330668)
--(axis cs:17.3252,1.14592860260598)
--(axis cs:17.2852,1.14544600084773)
--(axis cs:17.2452,1.14495580384809)
--(axis cs:17.2052,1.14445837388786)
--(axis cs:17.1652,1.14395375390339)
--(axis cs:17.1252,1.14345034279348)
--(axis cs:17.0852,1.1429521527455)
--(axis cs:17.0452,1.14245194816242)
--(axis cs:17.0052,1.14194255752544)
--(axis cs:16.9652,1.14142000582103)
--(axis cs:16.9252,1.14088975637808)
--(axis cs:16.8852,1.1403615231151)
--(axis cs:16.8452,1.13983420782983)
--(axis cs:16.8052,1.13930899281741)
--(axis cs:16.7652,1.13878512936968)
--(axis cs:16.7252,1.13826193996591)
--(axis cs:16.6852,1.13773901856099)
--(axis cs:16.6452,1.13721481979773)
--(axis cs:16.6052,1.13669165925563)
--(axis cs:16.5652,1.13617052984316)
--(axis cs:16.5252,1.13564943080476)
--(axis cs:16.4852,1.13512606808157)
--(axis cs:16.4452,1.13459967393903)
--(axis cs:16.4052,1.13406931754407)
--(axis cs:16.3652,1.13353577445438)
--(axis cs:16.3252,1.1330003810474)
--(axis cs:16.2852,1.13246316193697)
--(axis cs:16.2452,1.13192454081003)
--(axis cs:16.2052,1.13138700346364)
--(axis cs:16.1652,1.130851161012)
--(axis cs:16.1252,1.13031841426764)
--(axis cs:16.0852,1.1297894827518)
--(axis cs:16.0452,1.12926403216717)
--(axis cs:16.0052,1.12874162906232)
--(axis cs:15.9652,1.12822027146021)
--(axis cs:15.9252,1.12769828017728)
--(axis cs:15.8852,1.12717236771753)
--(axis cs:15.8452,1.1266396176623)
--(axis cs:15.8052,1.12609718051297)
--(axis cs:15.7652,1.12554283615534)
--(axis cs:15.7252,1.12497575258375)
--(axis cs:15.6852,1.12439718412992)
--(axis cs:15.6452,1.12381013794732)
--(axis cs:15.6052,1.12321942100386)
--(axis cs:15.5652,1.1226307434984)
--(axis cs:15.5252,1.12205066466013)
--(axis cs:15.4852,1.12148438427832)
--(axis cs:15.4452,1.12093919918989)
--(axis cs:15.4052,1.1204206658874)
--(axis cs:15.3652,1.1199148460641)
--(axis cs:15.3252,1.11940439675476)
--(axis cs:15.2852,1.11889002315205)
--(axis cs:15.2452,1.11837176312272)
--(axis cs:15.2052,1.11784657903619)
--(axis cs:15.1652,1.11730739175248)
--(axis cs:15.1252,1.11674877405526)
--(axis cs:15.0852,1.1161689290458)
--(axis cs:15.0452,1.11556039572481)
--(axis cs:15.0052,1.11492291486334)
--(axis cs:14.9652,1.11426093471738)
--(axis cs:14.9252,1.11358686458014)
--(axis cs:14.8852,1.11291639573491)
--(axis cs:14.8452,1.11226860628663)
--(axis cs:14.8052,1.11166251184762)
--(axis cs:14.7652,1.11110933329908)
--(axis cs:14.7252,1.11061455249088)
--(axis cs:14.6852,1.11016789541415)
--(axis cs:14.6452,1.10975301073636)
--(axis cs:14.6052,1.10926785412723)
--(axis cs:14.5652,1.10879599288022)
--(axis cs:14.5252,1.10822106024348)
--(axis cs:14.4852,1.10772750775543)
--(axis cs:14.4452,1.10722493000544)
--(axis cs:14.4052,1.10672463778407)
--(axis cs:14.3652,1.10621818448411)
--(axis cs:14.3252,1.10570695824309)
--(axis cs:14.2872,1.105183482713)
--(axis cs:14.2452,1.10464942355662)
--(axis cs:14.2052,1.10411546665557)
--(axis cs:14.1652,1.10358274231181)
--(axis cs:14.1252,1.10305582853061)
--(axis cs:14.0852,1.10252628763376)
--(axis cs:14.0452,1.10199419196739)
--(axis cs:14.0052,1.10147116315632)
--(axis cs:13.9652,1.10095772149488)
--(axis cs:13.9252,1.10044529756531)
--(axis cs:13.8852,1.09996361093478)
--(axis cs:13.8452,1.09946530872755)
--(axis cs:13.8052,1.09895282476544)
--(axis cs:13.7652,1.09845241911899)
--(axis cs:13.7252,1.09795988142701)
--(axis cs:13.6852,1.09746325730965)
--(axis cs:13.6452,1.09694226019614)
--(axis cs:13.6052,1.09643749904146)
--(axis cs:13.5652,1.0959397846429)
--(axis cs:13.5252,1.09544232790823)
--(axis cs:13.4852,1.09494441985632)
--(axis cs:13.4452,1.09443517391664)
--(axis cs:13.4052,1.0939200211079)
--(axis cs:13.3652,1.09339110552798)
--(axis cs:13.3252,1.09286437681875)
--(axis cs:13.2852,1.09233940331167)
--(axis cs:13.2452,1.09184136418342)
--(axis cs:13.2052,1.09135095707077)
--(axis cs:13.1652,1.09086149660385)
--(axis cs:13.1252,1.09037462190348)
--(axis cs:13.0852,1.08987592998898)
--(axis cs:13.0452,1.08938112178393)
--(axis cs:13.0052,1.08888296276067)
--(axis cs:12.9652,1.08841664689642)
--(axis cs:12.9252,1.08793890919712)
--(axis cs:12.8852,1.08747953270983)
--(axis cs:12.8452,1.08697556016823)
--(axis cs:12.8052,1.08646250714306)
--(axis cs:12.7652,1.08595216969255)
--(axis cs:12.7252,1.08544598236746)
--(axis cs:12.6852,1.08493598156497)
--(axis cs:12.6452,1.08442893855873)
--(axis cs:12.6052,1.08392199467121)
--(axis cs:12.5652,1.08342630687609)
--(axis cs:12.5252,1.0829358767339)
--(axis cs:12.4852,1.08242375987365)
--(axis cs:12.4452,1.08191450958872)
--(axis cs:12.4052,1.08139019635772)
--(axis cs:12.3652,1.08085135254267)
--(axis cs:12.3252,1.08037264109049)
--(axis cs:12.2852,1.07986895475469)
--(axis cs:12.2452,1.07938267190691)
--(axis cs:12.2052,1.07888193030413)
--(axis cs:12.1652,1.07839527247627)
--(axis cs:12.1252,1.07785720128701)
--(axis cs:12.0852,1.07731333047599)
--(axis cs:12.0452,1.07678179964358)
--(axis cs:12.0052,1.07623542970698)
--(axis cs:11.9652,1.07567693966323)
--(axis cs:11.9252,1.07510182978777)
--(axis cs:11.8852,1.0745410439163)
--(axis cs:11.8452,1.07400130080773)
--(axis cs:11.8052,1.07350240004195)
--(axis cs:11.7652,1.07301014147543)
--(axis cs:11.7252,1.07258168785193)
--(axis cs:11.6852,1.072170316945)
--(axis cs:11.6452,1.07179696560811)
--(axis cs:11.6052,1.07147310842522)
--(axis cs:11.5652,1.07113573973295)
--(axis cs:11.5252,1.07079873977012)
--(axis cs:11.4852,1.07042379373182)
--(axis cs:11.4452,1.0699534184171)
--(axis cs:11.4052,1.06937841588255)
--(axis cs:11.3652,1.06868975578225)
--(axis cs:11.3252,1.06792572802067)
--(axis cs:11.2852,1.06715828240722)
--(axis cs:11.2452,1.06641396067139)
--(axis cs:11.2052,1.06571736603579)
--(axis cs:11.1652,1.06508733101072)
--(axis cs:11.1252,1.06445551943687)
--(axis cs:11.0852,1.06382141487783)
--(axis cs:11.0452,1.06319219471363)
--(axis cs:11.0052,1.06256422434208)
--(axis cs:10.9652,1.06193526325328)
--(axis cs:10.9252,1.06130728077141)
--(axis cs:10.8852,1.06067666524923)
--(axis cs:10.8452,1.06003988294925)
--(axis cs:10.8052,1.05939685088837)
--(axis cs:10.7652,1.05875087474761)
--(axis cs:10.7252,1.05809930241221)
--(axis cs:10.6852,1.05744476444611)
--(axis cs:10.6452,1.05678908321361)
--(axis cs:10.6052,1.05613650300816)
--(axis cs:10.5652,1.0554912735159)
--(axis cs:10.5252,1.05483664056542)
--(axis cs:10.4812,1.05416143599784)
--(axis cs:10.4412,1.05352140775628)
--(axis cs:10.4012,1.05287725844607)
--(axis cs:10.3612,1.05224658953383)
--(axis cs:10.3212,1.05163601852266)
--(axis cs:10.2812,1.05102932309798)
--(axis cs:10.2412,1.05042625014462)
--(axis cs:10.2012,1.04982029470778)
--(axis cs:10.1612,1.04920640022768)
--(axis cs:10.1212,1.048579567126)
--(axis cs:10.0812,1.04792754532389)
--(axis cs:10.0412,1.04725538061268)
--(axis cs:10.0012,1.04657217522784)
--(axis cs:9.9612,1.04588379991923)
--(axis cs:9.9212,1.04519927437916)
--(axis cs:9.8812,1.04452842273495)
--(axis cs:9.8412,1.04388811804196)
--(axis cs:9.8012,1.04329319434921)
--(axis cs:9.7612,1.04275063419348)
--(axis cs:9.7212,1.0422616927556)
--(axis cs:9.6812,1.04176138200872)
--(axis cs:9.6412,1.041245138323)
--(axis cs:9.6012,1.04071209786078)
--(axis cs:9.5612,1.04014610817165)
--(axis cs:9.5212,1.03952333415118)
--(axis cs:9.4812,1.03884522212609)
--(axis cs:9.4412,1.03815255526754)
--(axis cs:9.4012,1.03755571893133)
--(axis cs:9.3612,1.03690324791894)
--(axis cs:9.3212,1.03624081706537)
--(axis cs:9.2812,1.03555634815651)
--(axis cs:9.2412,1.03484409351747)
--(axis cs:9.2012,1.0341078212029)
--(axis cs:9.1612,1.03335383156262)
--(axis cs:9.1212,1.03258828317623)
--(axis cs:9.0812,1.0318160836791)
--(axis cs:9.0412,1.03105271540608)
--(axis cs:9.0012,1.03030777671708)
--(axis cs:8.9612,1.02960025359957)
--(axis cs:8.9212,1.02894637918533)
--(axis cs:8.8812,1.0283539690319)
--(axis cs:8.8412,1.02775812808286)
--(axis cs:8.8012,1.02710968448814)
--(axis cs:8.7612,1.0264238497769)
--(axis cs:8.7212,1.02570825354764)
--(axis cs:8.6812,1.02499099979127)
--(axis cs:8.6412,1.02427963906884)
--(axis cs:8.6012,1.02357033224263)
--(axis cs:8.5612,1.02285280263301)
--(axis cs:8.5212,1.02213582801211)
--(axis cs:8.4812,1.02141179943081)
--(axis cs:8.4412,1.02068775958934)
--(axis cs:8.4012,1.01995989923785)
--(axis cs:8.3612,1.01921046284793)
--(axis cs:8.3212,1.01848613521666)
--(axis cs:8.2812,1.01774260618715)
--(axis cs:8.2412,1.01698496389466)
--(axis cs:8.2012,1.01624412795452)
--(axis cs:8.1612,1.01553106446932)
--(axis cs:8.1212,1.01481490187552)
--(axis cs:8.0812,1.01408009277274)
--(axis cs:8.0412,1.01333409805015)
--(axis cs:8.0012,1.01257769173826)
--(axis cs:7.9612,1.01181706104939)
--(axis cs:7.9212,1.01105943313934)
--(axis cs:7.8812,1.01030323971736)
--(axis cs:7.8412,1.00954434078157)
--(axis cs:7.8012,1.0087823694074)
--(axis cs:7.7612,1.00802127157896)
--(axis cs:7.7212,1.00725975298832)
--(axis cs:7.6812,1.00649556134419)
--(axis cs:7.6412,1.00572685492421)
--(axis cs:7.6012,1.00495187059297)
--(axis cs:7.5612,1.00416998650767)
--(axis cs:7.5212,1.00338158310361)
--(axis cs:7.4812,1.00258931984784)
--(axis cs:7.4412,1.0017934278562)
--(axis cs:7.4012,1.00099172488732)
--(axis cs:7.3612,1.00018939585298)
--(axis cs:7.3212,0.999391285774067)
--(axis cs:7.2812,0.998599791205202)
--(axis cs:7.2412,0.997810770594502)
--(axis cs:7.2012,0.997024944414312)
--(axis cs:7.1612,0.996241803431477)
--(axis cs:7.1212,0.995467319382629)
--(axis cs:7.0812,0.994695651935213)
--(axis cs:7.0412,0.993901454661604)
--(axis cs:7.0012,0.993081685159494)
--(axis cs:6.9612,0.992264957111234)
--(axis cs:6.9212,0.991448984946349)
--(axis cs:6.8812,0.990637069049241)
--(axis cs:6.8412,0.98983152116379)
--(axis cs:6.8012,0.989032352241547)
--(axis cs:6.7612,0.988239643232248)
--(axis cs:6.7212,0.987452484351665)
--(axis cs:6.6812,0.986670159765276)
--(axis cs:6.6412,0.985889092950817)
--(axis cs:6.6012,0.98510469312046)
--(axis cs:6.5612,0.984309542730379)
--(axis cs:6.5212,0.983496409940302)
--(axis cs:6.4812,0.982660426604969)
--(axis cs:6.4412,0.981798886478352)
--(axis cs:6.4012,0.980924101562582)
--(axis cs:6.3612,0.980065533840732)
--(axis cs:6.3212,0.97924095420325)
--(axis cs:6.2812,0.978399596618378)
--(axis cs:6.2412,0.977559962356713)
--(axis cs:6.2012,0.976725377023473)
--(axis cs:6.1612,0.975900455575051)
--(axis cs:6.1212,0.975086444623355)
--(axis cs:6.0812,0.974279792731737)
--(axis cs:6.0412,0.97347900730477)
--(axis cs:6.0012,0.972680976001566)
--(axis cs:5.9612,0.971879743623199)
--(axis cs:5.9212,0.971069205629327)
--(axis cs:5.8812,0.970243741056875)
--(axis cs:5.8412,0.969396431320221)
--(axis cs:5.8012,0.968523031721909)
--(axis cs:5.7612,0.967622559149419)
--(axis cs:5.7212,0.966697817580788)
--(axis cs:5.6812,0.965756059351838)
--(axis cs:5.6412,0.964810820998283)
--(axis cs:5.6012,0.963876160752861)
--(axis cs:5.5612,0.962966840434753)
--(axis cs:5.5212,0.962096808665744)
--(axis cs:5.4812,0.961271304641604)
--(axis cs:5.4412,0.960484417558086)
--(axis cs:5.4012,0.959740198292135)
--(axis cs:5.3612,0.959028779331545)
--(axis cs:5.3212,0.95833230841148)
--(axis cs:5.2812,0.957626773970488)
--(axis cs:5.2412,0.956889153000418)
--(axis cs:5.2012,0.956098362062401)
--(axis cs:5.1612,0.955240159787959)
--(axis cs:5.1212,0.954309946243743)
--(axis cs:5.0812,0.953308537870647)
--(axis cs:5.0412,0.952227401633102)
--(axis cs:5.0012,0.951249305382466)
--(axis cs:4.9612,0.95034291972114)
--(axis cs:4.9212,0.949446926116125)
--(axis cs:4.8812,0.948533483820915)
--(axis cs:4.8412,0.947560220580625)
--(axis cs:4.8012,0.94656043439772)
--(axis cs:4.7612,0.945573773192675)
--(axis cs:4.7212,0.944620863102524)
--(axis cs:4.6812,0.943784923122332)
--(axis cs:4.6412,0.943076050086641)
--(axis cs:4.6012,0.942519635552944)
--(axis cs:4.5612,0.941910992533203)
--(axis cs:4.5212,0.941242802575378)
--(axis cs:4.4812,0.940418843345326)
--(axis cs:4.4412,0.939469432651332)
--(axis cs:4.4012,0.93847585053504)
--(axis cs:4.3612,0.937463120794855)
--(axis cs:4.3212,0.936486631541407)
--(axis cs:4.2812,0.935594827884853)
--(axis cs:4.2412,0.934721006046632)
--(axis cs:4.2012,0.933918952525796)
--(axis cs:4.1612,0.933145170770534)
--(axis cs:4.1212,0.932330592545837)
--(axis cs:4.0812,0.931513093658866)
--(axis cs:4.0412,0.930694380861851)
--(axis cs:4.0012,0.929898298172933)
--(axis cs:3.9612,0.929043664102349)
--(axis cs:3.9212,0.928177106533199)
--(axis cs:3.8812,0.927306673191477)
--(axis cs:3.8412,0.92645081413082)
--(axis cs:3.8012,0.92566187728028)
--(axis cs:3.7612,0.924819066506014)
--(axis cs:3.7212,0.923934500771431)
--(axis cs:3.6812,0.923064348090459)
--(axis cs:3.641,0.922226563649298)
--(axis cs:3.601,0.921424461596819)
--(axis cs:3.561,0.920658374788715)
--(axis cs:3.521,0.919918962359189)
--(axis cs:3.481,0.919184633330155)
--(axis cs:3.441,0.918463779534276)
--(axis cs:3.401,0.917752462022957)
--(axis cs:3.361,0.917048674285121)
--(axis cs:3.321,0.916340051625843)
--(axis cs:3.281,0.915619815505929)
--(axis cs:3.241,0.914888256791844)
--(axis cs:3.201,0.914139564549276)
--(axis cs:3.161,0.913368258465648)
--(axis cs:3.121,0.9125914912737)
--(axis cs:3.081,0.91183086792469)
--(axis cs:3.041,0.911063816337264)
--(axis cs:3.0008,0.910293566118174)
--(axis cs:2.9608,0.909542818856037)
--(axis cs:2.9208,0.908808457593609)
--(axis cs:2.8808,0.908092696587574)
--(axis cs:2.8408,0.907398263377911)
--(axis cs:2.8008,0.906713424301184)
--(axis cs:2.7608,0.906042813858976)
--(axis cs:2.7208,0.905370767173893)
--(axis cs:2.6808,0.904679172999841)
--(axis cs:2.6408,0.903970895358696)
--(axis cs:2.6008,0.903291397293911)
--(axis cs:2.5608,0.902639075303682)
--(axis cs:2.5208,0.902030473086537)
--(axis cs:2.4808,0.901424976688258)
--(axis cs:2.4408,0.900767606383928)
--(axis cs:2.4008,0.900083341225526)
--(axis cs:2.3608,0.899396925033627)
--(axis cs:2.3208,0.898650742164128)
--(axis cs:2.2808,0.897890890773585)
--(axis cs:2.2408,0.897140981938128)
--(axis cs:2.2008,0.896388149279842)
--(axis cs:2.1608,0.89565425337662)
--(axis cs:2.1208,0.894936462578259)
--(axis cs:2.0808,0.894227288264661)
--(axis cs:2.0408,0.893548400609528)
--(axis cs:2.0008,0.892867971549037)
--(axis cs:1.9608,0.892209640568252)
--(axis cs:1.9208,0.891532246096654)
--(axis cs:1.8808,0.89085066465153)
--(axis cs:1.8408,0.890154871365673)
--(axis cs:1.8008,0.889422482436795)
--(axis cs:1.7608,0.888657134539613)
--(axis cs:1.7208,0.887885310906468)
--(axis cs:1.6808,0.887099265881609)
--(axis cs:1.6408,0.886356937303475)
--(axis cs:1.6008,0.885588074658012)
--(axis cs:1.5608,0.884873164459457)
--(axis cs:1.5208,0.88418712345326)
--(axis cs:1.4808,0.883506808276972)
--(axis cs:1.4408,0.882851490812369)
--(axis cs:1.4008,0.882204956998106)
--(axis cs:1.3608,0.881614721791124)
--(axis cs:1.3208,0.880900293098597)
--(axis cs:1.2808,0.880020102230181)
--(axis cs:1.2408,0.879167808878207)
--(axis cs:1.2008,0.878355478636933)
--(axis cs:1.1608,0.877564005123555)
--(axis cs:1.12,0.876806749909192)
--(axis cs:1.082,0.876094495630126)
--(axis cs:1.04,0.875415856834481)
--(axis cs:1.002,0.874803124832705)
--(axis cs:0.962,0.874238769036844)
--(axis cs:0.922,0.873728703669035)
--(axis cs:0.882,0.873232313782399)
--(axis cs:0.842,0.872789336689163)
--(axis cs:0.802,0.872285348399415)
--(axis cs:0.76,0.871732014375448)
--(axis cs:0.722,0.871175972373971)
--(axis cs:0.682,0.870604743584741)
--(axis cs:0.642,0.86991978874956)
--(axis cs:0.6,0.86908626447264)
--(axis cs:0.562,0.868141198297944)
--(axis cs:0.522,0.867126994161446)
--(axis cs:0.482,0.866078467118571)
--(axis cs:0.44,0.86506794134219)
--(axis cs:0.402,0.864196796863188)
--(axis cs:0.36,0.863570229625397)
--(axis cs:0.322,0.863223479123597)
--(axis cs:0.282,0.863160421596077)
--(axis cs:0.24,0.863326489707857)
--(axis cs:0.2,0.863576519485744)
--(axis cs:0.162,0.863725626403952)
--(axis cs:0.12,0.863819653961329)
--(axis cs:0.082,0.863841018081095)
--(axis cs:0.042,0.863840874762653)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:0.04,1.01658479456514)
--(axis cs:0.04,0.38545019565063)
--(axis cs:0.08,0.385449036895968)
--(axis cs:0.12,0.385447876959476)
--(axis cs:0.16,0.385446714148094)
--(axis cs:0.2,0.385601647901429)
--(axis cs:0.24,0.386213346575349)
--(axis cs:0.28,0.387307543844462)
--(axis cs:0.32,0.388263410534696)
--(axis cs:0.36,0.389088340466896)
--(axis cs:0.4,0.39034413570015)
--(axis cs:0.44,0.392116294408566)
--(axis cs:0.48,0.394224233127413)
--(axis cs:0.52,0.396356339251824)
--(axis cs:0.56,0.398281690746835)
--(axis cs:0.6,0.400049517247304)
--(axis cs:0.64,0.401797466349414)
--(axis cs:0.68,0.403562150778244)
--(axis cs:0.72,0.405378470121487)
--(axis cs:0.76,0.407170687992201)
--(axis cs:0.8,0.408929219699786)
--(axis cs:0.84,0.410696283781069)
--(axis cs:0.88,0.412452502789119)
--(axis cs:0.92,0.414225293173109)
--(axis cs:0.96,0.416026127854762)
--(axis cs:1,0.417851406063281)
--(axis cs:1.04,0.419707604732351)
--(axis cs:1.08,0.421583129427279)
--(axis cs:1.12,0.423470793755108)
--(axis cs:1.16,0.425355255215705)
--(axis cs:1.2,0.427264697415605)
--(axis cs:1.24,0.429268194849062)
--(axis cs:1.28,0.431348928104556)
--(axis cs:1.32,0.433431500145622)
--(axis cs:1.36,0.435392638676214)
--(axis cs:1.4,0.437252123932537)
--(axis cs:1.44,0.439060989826298)
--(axis cs:1.48,0.440926842252594)
--(axis cs:1.52,0.442591957345397)
--(axis cs:1.56,0.444242889021674)
--(axis cs:1.6,0.445967842440732)
--(axis cs:1.64,0.447829392327569)
--(axis cs:1.68,0.449792505187924)
--(axis cs:1.72,0.451857361649752)
--(axis cs:1.76,0.454005806455805)
--(axis cs:1.8,0.456220080435061)
--(axis cs:1.84,0.458468277655013)
--(axis cs:1.88,0.460744179897637)
--(axis cs:1.92,0.462981742875963)
--(axis cs:1.96,0.465107791009496)
--(axis cs:2,0.467130935258438)
--(axis cs:2.04,0.469059374267762)
--(axis cs:2.08,0.470914104933097)
--(axis cs:2.124,0.472737305277582)
--(axis cs:2.164,0.474657069889408)
--(axis cs:2.204,0.476619638443323)
--(axis cs:2.244,0.478664266315023)
--(axis cs:2.284,0.480828704409265)
--(axis cs:2.324,0.482943357663915)
--(axis cs:2.364,0.48495663809492)
--(axis cs:2.404,0.486827976163798)
--(axis cs:2.444,0.488608373193346)
--(axis cs:2.484,0.490294793344364)
--(axis cs:2.524,0.491894562900822)
--(axis cs:2.564,0.493572712080457)
--(axis cs:2.604,0.495225150747122)
--(axis cs:2.644,0.496895449032105)
--(axis cs:2.684,0.498662979049343)
--(axis cs:2.724,0.500539861547816)
--(axis cs:2.764,0.502679364211047)
--(axis cs:2.804,0.504718196820863)
--(axis cs:2.844,0.506813185229554)
--(axis cs:2.884,0.508954099953097)
--(axis cs:2.924,0.511065672161862)
--(axis cs:2.964,0.513143717685907)
--(axis cs:3.004,0.515378960183691)
--(axis cs:3.044,0.517427946312717)
--(axis cs:3.084,0.519391059786299)
--(axis cs:3.124,0.521340607753517)
--(axis cs:3.164,0.523257253673397)
--(axis cs:3.204,0.525206771951928)
--(axis cs:3.244,0.527156932574742)
--(axis cs:3.284,0.529096430327971)
--(axis cs:3.324,0.530981639657576)
--(axis cs:3.364,0.532794066228463)
--(axis cs:3.404,0.534518855820256)
--(axis cs:3.444,0.536151652593943)
--(axis cs:3.484,0.53772417708437)
--(axis cs:3.524,0.539261549430053)
--(axis cs:3.564,0.54082091471365)
--(axis cs:3.604,0.542372385806135)
--(axis cs:3.644,0.543973729123648)
--(axis cs:3.684,0.545585286425983)
--(axis cs:3.724,0.547258751103778)
--(axis cs:3.764,0.54893969462031)
--(axis cs:3.804,0.550655195414697)
--(axis cs:3.844,0.552345207893972)
--(axis cs:3.884,0.55403502055493)
--(axis cs:3.924,0.555711870197977)
--(axis cs:3.964,0.557363161313893)
--(axis cs:4.004,0.558945163862016)
--(axis cs:4.044,0.560490590479566)
--(axis cs:4.084,0.562013314911585)
--(axis cs:4.124,0.563516348007393)
--(axis cs:4.164,0.565036840010951)
--(axis cs:4.204,0.566550525248534)
--(axis cs:4.244,0.568098726417132)
--(axis cs:4.284,0.569671486692411)
--(axis cs:4.324,0.571241712579861)
--(axis cs:4.364,0.572765410793167)
--(axis cs:4.404,0.5743337236519)
--(axis cs:4.444,0.575844874529877)
--(axis cs:4.484,0.577301311227924)
--(axis cs:4.524,0.578774488317973)
--(axis cs:4.564,0.580161541730847)
--(axis cs:4.604,0.58154008139225)
--(axis cs:4.644,0.582825835113115)
--(axis cs:4.684,0.584099046143594)
--(axis cs:4.724,0.585334887901372)
--(axis cs:4.764,0.586571532440725)
--(axis cs:4.804,0.587815722914113)
--(axis cs:4.844,0.589104932750672)
--(axis cs:4.884,0.590456400497136)
--(axis cs:4.924,0.591791415695919)
--(axis cs:4.964,0.593226415308612)
--(axis cs:5.004,0.59466896667129)
--(axis cs:5.044,0.596029169335367)
--(axis cs:5.084,0.5973443772999)
--(axis cs:5.124,0.598664840696767)
--(axis cs:5.164,0.59996340469149)
--(axis cs:5.204,0.601240992201704)
--(axis cs:5.244,0.602572598299339)
--(axis cs:5.284,0.604003028667586)
--(axis cs:5.324,0.605644902650824)
--(axis cs:5.364,0.607345766925727)
--(axis cs:5.404,0.608964021720747)
--(axis cs:5.444,0.610478209826903)
--(axis cs:5.484,0.611901211525397)
--(axis cs:5.524,0.613248055322139)
--(axis cs:5.564,0.614533409813263)
--(axis cs:5.604,0.615764517677918)
--(axis cs:5.644,0.616945066239344)
--(axis cs:5.684,0.61808193967416)
--(axis cs:5.724,0.619189646822055)
--(axis cs:5.764,0.620307671609126)
--(axis cs:5.804,0.621471576983212)
--(axis cs:5.844,0.622678304415882)
--(axis cs:5.884,0.623917021058863)
--(axis cs:5.924,0.625180535008558)
--(axis cs:5.964,0.626463313812031)
--(axis cs:6.004,0.627750928392073)
--(axis cs:6.044,0.629031285212482)
--(axis cs:6.084,0.630306271520914)
--(axis cs:6.124,0.631544052393487)
--(axis cs:6.164,0.632743416089519)
--(axis cs:6.204,0.63391655796391)
--(axis cs:6.244,0.635070825924216)
--(axis cs:6.284,0.636207398047087)
--(axis cs:6.324,0.637335648303783)
--(axis cs:6.364,0.638459090657655)
--(axis cs:6.404,0.639583002800888)
--(axis cs:6.444,0.64070933454212)
--(axis cs:6.484,0.641837164049403)
--(axis cs:6.524,0.642969274448949)
--(axis cs:6.564,0.644104457068134)
--(axis cs:6.604,0.645244593510089)
--(axis cs:6.644,0.646396885585026)
--(axis cs:6.684,0.647559202767537)
--(axis cs:6.724,0.648719937158785)
--(axis cs:6.764,0.649870526399197)
--(axis cs:6.804,0.651010911651641)
--(axis cs:6.844,0.652155444751083)
--(axis cs:6.884,0.653302252571177)
--(axis cs:6.924,0.654442488412966)
--(axis cs:6.964,0.655572988245428)
--(axis cs:7.004,0.656636814651878)
--(axis cs:7.044,0.657614068177998)
--(axis cs:7.084,0.658574348419048)
--(axis cs:7.124,0.659597673950054)
--(axis cs:7.164,0.660694525727057)
--(axis cs:7.204,0.661823386302657)
--(axis cs:7.244,0.662996981374591)
--(axis cs:7.284,0.664206606224469)
--(axis cs:7.324,0.665441621176115)
--(axis cs:7.364,0.666687911369551)
--(axis cs:7.404,0.667928904918073)
--(axis cs:7.444,0.669122988085054)
--(axis cs:7.484,0.670274086103997)
--(axis cs:7.524,0.671406475374306)
--(axis cs:7.564,0.672513742544032)
--(axis cs:7.604,0.67360294669672)
--(axis cs:7.644,0.674680404935395)
--(axis cs:7.684,0.675726602579136)
--(axis cs:7.724,0.676775986635505)
--(axis cs:7.764,0.677901168400062)
--(axis cs:7.804,0.679060880317327)
--(axis cs:7.844,0.680172340989436)
--(axis cs:7.884,0.681196580088983)
--(axis cs:7.924,0.682155456678845)
--(axis cs:7.964,0.683108713035965)
--(axis cs:8.004,0.684352174454583)
--(axis cs:8.044,0.685620505469956)
--(axis cs:8.084,0.686867521188776)
--(axis cs:8.124,0.6880177059108)
--(axis cs:8.164,0.689043418832051)
--(axis cs:8.204,0.689971561194713)
--(axis cs:8.244,0.690851933168233)
--(axis cs:8.284,0.691683350340672)
--(axis cs:8.324,0.692505469986918)
--(axis cs:8.364,0.69334481391844)
--(axis cs:8.404,0.694220983352644)
--(axis cs:8.444,0.695139653712083)
--(axis cs:8.484,0.696094938831083)
--(axis cs:8.524,0.697110053422989)
--(axis cs:8.564,0.698178515477592)
--(axis cs:8.604,0.699284351652768)
--(axis cs:8.644,0.700408452243303)
--(axis cs:8.684,0.701533531296964)
--(axis cs:8.724,0.70264752800697)
--(axis cs:8.764,0.703739881265338)
--(axis cs:8.804,0.704804386626517)
--(axis cs:8.844,0.705839450427499)
--(axis cs:8.884,0.70684655109755)
--(axis cs:8.924,0.707840452964797)
--(axis cs:8.964,0.708820719790347)
--(axis cs:9.004,0.709766872359262)
--(axis cs:9.044,0.710716371036976)
--(axis cs:9.084,0.711656773300124)
--(axis cs:9.124,0.712598404672169)
--(axis cs:9.164,0.713556502110336)
--(axis cs:9.204,0.714502500474141)
--(axis cs:9.244,0.715478079301668)
--(axis cs:9.284,0.716450587471712)
--(axis cs:9.324,0.717427791893407)
--(axis cs:9.364,0.718419426690891)
--(axis cs:9.404,0.719390958878093)
--(axis cs:9.444,0.720377291516781)
--(axis cs:9.484,0.721342478061152)
--(axis cs:9.524,0.722311041754083)
--(axis cs:9.564,0.723265834390906)
--(axis cs:9.604,0.724210099572057)
--(axis cs:9.644,0.725137698251272)
--(axis cs:9.684,0.726042175702131)
--(axis cs:9.724,0.726913129444559)
--(axis cs:9.764,0.727759050676813)
--(axis cs:9.804,0.728537768509758)
--(axis cs:9.844,0.729164668010655)
--(axis cs:9.884,0.72982631883247)
--(axis cs:9.924,0.730598820715459)
--(axis cs:9.964,0.731475066270841)
--(axis cs:10.004,0.732411431449844)
--(axis cs:10.044,0.733387745116476)
--(axis cs:10.084,0.734384932575114)
--(axis cs:10.124,0.735388287810179)
--(axis cs:10.164,0.736376680658927)
--(axis cs:10.204,0.737341811618781)
--(axis cs:10.244,0.738276386279056)
--(axis cs:10.284,0.739175675106224)
--(axis cs:10.324,0.740036474360634)
--(axis cs:10.364,0.740875487264383)
--(axis cs:10.404,0.741690828614575)
--(axis cs:10.444,0.742488791291193)
--(axis cs:10.484,0.743294220263017)
--(axis cs:10.524,0.74409594125042)
--(axis cs:10.564,0.744898422624794)
--(axis cs:10.604,0.745723691081591)
--(axis cs:10.644,0.746554807248862)
--(axis cs:10.684,0.747384546857246)
--(axis cs:10.724,0.748219710585832)
--(axis cs:10.764,0.749046503138048)
--(axis cs:10.804,0.74986482008965)
--(axis cs:10.844,0.750682250070567)
--(axis cs:10.884,0.751494734426383)
--(axis cs:10.924,0.7522907089938)
--(axis cs:10.964,0.753081064655996)
--(axis cs:11.004,0.753864855425428)
--(axis cs:11.044,0.754646622160349)
--(axis cs:11.086,0.755419098114854)
--(axis cs:11.124,0.756191347902464)
--(axis cs:11.164,0.756972896024546)
--(axis cs:11.204,0.757769132529785)
--(axis cs:11.244,0.758551867861656)
--(axis cs:11.284,0.759340862993863)
--(axis cs:11.324,0.760137116528086)
--(axis cs:11.364,0.760937051100994)
--(axis cs:11.404,0.761720531374618)
--(axis cs:11.444,0.762488811284084)
--(axis cs:11.484,0.763259288782699)
--(axis cs:11.524,0.764021517437114)
--(axis cs:11.564,0.764777101830473)
--(axis cs:11.604,0.765536762210865)
--(axis cs:11.644,0.766299963538054)
--(axis cs:11.684,0.767055185548022)
--(axis cs:11.724,0.767795525013603)
--(axis cs:11.764,0.768558548475745)
--(axis cs:11.804,0.769300293661376)
--(axis cs:11.844,0.770034855968691)
--(axis cs:11.884,0.770764814757676)
--(axis cs:11.924,0.77149285307102)
--(axis cs:11.964,0.772224119629292)
--(axis cs:12.004,0.772950079223295)
--(axis cs:12.044,0.773669373425398)
--(axis cs:12.084,0.774392332872839)
--(axis cs:12.124,0.775106553957322)
--(axis cs:12.164,0.775789223557757)
--(axis cs:12.204,0.776503651582146)
--(axis cs:12.244,0.777253909090492)
--(axis cs:12.284,0.778013563823363)
--(axis cs:12.324,0.778763990210994)
--(axis cs:12.364,0.779516554310448)
--(axis cs:12.404,0.780262118267332)
--(axis cs:12.444,0.78100263536362)
--(axis cs:12.484,0.781727849257936)
--(axis cs:12.524,0.782448709961214)
--(axis cs:12.564,0.78316977840247)
--(axis cs:12.604,0.783890908122778)
--(axis cs:12.644,0.784599113357906)
--(axis cs:12.684,0.785307216371325)
--(axis cs:12.724,0.786003753638974)
--(axis cs:12.764,0.786691931180504)
--(axis cs:12.804,0.787376005890224)
--(axis cs:12.844,0.788075434147722)
--(axis cs:12.884,0.788770030879735)
--(axis cs:12.924,0.789467829591891)
--(axis cs:12.964,0.790176905649413)
--(axis cs:13.004,0.790866970614553)
--(axis cs:13.044,0.791560687143541)
--(axis cs:13.084,0.792246642081894)
--(axis cs:13.124,0.79293214297167)
--(axis cs:13.164,0.793619283160196)
--(axis cs:13.204,0.794301884004445)
--(axis cs:13.244,0.794987859019892)
--(axis cs:13.284,0.795674836422213)
--(axis cs:13.324,0.796357651927849)
--(axis cs:13.364,0.797032827733696)
--(axis cs:13.404,0.797705632294934)
--(axis cs:13.444,0.798387275532629)
--(axis cs:13.484,0.799063894440474)
--(axis cs:13.524,0.79975090214073)
--(axis cs:13.564,0.800438829861907)
--(axis cs:13.604,0.801132507824696)
--(axis cs:13.644,0.801812745867021)
--(axis cs:13.684,0.80249121526905)
--(axis cs:13.724,0.803169425203414)
--(axis cs:13.764,0.8038454055504)
--(axis cs:13.804,0.804524423728206)
--(axis cs:13.844,0.805199787218593)
--(axis cs:13.884,0.805869465958662)
--(axis cs:13.924,0.806521330720694)
--(axis cs:13.964,0.807170042928127)
--(axis cs:14.004,0.807821586210477)
--(axis cs:14.044,0.808472915139671)
--(axis cs:14.084,0.809127215915105)
--(axis cs:14.124,0.809791843901176)
--(axis cs:14.164,0.810448516775433)
--(axis cs:14.204,0.811098387309357)
--(axis cs:14.244,0.811752090226083)
--(axis cs:14.284,0.812404989793601)
--(axis cs:14.324,0.813068148758694)
--(axis cs:14.364,0.813733213502036)
--(axis cs:14.404,0.814400185180673)
--(axis cs:14.444,0.81505327592349)
--(axis cs:14.484,0.815702640475674)
--(axis cs:14.524,0.816353431223471)
--(axis cs:14.564,0.817003828923815)
--(axis cs:14.604,0.817637229575982)
--(axis cs:14.644,0.818151151904469)
--(axis cs:14.684,0.818520567943702)
--(axis cs:14.724,0.818822163433134)
--(axis cs:14.764,0.819236739677695)
--(axis cs:14.804,0.819794471411724)
--(axis cs:14.844,0.820475835598656)
--(axis cs:14.884,0.821237357136543)
--(axis cs:14.924,0.822058480811521)
--(axis cs:14.964,0.822889223272997)
--(axis cs:15.004,0.823708053726345)
--(axis cs:15.044,0.824488871102156)
--(axis cs:15.084,0.825231893561554)
--(axis cs:15.124,0.825919053100047)
--(axis cs:15.164,0.82655284187427)
--(axis cs:15.204,0.827145876263477)
--(axis cs:15.244,0.827707486327617)
--(axis cs:15.284,0.828245023730245)
--(axis cs:15.324,0.828784048154973)
--(axis cs:15.364,0.829326261777755)
--(axis cs:15.404,0.829874851834342)
--(axis cs:15.444,0.83045110591638)
--(axis cs:15.484,0.831044424001948)
--(axis cs:15.524,0.831643478380944)
--(axis cs:15.564,0.832242770147122)
--(axis cs:15.604,0.83283987802679)
--(axis cs:15.644,0.833433514325723)
--(axis cs:15.684,0.834019201156737)
--(axis cs:15.724,0.834600917252854)
--(axis cs:15.7642,0.835176709201375)
--(axis cs:15.8042,0.835746926363516)
--(axis cs:15.8442,0.836312030322805)
--(axis cs:15.8842,0.836876403167949)
--(axis cs:15.9202,0.837432290193742)
--(axis cs:15.963,0.837996545040959)
--(axis cs:16.003,0.838567626834499)
--(axis cs:16.043,0.839137719881759)
--(axis cs:16.083,0.839694967515468)
--(axis cs:16.123,0.840242492375017)
--(axis cs:16.163,0.840782434671469)
--(axis cs:16.203,0.841313511454889)
--(axis cs:16.243,0.84184010742324)
--(axis cs:16.283,0.842378681806654)
--(axis cs:16.323,0.842941507447536)
--(axis cs:16.363,0.84352740159908)
--(axis cs:16.403,0.84413547742417)
--(axis cs:16.443,0.844756308644779)
--(axis cs:16.483,0.845399280748572)
--(axis cs:16.523,0.846180294005952)
--(axis cs:16.563,0.847021113142875)
--(axis cs:16.603,0.847788220379769)
--(axis cs:16.643,0.848472971202415)
--(axis cs:16.683,0.849078069958754)
--(axis cs:16.723,0.849610831795438)
--(axis cs:16.763,0.850093642640244)
--(axis cs:16.803,0.850545302862714)
--(axis cs:16.843,0.850982042868218)
--(axis cs:16.883,0.851420938310821)
--(axis cs:16.923,0.851874433943482)
--(axis cs:16.963,0.852363606347432)
--(axis cs:17.003,0.852884880459859)
--(axis cs:17.043,0.853429974415914)
--(axis cs:17.083,0.853997699817194)
--(axis cs:17.123,0.854579933479595)
--(axis cs:17.163,0.855166420320852)
--(axis cs:17.203,0.855750501467749)
--(axis cs:17.243,0.856329266702435)
--(axis cs:17.283,0.856896719583446)
--(axis cs:17.323,0.857451428859543)
--(axis cs:17.363,0.857993037282972)
--(axis cs:17.403,0.858524362005342)
--(axis cs:17.443,0.859045703455185)
--(axis cs:17.483,0.859560221970766)
--(axis cs:17.523,0.860074011771474)
--(axis cs:17.563,0.860587385635139)
--(axis cs:17.603,0.861104045541827)
--(axis cs:17.643,0.861625192606168)
--(axis cs:17.683,0.862151061256069)
--(axis cs:17.723,0.86267979095168)
--(axis cs:17.763,0.863208832000811)
--(axis cs:17.803,0.863743228999103)
--(axis cs:17.843,0.864267724508187)
--(axis cs:17.883,0.864835386347543)
--(axis cs:17.923,0.865613503028398)
--(axis cs:17.963,0.866405634354353)
--(axis cs:18.003,0.867218647247717)
--(axis cs:18.043,0.8679358817489)
--(axis cs:18.083,0.868531699812046)
--(axis cs:18.123,0.869002467493525)
--(axis cs:18.163,0.869511034200448)
--(axis cs:18.203,0.870060493764962)
--(axis cs:18.243,0.870566770501985)
--(axis cs:18.283,0.871038550423686)
--(axis cs:18.323,0.871499521395514)
--(axis cs:18.363,0.872054675564548)
--(axis cs:18.403,0.872681094844655)
--(axis cs:18.443,0.87329893940603)
--(axis cs:18.4852,0.873873447373719)
--(axis cs:18.5232,0.874443709366177)
--(axis cs:18.5632,0.874997711411372)
--(axis cs:18.6032,0.875641376979319)
--(axis cs:18.6432,0.87628435498439)
--(axis cs:18.6832,0.876900030676808)
--(axis cs:18.7232,0.87746296808267)
--(axis cs:18.7632,0.878007233375858)
--(axis cs:18.8032,0.878565325230873)
--(axis cs:18.8432,0.879165549334039)
--(axis cs:18.8832,0.879746080349667)
--(axis cs:18.9232,0.880308460695659)
--(axis cs:18.9632,0.880867146897906)
--(axis cs:19.0032,0.881431499043985)
--(axis cs:19.0432,0.882027136905174)
--(axis cs:19.0832,0.882613783587186)
--(axis cs:19.1232,0.883181101012583)
--(axis cs:19.1632,0.883763497026274)
--(axis cs:19.2032,0.884352080588797)
--(axis cs:19.2432,0.884930888345655)
--(axis cs:19.2832,0.885532074898908)
--(axis cs:19.3232,0.886120120194905)
--(axis cs:19.3632,0.886722740559737)
--(axis cs:19.4032,0.887331493061893)
--(axis cs:19.4432,0.887914377666682)
--(axis cs:19.4832,0.888505749233039)
--(axis cs:19.5232,0.889091594407467)
--(axis cs:19.5632,0.889674646582989)
--(axis cs:19.6032,0.890275033709234)
--(axis cs:19.6432,0.890870972247948)
--(axis cs:19.6832,0.891436576209639)
--(axis cs:19.7232,0.891992125498326)
--(axis cs:19.7632,0.892559321403976)
--(axis cs:19.8032,0.893164854477742)
--(axis cs:19.8432,0.893824408291227)
--(axis cs:19.8832,0.894479002078697)
--(axis cs:19.9232,0.895107289644824)
--(axis cs:19.9632,0.895774290744209)
--(axis cs:20.0032,0.896375690138459)
--(axis cs:20.0432,0.8969223934295)
--(axis cs:20.0832,0.897471133417576)
--(axis cs:20.1232,0.898038210903401)
--(axis cs:20.1632,0.898631564675525)
--(axis cs:20.2032,0.899265794497519)
--(axis cs:20.2432,0.899937331040872)
--(axis cs:20.2832,0.900562686397143)
--(axis cs:20.3232,0.901126256040594)
--(axis cs:20.3632,0.901704593795211)
--(axis cs:20.4032,0.902298816334723)
--(axis cs:20.4432,0.902898329684451)
--(axis cs:20.4832,0.903502452491329)
--(axis cs:20.5232,0.904119024439875)
--(axis cs:20.5632,0.904753870061823)
--(axis cs:20.6032,0.905394388541154)
--(axis cs:20.6432,0.906037406732762)
--(axis cs:20.6832,0.906679270244035)
--(axis cs:20.7232,0.90731379134841)
--(axis cs:20.7632,0.907939364097894)
--(axis cs:20.8032,0.908540001508173)
--(axis cs:20.8432,0.909114926403626)
--(axis cs:20.8832,0.909664721946716)
--(axis cs:20.9232,0.910186763987786)
--(axis cs:20.9632,0.91068817518534)
--(axis cs:21.0032,0.91119174003464)
--(axis cs:21.0432,0.911707972047401)
--(axis cs:21.0832,0.912248459539925)
--(axis cs:21.1232,0.912819300845274)
--(axis cs:21.1632,0.913407778524879)
--(axis cs:21.2032,0.914028586605328)
--(axis cs:21.2432,0.91471478028464)
--(axis cs:21.2832,0.915446127932261)
--(axis cs:21.3232,0.916159871577065)
--(axis cs:21.3632,0.916846135825251)
--(axis cs:21.4032,0.917553856990311)
--(axis cs:21.4432,0.918267154612002)
--(axis cs:21.4832,0.918969966568994)
--(axis cs:21.5232,0.91965666073087)
--(axis cs:21.5632,0.920325904541151)
--(axis cs:21.6032,0.920977423158607)
--(axis cs:21.6432,0.921615355864155)
--(axis cs:21.6832,0.922243940631216)
--(axis cs:21.7232,0.922870680991044)
--(axis cs:21.7632,0.923498951088357)
--(axis cs:21.8032,0.924130973686513)
--(axis cs:21.8432,0.924765113471931)
--(axis cs:21.8832,0.925400084378128)
--(axis cs:21.9232,0.9260398167372)
--(axis cs:21.9632,0.926684710033502)
--(axis cs:22.0032,0.92732330356084)
--(axis cs:22.0432,0.92792561185431)
--(axis cs:22.0832,0.928473255843038)
--(axis cs:22.1232,0.929041478433942)
--(axis cs:22.1632,0.92969361384149)
--(axis cs:22.2032,0.930413204337135)
--(axis cs:22.2432,0.931170746194311)
--(axis cs:22.2834,0.931936941972137)
--(axis cs:22.3234,0.93269782807148)
--(axis cs:22.3634,0.933431483652186)
--(axis cs:22.4034,0.934141699581673)
--(axis cs:22.4434,0.934827249079893)
--(axis cs:22.4834,0.935489359329153)
--(axis cs:22.5234,0.936130847520333)
--(axis cs:22.5634,0.936756784321167)
--(axis cs:22.6034,0.937372452477602)
--(axis cs:22.6434,0.937983567636762)
--(axis cs:22.6834,0.938595515626302)
--(axis cs:22.7234,0.93921184989515)
--(axis cs:22.7634,0.93983487104224)
--(axis cs:22.8034,0.940466214061876)
--(axis cs:22.8434,0.941104951770988)
--(axis cs:22.8834,0.941750136193634)
--(axis cs:22.9234,0.94239927098708)
--(axis cs:22.9634,0.943050598294709)
--(axis cs:23.0034,0.943701258407389)
--(axis cs:23.0434,0.944350091309162)
--(axis cs:23.0834,0.944995009431899)
--(axis cs:23.1234,0.945635783616745)
--(axis cs:23.1634,0.946271707413927)
--(axis cs:23.2034,0.946903083229023)
--(axis cs:23.2434,0.947530865421647)
--(axis cs:23.2834,0.948155605121033)
--(axis cs:23.3234,0.948778778840033)
--(axis cs:23.3634,0.949400972452193)
--(axis cs:23.4034,0.950023183125424)
--(axis cs:23.4434,0.950645389060638)
--(axis cs:23.4834,0.951268502368306)
--(axis cs:23.5234,0.951892227420704)
--(axis cs:23.5634,0.952516360467318)
--(axis cs:23.6034,0.95314039064569)
--(axis cs:23.6434,0.953763512745251)
--(axis cs:23.6834,0.954385439806887)
--(axis cs:23.7234,0.955002234673501)
--(axis cs:23.7634,0.955611803225858)
--(axis cs:23.8034,0.956221079769548)
--(axis cs:23.8434,0.956829982460628)
--(axis cs:23.8834,0.957439114764993)
--(axis cs:23.9234,0.958047891257268)
--(axis cs:23.9634,0.958656228699762)
--(axis cs:24.0034,0.959263421598854)
--(axis cs:24.0434,0.959870014426365)
--(axis cs:24.0834,0.960475049501933)
--(axis cs:24.1234,0.961077954402112)
--(axis cs:24.1634,0.961673602856285)
--(axis cs:24.2034,0.962264428672602)
--(axis cs:24.2434,0.962863885944044)
--(axis cs:24.2834,0.963454798546301)
--(axis cs:24.3234,0.964047546953622)
--(axis cs:24.3634,0.9646438695976)
--(axis cs:24.4034,0.965241537754788)
--(axis cs:24.4434,0.965837097013998)
--(axis cs:24.4834,0.966431223542173)
--(axis cs:24.5234,0.967023175783561)
--(axis cs:24.5634,0.967613443306752)
--(axis cs:24.6034,0.968202144393753)
--(axis cs:24.6434,0.968789708697318)
--(axis cs:24.6834,0.969375986859627)
--(axis cs:24.7234,0.969961651182911)
--(axis cs:24.7634,0.970546305024769)
--(axis cs:24.8034,0.971130408507323)
--(axis cs:24.8434,0.971713288038873)
--(axis cs:24.8834,0.972297995734167)
--(axis cs:24.9234,0.972881094022914)
--(axis cs:24.9634,0.973462708517319)
--(axis cs:25.0034,0.974043024078684)
--(axis cs:25.0434,0.974623438206827)
--(axis cs:25.0834,0.975204038630191)
--(axis cs:25.1234,0.975784262687572)
--(axis cs:25.1634,0.976364722701662)
--(axis cs:25.2034,0.976944641909387)
--(axis cs:25.2434,0.977523168243889)
--(axis cs:25.2834,0.978099197718078)
--(axis cs:25.3234,0.978672846103057)
--(axis cs:25.3634,0.979246540066245)
--(axis cs:25.4034,0.979818634957498)
--(axis cs:25.4434,0.980390829206937)
--(axis cs:25.4834,0.980961980564737)
--(axis cs:25.5234,0.981532879476579)
--(axis cs:25.5634,0.982103465656113)
--(axis cs:25.6034,0.982672991350076)
--(axis cs:25.6434,0.9832418862197)
--(axis cs:25.6834,0.983810361291225)
--(axis cs:25.7254,0.984378267047519)
--(axis cs:25.7634,0.984945762005292)
--(axis cs:25.8034,0.985512354191522)
--(axis cs:25.8434,0.986077787741048)
--(axis cs:25.8834,0.986641333277801)
--(axis cs:25.9234,0.987203838010691)
--(axis cs:25.9634,0.987764160577947)
--(axis cs:26.0034,0.988323192023244)
--(axis cs:26.0434,0.988884474033651)
--(axis cs:26.0834,0.989446303118598)
--(axis cs:26.1234,0.990008559139197)
--(axis cs:26.1634,0.990568418307696)
--(axis cs:26.2034,0.991129842946641)
--(axis cs:26.2434,0.991694798895132)
--(axis cs:26.2834,0.992252355700922)
--(axis cs:26.3234,0.992808094474995)
--(axis cs:26.3634,0.993362876611333)
--(axis cs:26.4034,0.993916833123798)
--(axis cs:26.4434,0.994471315499561)
--(axis cs:26.4834,0.995018965581657)
--(axis cs:26.5234,0.995564021917982)
--(axis cs:26.5634,0.996108774306401)
--(axis cs:26.6034,0.996657014910774)
--(axis cs:26.6434,0.997203561264614)
--(axis cs:26.6834,0.997749510110107)
--(axis cs:26.7234,0.998293246669163)
--(axis cs:26.7634,0.998833877472496)
--(axis cs:26.8034,0.999369923569814)
--(axis cs:26.8434,0.999896696072027)
--(axis cs:26.8834,1.00041907054218)
--(axis cs:26.9234,1.00094506124171)
--(axis cs:26.9634,1.00145783591651)
--(axis cs:27.0034,1.00194731775559)
--(axis cs:27.0434,1.00242208567931)
--(axis cs:27.0834,1.00284901089772)
--(axis cs:27.1234,1.00328145613926)
--(axis cs:27.1634,1.00375133532733)
--(axis cs:27.2034,1.00423150237502)
--(axis cs:27.2434,1.00472368387409)
--(axis cs:27.2834,1.00524876620573)
--(axis cs:27.3234,1.0057830061352)
--(axis cs:27.3634,1.00630827948889)
--(axis cs:27.4034,1.00684600387584)
--(axis cs:27.4434,1.00736711290882)
--(axis cs:27.4834,1.00789290048254)
--(axis cs:27.5234,1.00841488062754)
--(axis cs:27.5634,1.0089065050397)
--(axis cs:27.6034,1.0093921987091)
--(axis cs:27.6434,1.00990070365358)
--(axis cs:27.6834,1.01037131057041)
--(axis cs:27.7234,1.01083301390857)
--(axis cs:27.7634,1.01132907111582)
--(axis cs:27.8034,1.01181289912598)
--(axis cs:27.8434,1.01227274396074)
--(axis cs:27.8834,1.01275437501708)
--(axis cs:27.9234,1.01326645758452)
--(axis cs:27.9634,1.01374874097856)
--(axis cs:28.0034,1.0142194510883)
--(axis cs:28.0434,1.01471578157681)
--(axis cs:28.0834,1.01523751388588)
--(axis cs:28.1234,1.01572375463431)
--(axis cs:28.1634,1.01620402787718)
--(axis cs:28.2034,1.01669859926463)
--(axis cs:28.2434,1.01720860650156)
--(axis cs:28.2834,1.01769264661237)
--(axis cs:28.3234,1.01816879051811)
--(axis cs:28.3634,1.01865559613104)
--(axis cs:28.4034,1.01912904909078)
--(axis cs:28.4434,1.01959335202094)
--(axis cs:28.4834,1.02007015232715)
--(axis cs:28.5234,1.02054920914792)
--(axis cs:28.5634,1.02101560364377)
--(axis cs:28.6034,1.02149754853902)
--(axis cs:28.6434,1.02197771842237)
--(axis cs:28.6834,1.0224490654586)
--(axis cs:28.7234,1.02293176545934)
--(axis cs:28.7634,1.02341932336392)
--(axis cs:28.8034,1.02389230200547)
--(axis cs:28.8434,1.02436743776147)
--(axis cs:28.8834,1.02485660313279)
--(axis cs:28.9234,1.02533643362412)
--(axis cs:28.9634,1.02580646030709)
--(axis cs:29.0034,1.02628160091375)
--(axis cs:29.0434,1.02676489622187)
--(axis cs:29.0834,1.02723512911525)
--(axis cs:29.1234,1.02770746909743)
--(axis cs:29.1634,1.02818261825093)
--(axis cs:29.2034,1.02866380214525)
--(axis cs:29.2434,1.02915169264508)
--(axis cs:29.2834,1.02963525984699)
--(axis cs:29.3234,1.03011222442219)
--(axis cs:29.3634,1.03058716446059)
--(axis cs:29.4034,1.03106386396402)
--(axis cs:29.4434,1.03151619875489)
--(axis cs:29.4834,1.03193751411154)
--(axis cs:29.5234,1.03236223452835)
--(axis cs:29.5634,1.03279650005489)
--(axis cs:29.6034,1.0332429768908)
--(axis cs:29.6434,1.03369978525266)
--(axis cs:29.6834,1.03416491729095)
--(axis cs:29.7234,1.03463318031122)
--(axis cs:29.7634,1.03510468024295)
--(axis cs:29.8034,1.03557924701862)
--(axis cs:29.8434,1.03605354310376)
--(axis cs:29.8834,1.03652423096602)
--(axis cs:29.9234,1.03699301806946)
--(axis cs:29.9634,1.03745948240047)
--(axis cs:30.0034,1.03792172551416)
--(axis cs:30.0434,1.03838063655634)
--(axis cs:30.0834,1.03883709211791)
--(axis cs:30.1234,1.0392913516808)
--(axis cs:30.1634,1.03974323990756)
--(axis cs:30.2034,1.04019369671264)
--(axis cs:30.2434,1.04064072821627)
--(axis cs:30.2834,1.04108670917448)
--(axis cs:30.3234,1.04153380593667)
--(axis cs:30.3634,1.04197957788594)
--(axis cs:30.4034,1.04242386640454)
--(axis cs:30.4434,1.04287102987752)
--(axis cs:30.4834,1.04332868810147)
--(axis cs:30.5234,1.04379567700072)
--(axis cs:30.5634,1.0442574779913)
--(axis cs:30.6034,1.04471422414522)
--(axis cs:30.6434,1.04516708661143)
--(axis cs:30.6834,1.04561686952203)
--(axis cs:30.7234,1.04606408365866)
--(axis cs:30.7634,1.04650879647031)
--(axis cs:30.8034,1.04695323560178)
--(axis cs:30.8434,1.04739834177625)
--(axis cs:30.8834,1.04784373832298)
--(axis cs:30.9234,1.04829550031556)
--(axis cs:30.9634,1.04875156616527)
--(axis cs:31.0034,1.04921142909299)
--(axis cs:31.0434,1.04967446822547)
--(axis cs:31.0834,1.05013145631815)
--(axis cs:31.1234,1.05058898813739)
--(axis cs:31.1634,1.05104102343647)
--(axis cs:31.2034,1.05148917215841)
--(axis cs:31.2434,1.05192950091458)
--(axis cs:31.2834,1.05236495705364)
--(axis cs:31.3234,1.05279857805566)
--(axis cs:31.3634,1.05323280611916)
--(axis cs:31.4034,1.05366931791691)
--(axis cs:31.4434,1.05410892839655)
--(axis cs:31.4834,1.05455191538425)
--(axis cs:31.5234,1.05499820543284)
--(axis cs:31.5634,1.05544674960999)
--(axis cs:31.6034,1.05589671771317)
--(axis cs:31.6434,1.05634739538865)
--(axis cs:31.6834,1.05679803808945)
--(axis cs:31.7234,1.05724802755565)
--(axis cs:31.7634,1.05769680599646)
--(axis cs:31.8034,1.05814397886866)
--(axis cs:31.8434,1.05858956813061)
--(axis cs:31.8834,1.05903375551337)
--(axis cs:31.9234,1.05947658926551)
--(axis cs:31.9634,1.05991839703099)
--(axis cs:32.0034,1.06035951601043)
--(axis cs:32.0434,1.06080032421904)
--(axis cs:32.0834,1.06124124109574)
--(axis cs:32.1234,1.0616822444897)
--(axis cs:32.1634,1.06212310206819)
--(axis cs:32.2034,1.06256500895299)
--(axis cs:32.2434,1.06300732421624)
--(axis cs:32.2834,1.06344916456511)
--(axis cs:32.3234,1.0638905612445)
--(axis cs:32.3634,1.06433048656012)
--(axis cs:32.4034,1.06476713567274)
--(axis cs:32.4434,1.06520159741711)
--(axis cs:32.4834,1.06563514335546)
--(axis cs:32.5234,1.06606856073519)
--(axis cs:32.5634,1.06650217045591)
--(axis cs:32.6034,1.06693606366047)
--(axis cs:32.6434,1.06737029415323)
--(axis cs:32.6834,1.06780479586231)
--(axis cs:32.7234,1.06823937467961)
--(axis cs:32.7634,1.06867354051256)
--(axis cs:32.8074,1.06916505709939)
--(axis cs:32.8474,1.06959704019763)
--(axis cs:32.8874,1.07002828952315)
--(axis cs:32.9274,1.07045922586584)
--(axis cs:32.9674,1.07088889208708)
--(axis cs:33.0074,1.07131641385285)
--(axis cs:33.0474,1.07174236632453)
--(axis cs:33.0874,1.07216720777182)
--(axis cs:33.1274,1.07259119174511)
--(axis cs:33.1674,1.07301461255646)
--(axis cs:33.2074,1.07343742343753)
--(axis cs:33.2474,1.07385983647857)
--(axis cs:33.2874,1.07428182406626)
--(axis cs:33.3274,1.07470339676808)
--(axis cs:33.3674,1.07512453388086)
--(axis cs:33.4074,1.07554505547695)
--(axis cs:33.4474,1.07596494068538)
--(axis cs:33.4874,1.07638423959414)
--(axis cs:33.5274,1.07680267918597)
--(axis cs:33.5674,1.07722007080533)
--(axis cs:33.6074,1.07763522564563)
--(axis cs:33.6474,1.07804762791536)
--(axis cs:33.6874,1.07845728506964)
--(axis cs:33.7274,1.07886421402544)
--(axis cs:33.7674,1.07926851941506)
--(axis cs:33.8074,1.07967034598131)
--(axis cs:33.8474,1.08007024125083)
--(axis cs:33.8874,1.08046941942364)
--(axis cs:33.9274,1.08086838447855)
--(axis cs:33.9674,1.08126709643319)
--(axis cs:34.0074,1.08166536568455)
--(axis cs:34.0474,1.08206277682291)
--(axis cs:34.0874,1.08245810816219)
--(axis cs:34.1274,1.08285207790237)
--(axis cs:34.1674,1.08324485644043)
--(axis cs:34.2074,1.08363664805841)
--(axis cs:34.2474,1.08402759471251)
--(axis cs:34.2874,1.08441735695919)
--(axis cs:34.3274,1.0848056146073)
--(axis cs:34.3674,1.0851926463922)
--(axis cs:34.4074,1.08557865709644)
--(axis cs:34.4474,1.0859633394405)
--(axis cs:34.4874,1.08634587798027)
--(axis cs:34.5274,1.08672529716388)
--(axis cs:34.5674,1.08710183973892)
--(axis cs:34.6074,1.08747737261216)
--(axis cs:34.6474,1.08785213849814)
--(axis cs:34.6874,1.08822581167738)
--(axis cs:34.7274,1.08859927796246)
--(axis cs:34.7674,1.0889725627249)
--(axis cs:34.8074,1.08934523172668)
--(axis cs:34.8474,1.08971668946944)
--(axis cs:34.8874,1.09008221720822)
--(axis cs:34.9274,1.09044774545361)
--(axis cs:34.9674,1.09081316439076)
--(axis cs:35.0074,1.09117949026086)
--(axis cs:35.0474,1.091547115026)
--(axis cs:35.0874,1.09191216692681)
--(axis cs:35.1274,1.09227495848095)
--(axis cs:35.1674,1.09263560981614)
--(axis cs:35.2074,1.09299270917468)
--(axis cs:35.2474,1.09335126013703)
--(axis cs:35.2874,1.09370678955915)
--(axis cs:35.3274,1.09406473925273)
--(axis cs:35.3674,1.09442102180483)
--(axis cs:35.4074,1.09477592497948)
--(axis cs:35.4474,1.09513206993833)
--(axis cs:35.4874,1.09548654037573)
--(axis cs:35.5274,1.09584447503261)
--(axis cs:35.5674,1.09619955786549)
--(axis cs:35.6074,1.09655585025654)
--(axis cs:35.6474,1.0969108823475)
--(axis cs:35.6874,1.09726602451004)
--(axis cs:35.7274,1.09761864291424)
--(axis cs:35.7674,1.0979715910095)
--(axis cs:35.8074,1.09832267077766)
--(axis cs:35.8474,1.09867374846897)
--(axis cs:35.8874,1.09902227173353)
--(axis cs:35.9274,1.09937128735634)
--(axis cs:35.9674,1.09972196960286)
--(axis cs:36.0074,1.10006921258661)
--(axis cs:36.0474,1.10041825478631)
--(axis cs:36.0874,1.10076634940719)
--(axis cs:36.1274,1.10111357648884)
--(axis cs:36.1674,1.1014620595082)
--(axis cs:36.2074,1.10180888587135)
--(axis cs:36.2474,1.10215870387544)
--(axis cs:36.2874,1.10250545596394)
--(axis cs:36.3274,1.10285471932799)
--(axis cs:36.3674,1.10320087119756)
--(axis cs:36.4074,1.10354880667514)
--(axis cs:36.4474,1.10389541017315)
--(axis cs:36.4874,1.10424228518893)
--(axis cs:36.5274,1.10458883020158)
--(axis cs:36.5674,1.10493407604232)
--(axis cs:36.6074,1.10528430801065)
--(axis cs:36.6474,1.10563082824427)
--(axis cs:36.6874,1.10597284198019)
--(axis cs:36.7274,1.10631452996931)
--(axis cs:36.7674,1.10665918140432)
--(axis cs:36.8074,1.10700007424425)
--(axis cs:36.8474,1.10734227236945)
--(axis cs:36.8874,1.10768765497978)
--(axis cs:36.9274,1.10803741114297)
--(axis cs:36.9674,1.10838550884572)
--(axis cs:37.0074,1.10873102782283)
--(axis cs:37.0474,1.10907405284005)
--(axis cs:37.0874,1.10941557604111)
--(axis cs:37.1274,1.10975651128723)
--(axis cs:37.1674,1.1100973115001)
--(axis cs:37.2074,1.1104385327421)
--(axis cs:37.2474,1.11078020930901)
--(axis cs:37.2874,1.11112210661747)
--(axis cs:37.3274,1.11146402558837)
--(axis cs:37.3674,1.11180590119848)
--(axis cs:37.4074,1.11214773536991)
--(axis cs:37.4474,1.11248944785801)
--(axis cs:37.4874,1.11283072247587)
--(axis cs:37.5274,1.11317128894079)
--(axis cs:37.5674,1.11351117911585)
--(axis cs:37.6074,1.11385042315753)
--(axis cs:37.6474,1.11418853604989)
--(axis cs:37.6874,1.11452536408601)
--(axis cs:37.7274,1.11485604385762)
--(axis cs:37.7674,1.11518781145657)
--(axis cs:37.8074,1.11552718687239)
--(axis cs:37.8474,1.11587090378706)
--(axis cs:37.8874,1.11621683227858)
--(axis cs:37.9274,1.11656210946975)
--(axis cs:37.9674,1.11690545339917)
--(axis cs:38.0074,1.11724610428631)
--(axis cs:38.0474,1.11758493872569)
--(axis cs:38.0874,1.11791969577195)
--(axis cs:38.1274,1.11825316389165)
--(axis cs:38.1674,1.11858284746057)
--(axis cs:38.2074,1.11891182870742)
--(axis cs:38.2474,1.11923857770778)
--(axis cs:38.2874,1.11956614447486)
--(axis cs:38.3274,1.11989355975848)
--(axis cs:38.3674,1.12022129014163)
--(axis cs:38.4074,1.1205494001064)
--(axis cs:38.4474,1.12087722235513)
--(axis cs:38.4874,1.12120595428715)
--(axis cs:38.5274,1.12153317998265)
--(axis cs:38.5674,1.1218622365244)
--(axis cs:38.6074,1.12218898840341)
--(axis cs:38.6474,1.12251677327906)
--(axis cs:38.6874,1.12284299845312)
--(axis cs:38.7274,1.1231690920425)
--(axis cs:38.7674,1.12349451248478)
--(axis cs:38.8074,1.12381818253198)
--(axis cs:38.8474,1.12414329218683)
--(axis cs:38.8874,1.12446671806378)
--(axis cs:38.9274,1.12478992139598)
--(axis cs:38.9674,1.12511241608601)
--(axis cs:39.0074,1.12543454862278)
--(axis cs:39.0474,1.1257562851339)
--(axis cs:39.0874,1.12607760936116)
--(axis cs:39.1274,1.12639930560285)
--(axis cs:39.1674,1.12672121486218)
--(axis cs:39.2074,1.12704333950666)
--(axis cs:39.2474,1.1273641164832)
--(axis cs:39.2874,1.12768559469818)
--(axis cs:39.3274,1.12800973848171)
--(axis cs:39.3674,1.12833428442055)
--(axis cs:39.4074,1.12865764397155)
--(axis cs:39.4474,1.12897683953689)
--(axis cs:39.4874,1.12929257519309)
--(axis cs:39.5274,1.12960812908208)
--(axis cs:39.5674,1.12992416741412)
--(axis cs:39.6074,1.13024087671652)
--(axis cs:39.6474,1.13055768007777)
--(axis cs:39.6874,1.130875110668)
--(axis cs:39.7274,1.13119152938021)
--(axis cs:39.7674,1.13150575833875)
--(axis cs:39.8074,1.13182145702156)
--(axis cs:39.8474,1.13213521884782)
--(axis cs:39.8874,1.13243759914719)
--(axis cs:39.9274,1.13272762253546)
--(axis cs:39.9674,1.13302256449259)
--(axis cs:40.0074,1.13332810875567)
--(axis cs:40.0474,1.13363954372758)
--(axis cs:40.0874,1.13395581549131)
--(axis cs:40.1274,1.1342754374928)
--(axis cs:40.1674,1.13459694126746)
--(axis cs:40.2074,1.13491868558453)
--(axis cs:40.2474,1.13523749032445)
--(axis cs:40.2874,1.1355562057026)
--(axis cs:40.3274,1.13587224507664)
--(axis cs:40.3674,1.13618503904973)
--(axis cs:40.4074,1.13649525024565)
--(axis cs:40.4474,1.13680230669955)
--(axis cs:40.4874,1.13710737715333)
--(axis cs:40.5274,1.13741160463443)
--(axis cs:40.5674,1.13771596884543)
--(axis cs:40.6074,1.138017428344)
--(axis cs:40.6474,1.1383265986684)
--(axis cs:40.6874,1.13863014457121)
--(axis cs:40.7274,1.13893567980099)
--(axis cs:40.7674,1.13924259609249)
--(axis cs:40.8082,1.13954971741697)
--(axis cs:40.8448,1.13984577112774)
--(axis cs:40.8836,1.14009765385321)
--(axis cs:40.9216,1.14040227801603)
--(axis cs:40.964,1.14072911794098)
--(axis cs:40.964,1.33745207252264)
--(axis cs:40.964,1.33745207252264)
--(axis cs:40.9216,1.3371808569726)
--(axis cs:40.8836,1.3369013409581)
--(axis cs:40.8448,1.33664150259043)
--(axis cs:40.8082,1.33637199675632)
--(axis cs:40.7674,1.33609144062061)
--(axis cs:40.7274,1.33581206388577)
--(axis cs:40.6874,1.33553512335406)
--(axis cs:40.6474,1.33526204124597)
--(axis cs:40.6074,1.33498415816498)
--(axis cs:40.5674,1.33471535470365)
--(axis cs:40.5274,1.33444435955522)
--(axis cs:40.4874,1.3341739624328)
--(axis cs:40.4474,1.33390242493189)
--(axis cs:40.4074,1.33362825846877)
--(axis cs:40.3674,1.33334946622972)
--(axis cs:40.3274,1.33306650932139)
--(axis cs:40.2874,1.33277853050505)
--(axis cs:40.2474,1.33248640789798)
--(axis cs:40.2074,1.33219298117345)
--(axis cs:40.1674,1.33189652772693)
--(axis cs:40.1274,1.33160056163211)
--(axis cs:40.0874,1.33130807737447)
--(axis cs:40.0474,1.33102217915786)
--(axis cs:40.0074,1.33074505826777)
--(axis cs:39.9674,1.33047883500605)
--(axis cs:39.9274,1.33023117013217)
--(axis cs:39.8874,1.32999245992994)
--(axis cs:39.8474,1.3297322856904)
--(axis cs:39.8074,1.32945383998879)
--(axis cs:39.7674,1.32917213608505)
--(axis cs:39.7274,1.32889113798434)
--(axis cs:39.6874,1.32860819843211)
--(axis cs:39.6474,1.32832441834414)
--(axis cs:39.6074,1.32804171771678)
--(axis cs:39.5674,1.32776052591097)
--(axis cs:39.5274,1.32748098628605)
--(axis cs:39.4874,1.32720353500787)
--(axis cs:39.4474,1.32692740922026)
--(axis cs:39.4074,1.32664607732043)
--(axis cs:39.3674,1.32635967274412)
--(axis cs:39.3274,1.32607269279447)
--(axis cs:39.2874,1.32578692532729)
--(axis cs:39.2474,1.32550489344918)
--(axis cs:39.2074,1.32522423861296)
--(axis cs:39.1674,1.32494112576448)
--(axis cs:39.1274,1.32465735001695)
--(axis cs:39.0874,1.32437370316247)
--(axis cs:39.0474,1.32408994834815)
--(axis cs:39.0074,1.32380517686453)
--(axis cs:38.9674,1.32352035344551)
--(axis cs:38.9274,1.3232352226025)
--(axis cs:38.8874,1.32295060104879)
--(axis cs:38.8474,1.32266788594334)
--(axis cs:38.8074,1.322385695118)
--(axis cs:38.7674,1.32210715725527)
--(axis cs:38.7274,1.32182966140955)
--(axis cs:38.6874,1.32155435746346)
--(axis cs:38.6474,1.32128081276973)
--(axis cs:38.6074,1.32100713523269)
--(axis cs:38.5674,1.32073449898517)
--(axis cs:38.5274,1.32045854079315)
--(axis cs:38.4874,1.32018310394236)
--(axis cs:38.4474,1.31990331894877)
--(axis cs:38.4074,1.31962088800138)
--(axis cs:38.3674,1.3193351532977)
--(axis cs:38.3274,1.31904649649792)
--(axis cs:38.2874,1.31875405124736)
--(axis cs:38.2474,1.31845984596887)
--(axis cs:38.2074,1.3181669472318)
--(axis cs:38.1674,1.31787798934522)
--(axis cs:38.1274,1.31760033529349)
--(axis cs:38.0874,1.31732857415187)
--(axis cs:38.0474,1.3170688975888)
--(axis cs:38.0074,1.31681982916743)
--(axis cs:37.9674,1.31658388378137)
--(axis cs:37.9274,1.31636051630107)
--(axis cs:37.8874,1.31614540312014)
--(axis cs:37.8474,1.31593141027143)
--(axis cs:37.8074,1.31570418136205)
--(axis cs:37.7674,1.31545462892492)
--(axis cs:37.7274,1.31516607947965)
--(axis cs:37.6874,1.3148724866903)
--(axis cs:37.6474,1.31460740852435)
--(axis cs:37.6074,1.31434331027552)
--(axis cs:37.5674,1.31408176018687)
--(axis cs:37.5274,1.31382012718358)
--(axis cs:37.4874,1.31355844375759)
--(axis cs:37.4474,1.31329671305207)
--(axis cs:37.4074,1.31303429687683)
--(axis cs:37.3674,1.31277184501581)
--(axis cs:37.3274,1.31250916925681)
--(axis cs:37.2874,1.31224720505896)
--(axis cs:37.2474,1.31198611553036)
--(axis cs:37.2074,1.31172593853565)
--(axis cs:37.1674,1.31146649503637)
--(axis cs:37.1274,1.31120717222293)
--(axis cs:37.0874,1.3109484493553)
--(axis cs:37.0474,1.31068946909213)
--(axis cs:37.0074,1.31042883419092)
--(axis cs:36.9674,1.3101663399949)
--(axis cs:36.9274,1.309901606165)
--(axis cs:36.8874,1.30963493000257)
--(axis cs:36.8474,1.30937416027815)
--(axis cs:36.8074,1.30911666792418)
--(axis cs:36.7674,1.30886091778927)
--(axis cs:36.7274,1.30860148906042)
--(axis cs:36.6874,1.30834566555065)
--(axis cs:36.6474,1.30809005011758)
--(axis cs:36.6074,1.30783024050811)
--(axis cs:36.5674,1.30756691051656)
--(axis cs:36.5274,1.30730931625021)
--(axis cs:36.4874,1.30704992344491)
--(axis cs:36.4474,1.3067917836165)
--(axis cs:36.4074,1.30653310961099)
--(axis cs:36.3674,1.30627409874621)
--(axis cs:36.3274,1.30601695395852)
--(axis cs:36.2874,1.30575754328553)
--(axis cs:36.2474,1.3055004416574)
--(axis cs:36.2074,1.30524067376138)
--(axis cs:36.1674,1.30498329514337)
--(axis cs:36.1274,1.30472545644476)
--(axis cs:36.0874,1.30446956707983)
--(axis cs:36.0474,1.30421381355386)
--(axis cs:36.0074,1.30395621969651)
--(axis cs:35.9674,1.303701476142)
--(axis cs:35.9274,1.30344424465194)
--(axis cs:35.8874,1.30318909930653)
--(axis cs:35.8474,1.30293342443917)
--(axis cs:35.8074,1.30267597632899)
--(axis cs:35.7674,1.30241918514418)
--(axis cs:35.7274,1.3021606890478)
--(axis cs:35.6874,1.30190332518045)
--(axis cs:35.6474,1.30164395028062)
--(axis cs:35.6074,1.30138438865099)
--(axis cs:35.5674,1.30112400692179)
--(axis cs:35.5274,1.30086558020626)
--(axis cs:35.4874,1.30060484956985)
--(axis cs:35.4474,1.30034759844382)
--(axis cs:35.4074,1.3000889030505)
--(axis cs:35.3674,1.29983192914113)
--(axis cs:35.3274,1.29957417436219)
--(axis cs:35.2874,1.29931506548502)
--(axis cs:35.2474,1.29905870104402)
--(axis cs:35.2074,1.29879953621856)
--(axis cs:35.1674,1.29854222190326)
--(axis cs:35.1274,1.29828213797854)
--(axis cs:35.0874,1.29802042370114)
--(axis cs:35.0474,1.29775671132774)
--(axis cs:35.0074,1.29749077677023)
--(axis cs:34.9674,1.29722658068555)
--(axis cs:34.9274,1.29696400481163)
--(axis cs:34.8874,1.29670137683075)
--(axis cs:34.8474,1.29643898348753)
--(axis cs:34.8074,1.29617124668472)
--(axis cs:34.7674,1.295902486942)
--(axis cs:34.7274,1.29563387015854)
--(axis cs:34.6874,1.29536529981478)
--(axis cs:34.6474,1.29509732450905)
--(axis cs:34.6074,1.29482844015139)
--(axis cs:34.5674,1.29455912502588)
--(axis cs:34.5274,1.29428906880344)
--(axis cs:34.4874,1.29401608338671)
--(axis cs:34.4474,1.29374149737959)
--(axis cs:34.4074,1.29346520771647)
--(axis cs:34.3674,1.29318809390874)
--(axis cs:34.3274,1.29291056474559)
--(axis cs:34.2874,1.29263205674667)
--(axis cs:34.2474,1.29235263765251)
--(axis cs:34.2074,1.29207213620014)
--(axis cs:34.1674,1.29179143518179)
--(axis cs:34.1274,1.29151049040642)
--(axis cs:34.0874,1.29122902461248)
--(axis cs:34.0474,1.29094650435764)
--(axis cs:34.0074,1.29066237993022)
--(axis cs:33.9674,1.29037780796719)
--(axis cs:33.9274,1.29009363603615)
--(axis cs:33.8874,1.28980955671415)
--(axis cs:33.8474,1.28952586898209)
--(axis cs:33.8074,1.28924159009274)
--(axis cs:33.7674,1.28895602871058)
--(axis cs:33.7274,1.28866888636025)
--(axis cs:33.6874,1.28837984928433)
--(axis cs:33.6474,1.28808892034703)
--(axis cs:33.6074,1.28779592290675)
--(axis cs:33.5674,1.28750101693288)
--(axis cs:33.5274,1.28720479076655)
--(axis cs:33.4874,1.28690814611522)
--(axis cs:33.4474,1.28661105224882)
--(axis cs:33.4074,1.28631343777783)
--(axis cs:33.3674,1.286015283859)
--(axis cs:33.3274,1.2857167223997)
--(axis cs:33.2874,1.28541756134341)
--(axis cs:33.2474,1.28511806760631)
--(axis cs:33.2074,1.28481781137317)
--(axis cs:33.1674,1.28451697458884)
--(axis cs:33.1274,1.2842158380362)
--(axis cs:33.0874,1.28391424042739)
--(axis cs:33.0474,1.28361274404229)
--(axis cs:33.0074,1.28331137920626)
--(axis cs:32.9674,1.28301147487542)
--(axis cs:32.9274,1.28271479608434)
--(axis cs:32.8874,1.28241781290258)
--(axis cs:32.8474,1.28211679552503)
--(axis cs:32.8074,1.28181435361576)
--(axis cs:32.7634,1.28146368358742)
--(axis cs:32.7234,1.28116064381313)
--(axis cs:32.6834,1.28085728138229)
--(axis cs:32.6434,1.28055406354107)
--(axis cs:32.6034,1.28025091770546)
--(axis cs:32.5634,1.27994827969248)
--(axis cs:32.5234,1.27964642213039)
--(axis cs:32.4834,1.27934516605227)
--(axis cs:32.4434,1.27904476418386)
--(axis cs:32.4034,1.27874447372381)
--(axis cs:32.3634,1.27844342317232)
--(axis cs:32.3234,1.27814110008629)
--(axis cs:32.2834,1.27783830433071)
--(axis cs:32.2434,1.27753542001912)
--(axis cs:32.2034,1.27723202829578)
--(axis cs:32.1634,1.27692851509338)
--(axis cs:32.1234,1.27662524451915)
--(axis cs:32.0834,1.2763212593183)
--(axis cs:32.0434,1.27601679857027)
--(axis cs:32.0034,1.27571194240657)
--(axis cs:31.9634,1.27540681893054)
--(axis cs:31.9234,1.27510140686047)
--(axis cs:31.8834,1.27479596870366)
--(axis cs:31.8434,1.27449108243685)
--(axis cs:31.8034,1.27418682981253)
--(axis cs:31.7634,1.27388357541826)
--(axis cs:31.7234,1.27358175871267)
--(axis cs:31.6834,1.27328116704037)
--(axis cs:31.6434,1.27298229391687)
--(axis cs:31.6034,1.27268438212839)
--(axis cs:31.5634,1.27238698281085)
--(axis cs:31.5234,1.27208935503052)
--(axis cs:31.4834,1.27179082448799)
--(axis cs:31.4434,1.27149052088516)
--(axis cs:31.4034,1.27118775305632)
--(axis cs:31.3634,1.27088206492205)
--(axis cs:31.3234,1.27057299195345)
--(axis cs:31.2834,1.27026019561614)
--(axis cs:31.2434,1.26994421543542)
--(axis cs:31.2034,1.26962512095286)
--(axis cs:31.1634,1.26930507532527)
--(axis cs:31.1234,1.26899055401362)
--(axis cs:31.0834,1.26868462547127)
--(axis cs:31.0434,1.26839672672667)
--(axis cs:31.0034,1.26812496341839)
--(axis cs:30.9634,1.26784581080523)
--(axis cs:30.9234,1.26755273975972)
--(axis cs:30.8834,1.26724394943555)
--(axis cs:30.8434,1.26691387657191)
--(axis cs:30.8034,1.26658194815307)
--(axis cs:30.7634,1.26624810667412)
--(axis cs:30.7234,1.26591369950526)
--(axis cs:30.6834,1.26557571978505)
--(axis cs:30.6434,1.26523418949291)
--(axis cs:30.6034,1.26488928665867)
--(axis cs:30.5634,1.26454020864828)
--(axis cs:30.5234,1.26418938247051)
--(axis cs:30.4834,1.26383568011538)
--(axis cs:30.4434,1.26348884260953)
--(axis cs:30.4034,1.26315126201854)
--(axis cs:30.3634,1.26282117115722)
--(axis cs:30.3234,1.26249985270973)
--(axis cs:30.2834,1.26218722820185)
--(axis cs:30.2434,1.26186294547593)
--(axis cs:30.2034,1.26152813652468)
--(axis cs:30.1634,1.26118359876941)
--(axis cs:30.1234,1.2608202871302)
--(axis cs:30.0834,1.26045463518489)
--(axis cs:30.0434,1.26009355889734)
--(axis cs:30.0034,1.25973873023288)
--(axis cs:29.9634,1.25939487890185)
--(axis cs:29.9234,1.25905855007645)
--(axis cs:29.8834,1.25873082157884)
--(axis cs:29.8434,1.25840965409236)
--(axis cs:29.8034,1.25809515315934)
--(axis cs:29.7634,1.25778180224877)
--(axis cs:29.7234,1.25746439228331)
--(axis cs:29.6834,1.25713618268831)
--(axis cs:29.6434,1.25678863483946)
--(axis cs:29.6034,1.25641272387503)
--(axis cs:29.5634,1.25600298293876)
--(axis cs:29.5234,1.25555396444126)
--(axis cs:29.4834,1.25507237980832)
--(axis cs:29.4434,1.25457849509474)
--(axis cs:29.4034,1.25419556542764)
--(axis cs:29.3634,1.25389270414335)
--(axis cs:29.3234,1.25357490303283)
--(axis cs:29.2834,1.25325363323546)
--(axis cs:29.2434,1.25293378197607)
--(axis cs:29.2034,1.25261386497111)
--(axis cs:29.1634,1.25229968855074)
--(axis cs:29.1234,1.25199212833616)
--(axis cs:29.0834,1.25168704991793)
--(axis cs:29.0434,1.25137987814787)
--(axis cs:29.0034,1.25106436640487)
--(axis cs:28.9634,1.25074959242447)
--(axis cs:28.9234,1.25043183285203)
--(axis cs:28.8834,1.25010228063747)
--(axis cs:28.8434,1.24976310732961)
--(axis cs:28.8034,1.24942588443009)
--(axis cs:28.7634,1.24908289712247)
--(axis cs:28.7234,1.24873378630328)
--(axis cs:28.6834,1.24838973920795)
--(axis cs:28.6434,1.24805609865672)
--(axis cs:28.6034,1.24772011961504)
--(axis cs:28.5634,1.24738960276802)
--(axis cs:28.5234,1.24707400596191)
--(axis cs:28.4834,1.24676590278389)
--(axis cs:28.4434,1.24647613831295)
--(axis cs:28.4034,1.24619705682149)
--(axis cs:28.3634,1.24592110020831)
--(axis cs:28.3234,1.24563346568679)
--(axis cs:28.2834,1.245330178288)
--(axis cs:28.2434,1.2449983248665)
--(axis cs:28.2034,1.24463201665213)
--(axis cs:28.1634,1.24429178349521)
--(axis cs:28.1234,1.24397974327411)
--(axis cs:28.0834,1.24366007012262)
--(axis cs:28.0434,1.24327694675223)
--(axis cs:28.0034,1.24293470154916)
--(axis cs:27.9634,1.24265256708692)
--(axis cs:27.9234,1.24235346111541)
--(axis cs:27.8834,1.24197902080179)
--(axis cs:27.8434,1.24165265264936)
--(axis cs:27.8034,1.24137761930658)
--(axis cs:27.7634,1.24105762144663)
--(axis cs:27.7234,1.24069806948543)
--(axis cs:27.6834,1.24041619362953)
--(axis cs:27.6434,1.24011326215901)
--(axis cs:27.6034,1.23975133065705)
--(axis cs:27.5634,1.23945628680074)
--(axis cs:27.5234,1.23914508893681)
--(axis cs:27.4834,1.23877308260191)
--(axis cs:27.4434,1.23845266183688)
--(axis cs:27.4034,1.23812879637278)
--(axis cs:27.3634,1.23774985789714)
--(axis cs:27.3234,1.23742539028491)
--(axis cs:27.2834,1.23709442726397)
--(axis cs:27.2434,1.2367295471614)
--(axis cs:27.2034,1.23642813584795)
--(axis cs:27.1634,1.23612061691786)
--(axis cs:27.1234,1.2357951630922)
--(axis cs:27.0834,1.23552897193645)
--(axis cs:27.0434,1.23525209552931)
--(axis cs:27.0034,1.23493815373138)
--(axis cs:26.9634,1.23464712646735)
--(axis cs:26.9234,1.23432286091684)
--(axis cs:26.8834,1.23398053909753)
--(axis cs:26.8434,1.23365355393911)
--(axis cs:26.8034,1.23332075427212)
--(axis cs:26.7634,1.23298638953792)
--(axis cs:26.7234,1.23264730558215)
--(axis cs:26.6834,1.232299424427)
--(axis cs:26.6434,1.23194442279744)
--(axis cs:26.6034,1.23158452167533)
--(axis cs:26.5634,1.23122372346502)
--(axis cs:26.5234,1.23087366899771)
--(axis cs:26.4834,1.23053339019756)
--(axis cs:26.4434,1.23019526578457)
--(axis cs:26.4034,1.22985202499473)
--(axis cs:26.3634,1.2295102069613)
--(axis cs:26.3234,1.22917192520514)
--(axis cs:26.2834,1.22883517921514)
--(axis cs:26.2434,1.22849775064852)
--(axis cs:26.2034,1.22815506313232)
--(axis cs:26.1634,1.22781388961944)
--(axis cs:26.1234,1.22747327110623)
--(axis cs:26.0834,1.22713225380707)
--(axis cs:26.0434,1.22679040157359)
--(axis cs:26.0034,1.22644823230871)
--(axis cs:25.9634,1.2261070418684)
--(axis cs:25.9234,1.22576386712038)
--(axis cs:25.8834,1.22541976412175)
--(axis cs:25.8434,1.22507473507056)
--(axis cs:25.8034,1.22472790675335)
--(axis cs:25.7634,1.22438067644337)
--(axis cs:25.7254,1.22403425683161)
--(axis cs:25.6834,1.22368837074581)
--(axis cs:25.6434,1.22334269996549)
--(axis cs:25.6034,1.2229969907091)
--(axis cs:25.5634,1.22265176764272)
--(axis cs:25.5234,1.222305599846)
--(axis cs:25.4834,1.22196061213785)
--(axis cs:25.4434,1.22161504679825)
--(axis cs:25.4034,1.22126966065075)
--(axis cs:25.3634,1.22092440851526)
--(axis cs:25.3234,1.22057861839047)
--(axis cs:25.2834,1.22023323351902)
--(axis cs:25.2434,1.21988718636721)
--(axis cs:25.2034,1.21954003229828)
--(axis cs:25.1634,1.21919194360992)
--(axis cs:25.1234,1.21884356316818)
--(axis cs:25.0834,1.21849598354461)
--(axis cs:25.0434,1.21814876582434)
--(axis cs:25.0034,1.21780103861817)
--(axis cs:24.9634,1.21745353794699)
--(axis cs:24.9234,1.21710670565148)
--(axis cs:24.8834,1.21675914909576)
--(axis cs:24.8434,1.21641125363325)
--(axis cs:24.8034,1.21606374937284)
--(axis cs:24.7634,1.21571764248789)
--(axis cs:24.7234,1.21537031020497)
--(axis cs:24.6834,1.21502356154247)
--(axis cs:24.6434,1.21467608348119)
--(axis cs:24.6034,1.21432785206429)
--(axis cs:24.5634,1.21397911421194)
--(axis cs:24.5234,1.21362953956803)
--(axis cs:24.4834,1.21327829428063)
--(axis cs:24.4434,1.21292598727786)
--(axis cs:24.4034,1.21257199937562)
--(axis cs:24.3634,1.21221930410683)
--(axis cs:24.3234,1.21186578152265)
--(axis cs:24.2834,1.21151533502316)
--(axis cs:24.2434,1.2111662146313)
--(axis cs:24.2034,1.21081517362619)
--(axis cs:24.1634,1.2104695082286)
--(axis cs:24.1234,1.21012090654851)
--(axis cs:24.0834,1.20977079663386)
--(axis cs:24.0434,1.20941894560719)
--(axis cs:24.0034,1.20906818845038)
--(axis cs:23.9634,1.20871621708162)
--(axis cs:23.9234,1.20836426329038)
--(axis cs:23.8834,1.20801147160626)
--(axis cs:23.8434,1.20765970651689)
--(axis cs:23.8034,1.20730690575201)
--(axis cs:23.7634,1.20695598861103)
--(axis cs:23.7234,1.20660423400156)
--(axis cs:23.6834,1.20625115002948)
--(axis cs:23.6434,1.20589620182274)
--(axis cs:23.6034,1.20553971305343)
--(axis cs:23.5634,1.20518378977844)
--(axis cs:23.5234,1.20482777330148)
--(axis cs:23.4834,1.20447208243764)
--(axis cs:23.4434,1.20411656671501)
--(axis cs:23.4034,1.20376110166302)
--(axis cs:23.3634,1.2034063866608)
--(axis cs:23.3234,1.20305104037404)
--(axis cs:23.2834,1.20269555265058)
--(axis cs:23.2434,1.20233935833675)
--(axis cs:23.2034,1.20198246125447)
--(axis cs:23.1634,1.20162474187097)
--(axis cs:23.1234,1.20126526651565)
--(axis cs:23.0834,1.2009044796646)
--(axis cs:23.0434,1.20054273924837)
--(axis cs:23.0034,1.20017952583245)
--(axis cs:22.9634,1.19981648690264)
--(axis cs:22.9234,1.19945258507958)
--(axis cs:22.8834,1.19908956868701)
--(axis cs:22.8434,1.19872869152531)
--(axis cs:22.8034,1.19836964801204)
--(axis cs:22.7634,1.19801325048494)
--(axis cs:22.7234,1.19765890826494)
--(axis cs:22.6834,1.19730682691647)
--(axis cs:22.6434,1.19695557046567)
--(axis cs:22.6034,1.1966047316568)
--(axis cs:22.5634,1.19625184329806)
--(axis cs:22.5234,1.19589428435612)
--(axis cs:22.4834,1.195533063374)
--(axis cs:22.4434,1.19516379100966)
--(axis cs:22.4034,1.19478842322128)
--(axis cs:22.3634,1.19440448862179)
--(axis cs:22.3234,1.19401450775194)
--(axis cs:22.2834,1.19362004893559)
--(axis cs:22.2432,1.19322097732702)
--(axis cs:22.2032,1.19282702496222)
--(axis cs:22.1632,1.19244436732794)
--(axis cs:22.1232,1.19208307519139)
--(axis cs:22.0832,1.19174636755022)
--(axis cs:22.0432,1.19141596051599)
--(axis cs:22.0032,1.19106581572786)
--(axis cs:21.9632,1.19070345542464)
--(axis cs:21.9232,1.19033615092953)
--(axis cs:21.8832,1.18996979750351)
--(axis cs:21.8432,1.1896034920767)
--(axis cs:21.8032,1.18923763372142)
--(axis cs:21.7632,1.18887267198259)
--(axis cs:21.7232,1.18851025771611)
--(axis cs:21.6832,1.18815077691463)
--(axis cs:21.6432,1.18779312815439)
--(axis cs:21.6032,1.18743552765607)
--(axis cs:21.5632,1.1870763324105)
--(axis cs:21.5232,1.18671396604972)
--(axis cs:21.4832,1.18634544329956)
--(axis cs:21.4432,1.18596990529725)
--(axis cs:21.4032,1.18558624690537)
--(axis cs:21.3632,1.18519789170076)
--(axis cs:21.3232,1.18481199246261)
--(axis cs:21.2832,1.18441467624845)
--(axis cs:21.2432,1.18400747931601)
--(axis cs:21.2032,1.18361235211158)
--(axis cs:21.1632,1.18323790321164)
--(axis cs:21.1232,1.18287293582873)
--(axis cs:21.0832,1.18250771162771)
--(axis cs:21.0432,1.1821437718586)
--(axis cs:21.0032,1.18178043626222)
--(axis cs:20.9632,1.18141691730936)
--(axis cs:20.9232,1.1810531832251)
--(axis cs:20.8832,1.18068510093005)
--(axis cs:20.8432,1.1803125843132)
--(axis cs:20.8032,1.1799387743853)
--(axis cs:20.7632,1.17956481549463)
--(axis cs:20.7232,1.17919118094388)
--(axis cs:20.6832,1.1788220866948)
--(axis cs:20.6432,1.1784554691966)
--(axis cs:20.6032,1.17808978380346)
--(axis cs:20.5632,1.17772319723784)
--(axis cs:20.5232,1.17735330481437)
--(axis cs:20.4832,1.17698123352319)
--(axis cs:20.4432,1.17660710085385)
--(axis cs:20.4032,1.17623053493374)
--(axis cs:20.3632,1.17585212407123)
--(axis cs:20.3232,1.17547044046172)
--(axis cs:20.2832,1.17508579707619)
--(axis cs:20.2432,1.17470878742012)
--(axis cs:20.2032,1.17433694234377)
--(axis cs:20.1632,1.1739589866368)
--(axis cs:20.1232,1.17357501838716)
--(axis cs:20.0832,1.17318822767444)
--(axis cs:20.0432,1.17279893553382)
--(axis cs:20.0032,1.17240938100404)
--(axis cs:19.9632,1.17202748498071)
--(axis cs:19.9232,1.17165482885189)
--(axis cs:19.8832,1.17127732525537)
--(axis cs:19.8432,1.17090410153128)
--(axis cs:19.8032,1.17053113468527)
--(axis cs:19.7632,1.17015145766855)
--(axis cs:19.7232,1.16976713745707)
--(axis cs:19.6832,1.16938130355868)
--(axis cs:19.6432,1.16899696125346)
--(axis cs:19.6032,1.16861554826114)
--(axis cs:19.5632,1.16823430031426)
--(axis cs:19.5232,1.16784757159374)
--(axis cs:19.4832,1.16746084536711)
--(axis cs:19.4432,1.16707148545522)
--(axis cs:19.4032,1.16668124614999)
--(axis cs:19.3632,1.16629173887131)
--(axis cs:19.3232,1.16590025643803)
--(axis cs:19.2832,1.16550821213607)
--(axis cs:19.2432,1.16511791294784)
--(axis cs:19.2032,1.16472539063157)
--(axis cs:19.1632,1.16433208766343)
--(axis cs:19.1232,1.16394013448308)
--(axis cs:19.0832,1.16354535072041)
--(axis cs:19.0432,1.16315405454943)
--(axis cs:19.0032,1.16276446016)
--(axis cs:18.9632,1.16237180132249)
--(axis cs:18.9232,1.16197999539601)
--(axis cs:18.8832,1.16158798064135)
--(axis cs:18.8432,1.16119841121987)
--(axis cs:18.8032,1.16080883409456)
--(axis cs:18.7632,1.16041483724019)
--(axis cs:18.7232,1.16001323889306)
--(axis cs:18.6832,1.15961384412948)
--(axis cs:18.6432,1.15921356626644)
--(axis cs:18.6032,1.15881627917998)
--(axis cs:18.5632,1.15841277237284)
--(axis cs:18.5232,1.15800054948335)
--(axis cs:18.4852,1.15758522189964)
--(axis cs:18.443,1.15717804404021)
--(axis cs:18.403,1.15677650067399)
--(axis cs:18.363,1.15638222710894)
--(axis cs:18.323,1.15598354683434)
--(axis cs:18.283,1.15558085143987)
--(axis cs:18.243,1.15518965072597)
--(axis cs:18.203,1.15480449793968)
--(axis cs:18.163,1.15442653591355)
--(axis cs:18.123,1.15404485802129)
--(axis cs:18.083,1.1536448994452)
--(axis cs:18.043,1.1532387104934)
--(axis cs:18.003,1.15282113588674)
--(axis cs:17.963,1.15239602600899)
--(axis cs:17.923,1.15194957675759)
--(axis cs:17.883,1.15149510166419)
--(axis cs:17.843,1.15108072762361)
--(axis cs:17.803,1.15067565165472)
--(axis cs:17.763,1.15026986975608)
--(axis cs:17.723,1.14986536582747)
--(axis cs:17.683,1.14946067038206)
--(axis cs:17.643,1.14905548321137)
--(axis cs:17.603,1.14864960183471)
--(axis cs:17.563,1.14824232325314)
--(axis cs:17.523,1.14783369976263)
--(axis cs:17.483,1.14742436246721)
--(axis cs:17.443,1.14701432842293)
--(axis cs:17.403,1.14660284225953)
--(axis cs:17.363,1.14619050736991)
--(axis cs:17.323,1.14577807054151)
--(axis cs:17.283,1.1453657200076)
--(axis cs:17.243,1.14495375421947)
--(axis cs:17.203,1.14454219933852)
--(axis cs:17.163,1.14413155987333)
--(axis cs:17.123,1.14372117351296)
--(axis cs:17.083,1.14331138505833)
--(axis cs:17.043,1.1429013266909)
--(axis cs:17.003,1.14249025972947)
--(axis cs:16.963,1.14207798453407)
--(axis cs:16.923,1.14166416096555)
--(axis cs:16.883,1.14124766739188)
--(axis cs:16.843,1.14083082342145)
--(axis cs:16.803,1.14041295231643)
--(axis cs:16.763,1.139994036522)
--(axis cs:16.723,1.13957478028289)
--(axis cs:16.683,1.139156004699)
--(axis cs:16.643,1.13873834620061)
--(axis cs:16.603,1.13832196506654)
--(axis cs:16.563,1.13790742095721)
--(axis cs:16.523,1.13749575990668)
--(axis cs:16.483,1.13707667954879)
--(axis cs:16.443,1.13664978924951)
--(axis cs:16.403,1.13622490490238)
--(axis cs:16.363,1.13580073891851)
--(axis cs:16.323,1.13537840405912)
--(axis cs:16.283,1.13495836803544)
--(axis cs:16.243,1.13454070525356)
--(axis cs:16.203,1.13412416576655)
--(axis cs:16.163,1.13370630172276)
--(axis cs:16.123,1.13328745530244)
--(axis cs:16.083,1.13286790836675)
--(axis cs:16.043,1.13244844462755)
--(axis cs:16.003,1.13202967421211)
--(axis cs:15.963,1.13161300443058)
--(axis cs:15.9202,1.13118081454421)
--(axis cs:15.8842,1.13079829565114)
--(axis cs:15.8442,1.13037971020505)
--(axis cs:15.8042,1.12996160191001)
--(axis cs:15.7642,1.1295434871803)
--(axis cs:15.724,1.12912169761806)
--(axis cs:15.684,1.12870342313286)
--(axis cs:15.644,1.12828574111773)
--(axis cs:15.604,1.12786768960251)
--(axis cs:15.564,1.12744973515814)
--(axis cs:15.524,1.12703124130688)
--(axis cs:15.484,1.12661192053691)
--(axis cs:15.444,1.12619125695448)
--(axis cs:15.404,1.1257679847267)
--(axis cs:15.364,1.12534435193395)
--(axis cs:15.324,1.12491937117027)
--(axis cs:15.284,1.12449329412335)
--(axis cs:15.244,1.12406892845448)
--(axis cs:15.204,1.12364530298537)
--(axis cs:15.164,1.12322422749823)
--(axis cs:15.124,1.12280625674747)
--(axis cs:15.084,1.12239135553662)
--(axis cs:15.044,1.1219792618778)
--(axis cs:15.004,1.12157156477146)
--(axis cs:14.964,1.12116526304609)
--(axis cs:14.924,1.12075982780338)
--(axis cs:14.884,1.12035249700198)
--(axis cs:14.844,1.11994308720634)
--(axis cs:14.804,1.11952685731235)
--(axis cs:14.764,1.11910089355819)
--(axis cs:14.724,1.118661271461)
--(axis cs:14.684,1.11821333787443)
--(axis cs:14.644,1.11777115905969)
--(axis cs:14.604,1.11733864435279)
--(axis cs:14.564,1.11691468027879)
--(axis cs:14.524,1.11649177859133)
--(axis cs:14.484,1.11606465845245)
--(axis cs:14.444,1.11563360818614)
--(axis cs:14.404,1.11520087466338)
--(axis cs:14.364,1.11476666173213)
--(axis cs:14.324,1.11433303600472)
--(axis cs:14.284,1.11389932350116)
--(axis cs:14.244,1.1134676895025)
--(axis cs:14.204,1.11303709747876)
--(axis cs:14.164,1.11260913607615)
--(axis cs:14.124,1.11218376941864)
--(axis cs:14.084,1.11176046712522)
--(axis cs:14.044,1.11134155661538)
--(axis cs:14.004,1.11092447357124)
--(axis cs:13.964,1.11050680247743)
--(axis cs:13.924,1.11008650761066)
--(axis cs:13.884,1.10966055518583)
--(axis cs:13.844,1.10922553461467)
--(axis cs:13.804,1.10878259193316)
--(axis cs:13.764,1.10833083765645)
--(axis cs:13.724,1.10787223441986)
--(axis cs:13.684,1.10740699526644)
--(axis cs:13.644,1.10693860968904)
--(axis cs:13.604,1.10647145790045)
--(axis cs:13.564,1.10600906730532)
--(axis cs:13.524,1.10556064772416)
--(axis cs:13.484,1.10512816784334)
--(axis cs:13.444,1.10470698667196)
--(axis cs:13.404,1.10428357758796)
--(axis cs:13.364,1.10385900319429)
--(axis cs:13.324,1.10343094424264)
--(axis cs:13.284,1.10299802116097)
--(axis cs:13.244,1.10256198540519)
--(axis cs:13.204,1.10212565872792)
--(axis cs:13.164,1.10169169181412)
--(axis cs:13.124,1.10126017149038)
--(axis cs:13.084,1.10083155841919)
--(axis cs:13.044,1.10040397390737)
--(axis cs:13.004,1.09997381701426)
--(axis cs:12.964,1.09954071623849)
--(axis cs:12.924,1.09909737995869)
--(axis cs:12.884,1.09864688782548)
--(axis cs:12.844,1.09818551597764)
--(axis cs:12.804,1.09771049826285)
--(axis cs:12.764,1.09722701845119)
--(axis cs:12.724,1.09673928887438)
--(axis cs:12.684,1.09625212925434)
--(axis cs:12.644,1.09577100865045)
--(axis cs:12.604,1.09530291650935)
--(axis cs:12.564,1.09484933416501)
--(axis cs:12.524,1.09441634905828)
--(axis cs:12.484,1.09400555541092)
--(axis cs:12.444,1.09361383473309)
--(axis cs:12.404,1.09323172539395)
--(axis cs:12.364,1.09285391725295)
--(axis cs:12.324,1.09247542902352)
--(axis cs:12.284,1.09209153927987)
--(axis cs:12.244,1.09169248485693)
--(axis cs:12.204,1.09126311730874)
--(axis cs:12.164,1.09076994896341)
--(axis cs:12.124,1.09014261349022)
--(axis cs:12.084,1.08961401840539)
--(axis cs:12.044,1.08913032958651)
--(axis cs:12.004,1.08867761913346)
--(axis cs:11.964,1.08824963447995)
--(axis cs:11.924,1.08783287296733)
--(axis cs:11.884,1.08742010134037)
--(axis cs:11.844,1.08700386114503)
--(axis cs:11.804,1.08657781383306)
--(axis cs:11.764,1.08615056391077)
--(axis cs:11.724,1.085727516921)
--(axis cs:11.684,1.08529694803624)
--(axis cs:11.644,1.08487281282075)
--(axis cs:11.604,1.0844265470244)
--(axis cs:11.564,1.08397051089987)
--(axis cs:11.524,1.0835138636258)
--(axis cs:11.484,1.08306113086334)
--(axis cs:11.444,1.08260902738895)
--(axis cs:11.404,1.082170631815)
--(axis cs:11.364,1.08176003722368)
--(axis cs:11.324,1.08137118305319)
--(axis cs:11.284,1.08097754579614)
--(axis cs:11.244,1.0805425833156)
--(axis cs:11.204,1.08010384400565)
--(axis cs:11.164,1.07968609239336)
--(axis cs:11.124,1.07925718644029)
--(axis cs:11.086,1.07880681584531)
--(axis cs:11.044,1.07837873721881)
--(axis cs:11.004,1.07795938189847)
--(axis cs:10.964,1.07752523157563)
--(axis cs:10.924,1.07707762477037)
--(axis cs:10.884,1.07662864728585)
--(axis cs:10.844,1.07621668763863)
--(axis cs:10.804,1.07578608089762)
--(axis cs:10.764,1.07533699542779)
--(axis cs:10.724,1.07490788800104)
--(axis cs:10.684,1.07449249098209)
--(axis cs:10.644,1.0740259471424)
--(axis cs:10.604,1.07359254069369)
--(axis cs:10.564,1.07316589233736)
--(axis cs:10.524,1.07270743900824)
--(axis cs:10.484,1.07227893361483)
--(axis cs:10.444,1.0718724478237)
--(axis cs:10.404,1.07142638693784)
--(axis cs:10.364,1.07099589671461)
--(axis cs:10.324,1.07056459396646)
--(axis cs:10.284,1.07009647973255)
--(axis cs:10.244,1.06964225532507)
--(axis cs:10.204,1.0691904102506)
--(axis cs:10.164,1.06871316519061)
--(axis cs:10.124,1.06823678555192)
--(axis cs:10.084,1.06776645877252)
--(axis cs:10.044,1.06727750227836)
--(axis cs:10.004,1.06679861100967)
--(axis cs:9.964,1.06633340762628)
--(axis cs:9.924,1.06587343831388)
--(axis cs:9.884,1.06542838802836)
--(axis cs:9.844,1.06502750588888)
--(axis cs:9.804,1.06462183040355)
--(axis cs:9.764,1.06417067013229)
--(axis cs:9.724,1.06372790413785)
--(axis cs:9.684,1.06326538387334)
--(axis cs:9.644,1.06281229738084)
--(axis cs:9.604,1.06234920656206)
--(axis cs:9.564,1.06188956757134)
--(axis cs:9.524,1.06142648108509)
--(axis cs:9.484,1.06097850026417)
--(axis cs:9.444,1.06049428204895)
--(axis cs:9.404,1.06006125937174)
--(axis cs:9.364,1.05955078479951)
--(axis cs:9.324,1.05910418731619)
--(axis cs:9.284,1.05860214317971)
--(axis cs:9.244,1.05809437828202)
--(axis cs:9.204,1.05762223610578)
--(axis cs:9.164,1.057069210759)
--(axis cs:9.124,1.05658699496289)
--(axis cs:9.084,1.05606554156743)
--(axis cs:9.044,1.05556199377221)
--(axis cs:9.004,1.05509200804486)
--(axis cs:8.964,1.05459010095213)
--(axis cs:8.924,1.05417261490274)
--(axis cs:8.884,1.05373115143751)
--(axis cs:8.844,1.05324604556946)
--(axis cs:8.804,1.05275504294734)
--(axis cs:8.764,1.05225990534371)
--(axis cs:8.724,1.0517645602855)
--(axis cs:8.684,1.05126523544328)
--(axis cs:8.644,1.05076746211474)
--(axis cs:8.604,1.05027447415833)
--(axis cs:8.564,1.04978751692536)
--(axis cs:8.524,1.04930986632431)
--(axis cs:8.484,1.04883764914709)
--(axis cs:8.444,1.04837071667574)
--(axis cs:8.404,1.04789945453179)
--(axis cs:8.364,1.0474225281543)
--(axis cs:8.324,1.04693403661357)
--(axis cs:8.284,1.04643121752615)
--(axis cs:8.244,1.04591010675436)
--(axis cs:8.204,1.04536585958206)
--(axis cs:8.164,1.04480795032877)
--(axis cs:8.124,1.04423265668375)
--(axis cs:8.084,1.04364717149245)
--(axis cs:8.044,1.04307144617179)
--(axis cs:8.004,1.04253930262336)
--(axis cs:7.964,1.04204009934617)
--(axis cs:7.924,1.04152552062562)
--(axis cs:7.884,1.04102900586804)
--(axis cs:7.844,1.04055028560239)
--(axis cs:7.804,1.04007942682617)
--(axis cs:7.764,1.03961527567918)
--(axis cs:7.724,1.03915483297231)
--(axis cs:7.684,1.03868970424657)
--(axis cs:7.644,1.0382039300029)
--(axis cs:7.604,1.03770433683278)
--(axis cs:7.564,1.03718700904018)
--(axis cs:7.524,1.03664906182996)
--(axis cs:7.484,1.0361044215001)
--(axis cs:7.444,1.03550887679261)
--(axis cs:7.404,1.03494964278855)
--(axis cs:7.364,1.03447617087937)
--(axis cs:7.324,1.03406585611755)
--(axis cs:7.284,1.03361888592252)
--(axis cs:7.244,1.03308113014041)
--(axis cs:7.204,1.03243828999492)
--(axis cs:7.164,1.03169965990515)
--(axis cs:7.124,1.03092012770123)
--(axis cs:7.084,1.03015023115025)
--(axis cs:7.044,1.02943913337907)
--(axis cs:7.004,1.0288100180289)
--(axis cs:6.964,1.02829764130683)
--(axis cs:6.924,1.02788896381152)
--(axis cs:6.884,1.0274550415712)
--(axis cs:6.844,1.02701653720849)
--(axis cs:6.804,1.02654633045558)
--(axis cs:6.764,1.02604243855619)
--(axis cs:6.724,1.02556463315842)
--(axis cs:6.684,1.02512294213529)
--(axis cs:6.644,1.02469647192918)
--(axis cs:6.604,1.02424336337851)
--(axis cs:6.564,1.02376020180112)
--(axis cs:6.524,1.02327147459567)
--(axis cs:6.484,1.02277869765975)
--(axis cs:6.444,1.02227516788187)
--(axis cs:6.404,1.02176100347)
--(axis cs:6.364,1.02123564678653)
--(axis cs:6.324,1.02069974211806)
--(axis cs:6.284,1.02015020357702)
--(axis cs:6.244,1.01959319529797)
--(axis cs:6.204,1.01903675905035)
--(axis cs:6.164,1.01847730589848)
--(axis cs:6.124,1.01793261962335)
--(axis cs:6.084,1.01742848326608)
--(axis cs:6.044,1.01698237014814)
--(axis cs:6.004,1.01650398333962)
--(axis cs:5.964,1.01601908692893)
--(axis cs:5.924,1.01552404851449)
--(axis cs:5.884,1.0150139264552)
--(axis cs:5.844,1.01452348471546)
--(axis cs:5.804,1.01405825371016)
--(axis cs:5.764,1.01358670431842)
--(axis cs:5.724,1.01306473006678)
--(axis cs:5.684,1.01253339396246)
--(axis cs:5.644,1.01201988540341)
--(axis cs:5.604,1.01154402268211)
--(axis cs:5.564,1.01111948393471)
--(axis cs:5.524,1.01071205127968)
--(axis cs:5.484,1.01028614016854)
--(axis cs:5.444,1.00984296295349)
--(axis cs:5.404,1.00937334727708)
--(axis cs:5.364,1.0088687224053)
--(axis cs:5.324,1.00832866733956)
--(axis cs:5.284,1.00777538026568)
--(axis cs:5.244,1.00727680275363)
--(axis cs:5.204,1.00681540485946)
--(axis cs:5.164,1.00636292741181)
--(axis cs:5.124,1.00587835858739)
--(axis cs:5.084,1.00545609799556)
--(axis cs:5.044,1.00506143802245)
--(axis cs:5.004,1.0045964440922)
--(axis cs:4.964,1.00409163680363)
--(axis cs:4.924,1.00355978228155)
--(axis cs:4.884,1.00303785726293)
--(axis cs:4.844,1.002658186945)
--(axis cs:4.804,1.00233280333226)
--(axis cs:4.764,1.00203263941969)
--(axis cs:4.724,1.0017698829745)
--(axis cs:4.684,1.0015532330494)
--(axis cs:4.644,1.0014422955011)
--(axis cs:4.604,1.00121479117581)
--(axis cs:4.564,1.00103029769092)
--(axis cs:4.524,1.00072596652202)
--(axis cs:4.484,1.00040946177984)
--(axis cs:4.444,1.00020007929747)
--(axis cs:4.404,0.999853997927971)
--(axis cs:4.364,0.999630146824928)
--(axis cs:4.324,0.999214315614583)
--(axis cs:4.284,0.998895187126312)
--(axis cs:4.244,0.998648147137737)
--(axis cs:4.204,0.998374474478244)
--(axis cs:4.164,0.998048451361334)
--(axis cs:4.124,0.997774912687422)
--(axis cs:4.084,0.99747708721704)
--(axis cs:4.044,0.997231169758012)
--(axis cs:4.004,0.997044344062725)
--(axis cs:3.964,0.996879108193753)
--(axis cs:3.924,0.996740197347839)
--(axis cs:3.884,0.996593744930958)
--(axis cs:3.844,0.996368588995667)
--(axis cs:3.804,0.996116366421947)
--(axis cs:3.764,0.995912227513185)
--(axis cs:3.724,0.99556523552851)
--(axis cs:3.684,0.995249711831059)
--(axis cs:3.644,0.99475967564089)
--(axis cs:3.604,0.99432575684208)
--(axis cs:3.564,0.99376490554681)
--(axis cs:3.524,0.993309263374532)
--(axis cs:3.484,0.992768176810878)
--(axis cs:3.444,0.992443963099147)
--(axis cs:3.404,0.992250604699185)
--(axis cs:3.364,0.992181125589856)
--(axis cs:3.324,0.992289657304252)
--(axis cs:3.284,0.992562922827664)
--(axis cs:3.244,0.9929099623375)
--(axis cs:3.204,0.993197554943144)
--(axis cs:3.164,0.993369868591201)
--(axis cs:3.124,0.993306692865495)
--(axis cs:3.084,0.993246324884964)
--(axis cs:3.044,0.99309600014367)
--(axis cs:3.004,0.993119682677291)
--(axis cs:2.964,0.993667090098363)
--(axis cs:2.924,0.993494710326394)
--(axis cs:2.884,0.993366755385223)
--(axis cs:2.844,0.993336579494276)
--(axis cs:2.804,0.993243651547356)
--(axis cs:2.764,0.993116184978223)
--(axis cs:2.724,0.993545688033434)
--(axis cs:2.684,0.99333363007248)
--(axis cs:2.644,0.993189213890098)
--(axis cs:2.604,0.993114603321968)
--(axis cs:2.564,0.993129909727625)
--(axis cs:2.524,0.993275932399951)
--(axis cs:2.484,0.992985786025398)
--(axis cs:2.444,0.992796942571008)
--(axis cs:2.404,0.992508964860624)
--(axis cs:2.364,0.992155807516229)
--(axis cs:2.324,0.991741440123391)
--(axis cs:2.284,0.991375270337536)
--(axis cs:2.244,0.991153674598418)
--(axis cs:2.204,0.990951950542859)
--(axis cs:2.164,0.990847592352575)
--(axis cs:2.124,0.990787181615329)
--(axis cs:2.08,0.990724649531656)
--(axis cs:2.04,0.990698365187787)
--(axis cs:2,0.990700690589196)
--(axis cs:1.96,0.99067027441023)
--(axis cs:1.92,0.990564168937361)
--(axis cs:1.88,0.990415101568038)
--(axis cs:1.84,0.990310991462369)
--(axis cs:1.8,0.990241783368732)
--(axis cs:1.76,0.990225630666081)
--(axis cs:1.72,0.990228687088911)
--(axis cs:1.68,0.990264596905932)
--(axis cs:1.64,0.990331170822904)
--(axis cs:1.6,0.990500145672011)
--(axis cs:1.56,0.990705684555494)
--(axis cs:1.52,0.990920510411293)
--(axis cs:1.48,0.991066983112076)
--(axis cs:1.44,0.991229679152203)
--(axis cs:1.4,0.99145302458645)
--(axis cs:1.36,0.991729490807222)
--(axis cs:1.32,0.992043525874361)
--(axis cs:1.28,0.992387562312905)
--(axis cs:1.24,0.992769185356727)
--(axis cs:1.2,0.993149561114893)
--(axis cs:1.16,0.993507132572449)
--(axis cs:1.12,0.993860044104103)
--(axis cs:1.08,0.994291109268814)
--(axis cs:1.04,0.994892950579929)
--(axis cs:1,0.99556385480603)
--(axis cs:0.96,0.996297994743182)
--(axis cs:0.92,0.9970805261627)
--(axis cs:0.88,0.997909231444684)
--(axis cs:0.84,0.998767233892657)
--(axis cs:0.8,0.999615614036664)
--(axis cs:0.76,1.0004711695854)
--(axis cs:0.72,1.00132757011439)
--(axis cs:0.68,1.00221765731171)
--(axis cs:0.64,1.00300643847635)
--(axis cs:0.6,1.00372308965103)
--(axis cs:0.56,1.00442352387667)
--(axis cs:0.52,1.00520442675964)
--(axis cs:0.48,1.00617258885879)
--(axis cs:0.44,1.00740465713256)
--(axis cs:0.4,1.00895755589368)
--(axis cs:0.36,1.01088919632224)
--(axis cs:0.32,1.01302337480362)
--(axis cs:0.28,1.01489499795488)
--(axis cs:0.24,1.01605113809666)
--(axis cs:0.2,1.01652766392782)
--(axis cs:0.16,1.01658946026818)
--(axis cs:0.12,1.01658790444021)
--(axis cs:0.08,1.01658634858007)
--(axis cs:0.04,1.01658479456514)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.2]
(axis cs:0.042,0.825513080419154)
--(axis cs:0.042,0.561067871021825)
--(axis cs:0.08,0.561066727971532)
--(axis cs:0.12,0.56106557764902)
--(axis cs:0.162,0.561064438061093)
--(axis cs:0.202,0.56099657122236)
--(axis cs:0.242,0.559128435770535)
--(axis cs:0.282,0.555915406587282)
--(axis cs:0.32,0.55190984980716)
--(axis cs:0.3608,0.547158313108949)
--(axis cs:0.4008,0.542068820084785)
--(axis cs:0.4368,0.537310797457277)
--(axis cs:0.4762,0.532844410523988)
--(axis cs:0.5168,0.528356928859888)
--(axis cs:0.5568,0.524146059005729)
--(axis cs:0.5968,0.520139809619355)
--(axis cs:0.6368,0.516282686304683)
--(axis cs:0.6768,0.512545943437825)
--(axis cs:0.7168,0.508861657664232)
--(axis cs:0.7568,0.505223953278723)
--(axis cs:0.7968,0.501675602292169)
--(axis cs:0.8368,0.498237881357163)
--(axis cs:0.8728,0.495082877657322)
--(axis cs:0.9128,0.491742543933948)
--(axis cs:0.9488,0.488287414893804)
--(axis cs:0.9888,0.48481346600059)
--(axis cs:1.0288,0.481153834750289)
--(axis cs:1.0648,0.477733959464859)
--(axis cs:1.1048,0.474373146612423)
--(axis cs:1.1448,0.470810730660591)
--(axis cs:1.1848,0.467413553145919)
--(axis cs:1.2248,0.464136588409986)
--(axis cs:1.2648,0.460877390136767)
--(axis cs:1.3048,0.457613248168668)
--(axis cs:1.3448,0.454389066751339)
--(axis cs:1.3848,0.451231212049359)
--(axis cs:1.4248,0.448153561723444)
--(axis cs:1.4648,0.445143797331313)
--(axis cs:1.5048,0.442253203992111)
--(axis cs:1.5448,0.439429647626442)
--(axis cs:1.5848,0.436702156446507)
--(axis cs:1.6248,0.433983986005362)
--(axis cs:1.6648,0.431322047784234)
--(axis cs:1.7048,0.428770227676338)
--(axis cs:1.7448,0.42632277513648)
--(axis cs:1.7848,0.423961772271174)
--(axis cs:1.8208,0.421902387499774)
--(axis cs:1.8608,0.419950360478455)
--(axis cs:1.9008,0.417925817668777)
--(axis cs:1.9408,0.415932834704872)
--(axis cs:1.9808,0.414036643429159)
--(axis cs:2.0208,0.412280304845574)
--(axis cs:2.0608,0.410906595132733)
--(axis cs:2.101,0.409638356240133)
--(axis cs:2.141,0.407904651546909)
--(axis cs:2.177,0.405820259136689)
--(axis cs:2.2198,0.403152509289864)
--(axis cs:2.2598,0.400329069235399)
--(axis cs:2.2998,0.397396553608849)
--(axis cs:2.3398,0.394470442581424)
--(axis cs:2.3798,0.391693921495498)
--(axis cs:2.4198,0.389050674368122)
--(axis cs:2.4598,0.386545191426197)
--(axis cs:2.4998,0.384026086072777)
--(axis cs:2.5398,0.381843729432258)
--(axis cs:2.5798,0.380136008722637)
--(axis cs:2.6198,0.378747437512096)
--(axis cs:2.6598,0.377518895154875)
--(axis cs:2.6998,0.376327973753444)
--(axis cs:2.7398,0.375085943590848)
--(axis cs:2.7798,0.373729078129348)
--(axis cs:2.8198,0.372168271194872)
--(axis cs:2.8598,0.37048046428779)
--(axis cs:2.8998,0.368554913905677)
--(axis cs:2.9398,0.366609894311419)
--(axis cs:2.9798,0.364559294679809)
--(axis cs:3.0198,0.362517146835092)
--(axis cs:3.0598,0.360612592803777)
--(axis cs:3.0998,0.358896917011007)
--(axis cs:3.1398,0.357285090451895)
--(axis cs:3.1798,0.355707634663488)
--(axis cs:3.2198,0.354053736469101)
--(axis cs:3.2598,0.352311680613487)
--(axis cs:3.2998,0.35050291573866)
--(axis cs:3.3398,0.34862253380344)
--(axis cs:3.3798,0.346622135905719)
--(axis cs:3.4198,0.344535371619675)
--(axis cs:3.4598,0.342581940018307)
--(axis cs:3.4998,0.340634030743465)
--(axis cs:3.5398,0.338808464621156)
--(axis cs:3.5798,0.337135358076941)
--(axis cs:3.6198,0.335594056624793)
--(axis cs:3.6598,0.334138234659891)
--(axis cs:3.6998,0.332738042513664)
--(axis cs:3.7398,0.331368237716222)
--(axis cs:3.7798,0.329999422792715)
--(axis cs:3.8198,0.328609110359968)
--(axis cs:3.8598,0.32718963118015)
--(axis cs:3.8998,0.325732837308047)
--(axis cs:3.9398,0.324227042021032)
--(axis cs:3.9798,0.322713862828811)
--(axis cs:4.0198,0.321251196679577)
--(axis cs:4.0598,0.319775671939209)
--(axis cs:4.1018,0.318281346013017)
--(axis cs:4.1398,0.31676301929954)
--(axis cs:4.1798,0.315237409439723)
--(axis cs:4.2198,0.313736393474934)
--(axis cs:4.26,0.312261323574459)
--(axis cs:4.3,0.310825760185311)
--(axis cs:4.34,0.309427843045873)
--(axis cs:4.38,0.308060292527384)
--(axis cs:4.42,0.306704460461327)
--(axis cs:4.46,0.305347255771249)
--(axis cs:4.5,0.303944744400315)
--(axis cs:4.54,0.302589009973989)
--(axis cs:4.58,0.301294003219583)
--(axis cs:4.62,0.300018604658786)
--(axis cs:4.66,0.298781175172464)
--(axis cs:4.7,0.297548212602042)
--(axis cs:4.74,0.296315161509441)
--(axis cs:4.78,0.295085106725585)
--(axis cs:4.82,0.293842896938664)
--(axis cs:4.86,0.29257905953215)
--(axis cs:4.9,0.291305629538856)
--(axis cs:4.94,0.290094179326124)
--(axis cs:4.98,0.288867373947267)
--(axis cs:5.02,0.28763093117518)
--(axis cs:5.06,0.286433941488759)
--(axis cs:5.1,0.285244195371389)
--(axis cs:5.14,0.284071965169191)
--(axis cs:5.18,0.282908888985245)
--(axis cs:5.22,0.281746456471319)
--(axis cs:5.26,0.280586483843339)
--(axis cs:5.3,0.279415481097515)
--(axis cs:5.34,0.278239881765249)
--(axis cs:5.3802,0.277030703960678)
--(axis cs:5.4202,0.275778173845126)
--(axis cs:5.4602,0.274410424196159)
--(axis cs:5.5002,0.272956685991392)
--(axis cs:5.5402,0.271555255118911)
--(axis cs:5.5802,0.27028446102049)
--(axis cs:5.6202,0.269191354134038)
--(axis cs:5.6602,0.268272145882456)
--(axis cs:5.7002,0.267493058138225)
--(axis cs:5.7402,0.266771712656331)
--(axis cs:5.7802,0.266023839213345)
--(axis cs:5.8202,0.265217054337971)
--(axis cs:5.8602,0.264319502549766)
--(axis cs:5.9002,0.263322323241074)
--(axis cs:5.9402,0.262247214879196)
--(axis cs:5.9802,0.261153364772582)
--(axis cs:6.0202,0.26006560655054)
--(axis cs:6.0602,0.258988242259476)
--(axis cs:6.1002,0.257941733022943)
--(axis cs:6.1402,0.256947521833776)
--(axis cs:6.1822,0.255998518626176)
--(axis cs:6.2202,0.255095904472709)
--(axis cs:6.261,0.254222725657745)
--(axis cs:6.301,0.253418770307649)
--(axis cs:6.341,0.252632188949889)
--(axis cs:6.381,0.251861553608151)
--(axis cs:6.421,0.251111198033505)
--(axis cs:6.463,0.250368636719427)
--(axis cs:6.501,0.249599551680164)
--(axis cs:6.541,0.248784913902562)
--(axis cs:6.5814,0.247925810083513)
--(axis cs:6.6214,0.247169855725063)
--(axis cs:6.6614,0.246382798798229)
--(axis cs:6.7014,0.245604765686023)
--(axis cs:6.7414,0.244805473205157)
--(axis cs:6.7814,0.243895027711822)
--(axis cs:6.8214,0.243104437064927)
--(axis cs:6.8614,0.242241624801943)
--(axis cs:6.9014,0.241387402678637)
--(axis cs:6.9414,0.240571629202623)
--(axis cs:6.9814,0.23977781921006)
--(axis cs:7.0194,0.23900300808524)
--(axis cs:7.0614,0.238255876679594)
--(axis cs:7.1014,0.237535187475392)
--(axis cs:7.1414,0.236829331905163)
--(axis cs:7.1814,0.236141531867816)
--(axis cs:7.2216,0.235449561909628)
--(axis cs:7.2596,0.23484077392962)
--(axis cs:7.2996,0.234136895437443)
--(axis cs:7.3396,0.233540908192287)
--(axis cs:7.3796,0.23288815320104)
--(axis cs:7.4196,0.232225523309931)
--(axis cs:7.4596,0.231515766801259)
--(axis cs:7.4996,0.230812663172235)
--(axis cs:7.5396,0.230092257757777)
--(axis cs:7.5796,0.229365966113759)
--(axis cs:7.6196,0.228629668166716)
--(axis cs:7.6596,0.22789201831977)
--(axis cs:7.6996,0.227166783049263)
--(axis cs:7.7396,0.226455677556471)
--(axis cs:7.7796,0.225749766167901)
--(axis cs:7.8196,0.22505816029293)
--(axis cs:7.8596,0.224392953492163)
--(axis cs:7.8996,0.223769232460549)
--(axis cs:7.9396,0.223188622480127)
--(axis cs:7.9796,0.22264943778086)
--(axis cs:8.0196,0.22215443365179)
--(axis cs:8.0596,0.221692286611155)
--(axis cs:8.0996,0.221238528158271)
--(axis cs:8.1396,0.220770748258274)
--(axis cs:8.1816,0.22026965715877)
--(axis cs:8.2196,0.219756752946219)
--(axis cs:8.2596,0.219263818263745)
--(axis cs:8.2996,0.218738141427096)
--(axis cs:8.3396,0.218188393918411)
--(axis cs:8.3796,0.217632645537719)
--(axis cs:8.4196,0.217091652594995)
--(axis cs:8.4596,0.216576594143088)
--(axis cs:8.4996,0.216075437130373)
--(axis cs:8.5396,0.215585170273885)
--(axis cs:8.5796,0.215080005958371)
--(axis cs:8.6196,0.214550792724836)
--(axis cs:8.6596,0.214030862198001)
--(axis cs:8.6996,0.213530117729004)
--(axis cs:8.7396,0.213057072692951)
--(axis cs:8.7796,0.21260926012235)
--(axis cs:8.8196,0.212181664228841)
--(axis cs:8.8596,0.211765966986588)
--(axis cs:8.8996,0.211356046978147)
--(axis cs:8.9396,0.210946965164134)
--(axis cs:8.9796,0.210535713915814)
--(axis cs:9.0196,0.21012682021382)
--(axis cs:9.0596,0.20971235084521)
--(axis cs:9.0996,0.209294885092576)
--(axis cs:9.14,0.208893941544416)
--(axis cs:9.18,0.208512880337359)
--(axis cs:9.22,0.208154348661814)
--(axis cs:9.26,0.207805116882379)
--(axis cs:9.3,0.207455916387826)
--(axis cs:9.34,0.207113308932711)
--(axis cs:9.38,0.206795705554517)
--(axis cs:9.42,0.206529923598937)
--(axis cs:9.4602,0.206341280512793)
--(axis cs:9.5002,0.206117566383737)
--(axis cs:9.5402,0.205776636800049)
--(axis cs:9.5802,0.205346474084692)
--(axis cs:9.6202,0.204857520323514)
--(axis cs:9.6602,0.204338121385705)
--(axis cs:9.7002,0.203815842770458)
--(axis cs:9.7402,0.203310811022483)
--(axis cs:9.7802,0.202839011685413)
--(axis cs:9.8202,0.202409393387715)
--(axis cs:9.8602,0.202024039141725)
--(axis cs:9.9002,0.201680387041228)
--(axis cs:9.9402,0.201371214056879)
--(axis cs:9.9802,0.201086105803612)
--(axis cs:10.0202,0.200813772683496)
--(axis cs:10.0602,0.200543878848274)
--(axis cs:10.1002,0.200268706327922)
--(axis cs:10.1402,0.199983389104652)
--(axis cs:10.1802,0.199685008276033)
--(axis cs:10.2202,0.199373478847329)
--(axis cs:10.2602,0.199050306183395)
--(axis cs:10.3002,0.198718447098149)
--(axis cs:10.3402,0.19837892801508)
--(axis cs:10.3802,0.19802802719165)
--(axis cs:10.4202,0.197659148464253)
--(axis cs:10.4602,0.19725494135499)
--(axis cs:10.5002,0.19681638318297)
--(axis cs:10.5402,0.196385278429806)
--(axis cs:10.5802,0.19599820238638)
--(axis cs:10.6202,0.195664289043427)
--(axis cs:10.6602,0.195369261968448)
--(axis cs:10.7002,0.195106634707839)
--(axis cs:10.7402,0.194864917860759)
--(axis cs:10.7802,0.194623788610138)
--(axis cs:10.8202,0.194379077172641)
--(axis cs:10.8602,0.194124427367383)
--(axis cs:10.9002,0.193840128114707)
--(axis cs:10.9402,0.193517088972185)
--(axis cs:10.9802,0.19316480616375)
--(axis cs:11.0202,0.192786513387162)
--(axis cs:11.0602,0.192408857153237)
--(axis cs:11.1002,0.192034398351819)
--(axis cs:11.1402,0.191677740865494)
--(axis cs:11.1802,0.191337857703219)
--(axis cs:11.2202,0.191015487794732)
--(axis cs:11.2602,0.190710972622384)
--(axis cs:11.3002,0.190422914869961)
--(axis cs:11.3402,0.190150414795693)
--(axis cs:11.3802,0.18989442306645)
--(axis cs:11.4204,0.189640677076693)
--(axis cs:11.4604,0.189391112273353)
--(axis cs:11.5004,0.189144785357154)
--(axis cs:11.5404,0.188899181451704)
--(axis cs:11.5804,0.188650221901293)
--(axis cs:11.6204,0.188396989379735)
--(axis cs:11.6604,0.188146783714134)
--(axis cs:11.7004,0.187889306308745)
--(axis cs:11.7404,0.187630109612455)
--(axis cs:11.7804,0.1873731103632)
--(axis cs:11.8204,0.187119124422419)
--(axis cs:11.8604,0.186866384685985)
--(axis cs:11.9004,0.186621255123722)
--(axis cs:11.9404,0.186381558448)
--(axis cs:11.9804,0.186145609881329)
--(axis cs:12.0204,0.185915817878444)
--(axis cs:12.0604,0.185690650571073)
--(axis cs:12.1004,0.18546903717328)
--(axis cs:12.1404,0.185250417116523)
--(axis cs:12.1804,0.185034109868856)
--(axis cs:12.2204,0.184819583629008)
--(axis cs:12.2604,0.184606772693245)
--(axis cs:12.3004,0.184397326252358)
--(axis cs:12.3404,0.184188186853667)
--(axis cs:12.3804,0.183981325613355)
--(axis cs:12.4204,0.183777386040334)
--(axis cs:12.4604,0.183573338178879)
--(axis cs:12.5004,0.183371693391211)
--(axis cs:12.5404,0.183173426996485)
--(axis cs:12.5804,0.182977673174868)
--(axis cs:12.6204,0.182783055438539)
--(axis cs:12.6604,0.182588478274615)
--(axis cs:12.7004,0.182396438051859)
--(axis cs:12.7404,0.182207036410622)
--(axis cs:12.7804,0.182020365243901)
--(axis cs:12.8204,0.181837754075084)
--(axis cs:12.8604,0.181656518028301)
--(axis cs:12.9004,0.181475486661083)
--(axis cs:12.9404,0.181294791617716)
--(axis cs:12.9804,0.181115289801533)
--(axis cs:13.0204,0.18093255199693)
--(axis cs:13.0604,0.1807532056983)
--(axis cs:13.1004,0.180579079736083)
--(axis cs:13.1404,0.180410745569356)
--(axis cs:13.1804,0.180250448942267)
--(axis cs:13.2204,0.180092690424922)
--(axis cs:13.2604,0.179935605466584)
--(axis cs:13.3004,0.1797780013933)
--(axis cs:13.3404,0.179618259462396)
--(axis cs:13.3804,0.179455518111616)
--(axis cs:13.4204,0.17929080706431)
--(axis cs:13.4604,0.179124334183877)
--(axis cs:13.5004,0.178955840127308)
--(axis cs:13.5404,0.178784644924297)
--(axis cs:13.5804,0.178615256017282)
--(axis cs:13.6204,0.178447077477557)
--(axis cs:13.6604,0.178277757026631)
--(axis cs:13.7004,0.178112000805872)
--(axis cs:13.7404,0.177949673907871)
--(axis cs:13.7804,0.17779363060289)
--(axis cs:13.8204,0.177645391973484)
--(axis cs:13.8604,0.177495161774171)
--(axis cs:13.9004,0.177325876344438)
--(axis cs:13.9404,0.177145190662208)
--(axis cs:13.9804,0.176959889460559)
--(axis cs:14.0204,0.176771558244808)
--(axis cs:14.0604,0.176591700533327)
--(axis cs:14.1004,0.176418755093479)
--(axis cs:14.1404,0.176257097733718)
--(axis cs:14.1804,0.176101789360016)
--(axis cs:14.2204,0.175952046254238)
--(axis cs:14.2604,0.175807155151231)
--(axis cs:14.3004,0.175666416078862)
--(axis cs:14.3404,0.175527553385877)
--(axis cs:14.3804,0.175389673202788)
--(axis cs:14.4204,0.17525059665707)
--(axis cs:14.4604,0.175107308880952)
--(axis cs:14.5004,0.1749633318507)
--(axis cs:14.5404,0.174819832985376)
--(axis cs:14.5804,0.174676321112451)
--(axis cs:14.6204,0.17453403364085)
--(axis cs:14.6604,0.174393775154293)
--(axis cs:14.7004,0.174255697524236)
--(axis cs:14.7416,0.174120536448099)
--(axis cs:14.7816,0.173982020962536)
--(axis cs:14.8216,0.173844311263249)
--(axis cs:14.8616,0.173707351991403)
--(axis cs:14.9016,0.173570496534404)
--(axis cs:14.9416,0.17343619793117)
--(axis cs:14.9816,0.173305216192487)
--(axis cs:15.0216,0.173174032022232)
--(axis cs:15.0616,0.173042787431111)
--(axis cs:15.1016,0.17291438140065)
--(axis cs:15.1416,0.172785640549568)
--(axis cs:15.1816,0.172657264467209)
--(axis cs:15.2216,0.172530335533647)
--(axis cs:15.2616,0.172404972363749)
--(axis cs:15.3016,0.172281595391733)
--(axis cs:15.3416,0.172159295136181)
--(axis cs:15.3816,0.172037790877023)
--(axis cs:15.4216,0.171920557603705)
--(axis cs:15.4616,0.171805732278189)
--(axis cs:15.5016,0.171694861470356)
--(axis cs:15.5416,0.171581918713609)
--(axis cs:15.5816,0.171468433047077)
--(axis cs:15.6216,0.171355103074869)
--(axis cs:15.6616,0.171242939257471)
--(axis cs:15.7016,0.171131532785727)
--(axis cs:15.7416,0.171022097967663)
--(axis cs:15.7816,0.170913365270699)
--(axis cs:15.8216,0.170806592383355)
--(axis cs:15.8616,0.170701264809449)
--(axis cs:15.9016,0.170596927481202)
--(axis cs:15.9416,0.170487106770886)
--(axis cs:15.9816,0.170373986445793)
--(axis cs:16.0216,0.170266799336386)
--(axis cs:16.0616,0.170162534224333)
--(axis cs:16.1016,0.170060067827822)
--(axis cs:16.1416,0.169958312356399)
--(axis cs:16.1816,0.169845280785204)
--(axis cs:16.2216,0.169729278151783)
--(axis cs:16.2616,0.169616790642325)
--(axis cs:16.3016,0.169507592224178)
--(axis cs:16.3416,0.169400218874264)
--(axis cs:16.3816,0.16929640367548)
--(axis cs:16.4216,0.169195130102562)
--(axis cs:16.4656,0.169094760694231)
--(axis cs:16.5056,0.168987891118951)
--(axis cs:16.5456,0.16889075257261)
--(axis cs:16.5856,0.168794190243166)
--(axis cs:16.6256,0.168700096284832)
--(axis cs:16.6656,0.168605468220997)
--(axis cs:16.7056,0.168509973194502)
--(axis cs:16.7456,0.168414718530661)
--(axis cs:16.7856,0.168318372240682)
--(axis cs:16.8256,0.168222419629476)
--(axis cs:16.8656,0.168127140754644)
--(axis cs:16.9056,0.16803240407811)
--(axis cs:16.9456,0.167938693335102)
--(axis cs:16.9856,0.167846320749043)
--(axis cs:17.0256,0.167756519341469)
--(axis cs:17.0656,0.167667716987862)
--(axis cs:17.1056,0.167580502853044)
--(axis cs:17.1456,0.167492466869081)
--(axis cs:17.1856,0.167405711332554)
--(axis cs:17.2256,0.167320999351837)
--(axis cs:17.2656,0.167236045435997)
--(axis cs:17.3056,0.167151718987057)
--(axis cs:17.3456,0.167067682269546)
--(axis cs:17.3856,0.166984092954698)
--(axis cs:17.4256,0.166900215187899)
--(axis cs:17.4656,0.16681788960885)
--(axis cs:17.5056,0.166736615910939)
--(axis cs:17.5456,0.166656427957273)
--(axis cs:17.5856,0.166576353178908)
--(axis cs:17.6256,0.166495938214707)
--(axis cs:17.6656,0.166416127333294)
--(axis cs:17.7056,0.166336413620019)
--(axis cs:17.7456,0.166256708511169)
--(axis cs:17.7856,0.166176351989033)
--(axis cs:17.8256,0.166097183472238)
--(axis cs:17.8656,0.166013684736385)
--(axis cs:17.9056,0.165930102651029)
--(axis cs:17.9456,0.165845404403038)
--(axis cs:17.9856,0.165761808690388)
--(axis cs:18.0256,0.165681895698156)
--(axis cs:18.0656,0.165608570034394)
--(axis cs:18.1056,0.165540969224455)
--(axis cs:18.1456,0.165479572523293)
--(axis cs:18.1856,0.16542218605984)
--(axis cs:18.2256,0.165369938239506)
--(axis cs:18.2656,0.16532156920628)
--(axis cs:18.3056,0.165269629858613)
--(axis cs:18.3456,0.16521386657258)
--(axis cs:18.3856,0.16515382115075)
--(axis cs:18.4256,0.165087727233762)
--(axis cs:18.4656,0.165019866153017)
--(axis cs:18.5056,0.16494809486392)
--(axis cs:18.5456,0.164875120518448)
--(axis cs:18.5856,0.164802126258611)
--(axis cs:18.6256,0.164729243881632)
--(axis cs:18.6656,0.164658491809525)
--(axis cs:18.7056,0.164589452651946)
--(axis cs:18.7456,0.16452391256996)
--(axis cs:18.7856,0.164460377147571)
--(axis cs:18.8256,0.164399656094935)
--(axis cs:18.8656,0.164339818048774)
--(axis cs:18.9056,0.164280793495448)
--(axis cs:18.9456,0.164222819815701)
--(axis cs:18.9856,0.164165790516339)
--(axis cs:19.0256,0.164109356880161)
--(axis cs:19.0656,0.164052314029814)
--(axis cs:19.1056,0.163995037010292)
--(axis cs:19.1456,0.163937123270175)
--(axis cs:19.1856,0.163878601200926)
--(axis cs:19.2256,0.163819374231585)
--(axis cs:19.2656,0.163760238269461)
--(axis cs:19.3056,0.163701812362116)
--(axis cs:19.3456,0.163644988581124)
--(axis cs:19.3856,0.163589151099633)
--(axis cs:19.4256,0.163534473219903)
--(axis cs:19.4656,0.163483040904362)
--(axis cs:19.5056,0.163427164311302)
--(axis cs:19.5456,0.163379476145261)
--(axis cs:19.5856,0.163323512426708)
--(axis cs:19.6256,0.163277742585674)
--(axis cs:19.6656,0.163231925707951)
--(axis cs:19.7056,0.163172543538044)
--(axis cs:19.7456,0.163134101281735)
--(axis cs:19.7856,0.163104504909935)
--(axis cs:19.8256,0.163053355572925)
--(axis cs:19.8656,0.162992053475031)
--(axis cs:19.9056,0.162961932319093)
--(axis cs:19.9456,0.162949884110249)
--(axis cs:19.9856,0.162917630791027)
--(axis cs:20.0256,0.162867575747494)
--(axis cs:20.0656,0.162805569227294)
--(axis cs:20.1056,0.162733419758132)
--(axis cs:20.1456,0.162656725651677)
--(axis cs:20.1856,0.162580199948862)
--(axis cs:20.2256,0.16250620096761)
--(axis cs:20.2656,0.16243899759747)
--(axis cs:20.3056,0.162380980529151)
--(axis cs:20.3456,0.162331464361939)
--(axis cs:20.3856,0.162289192932725)
--(axis cs:20.4256,0.16225137773777)
--(axis cs:20.4656,0.162214802040139)
--(axis cs:20.5056,0.162179804338742)
--(axis cs:20.5456,0.162144349876242)
--(axis cs:20.5856,0.162107672196447)
--(axis cs:20.6256,0.16206799618317)
--(axis cs:20.6656,0.162026226963271)
--(axis cs:20.7056,0.161983601285689)
--(axis cs:20.7456,0.161939681681176)
--(axis cs:20.7856,0.161895835022922)
--(axis cs:20.8256,0.161852041979664)
--(axis cs:20.8656,0.161809324041611)
--(axis cs:20.9056,0.161767638944389)
--(axis cs:20.9456,0.161726876751743)
--(axis cs:20.9856,0.161688056867702)
--(axis cs:21.0256,0.161651328175767)
--(axis cs:21.0656,0.161616096303698)
--(axis cs:21.1056,0.161581042433045)
--(axis cs:21.1456,0.16154616446214)
--(axis cs:21.1856,0.161511129404989)
--(axis cs:21.2256,0.161476230601081)
--(axis cs:21.2656,0.161442150131329)
--(axis cs:21.3056,0.161409139463103)
--(axis cs:21.3456,0.161374684153762)
--(axis cs:21.3856,0.161340803211797)
--(axis cs:21.4256,0.161306656007144)
--(axis cs:21.4656,0.161272945779333)
--(axis cs:21.5056,0.161239318284184)
--(axis cs:21.5456,0.16120558336568)
--(axis cs:21.5856,0.16117206256738)
--(axis cs:21.6256,0.161138693419324)
--(axis cs:21.6656,0.161105967758973)
--(axis cs:21.7056,0.161073851705621)
--(axis cs:21.7456,0.161042897727726)
--(axis cs:21.7856,0.161012560395251)
--(axis cs:21.8256,0.16098295435303)
--(axis cs:21.8656,0.160954075167009)
--(axis cs:21.9056,0.160925933726574)
--(axis cs:21.9456,0.160898252811964)
--(axis cs:21.9856,0.160870808660586)
--(axis cs:22.0256,0.160843700631762)
--(axis cs:22.0656,0.160816878214889)
--(axis cs:22.1056,0.160790007352672)
--(axis cs:22.1456,0.160763273587553)
--(axis cs:22.1856,0.160736616697724)
--(axis cs:22.2256,0.160710054317065)
--(axis cs:22.2656,0.160683896937918)
--(axis cs:22.3056,0.160658189419955)
--(axis cs:22.3456,0.160633415161525)
--(axis cs:22.3856,0.160608600625329)
--(axis cs:22.4256,0.160583579075611)
--(axis cs:22.4656,0.160559249491243)
--(axis cs:22.5056,0.160535021665349)
--(axis cs:22.5456,0.160511128066206)
--(axis cs:22.5856,0.160487338547071)
--(axis cs:22.6256,0.16046403860108)
--(axis cs:22.6656,0.160440991294031)
--(axis cs:22.7056,0.160417873089193)
--(axis cs:22.7456,0.160395151835492)
--(axis cs:22.7856,0.160372906763754)
--(axis cs:22.8256,0.160350675204265)
--(axis cs:22.8656,0.160329063966112)
--(axis cs:22.9056,0.160307425058396)
--(axis cs:22.9456,0.16028612339055)
--(axis cs:22.9856,0.160265120957329)
--(axis cs:23.0256,0.160244363797381)
--(axis cs:23.0656,0.160223851715021)
--(axis cs:23.1056,0.16020378657398)
--(axis cs:23.1456,0.160184085984808)
--(axis cs:23.1856,0.160163963214225)
--(axis cs:23.2256,0.160144671673058)
--(axis cs:23.2656,0.160125581633732)
--(axis cs:23.3062,0.160107424360205)
--(axis cs:23.347,0.160090448365892)
--(axis cs:23.385,0.160072807224419)
--(axis cs:23.425,0.160054145572462)
--(axis cs:23.465,0.160035441643864)
--(axis cs:23.505,0.160016850090064)
--(axis cs:23.545,0.159997972191102)
--(axis cs:23.585,0.159978545028824)
--(axis cs:23.625,0.15995832226181)
--(axis cs:23.665,0.159937475617653)
--(axis cs:23.705,0.159917341879369)
--(axis cs:23.745,0.159897384463123)
--(axis cs:23.785,0.159878255898921)
--(axis cs:23.825,0.159859877684581)
--(axis cs:23.865,0.159842178185693)
--(axis cs:23.905,0.159825046879091)
--(axis cs:23.945,0.159808614509533)
--(axis cs:23.985,0.159792234116829)
--(axis cs:24.025,0.159776265213855)
--(axis cs:24.065,0.15976036241232)
--(axis cs:24.105,0.159744761281179)
--(axis cs:24.145,0.159728796633477)
--(axis cs:24.185,0.15971250515254)
--(axis cs:24.225,0.159696517004168)
--(axis cs:24.265,0.159680360899281)
--(axis cs:24.305,0.159664260660919)
--(axis cs:24.345,0.159648323001125)
--(axis cs:24.385,0.159632544859879)
--(axis cs:24.425,0.159616389953976)
--(axis cs:24.465,0.159600914201137)
--(axis cs:24.505,0.159585289331218)
--(axis cs:24.545,0.159569777791856)
--(axis cs:24.585,0.159554704370386)
--(axis cs:24.625,0.159539888033071)
--(axis cs:24.665,0.159525270188821)
--(axis cs:24.705,0.159510939643402)
--(axis cs:24.745,0.15949708295069)
--(axis cs:24.785,0.159482900118598)
--(axis cs:24.825,0.159469086645045)
--(axis cs:24.865,0.159455780151906)
--(axis cs:24.905,0.159442242245678)
--(axis cs:24.945,0.159428683784635)
--(axis cs:24.985,0.159415028302599)
--(axis cs:25.025,0.159401668158616)
--(axis cs:25.065,0.159388263431842)
--(axis cs:25.105,0.159375036093155)
--(axis cs:25.145,0.159362151578308)
--(axis cs:25.185,0.159349215669334)
--(axis cs:25.225,0.159336468646166)
--(axis cs:25.265,0.159323660831479)
--(axis cs:25.305,0.159310821820415)
--(axis cs:25.345,0.159298241140239)
--(axis cs:25.385,0.15928556331782)
--(axis cs:25.425,0.159273403855891)
--(axis cs:25.465,0.159261037998801)
--(axis cs:25.505,0.159248960066833)
--(axis cs:25.545,0.15923702495032)
--(axis cs:25.585,0.159225222181639)
--(axis cs:25.625,0.15921372651692)
--(axis cs:25.665,0.159202601068194)
--(axis cs:25.705,0.159191370669376)
--(axis cs:25.745,0.159180126464202)
--(axis cs:25.785,0.159169156841325)
--(axis cs:25.825,0.159158025901569)
--(axis cs:25.865,0.159146968616331)
--(axis cs:25.905,0.159136166061192)
--(axis cs:25.945,0.159125199824147)
--(axis cs:25.985,0.15911424260282)
--(axis cs:26.025,0.15910345263967)
--(axis cs:26.065,0.159093057863436)
--(axis cs:26.105,0.159082318349018)
--(axis cs:26.145,0.159071710614849)
--(axis cs:26.185,0.159061311493326)
--(axis cs:26.225,0.159050739540125)
--(axis cs:26.265,0.159040226156272)
--(axis cs:26.305,0.159029899170309)
--(axis cs:26.345,0.159019409896152)
--(axis cs:26.385,0.15900936930446)
--(axis cs:26.425,0.158999222157822)
--(axis cs:26.465,0.158989314341366)
--(axis cs:26.505,0.158979599465687)
--(axis cs:26.545,0.158969471990436)
--(axis cs:26.585,0.158959610417034)
--(axis cs:26.625,0.15894981402405)
--(axis cs:26.665,0.158939606899006)
--(axis cs:26.705,0.158929717496044)
--(axis cs:26.745,0.158920067838325)
--(axis cs:26.785,0.158910125592467)
--(axis cs:26.825,0.158900454123827)
--(axis cs:26.865,0.158890936285749)
--(axis cs:26.905,0.158881077150512)
--(axis cs:26.945,0.158871294230762)
--(axis cs:26.985,0.158861541623364)
--(axis cs:27.025,0.158851431711189)
--(axis cs:27.065,0.15884121300046)
--(axis cs:27.105,0.158831206424424)
--(axis cs:27.145,0.158821465521476)
--(axis cs:27.185,0.158812971715479)
--(axis cs:27.225,0.158805544416173)
--(axis cs:27.265,0.158798451669908)
--(axis cs:27.305,0.15879211442668)
--(axis cs:27.345,0.158785235233788)
--(axis cs:27.385,0.158778648734645)
--(axis cs:27.425,0.158771396326702)
--(axis cs:27.465,0.158763998522008)
--(axis cs:27.505,0.158756406500576)
--(axis cs:27.545,0.158748906991074)
--(axis cs:27.585,0.158741168359463)
--(axis cs:27.625,0.158733032643212)
--(axis cs:27.665,0.158724870355833)
--(axis cs:27.705,0.158716999279756)
--(axis cs:27.745,0.158708680047902)
--(axis cs:27.785,0.158700862615264)
--(axis cs:27.825,0.158693217654632)
--(axis cs:27.865,0.158685669931801)
--(axis cs:27.905,0.158678426456519)
--(axis cs:27.945,0.158671498763124)
--(axis cs:27.985,0.158664607517067)
--(axis cs:28.025,0.158657637561446)
--(axis cs:28.065,0.158650381960052)
--(axis cs:28.105,0.158643253209772)
--(axis cs:28.145,0.158635999662725)
--(axis cs:28.185,0.158629095269767)
--(axis cs:28.225,0.158621799598188)
--(axis cs:28.265,0.158614674694923)
--(axis cs:28.305,0.158607660941196)
--(axis cs:28.345,0.158600898818032)
--(axis cs:28.385,0.158594235443205)
--(axis cs:28.425,0.158587181755182)
--(axis cs:28.465,0.158580539977802)
--(axis cs:28.505,0.158574087041766)
--(axis cs:28.545,0.158567364130377)
--(axis cs:28.585,0.158560955185309)
--(axis cs:28.625,0.158554693798183)
--(axis cs:28.665,0.158548401963412)
--(axis cs:28.705,0.158541969106171)
--(axis cs:28.745,0.158535301074538)
--(axis cs:28.785,0.158528478411648)
--(axis cs:28.825,0.158521582453832)
--(axis cs:28.865,0.158514745515755)
--(axis cs:28.905,0.158508116063368)
--(axis cs:28.945,0.158501524301866)
--(axis cs:28.985,0.158495138639865)
--(axis cs:29.025,0.158488970065366)
--(axis cs:29.065,0.158482820287744)
--(axis cs:29.105,0.1584767017417)
--(axis cs:29.145,0.158470788715025)
--(axis cs:29.185,0.158464981674348)
--(axis cs:29.225,0.158459173963025)
--(axis cs:29.265,0.158453789076627)
--(axis cs:29.305,0.158448124434388)
--(axis cs:29.345,0.158442717805315)
--(axis cs:29.385,0.158436939456629)
--(axis cs:29.425,0.158431086230298)
--(axis cs:29.465,0.158425234958409)
--(axis cs:29.505,0.158419406589899)
--(axis cs:29.545,0.158413945941547)
--(axis cs:29.585,0.158408347398325)
--(axis cs:29.625,0.1584029403941)
--(axis cs:29.665,0.158397425853872)
--(axis cs:29.705,0.158391921989088)
--(axis cs:29.745,0.158386598369742)
--(axis cs:29.785,0.158381316411131)
--(axis cs:29.825,0.158376077131211)
--(axis cs:29.865,0.158371164113074)
--(axis cs:29.905,0.158366088521812)
--(axis cs:29.945,0.158360985267986)
--(axis cs:29.985,0.1583562463967)
--(axis cs:30.025,0.158351560361663)
--(axis cs:30.065,0.15834683007931)
--(axis cs:30.105,0.158342220505623)
--(axis cs:30.145,0.158337378765517)
--(axis cs:30.185,0.158332673242402)
--(axis cs:30.225,0.158327891837151)
--(axis cs:30.265,0.158323324895739)
--(axis cs:30.305,0.158318779075272)
--(axis cs:30.345,0.158314373472353)
--(axis cs:30.385,0.158309856058062)
--(axis cs:30.425,0.158305335672434)
--(axis cs:30.465,0.158301064500695)
--(axis cs:30.505,0.158296706770515)
--(axis cs:30.545,0.15829250349457)
--(axis cs:30.585,0.158288654272333)
--(axis cs:30.625,0.158284485984008)
--(axis cs:30.665,0.158280659327145)
--(axis cs:30.705,0.158276651546774)
--(axis cs:30.745,0.158272932760409)
--(axis cs:30.785,0.158268917557357)
--(axis cs:30.825,0.158265098382902)
--(axis cs:30.865,0.158261347662813)
--(axis cs:30.905,0.158257600275242)
--(axis cs:30.945,0.158253950643403)
--(axis cs:30.985,0.158250403802994)
--(axis cs:31.025,0.158246644127133)
--(axis cs:31.065,0.158243059390283)
--(axis cs:31.105,0.15823967058157)
--(axis cs:31.145,0.158236424404164)
--(axis cs:31.185,0.158233140283974)
--(axis cs:31.225,0.158230008597596)
--(axis cs:31.265,0.158226863406849)
--(axis cs:31.305,0.158223661590163)
--(axis cs:31.345,0.158220485756063)
--(axis cs:31.385,0.158217212234793)
--(axis cs:31.425,0.158214029364623)
--(axis cs:31.465,0.158210838577402)
--(axis cs:31.505,0.158207699977141)
--(axis cs:31.545,0.158204641165919)
--(axis cs:31.585,0.158201685764681)
--(axis cs:31.625,0.158198755529547)
--(axis cs:31.665,0.15819598568155)
--(axis cs:31.705,0.158193358511298)
--(axis cs:31.745,0.158190600080903)
--(axis cs:31.785,0.158187960077271)
--(axis cs:31.825,0.15818546897213)
--(axis cs:31.865,0.158183206558216)
--(axis cs:31.905,0.158180899948007)
--(axis cs:31.945,0.158178687625176)
--(axis cs:31.985,0.1581764722636)
--(axis cs:32.025,0.158174297835851)
--(axis cs:32.065,0.158172207734149)
--(axis cs:32.105,0.158170082152133)
--(axis cs:32.145,0.158168107364246)
--(axis cs:32.185,0.158166093433052)
--(axis cs:32.227,0.158164044540169)
--(axis cs:32.265,0.158162010997432)
--(axis cs:32.305,0.158160034848923)
--(axis cs:32.345,0.15815819108179)
--(axis cs:32.385,0.158156531932916)
--(axis cs:32.425,0.158155079183507)
--(axis cs:32.465,0.158153696873453)
--(axis cs:32.505,0.158152149597995)
--(axis cs:32.545,0.158150350920985)
--(axis cs:32.585,0.158148237871704)
--(axis cs:32.625,0.158146372290456)
--(axis cs:32.665,0.158144254128821)
--(axis cs:32.705,0.158142744415556)
--(axis cs:32.745,0.158141138430301)
--(axis cs:32.785,0.158140048130495)
--(axis cs:32.825,0.158138677485847)
--(axis cs:32.865,0.158137400037659)
--(axis cs:32.905,0.158136151043599)
--(axis cs:32.945,0.158134611068325)
--(axis cs:32.985,0.158132950105733)
--(axis cs:33.025,0.158131508775819)
--(axis cs:33.065,0.158129560614563)
--(axis cs:33.105,0.158127596165182)
--(axis cs:33.145,0.158125524741373)
--(axis cs:33.185,0.158123470704894)
--(axis cs:33.225,0.158121534851356)
--(axis cs:33.265,0.158119821579296)
--(axis cs:33.305,0.158117910899871)
--(axis cs:33.344,0.158116111296084)
--(axis cs:33.384,0.158114483344674)
--(axis cs:33.424,0.158112951455805)
--(axis cs:33.464,0.158111406735625)
--(axis cs:33.504,0.158109829820019)
--(axis cs:33.544,0.158108344190671)
--(axis cs:33.584,0.158106859739566)
--(axis cs:33.624,0.15810540395656)
--(axis cs:33.664,0.15810407003063)
--(axis cs:33.704,0.158102471613137)
--(axis cs:33.744,0.158100811033671)
--(axis cs:33.784,0.158099311591388)
--(axis cs:33.824,0.158097592656404)
--(axis cs:33.864,0.158095909660453)
--(axis cs:33.904,0.158094487420262)
--(axis cs:33.944,0.158092796788194)
--(axis cs:33.984,0.158091162976439)
--(axis cs:34.024,0.158089727563413)
--(axis cs:34.064,0.158088038593867)
--(axis cs:34.104,0.158086392753303)
--(axis cs:34.144,0.158085025273455)
--(axis cs:34.184,0.158083493763129)
--(axis cs:34.224,0.15808195229563)
--(axis cs:34.263,0.158080617556193)
--(axis cs:34.303,0.158079179949986)
--(axis cs:34.343,0.15807762219376)
--(axis cs:34.383,0.158076310538327)
--(axis cs:34.423,0.158074855680034)
--(axis cs:34.463,0.15807341626438)
--(axis cs:34.503,0.158071810740889)
--(axis cs:34.543,0.15807049280093)
--(axis cs:34.583,0.158069117968138)
--(axis cs:34.623,0.158067756393999)
--(axis cs:34.663,0.158066436586775)
--(axis cs:34.703,0.158064880058719)
--(axis cs:34.743,0.158063456676111)
--(axis cs:34.783,0.158062093620322)
--(axis cs:34.823,0.158060396966956)
--(axis cs:34.863,0.158058853866853)
--(axis cs:34.903,0.158057392126302)
--(axis cs:34.943,0.15805590244389)
--(axis cs:34.983,0.158054315816863)
--(axis cs:35.023,0.158052995124216)
--(axis cs:35.063,0.158051463642509)
--(axis cs:35.103,0.158050032642677)
--(axis cs:35.143,0.158048674388419)
--(axis cs:35.183,0.158047280067748)
--(axis cs:35.223,0.158045862217723)
--(axis cs:35.263,0.158044397404613)
--(axis cs:35.303,0.158042964001613)
--(axis cs:35.343,0.1580415009538)
--(axis cs:35.383,0.158039985570219)
--(axis cs:35.423,0.158038340216443)
--(axis cs:35.463,0.158036934775298)
--(axis cs:35.503,0.158035666889763)
--(axis cs:35.543,0.158034122008203)
--(axis cs:35.583,0.158032793489766)
--(axis cs:35.623,0.158031441759404)
--(axis cs:35.663,0.15803003863432)
--(axis cs:35.703,0.158028313099543)
--(axis cs:35.743,0.158026845544871)
--(axis cs:35.783,0.158025436648807)
--(axis cs:35.823,0.158023898844376)
--(axis cs:35.863,0.158022187022983)
--(axis cs:35.903,0.158020851929167)
--(axis cs:35.943,0.158019358378648)
--(axis cs:35.983,0.158017914572781)
--(axis cs:36.023,0.158016501646807)
--(axis cs:36.063,0.158015171906923)
--(axis cs:36.103,0.158013813219904)
--(axis cs:36.143,0.15801245854709)
--(axis cs:36.183,0.158010800243404)
--(axis cs:36.223,0.158009301979728)
--(axis cs:36.263,0.158007957783312)
--(axis cs:36.303,0.158006257013436)
--(axis cs:36.343,0.158004902541002)
--(axis cs:36.383,0.158003495939452)
--(axis cs:36.423,0.158002141994607)
--(axis cs:36.463,0.158000737678358)
--(axis cs:36.503,0.157999465846448)
--(axis cs:36.543,0.157998174532315)
--(axis cs:36.583,0.157996652390829)
--(axis cs:36.623,0.157995169294003)
--(axis cs:36.663,0.157993624908979)
--(axis cs:36.703,0.157992015093018)
--(axis cs:36.743,0.157990490836868)
--(axis cs:36.783,0.157989228013636)
--(axis cs:36.823,0.157988147469713)
--(axis cs:36.863,0.157987134565382)
--(axis cs:36.903,0.157986102061652)
--(axis cs:36.943,0.157984951038891)
--(axis cs:36.983,0.157983495901026)
--(axis cs:37.023,0.157982165501878)
--(axis cs:37.063,0.157980764597434)
--(axis cs:37.103,0.157979013610852)
--(axis cs:37.143,0.157977316570402)
--(axis cs:37.183,0.157975600769557)
--(axis cs:37.223,0.157973955369569)
--(axis cs:37.263,0.157972436749107)
--(axis cs:37.303,0.157970873697121)
--(axis cs:37.343,0.157969222719326)
--(axis cs:37.383,0.157967934452997)
--(axis cs:37.423,0.157966268521739)
--(axis cs:37.463,0.157964881441968)
--(axis cs:37.503,0.157963450053879)
--(axis cs:37.543,0.157962073611456)
--(axis cs:37.583,0.157960613580276)
--(axis cs:37.623,0.157959123954499)
--(axis cs:37.663,0.157957667632939)
--(axis cs:37.703,0.157956223060411)
--(axis cs:37.743,0.157954746213386)
--(axis cs:37.783,0.157953230524394)
--(axis cs:37.823,0.157951681042876)
--(axis cs:37.863,0.157950116928959)
--(axis cs:37.903,0.157948549869993)
--(axis cs:37.943,0.157946975020977)
--(axis cs:37.983,0.157945395208041)
--(axis cs:38.023,0.157943823372265)
--(axis cs:38.063,0.15794224856428)
--(axis cs:38.103,0.157940698296677)
--(axis cs:38.145,0.157939155266995)
--(axis cs:38.183,0.157937622676382)
--(axis cs:38.223,0.157936102451418)
--(axis cs:38.263,0.157934601089045)
--(axis cs:38.303,0.157933199549727)
--(axis cs:38.343,0.157931783555977)
--(axis cs:38.383,0.157930285153801)
--(axis cs:38.423,0.157928949188987)
--(axis cs:38.463,0.157927542086649)
--(axis cs:38.503,0.157926132557482)
--(axis cs:38.543,0.157924780501723)
--(axis cs:38.583,0.157923421154279)
--(axis cs:38.623,0.157922056944153)
--(axis cs:38.663,0.157920719774497)
--(axis cs:38.703,0.15791938097514)
--(axis cs:38.743,0.157917892530555)
--(axis cs:38.783,0.157916544596595)
--(axis cs:38.824,0.157915142679294)
--(axis cs:38.864,0.15791365709892)
--(axis cs:38.904,0.157912198087875)
--(axis cs:38.944,0.157910784553275)
--(axis cs:38.984,0.157909229222494)
--(axis cs:39.024,0.157907752540108)
--(axis cs:39.064,0.157906282524121)
--(axis cs:39.104,0.157904702729308)
--(axis cs:39.144,0.157903196928244)
--(axis cs:39.184,0.157901592779755)
--(axis cs:39.224,0.157900184483269)
--(axis cs:39.264,0.157898619975874)
--(axis cs:39.304,0.15789706973795)
--(axis cs:39.344,0.157895573101793)
--(axis cs:39.384,0.157894104411006)
--(axis cs:39.424,0.157892624914209)
--(axis cs:39.464,0.15789099994942)
--(axis cs:39.504,0.157889505247456)
--(axis cs:39.544,0.1578880322641)
--(axis cs:39.584,0.157886444919855)
--(axis cs:39.624,0.157884780796674)
--(axis cs:39.664,0.157883237583926)
--(axis cs:39.704,0.157881678811934)
--(axis cs:39.744,0.157879958614052)
--(axis cs:39.784,0.157878443631268)
--(axis cs:39.824,0.157876769008053)
--(axis cs:39.864,0.157875284425902)
--(axis cs:39.904,0.157873736843332)
--(axis cs:39.944,0.157872205545239)
--(axis cs:39.984,0.157870698720345)
--(axis cs:40.024,0.157869184956068)
--(axis cs:40.064,0.157867666424648)
--(axis cs:40.104,0.157866132730886)
--(axis cs:40.1442,0.157864578387089)
--(axis cs:40.1842,0.157863002301303)
--(axis cs:40.2242,0.15786147177258)
--(axis cs:40.2642,0.157859900076744)
--(axis cs:40.3042,0.1578583095704)
--(axis cs:40.3442,0.157856893164823)
--(axis cs:40.3842,0.157855274187527)
--(axis cs:40.4242,0.157853781969789)
--(axis cs:40.4642,0.157852248602307)
--(axis cs:40.5042,0.157850663092076)
--(axis cs:40.5442,0.15784912453588)
--(axis cs:40.5842,0.157847621717637)
--(axis cs:40.6242,0.157846114245886)
--(axis cs:40.6642,0.157844602999583)
--(axis cs:40.7046,0.157843129198223)
--(axis cs:40.7446,0.15784168013)
--(axis cs:40.7838,0.157840033253811)
--(axis cs:40.8238,0.157838799573289)
--(axis cs:40.8626,0.157837213220967)
--(axis cs:40.9034,0.157835664087327)
--(axis cs:40.9034,0.216232567605223)
--(axis cs:40.9034,0.216232567605223)
--(axis cs:40.8626,0.216234618122672)
--(axis cs:40.8238,0.216235330194239)
--(axis cs:40.7838,0.216237676108653)
--(axis cs:40.7446,0.216238025939352)
--(axis cs:40.7046,0.216240204426111)
--(axis cs:40.6642,0.216241889485331)
--(axis cs:40.6242,0.216243260403915)
--(axis cs:40.5842,0.216244674326746)
--(axis cs:40.5442,0.216246093029755)
--(axis cs:40.5042,0.216247252357781)
--(axis cs:40.4642,0.216247936288984)
--(axis cs:40.4242,0.216249246715503)
--(axis cs:40.3842,0.216250865124023)
--(axis cs:40.3442,0.216251360133143)
--(axis cs:40.3042,0.216253587148027)
--(axis cs:40.2642,0.21625434882099)
--(axis cs:40.2242,0.216255376273186)
--(axis cs:40.1842,0.216256836803519)
--(axis cs:40.1442,0.216257783556192)
--(axis cs:40.104,0.216258998849627)
--(axis cs:40.064,0.216260332860634)
--(axis cs:40.024,0.216261778050234)
--(axis cs:39.984,0.216263312723041)
--(axis cs:39.944,0.216264772838268)
--(axis cs:39.904,0.21626610369818)
--(axis cs:39.864,0.216267281602236)
--(axis cs:39.824,0.216269097914963)
--(axis cs:39.784,0.216269421066519)
--(axis cs:39.744,0.216271011934438)
--(axis cs:39.704,0.216270981340861)
--(axis cs:39.664,0.216272268400319)
--(axis cs:39.624,0.216273725397508)
--(axis cs:39.584,0.216274140418209)
--(axis cs:39.544,0.216275133376056)
--(axis cs:39.504,0.216277092148519)
--(axis cs:39.464,0.216278827451116)
--(axis cs:39.424,0.216279597969185)
--(axis cs:39.384,0.216281472881834)
--(axis cs:39.344,0.21628336877854)
--(axis cs:39.304,0.216284966232122)
--(axis cs:39.264,0.216286126086406)
--(axis cs:39.224,0.2162872919469)
--(axis cs:39.184,0.216289374873381)
--(axis cs:39.144,0.216289906066777)
--(axis cs:39.104,0.216291129614675)
--(axis cs:39.064,0.216291416033217)
--(axis cs:39.024,0.21629250589959)
--(axis cs:38.984,0.216293314193503)
--(axis cs:38.944,0.21629357962093)
--(axis cs:38.904,0.21629467082306)
--(axis cs:38.864,0.216295597815366)
--(axis cs:38.824,0.216296192687314)
--(axis cs:38.783,0.216297462668818)
--(axis cs:38.743,0.216299083140853)
--(axis cs:38.703,0.216299673241347)
--(axis cs:38.663,0.216301342019156)
--(axis cs:38.623,0.216302898104232)
--(axis cs:38.583,0.216304320795231)
--(axis cs:38.543,0.216305781706546)
--(axis cs:38.503,0.216307228706358)
--(axis cs:38.463,0.216308305481814)
--(axis cs:38.423,0.216309710927322)
--(axis cs:38.383,0.216311797953136)
--(axis cs:38.343,0.216312697732781)
--(axis cs:38.303,0.216314305302391)
--(axis cs:38.263,0.216315968210286)
--(axis cs:38.223,0.216316957697103)
--(axis cs:38.183,0.216317830259323)
--(axis cs:38.145,0.216318678890321)
--(axis cs:38.103,0.216319515602282)
--(axis cs:38.063,0.216320357285321)
--(axis cs:38.023,0.216321233453258)
--(axis cs:37.983,0.216322160237025)
--(axis cs:37.943,0.216323192540423)
--(axis cs:37.903,0.216324342969226)
--(axis cs:37.863,0.216325645879882)
--(axis cs:37.823,0.216327134823434)
--(axis cs:37.783,0.216328800217079)
--(axis cs:37.743,0.216330643989016)
--(axis cs:37.703,0.216332633668113)
--(axis cs:37.663,0.216334695299653)
--(axis cs:37.623,0.21633658082078)
--(axis cs:37.583,0.216338092550159)
--(axis cs:37.543,0.216339501239326)
--(axis cs:37.503,0.216341357715463)
--(axis cs:37.463,0.216342645334189)
--(axis cs:37.423,0.216344271117493)
--(axis cs:37.383,0.216343890560508)
--(axis cs:37.343,0.216346704383251)
--(axis cs:37.303,0.216347196751988)
--(axis cs:37.263,0.216348820179007)
--(axis cs:37.223,0.216351405402005)
--(axis cs:37.183,0.21635335719949)
--(axis cs:37.143,0.216354859002946)
--(axis cs:37.103,0.216356405071564)
--(axis cs:37.063,0.21635705887496)
--(axis cs:37.023,0.216359512457555)
--(axis cs:36.983,0.216361289935378)
--(axis cs:36.943,0.21636084645574)
--(axis cs:36.903,0.216361363731817)
--(axis cs:36.863,0.216361789787385)
--(axis cs:36.823,0.216362280132561)
--(axis cs:36.783,0.216362992323795)
--(axis cs:36.743,0.216364100860216)
--(axis cs:36.703,0.216365733339435)
--(axis cs:36.663,0.21636770171606)
--(axis cs:36.623,0.216369849727345)
--(axis cs:36.583,0.216372169490234)
--(axis cs:36.543,0.216373711556872)
--(axis cs:36.503,0.216375872629468)
--(axis cs:36.463,0.216377338117516)
--(axis cs:36.423,0.216378195403553)
--(axis cs:36.383,0.216379870838724)
--(axis cs:36.343,0.216381143994926)
--(axis cs:36.303,0.216382674782633)
--(axis cs:36.263,0.216381990444863)
--(axis cs:36.223,0.216384709488604)
--(axis cs:36.183,0.216386098565668)
--(axis cs:36.143,0.216386019255824)
--(axis cs:36.103,0.216388016062403)
--(axis cs:36.063,0.216389738051548)
--(axis cs:36.023,0.21639140002394)
--(axis cs:35.983,0.216392675136818)
--(axis cs:35.943,0.216394024417682)
--(axis cs:35.903,0.216395368996487)
--(axis cs:35.863,0.216398181906528)
--(axis cs:35.823,0.21639828976187)
--(axis cs:35.783,0.216399460571085)
--(axis cs:35.743,0.216401426213889)
--(axis cs:35.703,0.216403065373214)
--(axis cs:35.663,0.216401863831219)
--(axis cs:35.623,0.216403039925598)
--(axis cs:35.583,0.216404667687169)
--(axis cs:35.543,0.216406156319292)
--(axis cs:35.503,0.216405905254313)
--(axis cs:35.463,0.216408318215653)
--(axis cs:35.423,0.216409723879729)
--(axis cs:35.383,0.216409311786357)
--(axis cs:35.343,0.21641002147573)
--(axis cs:35.303,0.216410939690711)
--(axis cs:35.263,0.216411907810046)
--(axis cs:35.223,0.216413034114357)
--(axis cs:35.183,0.216414199264737)
--(axis cs:35.143,0.216415487154092)
--(axis cs:35.103,0.216416855424711)
--(axis cs:35.063,0.216418385149518)
--(axis cs:35.023,0.216419405713156)
--(axis cs:34.983,0.216422244953857)
--(axis cs:34.943,0.216422526867959)
--(axis cs:34.903,0.216424254704495)
--(axis cs:34.863,0.216426106107352)
--(axis cs:34.823,0.21642748554873)
--(axis cs:34.783,0.21642744751955)
--(axis cs:34.743,0.216429895919833)
--(axis cs:34.703,0.216431121533662)
--(axis cs:34.663,0.216431035745199)
--(axis cs:34.623,0.216432968119918)
--(axis cs:34.583,0.216434838678837)
--(axis cs:34.543,0.216436037764549)
--(axis cs:34.503,0.216438061067366)
--(axis cs:34.463,0.216437897072593)
--(axis cs:34.423,0.216439434387596)
--(axis cs:34.383,0.216440791387213)
--(axis cs:34.343,0.216442653488411)
--(axis cs:34.303,0.216442852694052)
--(axis cs:34.263,0.216443016144027)
--(axis cs:34.224,0.216444922221507)
--(axis cs:34.184,0.216445063874555)
--(axis cs:34.144,0.216445286886401)
--(axis cs:34.104,0.216447134513948)
--(axis cs:34.064,0.216447309948226)
--(axis cs:34.024,0.216447662829198)
--(axis cs:33.984,0.216449543288802)
--(axis cs:33.944,0.216449740150438)
--(axis cs:33.904,0.216450215849737)
--(axis cs:33.864,0.216452286070201)
--(axis cs:33.824,0.216452885060375)
--(axis cs:33.784,0.216453786927765)
--(axis cs:33.744,0.216456439392365)
--(axis cs:33.704,0.216457545855834)
--(axis cs:33.664,0.216458860863157)
--(axis cs:33.624,0.216461923628082)
--(axis cs:33.584,0.216463341421403)
--(axis cs:33.544,0.216464683437737)
--(axis cs:33.504,0.216466651019907)
--(axis cs:33.464,0.216467871050077)
--(axis cs:33.424,0.216469400783329)
--(axis cs:33.384,0.216471448730916)
--(axis cs:33.344,0.216473087538115)
--(axis cs:33.305,0.216474819342132)
--(axis cs:33.265,0.216476462430264)
--(axis cs:33.225,0.216479789852573)
--(axis cs:33.185,0.216481934046982)
--(axis cs:33.145,0.216484090283568)
--(axis cs:33.105,0.216485715639294)
--(axis cs:33.065,0.216487292317197)
--(axis cs:33.025,0.216488680461013)
--(axis cs:32.985,0.216492172323069)
--(axis cs:32.945,0.216493025609274)
--(axis cs:32.905,0.216493938867616)
--(axis cs:32.865,0.216496293724288)
--(axis cs:32.825,0.216497352183367)
--(axis cs:32.785,0.216497947006926)
--(axis cs:32.745,0.216500125221817)
--(axis cs:32.705,0.216500879939494)
--(axis cs:32.665,0.216503911593956)
--(axis cs:32.625,0.216504782721049)
--(axis cs:32.585,0.216508181692861)
--(axis cs:32.545,0.216510859902649)
--(axis cs:32.505,0.216512745222204)
--(axis cs:32.465,0.216515393838843)
--(axis cs:32.425,0.216517969308095)
--(axis cs:32.385,0.216519068862846)
--(axis cs:32.345,0.216519412935525)
--(axis cs:32.305,0.216520950192573)
--(axis cs:32.265,0.216522684669489)
--(axis cs:32.227,0.216524543709732)
--(axis cs:32.185,0.216526492897627)
--(axis cs:32.145,0.216528416121849)
--(axis cs:32.105,0.216530323580875)
--(axis cs:32.065,0.216532437330937)
--(axis cs:32.025,0.216534507452892)
--(axis cs:31.985,0.216536727331659)
--(axis cs:31.945,0.216539011573089)
--(axis cs:31.905,0.216541323986622)
--(axis cs:31.865,0.216543737114383)
--(axis cs:31.825,0.216546056897459)
--(axis cs:31.785,0.216548677682564)
--(axis cs:31.745,0.216551438163267)
--(axis cs:31.705,0.21655430339691)
--(axis cs:31.665,0.21655689882601)
--(axis cs:31.625,0.216559627055449)
--(axis cs:31.585,0.216562529667276)
--(axis cs:31.545,0.216565473462903)
--(axis cs:31.505,0.216568604830136)
--(axis cs:31.465,0.216571913633338)
--(axis cs:31.425,0.216575387647176)
--(axis cs:31.385,0.216579025953049)
--(axis cs:31.345,0.216582941908884)
--(axis cs:31.305,0.216586916033765)
--(axis cs:31.265,0.216591144225558)
--(axis cs:31.225,0.216595510418898)
--(axis cs:31.185,0.21660005732491)
--(axis cs:31.145,0.216604845801266)
--(axis cs:31.105,0.216609688518234)
--(axis cs:31.065,0.216614657899468)
--(axis cs:31.025,0.216618564698913)
--(axis cs:30.985,0.21662188215403)
--(axis cs:30.945,0.216626692341554)
--(axis cs:30.905,0.216631092449854)
--(axis cs:30.865,0.21663475776709)
--(axis cs:30.825,0.216639322319044)
--(axis cs:30.785,0.216644085394754)
--(axis cs:30.745,0.216647656667325)
--(axis cs:30.705,0.216653906619002)
--(axis cs:30.665,0.21665811941145)
--(axis cs:30.625,0.216663448200405)
--(axis cs:30.585,0.216667124251828)
--(axis cs:30.545,0.216673359986307)
--(axis cs:30.505,0.21667832562367)
--(axis cs:30.465,0.216682866936242)
--(axis cs:30.425,0.216689136415396)
--(axis cs:30.385,0.216693692905232)
--(axis cs:30.345,0.216698716871563)
--(axis cs:30.305,0.216704339623147)
--(axis cs:30.265,0.216709511903447)
--(axis cs:30.225,0.21671479906542)
--(axis cs:30.185,0.216718726784626)
--(axis cs:30.145,0.216724452023042)
--(axis cs:30.105,0.216728637129005)
--(axis cs:30.065,0.216734426243912)
--(axis cs:30.025,0.216740035268419)
--(axis cs:29.985,0.216746047302532)
--(axis cs:29.945,0.216752385693687)
--(axis cs:29.905,0.216757915101392)
--(axis cs:29.865,0.216763753368545)
--(axis cs:29.825,0.216770577981814)
--(axis cs:29.785,0.216775381982838)
--(axis cs:29.745,0.21678048883449)
--(axis cs:29.705,0.216785824606815)
--(axis cs:29.665,0.21679160601625)
--(axis cs:29.625,0.216797749118794)
--(axis cs:29.585,0.216803880552005)
--(axis cs:29.545,0.216810640031851)
--(axis cs:29.505,0.216818504855923)
--(axis cs:29.465,0.216824679214278)
--(axis cs:29.425,0.216830822044002)
--(axis cs:29.385,0.216837700077548)
--(axis cs:29.345,0.216844522907401)
--(axis cs:29.305,0.216852031392604)
--(axis cs:29.265,0.216858114249089)
--(axis cs:29.225,0.216867523996938)
--(axis cs:29.185,0.216874534222327)
--(axis cs:29.145,0.216881490661995)
--(axis cs:29.105,0.216887190218098)
--(axis cs:29.065,0.216893016918306)
--(axis cs:29.025,0.216898808644807)
--(axis cs:28.985,0.216904564106366)
--(axis cs:28.945,0.216910544194013)
--(axis cs:28.905,0.216916715603091)
--(axis cs:28.865,0.216922786332422)
--(axis cs:28.825,0.216929006669497)
--(axis cs:28.785,0.216935293068198)
--(axis cs:28.745,0.216941825072284)
--(axis cs:28.705,0.216947870532345)
--(axis cs:28.665,0.216953834423664)
--(axis cs:28.625,0.21695891651532)
--(axis cs:28.585,0.216964565680384)
--(axis cs:28.545,0.216971874917619)
--(axis cs:28.505,0.216977858347613)
--(axis cs:28.465,0.216985358714668)
--(axis cs:28.425,0.216992502400721)
--(axis cs:28.385,0.216996737758477)
--(axis cs:28.345,0.21700456454228)
--(axis cs:28.305,0.21701155912332)
--(axis cs:28.265,0.217017983823752)
--(axis cs:28.225,0.217024002564078)
--(axis cs:28.185,0.217029619207372)
--(axis cs:28.145,0.217037935729391)
--(axis cs:28.105,0.21704458343613)
--(axis cs:28.065,0.217051514179255)
--(axis cs:28.025,0.21705734529028)
--(axis cs:27.985,0.217064719504938)
--(axis cs:27.945,0.21707089103995)
--(axis cs:27.905,0.21707738876803)
--(axis cs:27.865,0.217083609267775)
--(axis cs:27.825,0.2170909782512)
--(axis cs:27.785,0.217098485394854)
--(axis cs:27.745,0.217105439217114)
--(axis cs:27.705,0.217112008262192)
--(axis cs:27.665,0.217121632196006)
--(axis cs:27.625,0.21712893184046)
--(axis cs:27.585,0.217135002211944)
--(axis cs:27.545,0.2171425671931)
--(axis cs:27.505,0.217150883228037)
--(axis cs:27.465,0.217157560515905)
--(axis cs:27.425,0.217163925411263)
--(axis cs:27.385,0.217169380307648)
--(axis cs:27.345,0.217177356544333)
--(axis cs:27.305,0.217180951241952)
--(axis cs:27.265,0.217187235235744)
--(axis cs:27.225,0.21719094913226)
--(axis cs:27.185,0.217198713750201)
--(axis cs:27.145,0.217206511545169)
--(axis cs:27.105,0.217214053427491)
--(axis cs:27.065,0.217225266528655)
--(axis cs:27.025,0.217235328293257)
--(axis cs:26.985,0.217243187208153)
--(axis cs:26.945,0.217253803001325)
--(axis cs:26.905,0.217263041627178)
--(axis cs:26.865,0.217270269364483)
--(axis cs:26.825,0.217280290950291)
--(axis cs:26.785,0.217289196017599)
--(axis cs:26.745,0.217296523078717)
--(axis cs:26.705,0.217306828787373)
--(axis cs:26.665,0.217316272975794)
--(axis cs:26.625,0.217324253698844)
--(axis cs:26.585,0.217335086023049)
--(axis cs:26.545,0.21734479229864)
--(axis cs:26.505,0.217353099037334)
--(axis cs:26.465,0.217364431520186)
--(axis cs:26.425,0.217375097592707)
--(axis cs:26.385,0.217384153480864)
--(axis cs:26.345,0.217395035153025)
--(axis cs:26.305,0.217403596976946)
--(axis cs:26.265,0.217413617313045)
--(axis cs:26.225,0.217422480130112)
--(axis cs:26.185,0.217432277519043)
--(axis cs:26.145,0.217443190250778)
--(axis cs:26.105,0.217451898085915)
--(axis cs:26.065,0.217460675641251)
--(axis cs:26.025,0.217472024105723)
--(axis cs:25.985,0.217481693796456)
--(axis cs:25.945,0.217491162676451)
--(axis cs:25.905,0.217501146555769)
--(axis cs:25.865,0.217512252304937)
--(axis cs:25.825,0.217522016359039)
--(axis cs:25.785,0.217531947280488)
--(axis cs:25.745,0.217543735355454)
--(axis cs:25.705,0.217554367418811)
--(axis cs:25.665,0.21756509048415)
--(axis cs:25.625,0.217577228806178)
--(axis cs:25.585,0.217587413113395)
--(axis cs:25.545,0.2175961788155)
--(axis cs:25.505,0.217605144162422)
--(axis cs:25.465,0.217614100797022)
--(axis cs:25.425,0.217622478674481)
--(axis cs:25.385,0.217633478726321)
--(axis cs:25.345,0.217643278729114)
--(axis cs:25.305,0.21765627393568)
--(axis cs:25.265,0.217667446878048)
--(axis cs:25.225,0.217679859317595)
--(axis cs:25.185,0.217691541845806)
--(axis cs:25.145,0.217701847324825)
--(axis cs:25.105,0.217713720740005)
--(axis cs:25.065,0.217726169545221)
--(axis cs:25.025,0.217739198198125)
--(axis cs:24.985,0.217752345882457)
--(axis cs:24.945,0.217763882265052)
--(axis cs:24.905,0.217776361211924)
--(axis cs:24.865,0.217789104832043)
--(axis cs:24.825,0.217803530090577)
--(axis cs:24.785,0.217815202772149)
--(axis cs:24.745,0.217825557623294)
--(axis cs:24.705,0.217840007625019)
--(axis cs:24.665,0.217852283394216)
--(axis cs:24.625,0.217865204607517)
--(axis cs:24.585,0.217878704044197)
--(axis cs:24.545,0.217891664490912)
--(axis cs:24.505,0.21790417374283)
--(axis cs:24.465,0.217917227129689)
--(axis cs:24.425,0.217933084750402)
--(axis cs:24.385,0.217945563946761)
--(axis cs:24.345,0.217961044880151)
--(axis cs:24.305,0.217976867256653)
--(axis cs:24.265,0.21799206926858)
--(axis cs:24.225,0.218006598461337)
--(axis cs:24.185,0.218022288015406)
--(axis cs:24.145,0.218035469858757)
--(axis cs:24.105,0.218049892889423)
--(axis cs:24.065,0.218064996341997)
--(axis cs:24.025,0.218079054735759)
--(axis cs:23.985,0.218093242973347)
--(axis cs:23.945,0.21810555009816)
--(axis cs:23.905,0.218121301258045)
--(axis cs:23.865,0.218135206451426)
--(axis cs:23.825,0.218150941978061)
--(axis cs:23.785,0.218168301165378)
--(axis cs:23.745,0.218186748692296)
--(axis cs:23.705,0.218205163093083)
--(axis cs:23.665,0.218226622008134)
--(axis cs:23.625,0.218245454971053)
--(axis cs:23.585,0.218266662586649)
--(axis cs:23.545,0.218286074584955)
--(axis cs:23.505,0.218303884897349)
--(axis cs:23.465,0.218322247512032)
--(axis cs:23.425,0.218337911043377)
--(axis cs:23.385,0.218353174900984)
--(axis cs:23.347,0.218369030327064)
--(axis cs:23.3062,0.218385303770506)
--(axis cs:23.2656,0.218401845934781)
--(axis cs:23.2256,0.21841690219261)
--(axis cs:23.1856,0.218434138873387)
--(axis cs:23.1456,0.218450719701829)
--(axis cs:23.1056,0.218470961004495)
--(axis cs:23.0656,0.218490474110338)
--(axis cs:23.0256,0.218508448022593)
--(axis cs:22.9856,0.218528180509657)
--(axis cs:22.9456,0.21854839611387)
--(axis cs:22.9056,0.218569036065576)
--(axis cs:22.8656,0.218588538077498)
--(axis cs:22.8256,0.218611222855297)
--(axis cs:22.7856,0.218630557250256)
--(axis cs:22.7456,0.218653499617937)
--(axis cs:22.7056,0.218675665573459)
--(axis cs:22.6656,0.218695879857862)
--(axis cs:22.6256,0.218720048972666)
--(axis cs:22.5856,0.218744018903142)
--(axis cs:22.5456,0.218766722986365)
--(axis cs:22.5056,0.218792587565972)
--(axis cs:22.4656,0.218815292371333)
--(axis cs:22.4256,0.218840055951851)
--(axis cs:22.3856,0.218862309177649)
--(axis cs:22.3456,0.218887623818484)
--(axis cs:22.3056,0.218914158941802)
--(axis cs:22.2656,0.218939262513415)
--(axis cs:22.2256,0.218966176163445)
--(axis cs:22.1856,0.218992469084561)
--(axis cs:22.1456,0.219019852881711)
--(axis cs:22.1056,0.219048502961855)
--(axis cs:22.0656,0.219076890198821)
--(axis cs:22.0256,0.219103946046729)
--(axis cs:21.9856,0.219131223271648)
--(axis cs:21.9456,0.219160300867543)
--(axis cs:21.9056,0.219190059906881)
--(axis cs:21.8656,0.219220552290733)
--(axis cs:21.8256,0.21924970749322)
--(axis cs:21.7856,0.219279228503846)
--(axis cs:21.7456,0.219310943315564)
--(axis cs:21.7056,0.219344303386664)
--(axis cs:21.6656,0.219377995239971)
--(axis cs:21.6256,0.219412645538249)
--(axis cs:21.5856,0.219448705334278)
--(axis cs:21.5456,0.219485697110151)
--(axis cs:21.5056,0.219523246637316)
--(axis cs:21.4656,0.219561289992052)
--(axis cs:21.4256,0.219599471835707)
--(axis cs:21.3856,0.219637938218529)
--(axis cs:21.3456,0.219674793773295)
--(axis cs:21.3056,0.219711778775151)
--(axis cs:21.2656,0.219745892698242)
--(axis cs:21.2256,0.219781949130275)
--(axis cs:21.1856,0.219819425265872)
--(axis cs:21.1456,0.219856450899534)
--(axis cs:21.1056,0.21989336279381)
--(axis cs:21.0656,0.2199304969153)
--(axis cs:21.0256,0.219967483217006)
--(axis cs:20.9856,0.22000646308909)
--(axis cs:20.9456,0.220049609712101)
--(axis cs:20.9056,0.220095503335177)
--(axis cs:20.8656,0.220142719740586)
--(axis cs:20.8256,0.220191896737058)
--(axis cs:20.7856,0.220242651890969)
--(axis cs:20.7456,0.220294169155697)
--(axis cs:20.7056,0.220344781174525)
--(axis cs:20.6656,0.220393760142947)
--(axis cs:20.6256,0.220439280183121)
--(axis cs:20.5856,0.22048131157501)
--(axis cs:20.5456,0.220519043981165)
--(axis cs:20.5056,0.220553366406612)
--(axis cs:20.4656,0.220586416610871)
--(axis cs:20.4256,0.220620323770592)
--(axis cs:20.3856,0.220659025826597)
--(axis cs:20.3456,0.220706441234456)
--(axis cs:20.3056,0.220766949890358)
--(axis cs:20.2656,0.220844283431184)
--(axis cs:20.2256,0.220940794770618)
--(axis cs:20.1856,0.221051404963769)
--(axis cs:20.1456,0.221167061376689)
--(axis cs:20.1056,0.22128597619457)
--(axis cs:20.0656,0.221394591156317)
--(axis cs:20.0256,0.221485250266729)
--(axis cs:19.9856,0.221543473722476)
--(axis cs:19.9456,0.221560460356368)
--(axis cs:19.9056,0.221534202306976)
--(axis cs:19.8656,0.221548362406048)
--(axis cs:19.8256,0.22163110142845)
--(axis cs:19.7856,0.221690735070956)
--(axis cs:19.7456,0.221700747030859)
--(axis cs:19.7056,0.221735536031273)
--(axis cs:19.6656,0.221810666039618)
--(axis cs:19.6256,0.221855911354612)
--(axis cs:19.5856,0.221902469296395)
--(axis cs:19.5456,0.221970330939762)
--(axis cs:19.5056,0.222019950434212)
--(axis cs:19.4656,0.222084338749743)
--(axis cs:19.4256,0.222143912074207)
--(axis cs:19.3856,0.222207921715967)
--(axis cs:19.3456,0.22227331673927)
--(axis cs:19.3056,0.222343673020331)
--(axis cs:19.2656,0.222413001797305)
--(axis cs:19.2256,0.222482447507602)
--(axis cs:19.1856,0.22255437728661)
--(axis cs:19.1456,0.222623864399714)
--(axis cs:19.1056,0.222691388541822)
--(axis cs:19.0656,0.222757078890104)
--(axis cs:19.0256,0.222817562871103)
--(axis cs:18.9856,0.222877868824546)
--(axis cs:18.9456,0.222941020796188)
--(axis cs:18.9056,0.223005682382913)
--(axis cs:18.8656,0.22307753687617)
--(axis cs:18.8256,0.223149113459211)
--(axis cs:18.7856,0.223221085860881)
--(axis cs:18.7456,0.223301755036891)
--(axis cs:18.7056,0.223384059299589)
--(axis cs:18.6656,0.223477508058681)
--(axis cs:18.6256,0.223571694271115)
--(axis cs:18.5856,0.223670901505759)
--(axis cs:18.5456,0.223768287416829)
--(axis cs:18.5056,0.223866080892124)
--(axis cs:18.4656,0.223960314086223)
--(axis cs:18.4256,0.224046835504347)
--(axis cs:18.3856,0.224128706764268)
--(axis cs:18.3456,0.224196421479343)
--(axis cs:18.3056,0.224253340672902)
--(axis cs:18.2656,0.224302978697044)
--(axis cs:18.2256,0.224342916412003)
--(axis cs:18.1856,0.224392692980267)
--(axis cs:18.1456,0.224453401125219)
--(axis cs:18.1056,0.224526318318682)
--(axis cs:18.0656,0.224610931810706)
--(axis cs:18.0256,0.224712670578909)
--(axis cs:17.9856,0.224827254282628)
--(axis cs:17.9456,0.224949459595456)
--(axis cs:17.9056,0.225076115071324)
--(axis cs:17.8656,0.225197332332058)
--(axis cs:17.8256,0.225319842780919)
--(axis cs:17.7856,0.225429120275572)
--(axis cs:17.7456,0.225543215778059)
--(axis cs:17.7056,0.225656549123648)
--(axis cs:17.6656,0.2257688377315)
--(axis cs:17.6256,0.22588377692585)
--(axis cs:17.5856,0.225996804221227)
--(axis cs:17.5456,0.226112324734773)
--(axis cs:17.5056,0.226228946050095)
--(axis cs:17.4656,0.226346781325955)
--(axis cs:17.4256,0.226463736910458)
--(axis cs:17.3856,0.226585855311597)
--(axis cs:17.3456,0.226706374867595)
--(axis cs:17.3056,0.22682573657095)
--(axis cs:17.2656,0.226947076525071)
--(axis cs:17.2256,0.227070188194559)
--(axis cs:17.1856,0.227190912357624)
--(axis cs:17.1456,0.227315795661719)
--(axis cs:17.1056,0.227444317327315)
--(axis cs:17.0656,0.22757505192474)
--(axis cs:17.0256,0.227709801734811)
--(axis cs:16.9856,0.227846060948341)
--(axis cs:16.9456,0.227991162598855)
--(axis cs:16.9056,0.22813855346304)
--(axis cs:16.8656,0.228292571467274)
--(axis cs:16.8256,0.2284490673638)
--(axis cs:16.7856,0.228609256066189)
--(axis cs:16.7456,0.228770874353647)
--(axis cs:16.7056,0.228929675570743)
--(axis cs:16.6656,0.229085184951633)
--(axis cs:16.6256,0.229232657619761)
--(axis cs:16.5856,0.229376957980765)
--(axis cs:16.5456,0.229519249625726)
--(axis cs:16.5056,0.229657530234763)
--(axis cs:16.4656,0.229801279147063)
--(axis cs:16.4216,0.229936788145455)
--(axis cs:16.3816,0.230082638387338)
--(axis cs:16.3416,0.230246563117381)
--(axis cs:16.3016,0.23042951681081)
--(axis cs:16.2616,0.23062506213405)
--(axis cs:16.2216,0.230836310621721)
--(axis cs:16.1816,0.231060647829558)
--(axis cs:16.1416,0.231278997784911)
--(axis cs:16.1016,0.231458246248232)
--(axis cs:16.0616,0.231643265922751)
--(axis cs:16.0216,0.231834908799761)
--(axis cs:15.9816,0.232034189471266)
--(axis cs:15.9416,0.232243014605682)
--(axis cs:15.9016,0.232441779177149)
--(axis cs:15.8616,0.232625121104855)
--(axis cs:15.8216,0.232807464623517)
--(axis cs:15.7816,0.232992485041429)
--(axis cs:15.7416,0.233179311786711)
--(axis cs:15.7016,0.233364890362384)
--(axis cs:15.6616,0.233553130709976)
--(axis cs:15.6216,0.233740355596695)
--(axis cs:15.5816,0.233928587352476)
--(axis cs:15.5416,0.234116371559121)
--(axis cs:15.5016,0.234299088360253)
--(axis cs:15.4616,0.234462962950893)
--(axis cs:15.4216,0.234646000092229)
--(axis cs:15.3816,0.234841483896733)
--(axis cs:15.3416,0.235050946600049)
--(axis cs:15.3016,0.235266693149698)
--(axis cs:15.2616,0.235487813075444)
--(axis cs:15.2216,0.235713054068513)
--(axis cs:15.1816,0.235940689270471)
--(axis cs:15.1416,0.236167551072538)
--(axis cs:15.1016,0.236393881379415)
--(axis cs:15.0616,0.236612528566287)
--(axis cs:15.0216,0.236841830240616)
--(axis cs:14.9816,0.237063372066318)
--(axis cs:14.9416,0.237280852069262)
--(axis cs:14.9016,0.237514019696601)
--(axis cs:14.8616,0.237761120974068)
--(axis cs:14.8216,0.238012239544913)
--(axis cs:14.7816,0.238266685695531)
--(axis cs:14.7416,0.238539141798708)
--(axis cs:14.7004,0.238783732544108)
--(axis cs:14.6604,0.239032859157534)
--(axis cs:14.6204,0.239288751595055)
--(axis cs:14.5804,0.239547737367815)
--(axis cs:14.5404,0.239809685334664)
--(axis cs:14.5004,0.240077883833673)
--(axis cs:14.4604,0.240348747128015)
--(axis cs:14.4204,0.240622210676802)
--(axis cs:14.3804,0.240890711801902)
--(axis cs:14.3404,0.241166484771524)
--(axis cs:14.3004,0.24144489604696)
--(axis cs:14.2604,0.241732723280133)
--(axis cs:14.2204,0.242020103378152)
--(axis cs:14.1804,0.242317244514587)
--(axis cs:14.1404,0.24262371555699)
--(axis cs:14.1004,0.242941044726496)
--(axis cs:14.0604,0.243265648576931)
--(axis cs:14.0204,0.243601210133329)
--(axis cs:13.9804,0.24394789442548)
--(axis cs:13.9404,0.244291488091622)
--(axis cs:13.9004,0.244633427259743)
--(axis cs:13.8604,0.244967862701353)
--(axis cs:13.8204,0.245283445539959)
--(axis cs:13.7804,0.245601241875336)
--(axis cs:13.7404,0.245932219176736)
--(axis cs:13.7004,0.246275492497656)
--(axis cs:13.6604,0.246628764275246)
--(axis cs:13.6204,0.246984126608242)
--(axis cs:13.5804,0.24734388521228)
--(axis cs:13.5404,0.247706799453041)
--(axis cs:13.5004,0.248066500944854)
--(axis cs:13.4604,0.248426388638509)
--(axis cs:13.4204,0.248780884395358)
--(axis cs:13.3804,0.249137486896221)
--(axis cs:13.3404,0.24948479240878)
--(axis cs:13.3004,0.249837578308536)
--(axis cs:13.2604,0.250189910152086)
--(axis cs:13.2204,0.250545915687439)
--(axis cs:13.1804,0.250916465924978)
--(axis cs:13.1404,0.25129778800432)
--(axis cs:13.1004,0.251694879229486)
--(axis cs:13.0604,0.252122304584667)
--(axis cs:13.0204,0.252560137626751)
--(axis cs:12.9804,0.253011116701234)
--(axis cs:12.9404,0.253459312160028)
--(axis cs:12.9004,0.253904320286746)
--(axis cs:12.8604,0.254350630109795)
--(axis cs:12.8204,0.254809151424916)
--(axis cs:12.7804,0.255269219454601)
--(axis cs:12.7404,0.255720460148863)
--(axis cs:12.7004,0.256178362265822)
--(axis cs:12.6604,0.256641522589825)
--(axis cs:12.6204,0.257100482828174)
--(axis cs:12.5804,0.25756800059764)
--(axis cs:12.5404,0.258035016373224)
--(axis cs:12.5004,0.258498666827842)
--(axis cs:12.4604,0.258957601033681)
--(axis cs:12.4204,0.259414116675006)
--(axis cs:12.3804,0.259882974781272)
--(axis cs:12.3404,0.260346444166648)
--(axis cs:12.3004,0.260812626419453)
--(axis cs:12.2604,0.261290245623432)
--(axis cs:12.2204,0.261766056964346)
--(axis cs:12.1804,0.262247823782007)
--(axis cs:12.1404,0.262736578434973)
--(axis cs:12.1004,0.263231733454095)
--(axis cs:12.0604,0.263726716970801)
--(axis cs:12.0204,0.264219013173306)
--(axis cs:11.9804,0.264703296619274)
--(axis cs:11.9404,0.265174129833027)
--(axis cs:11.9004,0.265647837619423)
--(axis cs:11.8604,0.266104834313294)
--(axis cs:11.8204,0.266538980051897)
--(axis cs:11.7804,0.266981759489633)
--(axis cs:11.7404,0.267421892828507)
--(axis cs:11.7004,0.267865314056267)
--(axis cs:11.6604,0.268332738635383)
--(axis cs:11.6204,0.268851872770999)
--(axis cs:11.5804,0.269367726997761)
--(axis cs:11.5404,0.269922451934591)
--(axis cs:11.5004,0.270516494811884)
--(axis cs:11.4604,0.271131500604639)
--(axis cs:11.4204,0.271764848734754)
--(axis cs:11.3802,0.27240222673661)
--(axis cs:11.3402,0.273057431348188)
--(axis cs:11.3002,0.273660999014024)
--(axis cs:11.2602,0.274214014637541)
--(axis cs:11.2202,0.274712406098613)
--(axis cs:11.1802,0.275152846355396)
--(axis cs:11.1402,0.275534030259367)
--(axis cs:11.1002,0.275852452101281)
--(axis cs:11.0602,0.276114599197035)
--(axis cs:11.0202,0.276379661488118)
--(axis cs:10.9802,0.27666296570114)
--(axis cs:10.9402,0.277087452704929)
--(axis cs:10.9002,0.277664781846333)
--(axis cs:10.8602,0.278437464617467)
--(axis cs:10.8202,0.279357276759856)
--(axis cs:10.7802,0.280332419948534)
--(axis cs:10.7402,0.281333540482177)
--(axis cs:10.7002,0.282344173335778)
--(axis cs:10.6602,0.283279184870261)
--(axis cs:10.6202,0.284095625028083)
--(axis cs:10.5802,0.284768021177346)
--(axis cs:10.5402,0.285243913203366)
--(axis cs:10.5002,0.285559635851573)
--(axis cs:10.4602,0.285865020317234)
--(axis cs:10.4202,0.286328616256114)
--(axis cs:10.3802,0.286952014227299)
--(axis cs:10.3402,0.287666339803143)
--(axis cs:10.3002,0.288441581969783)
--(axis cs:10.2602,0.289262034866798)
--(axis cs:10.2202,0.290136140675307)
--(axis cs:10.1802,0.291076047612513)
--(axis cs:10.1402,0.292086737688724)
--(axis cs:10.1002,0.293166917612551)
--(axis cs:10.0602,0.294302235012681)
--(axis cs:10.0202,0.295473010535945)
--(axis cs:9.9802,0.296647652796088)
--(axis cs:9.9402,0.29778967361383)
--(axis cs:9.9002,0.298862102080212)
--(axis cs:9.8602,0.299828948824943)
--(axis cs:9.8202,0.30066693461685)
--(axis cs:9.7802,0.301367258913216)
--(axis cs:9.7402,0.301941668826127)
--(axis cs:9.7002,0.302426306105231)
--(axis cs:9.6602,0.302876417909879)
--(axis cs:9.6202,0.303368421982815)
--(axis cs:9.5802,0.303995645254785)
--(axis cs:9.5402,0.304857512974199)
--(axis cs:9.5002,0.306061652225565)
--(axis cs:9.4602,0.30770748815752)
--(axis cs:9.42,0.309467829818085)
--(axis cs:9.38,0.31096777952829)
--(axis cs:9.34,0.312296617664188)
--(axis cs:9.3,0.313551763362232)
--(axis cs:9.26,0.314797131559125)
--(axis cs:9.22,0.316059078303128)
--(axis cs:9.18,0.317314011969373)
--(axis cs:9.14,0.318553348752913)
--(axis cs:9.0996,0.319735290342387)
--(axis cs:9.0596,0.320899750660121)
--(axis cs:9.0196,0.322112302629876)
--(axis cs:8.9796,0.323377052395935)
--(axis cs:8.9396,0.324673229353242)
--(axis cs:8.8996,0.326001956951265)
--(axis cs:8.8596,0.327345089090864)
--(axis cs:8.8196,0.328681255046025)
--(axis cs:8.7796,0.329979713773522)
--(axis cs:8.7396,0.331207788300833)
--(axis cs:8.6996,0.332346627610291)
--(axis cs:8.6596,0.333390825695436)
--(axis cs:8.6196,0.334372608816659)
--(axis cs:8.5796,0.335342607422616)
--(axis cs:8.5396,0.336447838483183)
--(axis cs:8.4996,0.337693804817077)
--(axis cs:8.4596,0.339029015715286)
--(axis cs:8.4196,0.340432924392755)
--(axis cs:8.3796,0.34185163132696)
--(axis cs:8.3396,0.343300999106443)
--(axis cs:8.2996,0.344812175358876)
--(axis cs:8.2596,0.346391536142593)
--(axis cs:8.2196,0.348023594511925)
--(axis cs:8.1816,0.34950847977089)
--(axis cs:8.1396,0.350922647004291)
--(axis cs:8.0996,0.352330664112865)
--(axis cs:8.0596,0.353743826721107)
--(axis cs:8.0196,0.35517688105173)
--(axis cs:7.9796,0.356646027655683)
--(axis cs:7.9396,0.358153405044843)
--(axis cs:7.8996,0.359696452845759)
--(axis cs:7.8596,0.36127289467278)
--(axis cs:7.8196,0.362878779317574)
--(axis cs:7.7796,0.364503726386064)
--(axis cs:7.7396,0.366136530012713)
--(axis cs:7.6996,0.367770066675579)
--(axis cs:7.6596,0.369408084760965)
--(axis cs:7.6196,0.371049070031866)
--(axis cs:7.5796,0.372689986212015)
--(axis cs:7.5396,0.374332019428374)
--(axis cs:7.4996,0.375980438822725)
--(axis cs:7.4596,0.377632062105851)
--(axis cs:7.4196,0.379306187617142)
--(axis cs:7.3796,0.380974802886831)
--(axis cs:7.3396,0.382663957654012)
--(axis cs:7.2996,0.384346232054366)
--(axis cs:7.2596,0.386119142006764)
--(axis cs:7.2216,0.387859007219972)
--(axis cs:7.1814,0.3896524914907)
--(axis cs:7.1414,0.391432110785253)
--(axis cs:7.1014,0.393214888058303)
--(axis cs:7.0614,0.394991784611511)
--(axis cs:7.0194,0.3967607520329)
--(axis cs:6.9814,0.398517445064156)
--(axis cs:6.9414,0.400255505055366)
--(axis cs:6.9014,0.401978688152506)
--(axis cs:6.8614,0.403706612345715)
--(axis cs:6.8214,0.40543647268297)
--(axis cs:6.7814,0.407119942034498)
--(axis cs:6.7414,0.408952943579493)
--(axis cs:6.7014,0.410762155556268)
--(axis cs:6.6614,0.412615193601077)
--(axis cs:6.6214,0.41451427069688)
--(axis cs:6.5814,0.416416027800801)
--(axis cs:6.541,0.41843021344926)
--(axis cs:6.501,0.420447030272644)
--(axis cs:6.463,0.422455454845763)
--(axis cs:6.421,0.424451450418991)
--(axis cs:6.381,0.426438041269766)
--(axis cs:6.341,0.428404435977907)
--(axis cs:6.301,0.43033126788896)
--(axis cs:6.261,0.43220326772294)
--(axis cs:6.2202,0.434036566131042)
--(axis cs:6.1822,0.435807681532098)
--(axis cs:6.1402,0.437531110619146)
--(axis cs:6.1002,0.4392208406383)
--(axis cs:6.0602,0.440911816240972)
--(axis cs:6.0202,0.442714411916523)
--(axis cs:5.9802,0.444702657258729)
--(axis cs:5.9402,0.446863722102365)
--(axis cs:5.9002,0.449191294276978)
--(axis cs:5.8602,0.451670655678296)
--(axis cs:5.8202,0.454260432863144)
--(axis cs:5.7802,0.456894530285946)
--(axis cs:5.7402,0.459499629645292)
--(axis cs:5.7002,0.461980822374944)
--(axis cs:5.6602,0.464286556551449)
--(axis cs:5.6202,0.466348673997549)
--(axis cs:5.5802,0.46807705997899)
--(axis cs:5.5402,0.469590986891363)
--(axis cs:5.5002,0.471121227041466)
--(axis cs:5.4602,0.472838979789972)
--(axis cs:5.4202,0.474779020402313)
--(axis cs:5.3802,0.476861111560242)
--(axis cs:5.34,0.478998152515531)
--(axis cs:5.3,0.481133002375776)
--(axis cs:5.26,0.483278307703115)
--(axis cs:5.22,0.485432758568298)
--(axis cs:5.18,0.487598803991513)
--(axis cs:5.14,0.489786267364212)
--(axis cs:5.1,0.491989894647474)
--(axis cs:5.06,0.494213853222603)
--(axis cs:5.02,0.496447455777765)
--(axis cs:4.98,0.49869768279936)
--(axis cs:4.94,0.500957335508459)
--(axis cs:4.9,0.503214981558462)
--(axis cs:4.86,0.505479526309246)
--(axis cs:4.82,0.507742969027792)
--(axis cs:4.78,0.51000745116101)
--(axis cs:4.74,0.512270668558185)
--(axis cs:4.7,0.514532754138542)
--(axis cs:4.66,0.516797524786998)
--(axis cs:4.62,0.519076577716734)
--(axis cs:4.58,0.521374597735508)
--(axis cs:4.54,0.523705803347691)
--(axis cs:4.5,0.526060142318292)
--(axis cs:4.46,0.528443024683902)
--(axis cs:4.42,0.530806838507586)
--(axis cs:4.38,0.533169927824914)
--(axis cs:4.34,0.535542623207889)
--(axis cs:4.3,0.537923691027398)
--(axis cs:4.26,0.540319892755156)
--(axis cs:4.2198,0.542738785840951)
--(axis cs:4.1798,0.545157962597634)
--(axis cs:4.1398,0.547587774350127)
--(axis cs:4.1018,0.550013921966662)
--(axis cs:4.0598,0.552435738048376)
--(axis cs:4.0198,0.554853987124633)
--(axis cs:3.9798,0.557273237570855)
--(axis cs:3.9398,0.55972403864139)
--(axis cs:3.8998,0.562181751871383)
--(axis cs:3.8598,0.564633884816965)
--(axis cs:3.8198,0.567083435361633)
--(axis cs:3.7798,0.569535368211629)
--(axis cs:3.7398,0.571988041716316)
--(axis cs:3.6998,0.5744416795188)
--(axis cs:3.6598,0.576905617703388)
--(axis cs:3.6198,0.579384679501485)
--(axis cs:3.5798,0.581884488684662)
--(axis cs:3.5398,0.584420977546669)
--(axis cs:3.4998,0.586995432095581)
--(axis cs:3.4598,0.589603141696343)
--(axis cs:3.4198,0.59223372558565)
--(axis cs:3.3798,0.594933806904119)
--(axis cs:3.3398,0.597621297463315)
--(axis cs:3.2998,0.600270523688738)
--(axis cs:3.2598,0.602901655715468)
--(axis cs:3.2198,0.605492644387402)
--(axis cs:3.1798,0.608024856960445)
--(axis cs:3.1398,0.610529211842263)
--(axis cs:3.0998,0.613024713446808)
--(axis cs:3.0598,0.615574508614399)
--(axis cs:3.0198,0.618219353721963)
--(axis cs:2.9798,0.620907777903088)
--(axis cs:2.9398,0.62360085614757)
--(axis cs:2.8998,0.626292264597566)
--(axis cs:2.8598,0.628965531759773)
--(axis cs:2.8198,0.631625318245728)
--(axis cs:2.7798,0.634252765225834)
--(axis cs:2.7398,0.636851464149971)
--(axis cs:2.6998,0.639416326312693)
--(axis cs:2.6598,0.641967912958863)
--(axis cs:2.6198,0.644530236859)
--(axis cs:2.5798,0.647132349312376)
--(axis cs:2.5398,0.649789675230513)
--(axis cs:2.4998,0.652585238795831)
--(axis cs:2.4598,0.655566791738369)
--(axis cs:2.4198,0.658423841520707)
--(axis cs:2.3798,0.661217206377685)
--(axis cs:2.3398,0.663973279642949)
--(axis cs:2.2998,0.666689585996212)
--(axis cs:2.2598,0.669364314651427)
--(axis cs:2.2198,0.672075264673721)
--(axis cs:2.177,0.674874229507786)
--(axis cs:2.141,0.677635138707923)
--(axis cs:2.101,0.68037106794392)
--(axis cs:2.0608,0.68304485420745)
--(axis cs:2.0208,0.68563688561955)
--(axis cs:1.9808,0.688271677156754)
--(axis cs:1.9408,0.691097225070433)
--(axis cs:1.9008,0.694167231827957)
--(axis cs:1.8608,0.697327871366679)
--(axis cs:1.8208,0.700381834977646)
--(axis cs:1.7848,0.703308227514651)
--(axis cs:1.7448,0.706203636511642)
--(axis cs:1.7048,0.70908149215812)
--(axis cs:1.6648,0.712011442471034)
--(axis cs:1.6248,0.71483572692155)
--(axis cs:1.5848,0.717520651763415)
--(axis cs:1.5448,0.720142217956335)
--(axis cs:1.5048,0.722566469431317)
--(axis cs:1.4648,0.724914510501763)
--(axis cs:1.4248,0.727066233807378)
--(axis cs:1.3848,0.729185948915848)
--(axis cs:1.3448,0.731237411988667)
--(axis cs:1.3048,0.733318395031113)
--(axis cs:1.2648,0.73550352776758)
--(axis cs:1.2248,0.737942122591909)
--(axis cs:1.1848,0.740582000264372)
--(axis cs:1.1448,0.74310992887247)
--(axis cs:1.1048,0.745425224321592)
--(axis cs:1.0648,0.747933597032978)
--(axis cs:1.0288,0.750489919770981)
--(axis cs:0.9888,0.753197814678818)
--(axis cs:0.9488,0.755967007709419)
--(axis cs:0.9128,0.758929712670542)
--(axis cs:0.8728,0.762104144407939)
--(axis cs:0.8368,0.765420872357832)
--(axis cs:0.7968,0.768908808319228)
--(axis cs:0.7568,0.772504079816943)
--(axis cs:0.7168,0.776221063438762)
--(axis cs:0.6768,0.780058604914931)
--(axis cs:0.6368,0.784004271121909)
--(axis cs:0.5968,0.788014593720552)
--(axis cs:0.5568,0.792118893739743)
--(axis cs:0.5168,0.79626044562558)
--(axis cs:0.4762,0.800414987616032)
--(axis cs:0.4368,0.80443530182912)
--(axis cs:0.4008,0.808394144240498)
--(axis cs:0.3608,0.812523556906618)
--(axis cs:0.32,0.816782654471161)
--(axis cs:0.282,0.820818688936647)
--(axis cs:0.242,0.823858234693453)
--(axis cs:0.202,0.82543919533469)
--(axis cs:0.162,0.825525552841558)
--(axis cs:0.12,0.825521395419319)
--(axis cs:0.08,0.825517238523917)
--(axis cs:0.042,0.825513080419154)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0.042 0.60783665664847
0.082 0.607837385321895
0.12 0.60790475597488
0.162 0.608199368239423
0.2 0.608612630347687
0.24 0.609040410292084
0.282 0.609529021674045
0.322 0.610109237522587
0.36 0.610851259485376
0.402 0.611824517640727
0.44 0.61299805073006
0.482 0.614286961388247
0.522 0.61563589300557
0.562 0.61696172436157
0.6 0.618264349379772
0.642 0.619488889374238
0.682 0.62057590676827
0.722 0.621579930907469
0.76 0.62257294808543
0.802 0.623602442038328
0.842 0.624657749351176
0.882 0.6257110630214
0.922 0.626804379250204
0.962 0.627912062213742
1.002 0.62907291032077
1.04 0.630277032590919
1.082 0.63153092271822
1.12 0.632810368322658
1.1608 0.634181301696464
1.2008 0.635550014986438
1.2408 0.636930287915254
1.2808 0.638381922989223
1.3208 0.639919689108524
1.3608 0.641509261712933
1.4008 0.643062221212824
1.4408 0.644591734784157
1.4808 0.646047091010956
1.5208 0.647405936623535
1.5608 0.648679172613504
1.6008 0.649929199706347
1.6408 0.65118746813512
1.6808 0.652382508952207
1.7208 0.653621192182203
1.7608 0.654918516477412
1.8008 0.656264580322255
1.8408 0.657637596192892
1.8808 0.659015865755011
1.9208 0.660389520452339
1.9608 0.661771427806506
2.0008 0.663158485985206
2.0408 0.664561880753959
2.0808 0.665966091265174
2.1208 0.667398914477766
2.1608 0.668844120938471
2.2008 0.670331714753131
2.2408 0.671842821117811
2.2808 0.673365229882938
2.3208 0.674921105751582
2.3608 0.676489858099076
2.4008 0.67801939791649
2.4408 0.679569935941115
2.4808 0.681209434857161
2.5208 0.682817660804519
2.5608 0.684273750247302
2.6008 0.68552931268268
2.6408 0.686644713904733
2.6808 0.687690118472733
2.7208 0.688705535011771
2.7608 0.689739468336162
2.8008 0.690834375644546
2.8408 0.692014829270183
2.8808 0.693287352177035
2.9208 0.694652994776354
2.9608 0.696091700625715
3.0008 0.697579872226998
3.041 0.699079829958697
3.081 0.700609150368108
3.121 0.702141016505686
3.161 0.703670068862592
3.201 0.705161656286138
3.241 0.706589917976139
3.281 0.707952189228176
3.321 0.709244185888878
3.361 0.71045771676856
3.401 0.711622891814138
3.441 0.712844251539465
3.481 0.714139554371898
3.521 0.715485522279203
3.561 0.716882898768161
3.601 0.718324324509975
3.641 0.719758000838154
3.6812 0.721139386668861
3.7212 0.722485893455513
3.7612 0.723814672765436
3.8012 0.725119822625906
3.8412 0.726405708994011
3.8812 0.72772108560469
3.9212 0.729099300114763
3.9612 0.730521802051731
4.0012 0.731952658852576
4.0412 0.733405675936626
4.0812 0.734928682907479
4.1212 0.736481718745728
4.1612 0.738032101900484
4.2012 0.739540784054472
4.2412 0.741021852595723
4.2812 0.742484092643175
4.3212 0.743906891193613
4.3612 0.745322242044686
4.4012 0.746719635224434
4.4412 0.748091227905567
4.4812 0.749458867152595
4.5212 0.750822775708962
4.5612 0.752195563050007
4.6012 0.753575822006797
4.6412 0.754914922233079
4.6812 0.756298770466069
4.7212 0.757703200141097
4.7612 0.759078251599789
4.8012 0.760405669136372
4.8412 0.761700360327933
4.8812 0.762969574434759
4.9212 0.764218197688945
4.9612 0.76547774487229
5.0012 0.76676194414534
5.0412 0.76809834213998
5.0812 0.769518371204672
5.1212 0.770943683817741
5.1612 0.772372654748611
5.2012 0.773765893887438
5.2412 0.775116468858646
5.2812 0.776427107431628
5.3212 0.777706315151259
5.3612 0.778964992966471
5.4012 0.780215487536365
5.4412 0.781468705757616
5.4812 0.782733054746483
5.5212 0.784013242258415
5.5612 0.785314055164857
5.6012 0.786633574223
5.6412 0.787966670252397
5.6812 0.789306925003119
5.7212 0.790647452321161
5.7612 0.791981284609029
5.8012 0.793304043352896
5.8412 0.794613115837859
5.8812 0.795908169922518
5.9212 0.797190751372688
5.9612 0.798463994612321
6.0012 0.799727918003941
6.0412 0.800984700688795
6.0812 0.802237167080504
6.1212 0.803487421770186
6.1612 0.804736989410507
6.2012 0.805987989936659
6.2412 0.80724039611257
6.2812 0.808492869872545
6.3212 0.809744458415908
6.3612 0.810939689257727
6.4012 0.812264371178647
6.4412 0.813660930404381
6.4812 0.815029123200707
6.5212 0.816326995686974
6.5612 0.817564804334343
6.6012 0.818756082810888
6.6412 0.819917059777808
6.6812 0.821061812426268
6.7212 0.822206145171555
6.7612 0.823359948880045
6.8012 0.824528258522702
6.8412 0.825714781617581
6.8812 0.826920492496874
6.9212 0.828143892986594
6.9612 0.829380506728493
7.0012 0.830623796670988
7.0412 0.831871809448401
7.0812 0.833108802497091
7.1212 0.834330903430929
7.1612 0.835547413571457
7.2012 0.836758301488988
7.2412 0.837960793769419
7.2812 0.839156945159618
7.3212 0.84034513824625
7.3612 0.841533792032058
7.4012 0.842715433512185
7.4412 0.843895104246473
7.4812 0.845074394087871
7.5212 0.846254850778601
7.5612 0.847436698989568
7.6012 0.8486160959502
7.6412 0.849791901417291
7.6812 0.850964694323408
7.7212 0.852134884821164
7.7612 0.853302305510183
7.8012 0.854467354835365
7.8412 0.855630039431291
7.8812 0.856788031487198
7.9212 0.857938415798236
7.9612 0.859076753259323
8.0012 0.860200171637953
8.0412 0.861304350375597
8.0812 0.862377926743402
8.1212 0.863388276024575
8.1612 0.864288297222615
8.2012 0.865198691151001
8.2412 0.866270323895174
8.2812 0.867440216576067
8.3212 0.868579720047678
8.3612 0.869671554870986
8.4012 0.87088053721648
8.4412 0.872049828581062
8.4812 0.873224087824235
8.5212 0.874399158510045
8.5612 0.875525466909713
8.6012 0.876641864109081
8.6412 0.877719999207837
8.6812 0.878775048323624
8.7212 0.879808158327439
8.7612 0.880818642255041
8.8012 0.881809944863458
8.8412 0.882783014076327
8.8812 0.883736414360152
8.9212 0.884690062129665
8.9612 0.885672930876544
9.0012 0.88668584219415
9.0412 0.887720915204007
9.0812 0.888775595252493
9.1212 0.889841862514902
9.1612 0.890901037215988
9.2012 0.891946882382999
9.2412 0.892970998811912
9.2812 0.893975362017149
9.3212 0.894950389583328
9.3612 0.895899541642192
9.4012 0.896829888028742
9.4412 0.897720075845004
9.4812 0.898648319382939
9.5212 0.899572146341899
9.5612 0.900471894954163
9.6012 0.901344576202956
9.6412 0.902238223098344
9.6812 0.903151584870769
9.7212 0.904074119726042
9.7612 0.904999959869219
9.8012 0.905952436614874
9.8412 0.906926215216263
9.8812 0.907915091831459
9.9212 0.908910311206166
9.9612 0.90989234328322
10.0012 0.91086403989078
10.0412 0.911829146219605
10.0812 0.912783766994825
10.1212 0.913723743080918
10.1612 0.914647340054497
10.2012 0.915564085735947
10.2412 0.916479331518431
10.2812 0.9173925673051
10.3212 0.918306954220071
10.3612 0.919222076326775
10.4012 0.920147631872367
10.4412 0.921080383064799
10.4812 0.922011756349853
10.5252 0.923052410506817
10.5652 0.923987445094251
10.6052 0.92491560779583
10.6452 0.92584469431739
10.6852 0.926773905646603
10.7252 0.927701272491659
10.7652 0.928633941044493
10.8052 0.929562689532549
10.8452 0.930499742049189
10.8852 0.931428981837459
10.9252 0.932349947010412
10.9652 0.933268083875301
11.0052 0.934189553741138
11.0452 0.935101492908917
11.0852 0.936013092191258
11.1252 0.93692748862415
11.1652 0.937820713743028
11.2052 0.93869310890271
11.2452 0.939591697801966
11.2852 0.940514021398836
11.3252 0.941431675816531
11.3652 0.942357706754385
11.4052 0.943276989168446
11.4452 0.944162258015808
11.4852 0.945018653834378
11.5252 0.94586065030864
11.5652 0.946695967414705
11.6052 0.947521181066822
11.6452 0.948342833960851
11.6852 0.949170342864264
11.7252 0.950012269307895
11.7652 0.950854796917103
11.8052 0.951718742215374
11.8452 0.952588816267685
11.8852 0.953454463013762
11.9252 0.954318621783251
11.9652 0.955194109037605
12.0052 0.956068747421901
12.0452 0.956946939254945
12.0852 0.957813822402023
12.1252 0.958695268318821
12.1652 0.959584445717123
12.2052 0.960458292369761
12.2452 0.961331517872052
12.2852 0.962202391639588
12.3252 0.96309543853344
12.3652 0.963987256432883
12.4052 0.964890735231254
12.4452 0.965779761679505
12.4852 0.966675882272867
12.5252 0.967591495311072
12.5652 0.96850783417541
12.6052 0.969402679797281
12.6452 0.970279370679112
12.6852 0.971144090435212
12.7252 0.971999542722563
12.7652 0.972835853252522
12.8052 0.973646629512207
12.8452 0.974490903920074
12.8852 0.975309028295813
12.9252 0.976068361309643
12.9652 0.976816660319823
13.0052 0.977556911083258
13.0452 0.978319657298917
13.0852 0.979094255861999
13.1252 0.979884475123121
13.1652 0.980681821071865
13.2052 0.981493793220429
13.2452 0.98231699158484
13.2852 0.983155589497817
13.3252 0.984020784935045
13.3652 0.984895253782922
13.4052 0.985772525820521
13.4452 0.98663709422801
13.4852 0.987493097973649
13.5252 0.98834464453835
13.5652 0.989197844629681
13.6052 0.990050678286957
13.6452 0.990904211837748
13.6852 0.991769204849371
13.7252 0.992628051967177
13.7652 0.993486004144138
13.8052 0.994344787499612
13.8452 0.995203552484515
13.8852 0.996048425812285
13.9252 0.996875556409531
13.9652 0.997694292510494
14.0052 0.998490826556825
14.0452 0.99930951413455
14.0852 1.00022389230711
14.1252 1.00109575262478
14.1652 1.00189042644781
14.2052 1.00261056937433
14.2452 1.00328756971
14.2872 1.00395215508468
14.3252 1.00461981071254
14.3652 1.00529675976123
14.4052 1.00600612372923
14.4452 1.00674377446328
14.4852 1.00751323286738
14.5252 1.00831010864203
14.5652 1.00916307486024
14.6052 1.00998685456083
14.6452 1.01083326312518
14.6852 1.011639313004
14.7252 1.01243369722647
14.7652 1.01322784377906
14.8052 1.01402233614237
14.8452 1.01482844323466
14.8852 1.01564880588996
14.9252 1.0164773921165
14.9652 1.01730857715085
15.0052 1.01813763844227
15.0452 1.01895737576019
15.0852 1.01976892584395
15.1252 1.02057337015198
15.1652 1.02137278898919
15.2052 1.0221663780388
15.2452 1.02295427479128
15.2852 1.02373752397908
15.3252 1.02450901101111
15.3652 1.02525778854159
15.4052 1.02597218739636
15.4452 1.02669003411361
15.4852 1.02745420309086
15.5252 1.02825621492749
15.5652 1.0290846794886
15.6052 1.02992838467027
15.6452 1.03077584597438
15.6852 1.03161766616939
15.7252 1.03244657463342
15.7652 1.03325807622513
15.8052 1.03405063429734
15.8452 1.03482499649738
15.8852 1.03558413038807
15.9252 1.03633211140469
15.9652 1.0370735551074
16.0052 1.03781317009171
16.0452 1.03855425814423
16.0852 1.03929955602108
16.1252 1.04005003521218
16.1652 1.04080596021214
16.2052 1.04156645927194
16.2452 1.04232972634726
16.2852 1.04309436251593
16.3252 1.04385786410727
16.3652 1.04461887944466
16.4052 1.04537656162756
16.4452 1.0461296374298
16.4852 1.04687768470977
16.5252 1.04762116463485
16.5652 1.04836072362275
16.6052 1.04910048064932
16.6452 1.04984686182633
16.6852 1.05059699222122
16.7252 1.05134532488819
16.7652 1.05209316699572
16.8052 1.0528424958716
16.8452 1.05359453697989
16.8852 1.05435029715764
16.9252 1.05510958680958
16.9652 1.05587094866215
17.0052 1.05661517678217
17.0452 1.05732781755293
17.0852 1.05801676050977
17.1252 1.05869402538897
17.1652 1.0593684406764
17.2052 1.06004408336137
17.2452 1.06072136280947
17.2852 1.06140260860538
17.3252 1.06208882281075
17.3652 1.06278433295254
17.4052 1.06348914434207
17.4452 1.06420028159179
17.4852 1.06491467905693
17.5252 1.06561971084524
17.5652 1.06629910642925
17.6052 1.06699901094721
17.6452 1.06770871275247
17.6852 1.06844246701469
17.7252 1.06917618663417
17.7652 1.06990479090203
17.8052 1.07062799851347
17.8452 1.0713602302496
17.8852 1.07209251106581
17.9252 1.07281285816866
17.9652 1.07353114078344
18.0052 1.07425033747274
18.0452 1.07496274274795
18.0852 1.07563758325244
18.1252 1.07627311593841
18.1652 1.07691541225174
18.2052 1.07758800845516
18.2452 1.07824567076711
18.2852 1.07893519166509
18.3252 1.07962351930844
18.3652 1.08030089213213
18.4052 1.08097325753641
18.4452 1.08164630612877
18.4852 1.08237307659819
18.5252 1.08307367978638
18.5652 1.08379116011439
18.6052 1.08449909790841
18.6452 1.0852019348731
18.6852 1.08589457867608
18.7252 1.08657503346067
18.7652 1.08724215258419
18.8052 1.08790086898403
18.8452 1.08855615445554
18.8852 1.08920510188484
18.9252 1.08985537980085
18.9652 1.09050054166826
19.0052 1.0911499813765
19.0452 1.09180086742852
19.0852 1.0924422683936
19.1252 1.09308307120247
19.1652 1.09373384896886
19.2052 1.09438801494738
19.2452 1.09504680114251
19.2852 1.09570691563374
19.3252 1.09636658757945
19.3652 1.09702152250229
19.4052 1.09767429047339
19.4452 1.0983223889531
19.4852 1.09896610781077
19.5252 1.09960572717065
19.5652 1.10024328714924
19.6052 1.10087769519636
19.6452 1.10151274471898
19.6852 1.10214822910442
19.7252 1.10278437064934
19.7652 1.10342440431564
19.8052 1.10411889359839
19.8452 1.10481309985293
19.8852 1.10548967038512
19.9252 1.10613004073751
19.9652 1.10675172134797
20.0052 1.1073589274291
20.0452 1.10796150999456
20.0852 1.10857439277731
20.1252 1.10919735045165
20.1652 1.10982627998906
20.2052 1.11045689941378
20.2452 1.11109241064629
20.2852 1.11173094223074
20.3252 1.11237244085682
20.3652 1.11300940144034
20.4052 1.11364644435769
20.4452 1.11427798265005
20.4852 1.11490287948604
20.5252 1.11552742657818
20.5652 1.11614743060021
20.6052 1.11676708125808
20.6452 1.1173832769577
20.6852 1.11799708734758
20.7252 1.11861120669797
20.7652 1.11922881851657
20.8052 1.1198390080955
20.8452 1.1204532258025
20.8852 1.12106971891276
20.9252 1.12168490914717
20.9652 1.1223034119998
21.0052 1.12291702316757
21.0452 1.12353885360234
21.0852 1.12415201011701
21.1252 1.12476638853127
21.1652 1.12538232921949
21.2052 1.12599999540388
21.2452 1.12662192520766
21.2852 1.12724411873608
21.3252 1.12786452793322
21.3652 1.12848325774387
21.4052 1.12909691383623
21.4452 1.1297106736917
21.4852 1.13032246414756
21.5252 1.13093068870275
21.5652 1.13153954879203
21.6052 1.13214680572586
21.6452 1.1327521968693
21.6852 1.13335430870369
21.7252 1.13395282026801
21.7652 1.13453083011202
21.8052 1.13507781678736
21.8452 1.13562552963608
21.8852 1.13619263673845
21.9252 1.1367708442157
21.9652 1.13735730951897
22.0052 1.13794748343423
22.0452 1.13858037435839
22.0852 1.1392168842697
22.1252 1.13981731217026
22.1652 1.14040058041702
22.2052 1.1409677128185
22.2452 1.14152934853424
22.2852 1.14208939009703
22.3252 1.1426458292114
22.3652 1.14319754307273
22.4052 1.14374588405368
22.4452 1.14429319074615
22.4852 1.14484378830919
22.5252 1.14539552938231
22.5652 1.14594419335929
22.6052 1.14649685767553
22.6452 1.14704558386936
22.6852 1.14758916269611
22.7252 1.14813300223464
22.7652 1.14867847396
22.8052 1.14922214844185
22.8452 1.14976154737853
22.8852 1.15030191654227
22.9252 1.15084754693229
22.9652 1.15138917029412
23.0052 1.15192553221083
23.0452 1.15245440589006
23.0852 1.15297876591162
23.1252 1.15350188193976
23.1652 1.15402350370459
23.2052 1.1545401513293
23.2452 1.15505738005147
23.2852 1.15557199530053
23.3252 1.15608673520037
23.3652 1.15660610209583
23.4052 1.15712678420862
23.4452 1.1576480156249
23.4852 1.1581669593533
23.5252 1.15868303242333
23.5652 1.1591996427388
23.6052 1.1597164035202
23.6452 1.16022921849723
23.6852 1.16073891495649
23.7252 1.16125294393133
23.7652 1.16177200569117
23.8052 1.1622922721714
23.8452 1.16281639285609
23.8852 1.16333873126217
23.9252 1.16386195415931
23.9652 1.16438345468415
24.0052 1.16490336484584
24.0452 1.16541820582714
24.0852 1.16592815369663
24.1252 1.16643295238765
24.1652 1.16692840296799
24.2052 1.16740177520532
24.2452 1.16785797712809
24.2852 1.16831252619251
24.3252 1.16878052522482
24.3652 1.16927331532492
24.4052 1.1697859601816
24.4452 1.17030698878196
24.4852 1.17083076692572
24.5252 1.17135211161934
24.5652 1.17186428913219
24.6052 1.17236064242038
24.6452 1.17283022235763
24.6852 1.17328632828035
24.7252 1.17374981132588
24.7652 1.17421814154638
24.8052 1.17469224719855
24.8452 1.17517516660988
24.8852 1.17567127296087
24.9252 1.17619125004573
24.9652 1.17671309514559
25.0052 1.17723076064203
25.0452 1.17774291755018
25.0852 1.17825045375848
25.1252 1.17875246526657
25.1652 1.17924446552274
25.2052 1.17972720059428
25.2452 1.18019732022547
25.2852 1.18065726511217
25.3252 1.18116351409379
25.3652 1.18166820019093
25.4052 1.18215662095507
25.4452 1.18263554755681
25.4852 1.18311124384521
25.5252 1.18358244823934
25.5652 1.18404373396656
25.6052 1.18449946912122
25.6452 1.18495863905636
25.6852 1.18542576850794
25.7252 1.18590124486973
25.7652 1.18638626004818
25.8052 1.18687898807059
25.8452 1.18744075968608
25.8852 1.18805049182223
25.9252 1.18833464776819
25.9652 1.18855476766518
26.0052 1.18877002790561
26.0452 1.18908160118878
26.0852 1.18986799780121
26.1252 1.19079236899514
26.1652 1.19172203831204
26.2052 1.19262499113393
26.2452 1.19339619098469
26.2852 1.19402694760309
26.3252 1.19450096262698
26.3652 1.19485929658154
26.4052 1.1951398109303
26.4452 1.1954006791753
26.4852 1.19566797629298
26.5252 1.19597557013431
26.5652 1.19634113513463
26.6052 1.1967698305367
26.6452 1.19725387682683
26.6852 1.1977824746153
26.7252 1.19833994562018
26.7652 1.1989087682657
26.8052 1.19947363489484
26.8452 1.20002142642578
26.886 1.2005446751484
26.922 1.20102192039969
26.962 1.20146296179787
27.002 1.2019475568106
27.042 1.20235181943031
27.082 1.20278017991906
27.122 1.20320820452926
27.158 1.20360897760802
27.198 1.20401693791655
27.238 1.20446589123665
27.278 1.20492153054001
27.318 1.20538856542983
27.358 1.20585930408647
27.398 1.20633767005044
27.438 1.20680803583272
27.478 1.20727558291764
27.518 1.20774109034149
27.5584 1.20820420104255
27.5968 1.20866556729069
27.6368 1.20908272617422
27.6768 1.20952555188169
27.7168 1.20996570455744
27.7568 1.21040289260443
27.7968 1.21084495242229
27.8368 1.21128464875895
27.8768 1.21172875317075
27.9168 1.21216486166053
27.9568 1.21256843306823
27.9968 1.21291080142881
28.0368 1.21325819287046
28.0768 1.21366327244171
28.1168 1.21411292462086
28.1568 1.21459693782788
28.1968 1.21509829832808
28.2368 1.21560773840317
28.2768 1.21611055451429
28.3168 1.21660489655542
28.3568 1.21708284944679
28.3968 1.21754290126576
28.4368 1.21798912218303
28.4768 1.21842254583062
28.5168 1.21886348438446
28.5568 1.21933594983553
28.5968 1.21981788024616
28.6368 1.22027179795729
28.6768 1.22069958020612
28.7168 1.22111098367415
28.7568 1.22152019123786
28.7968 1.22193309135557
28.8368 1.22235166920304
28.8768 1.2227807397358
28.9168 1.22321585806919
28.9568 1.22365723742789
28.9968 1.22410726493608
29.0368 1.22455649787992
29.0768 1.22500613336825
29.1168 1.22545805840001
29.1568 1.22592145425523
29.1968 1.22638383082194
29.2368 1.22683716370795
29.2768 1.22729009351854
29.3168 1.22773243211587
29.3588 1.22815968063234
29.3968 1.22857919451102
29.4368 1.22899655270558
29.4768 1.22941569275103
29.5168 1.22983923872993
29.5568 1.23026768716959
29.5968 1.23070039569951
29.6368 1.2311367532876
29.6768 1.23157554453228
29.7168 1.23202840084302
29.7568 1.23247571112285
29.7968 1.23291869152997
29.8368 1.23337216687913
29.8768 1.23385579507087
29.9168 1.23435648384759
29.9568 1.23483174768218
29.9968 1.23526934780633
30.0368 1.23568760288069
30.0768 1.23609393060054
30.1168 1.23649492325719
30.1568 1.23689813960819
30.1968 1.23730751315152
30.2368 1.23772739174319
30.2768 1.23815711627052
30.3168 1.23859844988889
30.3568 1.23904928644733
30.3968 1.23950854098091
30.4368 1.23997147084767
30.4768 1.24043808923558
30.5168 1.24090490213436
30.5568 1.2413650687036
30.5968 1.24182286693551
30.6368 1.24227514929661
30.6768 1.24272279444515
30.7168 1.24316770488394
30.7568 1.24360733038987
30.7968 1.24404579472575
30.8368 1.24448113381684
30.8768 1.24499165516077
30.9168 1.24540587897007
30.9568 1.24578948531991
30.9968 1.24619306251763
31.0368 1.24660980598625
31.0768 1.24704118609855
31.1168 1.24748345236086
31.1568 1.24793273234758
31.1968 1.24838413710035
31.2368 1.24883517092054
31.2768 1.24928540462684
31.3168 1.24973473245665
31.3568 1.25018169258229
31.3968 1.25062746898481
31.4368 1.25107024028625
31.4768 1.25151013417392
31.5168 1.25194928661981
31.5568 1.25238649302432
31.5968 1.25282112140816
31.6368 1.25325382647259
31.6768 1.25368669799608
31.7168 1.2541216301712
31.7568 1.25455593845991
31.7968 1.25498994316761
31.8368 1.25542097824275
31.8768 1.25585104488001
31.9168 1.25627941264559
31.9568 1.2567067492432
31.9968 1.25713478400715
32.0388 1.2575652523805
32.0768 1.25799614871248
32.1168 1.25842782033909
32.1568 1.25886174323141
32.1968 1.25929511295232
32.2368 1.25973145527327
32.2768 1.26017146495517
32.3168 1.26060831943579
32.3568 1.26104208133987
32.3968 1.26147593353751
32.4368 1.26190687339083
32.4768 1.26233678963636
32.5168 1.26276442423848
32.5568 1.26318918842469
32.5968 1.26361269334782
32.6368 1.26403415321856
32.6768 1.2644601986991
32.7168 1.26488974759632
32.7568 1.26532110235718
32.7968 1.26575211716391
32.8368 1.26618222616238
32.8768 1.26661365064927
32.9168 1.26704208881995
32.9568 1.26747200372056
32.9968 1.26789984830802
33.0368 1.2683270550977
33.0768 1.2687554391213
33.1168 1.26918057426753
33.1568 1.26960579733251
33.1968 1.27003025168109
33.2368 1.27045120399661
33.2768 1.2708562937242
33.3168 1.2712435576772
33.3568 1.2716266873837
33.3968 1.27201298472932
33.4368 1.27240782597709
33.4768 1.27281357861404
33.5168 1.27322787417703
33.5568 1.27365084315359
33.5968 1.27408054189117
33.6368 1.27451533902246
33.6768 1.27495305390358
33.7168 1.27538829291415
33.7568 1.27582629874648
33.7968 1.27625960146873
33.8368 1.2766901450725
33.877 1.27711541879464
33.917 1.27754103503969
33.957 1.2779603506104
33.997 1.2783766547164
34.037 1.27879335789346
34.077 1.27920974554658
34.117 1.27962690878896
34.157 1.28004714025615
34.197 1.28046735043047
34.237 1.2808917080404
34.281 1.2813160331678
34.321 1.28177847902889
34.361 1.2822022769964
34.401 1.28262373532858
34.441 1.28304645842159
34.481 1.2834659732212
34.521 1.28388573402863
34.561 1.28430556668571
34.601 1.28472565220932
34.641 1.28514313005012
34.681 1.28556082895015
34.721 1.28597644990239
34.761 1.28639084866854
34.801 1.28680623288226
34.841 1.28722073765134
34.881 1.28763303331839
34.921 1.28804644186777
34.961 1.28845785805417
35.001 1.28887161264891
35.041 1.28928237151309
35.081 1.28969398082024
35.121 1.29010377988412
35.161 1.2905136630506
35.201 1.29092254310269
35.241 1.29133094094686
35.281 1.29173987265327
35.321 1.29214757766008
35.361 1.2925558755713
35.401 1.2929627956528
35.441 1.29336961941527
35.481 1.29377648348619
35.521 1.29418283410467
35.561 1.29458980801717
35.601 1.29499404247929
35.641 1.29540058964541
35.681 1.29580812604584
35.721 1.29621383136755
35.761 1.29661936869332
35.801 1.29702448762538
35.841 1.29742786014768
35.881 1.29783129396579
35.921 1.29823291413558
35.961 1.29863452906346
36.001 1.29903478156244
36.041 1.29943534216067
36.081 1.29983576714408
36.121 1.3002377564761
36.161 1.30063814665781
36.201 1.30104052127748
36.241 1.30144339172236
36.281 1.30184613820289
36.321 1.30224869397462
36.361 1.30264860297177
36.401 1.30304602798921
36.441 1.30344462633077
36.481 1.3038419276247
36.521 1.30423940924987
36.561 1.30463420940918
36.601 1.30502854347221
36.641 1.30542581878757
36.681 1.30582413408287
36.721 1.3062205384641
36.761 1.3066140294141
36.801 1.30700991784163
36.841 1.30740378746602
36.881 1.30779527761994
36.921 1.30818381720984
36.961 1.30857281658227
37.001 1.30896020152105
37.041 1.30934546094002
37.081 1.30973147886781
37.121 1.31011701094345
37.161 1.31050258175849
37.201 1.31088806011088
37.241 1.31127099229253
37.281 1.31165373716401
37.321 1.3120365638304
37.361 1.31242025313461
37.401 1.31280384753858
37.441 1.31318643013617
37.481 1.31356683532136
37.521 1.31394891640724
37.561 1.3143302415138
37.601 1.314710036208
37.641 1.31508944577674
37.681 1.31546687914383
37.721 1.315844753063
37.761 1.31622266462783
37.801 1.31660095627642
37.841 1.31697771501643
37.881 1.31735307262578
37.921 1.3177268005057
37.961 1.31810058941884
38.001 1.31847494540232
38.041 1.31885128636921
38.081 1.31920317446381
38.121 1.31948445901788
38.161 1.31978909871365
38.201 1.32009246987418
38.241 1.32043128641283
38.281 1.32079245680522
38.321 1.32116810301896
38.361 1.32154864361049
38.401 1.32192733745621
38.441 1.32230106748124
38.481 1.32266738480384
38.521 1.32302647614927
38.561 1.32338448854497
38.601 1.32372874417198
38.641 1.32406714758823
38.681 1.32440513019211
38.721 1.3247396110745
38.761 1.32507738444438
38.801 1.32542038966686
38.841 1.32576521559197
38.881 1.32614375828073
38.921 1.32652504939187
38.961 1.32689438185247
39.001 1.32727353693989
39.041 1.32766863193644
39.081 1.32805064264906
39.121 1.32841834133571
39.161 1.32878959292127
39.201 1.32916739781418
39.241 1.32953833807705
39.281 1.32990926194756
39.321 1.33029669382951
39.361 1.33066254578126
39.401 1.33101532272781
39.441 1.33138830823895
39.481 1.3317705618273
39.521 1.33212674051351
39.561 1.33247124899816
39.601 1.33284332133998
39.641 1.33323268956448
39.681 1.33358794510418
39.721 1.33393802970415
39.761 1.33431684718324
39.801 1.33469587168144
39.841 1.33507004865686
39.881 1.33545458476587
39.921 1.33581297308062
39.961 1.33617435541865
40.001 1.33656028344003
40.041 1.33693762279869
40.081 1.33732308981024
40.121 1.33769087391002
40.161 1.33803621148414
40.201 1.33838943583065
40.241 1.33873834203715
40.281 1.33909128226732
40.321 1.33944509440145
40.361 1.33979517323865
40.401 1.3401635229405
40.441 1.34053832949012
40.481 1.34092438054478
40.521 1.34132851862375
40.5626 1.3417014951133
40.6026 1.34205547456139
40.6426 1.34243163911506
40.6828 1.34281946098189
40.7214 1.34322527670629
};
% \addlegendentry{baseline}
\addplot [semithick, darkorange25512714]
table {%
0.04 0.701017495107884
0.08 0.701017692738017
0.12 0.701017890699841
0.16 0.701018087208136
0.2 0.701064655914623
0.24 0.701132242336006
0.28 0.701101270899672
0.32 0.70064339266916
0.36 0.699988768394566
0.4 0.699650845796915
0.44 0.699760475770561
0.48 0.700198410993101
0.52 0.700780383005732
0.56 0.701352607311751
0.6 0.701886303449167
0.64 0.702401952412884
0.68 0.702889904044976
0.72 0.703353020117939
0.76 0.703820928788802
0.8 0.704272416868225
0.84 0.704731758836863
0.88 0.705180867116901
0.92 0.705652909667905
0.96 0.706162061298972
1 0.706707630434655
1.04 0.70730027765614
1.08 0.707937119348046
1.12 0.708665418929605
1.16 0.709431193894077
1.2 0.710207129265249
1.24 0.711018690102895
1.28 0.711868245208731
1.32 0.712737513009991
1.36 0.713561064741718
1.4 0.714352574259494
1.44 0.71514533448925
1.48 0.715996912682335
1.52 0.716756233878345
1.56 0.717474286788584
1.6 0.718233994056371
1.64 0.719080281575237
1.68 0.720028551046928
1.72 0.721043024369332
1.76 0.722115718560943
1.8 0.723230931901897
1.84 0.724389634558691
1.88 0.725579640732837
1.92 0.726772955906662
1.96 0.727889032709863
2 0.728915812923817
2.04 0.729878869727774
2.08 0.730819377232377
2.124 0.731762243446456
2.164 0.732752331120992
2.204 0.733785794493091
2.244 0.73490897045672
2.284 0.736101987373401
2.324 0.737342398893653
2.364 0.738556222805575
2.404 0.739668470512211
2.444 0.740702657882177
2.484 0.741640289684881
2.524 0.742585247650387
2.564 0.743351310904041
2.604 0.744169877034545
2.644 0.745042331461101
2.684 0.745998304560911
2.724 0.747042774790625
2.764 0.747897774594635
2.804 0.74898092418411
2.844 0.750074882361915
2.884 0.75116042766916
2.924 0.752280191244128
2.964 0.753405403892135
3.004 0.754249321430491
3.044 0.755261973228193
3.084 0.756318692335632
3.124 0.757323650309506
3.164 0.758313561132299
3.204 0.759202163447536
3.244 0.760033447456121
3.284 0.760829676577817
3.324 0.761635648480914
3.364 0.76248759590916
3.404 0.76338473025972
3.444 0.764297807846545
3.484 0.765246176947624
3.524 0.766285406402292
3.564 0.76729291013023
3.604 0.768349071324108
3.644 0.769366702382269
3.684 0.770417499128521
3.724 0.771411993316144
3.764 0.772425961066747
3.804 0.773385780918322
3.844 0.774356898444819
3.884 0.775314382742944
3.924 0.776226033772908
3.964 0.777121134753823
4.004 0.77799475396237
4.044 0.778860880118789
4.084 0.779745201064312
4.124 0.780645630347407
4.164 0.781542645686143
4.204 0.782462499863389
4.244 0.783373436777434
4.284 0.784283336909361
4.324 0.785228014097222
4.364 0.786197778809048
4.404 0.787093860789936
4.444 0.788022476913676
4.484 0.788855386503883
4.524 0.789750227419996
4.564 0.790595919710885
4.604 0.791377436284028
4.644 0.792134065307109
4.684 0.792826139596496
4.724 0.793552385437936
4.764 0.794302085930209
4.804 0.795074263123185
4.844 0.795881559847837
4.884 0.796747128880035
4.924 0.797675598988732
4.964 0.798659026056122
5.004 0.799632705381743
5.044 0.80054530367891
5.084 0.80140023764773
5.124 0.802271599642078
5.164 0.803163166051652
5.204 0.80402819853058
5.244 0.804924700526485
5.284 0.805889204466635
5.324 0.806986784995193
5.364 0.808107244665513
5.404 0.809168684498914
5.444 0.810160586390198
5.484 0.811093675846968
5.524 0.811980053300908
5.564 0.812826446873984
5.604 0.813654270180013
5.644 0.814482475821376
5.684 0.81530766681831
5.724 0.816127188444416
5.764 0.816947187963775
5.804 0.817764915346685
5.844 0.818600894565673
5.884 0.81946547375703
5.924 0.820352291761525
5.964 0.821241200370483
6.004 0.822127455865848
6.044 0.82300682768031
6.084 0.823867377393497
6.124 0.824738336008418
6.164 0.825610360993999
6.204 0.826476658507132
6.244 0.827332010611092
6.284 0.828178800812056
6.324 0.829017695210921
6.364 0.829847368722094
6.404 0.830672003135444
6.444 0.831492251211993
6.484 0.832307930854578
6.524 0.833120374522307
6.564 0.833932329434625
6.604 0.834743978444301
6.644 0.835546678757103
6.684 0.836341072451414
6.724 0.837142285158605
6.764 0.837956482477691
6.804 0.838778621053612
6.844 0.839585990979786
6.884 0.84037864707119
6.924 0.841165726112244
6.964 0.841935314776131
7.004 0.842723416340391
7.044 0.843526600778535
7.084 0.844362289784648
7.124 0.845258900825643
7.164 0.846197092816103
7.204 0.847130838148791
7.244 0.848039055757503
7.284 0.848912746073494
7.324 0.849753738646832
7.364 0.850582041124459
7.404 0.851439273853312
7.444 0.852315932438834
7.484 0.853189253802049
7.524 0.85402776860213
7.564 0.854850375792108
7.604 0.855653641764752
7.644 0.856442167469145
7.684 0.857208153412853
7.724 0.857965409803909
7.764 0.85875822203962
7.804 0.859570153571747
7.844 0.860361313295914
7.884 0.861112792978513
7.924 0.861840488652233
7.964 0.862574406191068
8.004 0.863445738538973
8.044 0.864345975820873
8.084 0.865257346340612
8.124 0.866125181297277
8.164 0.866925684580411
8.204 0.867668710388385
8.244 0.868381019961296
8.284 0.869057283933409
8.324 0.869719753300243
8.364 0.870383671036368
8.404 0.871060218942217
8.444 0.871755185193913
8.484 0.872466293989087
8.524 0.87320995987365
8.564 0.873983016201478
8.604 0.874779412905547
8.644 0.875587957179023
8.684 0.876399383370124
8.724 0.877206044146233
8.764 0.877999893304523
8.804 0.87877971478693
8.844 0.879542747998482
8.884 0.880288851267532
8.924 0.881006533933769
8.964 0.881705410371237
9.004 0.882429440202062
9.044 0.883139182404592
9.084 0.883861157433776
9.124 0.884592699817528
9.164 0.88531285643467
9.204 0.886062368289958
9.244 0.886786228791843
9.284 0.88752636532571
9.324 0.888265989604797
9.364 0.888985105745201
9.404 0.889726109124917
9.444 0.890435786782867
9.484 0.891160489162659
9.524 0.891868761419587
9.564 0.892577700981122
9.604 0.893279653067061
9.644 0.893974997816058
9.684 0.894653779787734
9.724 0.895320516791206
9.764 0.895964860404553
9.804 0.896579799456653
9.844 0.897096086949767
9.884 0.897627353430414
9.924 0.89823612951467
9.964 0.898904236948561
10.004 0.899605021229759
10.044 0.900332623697419
10.084 0.901075695673815
10.124 0.901812536681051
10.164 0.902544922924767
10.204 0.903266110934691
10.244 0.903959320802064
10.284 0.904636077419388
10.324 0.905300534163549
10.364 0.905935691989499
10.404 0.906558607776206
10.444 0.907180619557448
10.484 0.907786576938923
10.524 0.908401690129332
10.564 0.909032157481076
10.604 0.90965811588764
10.644 0.910290377195632
10.684 0.910938518919668
10.724 0.911563799293438
10.764 0.91219174928292
10.804 0.912825450493634
10.844 0.913449468854601
10.884 0.914061690856118
10.924 0.914684166882084
10.964 0.915303148115815
11.004 0.91591211866195
11.044 0.916512679689581
11.086 0.91711295698008
11.124 0.917724267171378
11.164 0.918329494208952
11.204 0.918936488267716
11.244 0.919547225588627
11.284 0.920159204395003
11.324 0.920754149790641
11.364 0.921348544162339
11.404 0.921945581594811
11.444 0.922548919336515
11.484 0.923160209823018
11.524 0.923767690531456
11.564 0.924373806365173
11.604 0.924981654617631
11.644 0.925586388179405
11.684 0.92617606679213
11.724 0.926761520967299
11.764 0.927354556193255
11.804 0.927939053747218
11.844 0.928519358556861
11.884 0.929092458049023
11.924 0.929662863019176
11.964 0.930236877054619
12.004 0.930813849178379
12.044 0.931399851505956
12.084 0.932003175639114
12.124 0.932624583723771
12.164 0.933279586260585
12.204 0.933883384445445
12.244 0.93447319697371
12.284 0.935052551551614
12.324 0.935619709617255
12.364 0.936185235781697
12.404 0.936746921830643
12.444 0.937308235048354
12.484 0.937866702334426
12.524 0.938432529509748
12.564 0.93900955628374
12.604 0.939596912316062
12.644 0.940185061004177
12.684 0.940779672812831
12.724 0.941371521256678
12.764 0.941959474815848
12.804 0.942543252076535
12.844 0.943130475062683
12.884 0.943708459352606
12.924 0.94428260477529
12.964 0.944858810943951
13.004 0.945420393814408
13.044 0.945982330525458
13.084 0.946539100250543
13.124 0.947096157231026
13.164 0.94765548748716
13.204 0.948213771366184
13.244 0.94877492221254
13.284 0.94933642879159
13.324 0.949894298085245
13.364 0.950445915463992
13.404 0.950994604941449
13.444 0.951547131102294
13.484 0.952096031141908
13.524 0.952655774932444
13.564 0.953223948583614
13.604 0.953801982862572
13.644 0.954375677778029
13.684 0.954949105267745
13.724 0.955520829811637
13.764 0.956088121603426
13.804 0.956653507830685
13.844 0.957212660916632
13.884 0.957765010572245
13.924 0.958303919165675
13.964 0.958838422702778
14.004 0.959373029890857
14.044 0.959907235877523
14.084 0.960443841520163
14.124 0.960987806659907
14.164 0.961528826425789
14.204 0.96206774239406
14.244 0.962609889864291
14.284 0.963152156647383
14.324 0.963700592381705
14.364 0.964249937617084
14.404 0.964800529922027
14.444 0.965343442054817
14.484 0.965883649464064
14.524 0.966422604907401
14.564 0.966959254601301
14.604 0.967487936964388
14.644 0.967961155482081
14.684 0.968366952909065
14.724 0.968741717447069
14.764 0.969168816617944
14.804 0.969660664362039
14.844 0.970209461402496
14.884 0.970794927069262
14.924 0.971409154307448
14.964 0.972027243159541
15.004 0.972639809248904
15.044 0.973234066489975
15.084 0.973811624549089
15.124 0.974362654923757
15.164 0.974888534686251
15.204 0.975395589624424
15.244 0.97588820739105
15.284 0.976369158926796
15.324 0.976851709662623
15.364 0.977335306855854
15.404 0.977821418280522
15.444 0.978321181435428
15.484 0.978828172269431
15.524 0.979337359843914
15.564 0.979846252652633
15.604 0.980353783814649
15.644 0.980859627721725
15.684 0.981361312144799
15.724 0.981861307435458
15.7642 0.982360098190835
15.8042 0.982854264136765
15.8442 0.983345870263926
15.8842 0.983837349409545
15.9202 0.984306552368975
15.963 0.984804774735768
16.003 0.985298650523305
16.043 0.985793082254654
16.083 0.98628143794111
16.123 0.986764973838729
16.163 0.987244368197116
16.203 0.987718838610717
16.243 0.9881904063384
16.283 0.988668524921047
16.323 0.98915995575333
16.363 0.989664070258796
16.403 0.990180191163276
16.443 0.990703048947147
16.483 0.991237980148682
16.523 0.991838026956314
16.563 0.992464267050044
16.603 0.993055092723153
16.643 0.993605658701513
16.683 0.994117037328878
16.723 0.994592806039165
16.763 0.995043839581123
16.803 0.995479127589573
16.843 0.995906433144833
16.883 0.996334302851348
16.923 0.996769297454514
16.963 0.997220795440749
17.003 0.997687570094662
17.043 0.998165650553405
17.083 0.998654542437764
17.123 0.999150553496275
17.163 0.999648990097091
17.203 1.00014635040313
17.243 1.00064151046095
17.283 1.00113121979552
17.323 1.00161474970053
17.363 1.00209177232644
17.403 1.00256360213244
17.443 1.00303001593906
17.483 1.00349229221899
17.523 1.00395385576705
17.563 1.00441485444414
17.603 1.00487682368827
17.643 1.00534033790877
17.683 1.00580586581907
17.723 1.00627257838958
17.763 1.00673935087845
17.803 1.00720944032691
17.843 1.0076742260659
17.883 1.00816524400587
17.923 1.00878153989299
17.963 1.00940083018167
18.003 1.01001989156723
18.043 1.01058729612115
18.083 1.01108829962862
18.123 1.01152366275741
18.163 1.011968785057
18.203 1.01243249585232
18.243 1.01287821061398
18.283 1.01330970093178
18.323 1.01374153411493
18.363 1.01421845133674
18.403 1.01472879775932
18.443 1.01523849172312
18.4852 1.01572933463668
18.5232 1.01622212942476
18.5632 1.0167052418921
18.6032 1.01722882807965
18.6432 1.01774896062541
18.6832 1.01825693740314
18.7232 1.01873810348786
18.7632 1.01921103530803
18.8032 1.01968707966272
18.8432 1.02018198027696
18.8832 1.02066703049551
18.9232 1.02114422804583
18.9632 1.0216194741102
19.0032 1.02209797960199
19.0432 1.0225905957273
19.0832 1.0230795671538
19.1232 1.02356061774783
19.1632 1.02404779234485
19.2032 1.02453873561018
19.2432 1.02502440064675
19.2832 1.02552014351749
19.3232 1.02601018831647
19.3632 1.02650723971552
19.4032 1.02700636960594
19.4432 1.02749293156095
19.4832 1.02798329730008
19.5232 1.0284695830006
19.5632 1.02895447344863
19.6032 1.02944529098519
19.6432 1.02993396675071
19.6832 1.03040893988416
19.7232 1.0308796314777
19.7632 1.03135538953627
19.8032 1.03184799458151
19.8432 1.03236425491125
19.8832 1.03287816366703
19.9232 1.03338105924836
19.9632 1.03390088786246
20.0032 1.03439253557125
20.0432 1.03486066448166
20.0832 1.03532968054601
20.1232 1.03580661464528
20.1632 1.03629527565616
20.2032 1.03680136842065
20.2432 1.0373230592305
20.2832 1.03782424173667
20.3232 1.03829834825116
20.3632 1.03877835893322
20.4032 1.03926467563423
20.4432 1.03975271526915
20.4832 1.04024184300726
20.5232 1.04073616462712
20.5632 1.04123853364983
20.6032 1.04174208617231
20.6432 1.04224643796468
20.6832 1.04275067846942
20.7232 1.04325248614614
20.7632 1.04375208979626
20.8032 1.04423938794674
20.8432 1.04471375535842
20.8832 1.04517491143838
20.9232 1.04561997360644
20.9632 1.04605254624735
21.0032 1.04648608814843
21.0432 1.046925871953
21.0832 1.04737808558382
21.1232 1.047846118337
21.1632 1.04832284086826
21.2032 1.04882046935845
21.2432 1.04936112980032
21.2832 1.04993040209036
21.3232 1.05048593201984
21.3632 1.051022013763
21.4032 1.05157005194784
21.4432 1.05211852995463
21.4832 1.05265770493428
21.5232 1.05318531339029
21.5632 1.05370111847582
21.6032 1.05420647540734
21.6432 1.05470424200927
21.6832 1.05519735877292
21.7232 1.05569046935358
21.7632 1.05618581153547
21.8032 1.05668430370397
21.8432 1.05718430277432
21.8832 1.05768494094082
21.9232 1.05818798383336
21.9632 1.05869408272907
22.0032 1.05919455964435
22.0432 1.05967078618515
22.0832 1.06010981169663
22.1232 1.06056227681267
22.1632 1.06106899058472
22.2032 1.06162011464968
22.2432 1.06219586176067
22.2834 1.06277849545386
22.3234 1.06335616791171
22.3634 1.06391798613699
22.4034 1.06446506140147
22.4434 1.06499552004478
22.4834 1.06551121135158
22.5234 1.06601256593823
22.5634 1.06650431380961
22.6034 1.0669885920672
22.6434 1.06746956905121
22.6834 1.06795117127139
22.7234 1.06843537908005
22.7634 1.06892406076359
22.8034 1.06941793103696
22.8434 1.06991682164815
22.8834 1.07041985244032
22.9234 1.07092592803333
22.9634 1.07143354259867
23.0034 1.07194039211992
23.0434 1.07244641527876
23.0834 1.07294974454825
23.1234 1.0734505250662
23.1634 1.07394822464245
23.2034 1.07444277224175
23.2434 1.0749351118792
23.2834 1.07542557888581
23.3234 1.07591490960704
23.3634 1.0764036795565
23.4034 1.07689214239422
23.4434 1.07738097788782
23.4834 1.07787029240297
23.5234 1.07836000036109
23.5634 1.07885007512288
23.6034 1.07934005184956
23.6434 1.079829857284
23.6834 1.08031829491818
23.7234 1.08080323433753
23.7634 1.08128389591844
23.8034 1.08176399276078
23.8434 1.08224484448876
23.8834 1.08272529318562
23.9234 1.08320607727382
23.9634 1.08368622289069
24.0034 1.08416580502462
24.0434 1.08464448001678
24.0834 1.0851229230679
24.1234 1.08559943047531
24.1634 1.08607155554244
24.2034 1.0865398011494
24.2434 1.08701505028767
24.2834 1.08748506678473
24.3234 1.08795666423813
24.3634 1.08843158685221
24.4034 1.08890676856521
24.4434 1.08938154214593
24.4834 1.0898547589114
24.5234 1.09032635767579
24.5634 1.09079627875934
24.6034 1.09126499822902
24.6434 1.09173289608926
24.6834 1.09219977420105
24.7234 1.09266598069394
24.7634 1.09313197375633
24.8034 1.09359707894008
24.8434 1.09406227083606
24.8834 1.09452857241496
24.9234 1.0949938998372
24.9634 1.09545812323215
25.0034 1.09592203134843
25.0434 1.09638610201559
25.0834 1.0968500110874
25.1234 1.09731391292787
25.1634 1.09777833315579
25.2034 1.09824233710383
25.2434 1.09870517730555
25.2834 1.09916621561855
25.3234 1.09962573224676
25.3634 1.10008547429075
25.4034 1.10054414780413
25.4434 1.10100293800259
25.4834 1.10146129635129
25.5234 1.10191923966129
25.5634 1.10237761664941
25.6034 1.10283499102959
25.6434 1.1032922930926
25.6834 1.10374936601852
25.7254 1.10420626193957
25.7634 1.10466321922433
25.8034 1.10512013047244
25.8434 1.1055762614058
25.8834 1.10603054869978
25.9234 1.10648385256553
25.9634 1.10693560122317
26.0034 1.10738571216598
26.0434 1.10783743780362
26.0834 1.10828927846284
26.1234 1.10874091512271
26.1634 1.10919115396357
26.2034 1.10964245303948
26.2434 1.11009627477183
26.2834 1.11054376745803
26.3234 1.11099000984007
26.3634 1.11143654178632
26.4034 1.11188442905927
26.4434 1.11233329064207
26.4834 1.11277617788961
26.5234 1.11321884545785
26.5634 1.11366624888571
26.6034 1.11412076829305
26.6434 1.11457399203103
26.6834 1.11502446726855
26.7234 1.11547027612566
26.7634 1.11591013350521
26.8034 1.11634533892096
26.8434 1.11677512500557
26.8834 1.11719980481986
26.9234 1.11763396107928
26.9634 1.11805248119193
27.0034 1.11844273574348
27.0434 1.11883709060431
27.0834 1.11918899141708
27.1234 1.11953830961573
27.1634 1.11993597612259
27.2034 1.12032981911148
27.2434 1.12072661551775
27.2834 1.12117159673485
27.3234 1.12160419821005
27.3634 1.12202906869301
27.4034 1.12248740012431
27.4434 1.12290988737285
27.4834 1.12333299154222
27.5234 1.12377998478218
27.5634 1.12418139592022
27.6034 1.12457176468308
27.6434 1.12500698290629
27.6834 1.12539375209997
27.7234 1.125765541697
27.7634 1.12619334628122
27.8034 1.12659525921628
27.8434 1.12696269830505
27.8834 1.12736669790944
27.9234 1.12780995934996
27.9634 1.12820065403274
28.0034 1.12857707631873
28.0434 1.12899636416452
28.0834 1.12944879200425
28.1234 1.12985174895421
28.1634 1.13024790568619
28.2034 1.13066530795838
28.2434 1.13110346568403
28.2834 1.13151141245019
28.3234 1.13190112810245
28.3634 1.13228834816968
28.4034 1.13266305295613
28.4434 1.13303474516694
28.4834 1.13341802755552
28.5234 1.13381160755491
28.5634 1.13420260320589
28.6034 1.13460883407703
28.6434 1.13501690853955
28.6834 1.13541940233327
28.7234 1.13583277588131
28.7634 1.13625111024319
28.8034 1.13665909321778
28.8434 1.13706527254554
28.8834 1.13747944188513
28.9234 1.13788413323807
28.9634 1.13827802636578
29.0034 1.13867298365931
29.0434 1.13907238718487
29.0834 1.13946108951659
29.1234 1.13984979871679
29.1634 1.14024115340083
29.2034 1.14063883355818
29.2434 1.14104273731058
29.2834 1.14144444654123
29.3234 1.14184356372751
29.3634 1.14223993430197
29.4034 1.14262971469583
29.4434 1.14304734692482
29.4834 1.14350494695993
29.5234 1.14395809948481
29.5634 1.14439974149683
29.6034 1.14482785038291
29.6434 1.14524421004606
29.6834 1.14565054998963
29.7234 1.14604878629727
29.7634 1.14644324124586
29.8034 1.14683720008898
29.8434 1.14723159859806
29.8834 1.14762752627243
29.9234 1.14802578407295
29.9634 1.14842718065116
30.0034 1.14883022787352
30.0434 1.14923709772684
30.0834 1.1496458636514
30.1234 1.1500558194055
30.1634 1.15046341933848
30.2034 1.15086091661866
30.2434 1.1512518368461
30.2834 1.15163696868817
30.3234 1.1520168293232
30.3634 1.15240037452158
30.4034 1.15278756421154
30.4434 1.15317993624352
30.4834 1.15358218410843
30.5234 1.15399252973561
30.5634 1.15439884331979
30.6034 1.15480175540195
30.6434 1.15520063805217
30.6834 1.15559629465354
30.7234 1.15598889158196
30.7634 1.15637845157221
30.8034 1.15676759187743
30.8434 1.15715610917408
30.8834 1.15754384387927
30.9234 1.15792412003764
30.9634 1.15829868848525
31.0034 1.15866819625569
31.0434 1.15903559747607
31.0834 1.15940804089471
31.1234 1.1597897710755
31.1634 1.16017304938087
31.2034 1.16055714655564
31.2434 1.160936858175
31.2834 1.16131257633489
31.3234 1.16168578500456
31.3634 1.1620574355206
31.4034 1.16242853548661
31.4434 1.16279972464085
31.4834 1.16317136993612
31.5234 1.16354378023168
31.5634 1.16391686621042
31.6034 1.16429054992078
31.6434 1.16466484465276
31.6834 1.16503960256491
31.7234 1.16541489313416
31.7634 1.16579019070736
31.8034 1.1661654043406
31.8434 1.16654032528373
31.8834 1.16691486210852
31.9234 1.16728899806299
31.9634 1.16766260798077
32.0034 1.1680357292085
32.0434 1.16840856139466
32.0834 1.16878125020702
32.1234 1.16915374450442
32.1634 1.16952580858079
32.2034 1.16989851862438
32.2434 1.17027137211768
32.2834 1.17064373444791
32.3234 1.1710158306654
32.3634 1.17138695486622
32.4034 1.17175580469828
32.4434 1.17212318080048
32.4834 1.17249015470387
32.5234 1.17285749143279
32.5634 1.1732252250742
32.6034 1.17359349068297
32.6434 1.17396217884715
32.6834 1.1743310386223
32.7234 1.17470000924637
32.7634 1.17506861204999
32.8074 1.17548970535757
32.8474 1.17585691786133
32.8874 1.17622305121287
32.9274 1.17658701097509
32.9674 1.17695018348125
33.0074 1.17731389652955
33.0474 1.17767755518341
33.0874 1.17804072409961
33.1274 1.17840351489065
33.1674 1.17876579357265
33.2074 1.17912761740535
33.2474 1.17948895204244
33.2874 1.17984969270484
33.3274 1.18021005958389
33.3674 1.18056990886993
33.4074 1.18092924662739
33.4474 1.1812879964671
33.4874 1.18164619285468
33.5274 1.18200373497626
33.5674 1.1823605438691
33.6074 1.18271557427619
33.6474 1.1830682741312
33.6874 1.18341856717698
33.7274 1.18376655019285
33.7674 1.18411227406282
33.8074 1.18445596803702
33.8474 1.18479805511646
33.8874 1.1851394880689
33.9274 1.18548101025735
33.9674 1.18582245220019
34.0074 1.18616387280739
34.0474 1.18650464059028
34.0874 1.18684356638734
34.1274 1.18718128415439
34.1674 1.18751814581111
34.2074 1.18785439212928
34.2474 1.18819011618251
34.2874 1.18852470685293
34.3274 1.18885808967645
34.3674 1.18919037015047
34.4074 1.18952193240645
34.4474 1.18985241841005
34.4874 1.19018098068349
34.5274 1.19050718298366
34.5674 1.1908304823824
34.6074 1.19115290638178
34.6474 1.1914747315036
34.6874 1.19179555574608
34.7274 1.1921165740605
34.7674 1.19243752483345
34.8074 1.1927582392057
34.8474 1.19307783647848
34.8874 1.19339179701949
34.9274 1.19370587513262
34.9674 1.19401987253815
35.0074 1.19433513351555
35.0474 1.19465191317687
35.0874 1.19496629531397
35.1274 1.19527854822975
35.1674 1.1955889158597
35.2074 1.19589612269662
35.2474 1.19620498059052
35.2874 1.19651092752209
35.3274 1.19681945680746
35.3674 1.19712647547298
35.4074 1.19743241401499
35.4474 1.19773983419108
35.4874 1.19804569497279
35.5274 1.19835502761944
35.5674 1.19866178239364
35.6074 1.19897011945376
35.6474 1.19927741631406
35.6874 1.19958467484524
35.7274 1.19988966598102
35.7674 1.20019538807684
35.8074 1.20049932355332
35.8474 1.20080358645407
35.8874 1.20110568552003
35.9274 1.20140776600414
35.9674 1.20171172287243
36.0074 1.20201271614156
36.0474 1.20231603417009
36.0874 1.20261795824351
36.1274 1.2029195164668
36.1674 1.20322267732578
36.2074 1.20352477981636
36.2474 1.20382957276642
36.2874 1.20413149962473
36.3274 1.20443583664325
36.3674 1.20473748497188
36.4074 1.20504095814306
36.4474 1.20534359689483
36.4874 1.20564610431692
36.5274 1.20594907322589
36.5674 1.20625049327944
36.6074 1.20655727425938
36.6474 1.20686043918093
36.6874 1.20715925376542
36.7274 1.20745800951487
36.7674 1.20776004959679
36.8074 1.20805837108422
36.8474 1.2083582163238
36.8874 1.20866129249118
36.9274 1.20896950865398
36.9674 1.20927592442031
37.0074 1.20957993100687
37.0474 1.20988176096609
37.0874 1.21018201269821
37.1274 1.21048184175508
37.1674 1.21078190326824
37.2074 1.21108223563887
37.2474 1.21138316241969
37.2874 1.21168465583822
37.3274 1.21198659742259
37.3674 1.21228887310715
37.4074 1.21259101612337
37.4474 1.21289308045504
37.4874 1.21319458311673
37.5274 1.21349570806218
37.5674 1.21379646965136
37.6074 1.21409686671652
37.6474 1.21439797228712
37.6874 1.21469892538815
37.7274 1.21501106166863
37.7674 1.21532122019075
37.8074 1.21561568411722
37.8474 1.21590115702924
37.8874 1.21618111769936
37.9274 1.21646131288541
37.9674 1.21674466859027
38.0074 1.21703296672687
38.0474 1.21732691815725
38.0874 1.21762413496191
38.1274 1.21792674959257
38.1674 1.2182304184029
38.2074 1.21853938796961
38.2474 1.21884921183833
38.2874 1.21916009786111
38.3274 1.2194700281282
38.3674 1.21977822171966
38.4074 1.22008514405389
38.4474 1.22039027065195
38.4874 1.22069452911475
38.5274 1.2209958603879
38.5674 1.22129836775479
38.6074 1.22159806181805
38.6474 1.22189879302439
38.6874 1.22219867795829
38.7274 1.22249937672603
38.7674 1.22280083487002
38.8074 1.22310193882499
38.8474 1.22340558906509
38.8874 1.22370865955629
38.9274 1.22401257199924
38.9674 1.22431638476576
39.0074 1.22461986274366
39.0474 1.22492311674102
39.0874 1.22522565626181
39.1274 1.2255283278099
39.1674 1.22583117031333
39.2074 1.22613378905981
39.2474 1.22643450496619
39.2874 1.22673626001274
39.3274 1.22704121563809
39.3674 1.22734697858233
39.4074 1.22765186064599
39.4474 1.22795212437857
39.4874 1.22824805510048
39.5274 1.22854455768407
39.5674 1.22884234666254
39.6074 1.22914129721665
39.6474 1.22944104921096
39.6874 1.22974165455005
39.7274 1.23004133368228
39.7674 1.2303389472119
39.8074 1.23063764850518
39.8474 1.23093375226911
39.8874 1.23121502953857
39.9274 1.23147939633381
39.9674 1.23175069974932
40.0074 1.23203658351172
40.0474 1.23233086144272
40.0874 1.23263194643289
40.1274 1.23293799956246
40.1674 1.23324673449719
40.2074 1.23355583337899
40.2474 1.23386194911122
40.2874 1.23416736810383
40.3274 1.23446937719902
40.3674 1.23476725263972
40.4074 1.23506175435721
40.4474 1.23535236581572
40.4874 1.23564066979307
40.5274 1.23592798209482
40.5674 1.23621566177454
40.6074 1.23650079325449
40.6474 1.23679431995718
40.6874 1.23708263396264
40.7274 1.23737387184338
40.7674 1.23766701835655
40.8082 1.23796085708664
40.8448 1.23824363685908
40.8836 1.23849949740565
40.9216 1.23879156749432
40.964 1.23909059523181
};
% \addlegendentry{Mean M1}
\addplot [semithick, forestgreen4416044]
table {%
0.042 0.69329047572049
0.08 0.693291983247725
0.12 0.693293486534169
0.162 0.693294995451326
0.202 0.693217883278525
0.242 0.691493335231994
0.282 0.688367047761964
0.32 0.684346252139161
0.3608 0.679840935007783
0.4008 0.675231482162642
0.4368 0.670873049643198
0.4762 0.66662969907001
0.5168 0.662308687242734
0.5568 0.658132476372736
0.5968 0.654077201669953
0.6368 0.650143478713296
0.6768 0.646302274176378
0.7168 0.642541360551497
0.7568 0.638864016547833
0.7968 0.635292205305698
0.8368 0.631829376857497
0.8728 0.628593511032631
0.9128 0.625336128302245
0.9488 0.622127211301611
0.9888 0.619005640339704
1.0288 0.615821877260635
1.0648 0.612833778248919
1.1048 0.609899185467008
1.1448 0.606960329766531
1.1848 0.603997776705145
1.2248 0.601039355500947
1.2648 0.598190458952174
1.3048 0.59546582159989
1.3448 0.592813239370003
1.3848 0.590208580482603
1.4248 0.587609897765411
1.4648 0.585029153916538
1.5048 0.582409836711714
1.5448 0.579785932791388
1.5848 0.577111404104961
1.6248 0.574409856463456
1.6648 0.571666745127634
1.7048 0.568925859917229
1.7448 0.566263205824061
1.7848 0.563634999892913
1.8208 0.56114211123871
1.8608 0.558639115922567
1.9008 0.556046524748367
1.9408 0.553515029887653
1.9808 0.551154160292956
2.0208 0.548958595232562
2.0608 0.546975724670092
2.101 0.545004712092026
2.141 0.542769895127416
2.177 0.540347244322238
2.2198 0.537613886981792
2.2598 0.534846691943413
2.2998 0.53204306980253
2.3398 0.529221861112187
2.3798 0.526455563936592
2.4198 0.523737257944415
2.4598 0.521055991582283
2.4998 0.518305662434304
2.5398 0.515816702331385
2.5798 0.513634179017507
2.6198 0.511638837185548
2.6598 0.509743404056869
2.6998 0.507872150033068
2.7398 0.50596870387041
2.7798 0.503990921677591
2.8198 0.5018967947203
2.8598 0.499722998023781
2.8998 0.497423589251621
2.9398 0.495105375229494
2.9798 0.492733536291449
3.0198 0.490368250278527
3.0598 0.488093550709088
3.0998 0.485960815228908
3.1398 0.483907151147079
3.1798 0.481866245811966
3.2198 0.479773190428252
3.2598 0.477606668164477
3.2998 0.475386719713699
3.3398 0.473121915633378
3.3798 0.470777971404919
3.4198 0.468384548602662
3.4598 0.466092540857325
3.4998 0.463814731419523
3.5398 0.461614721083912
3.5798 0.459509923380802
3.6198 0.457489368063139
3.6598 0.455521926181639
3.6998 0.453589861016232
3.7398 0.451678139716269
3.7798 0.449767395502172
3.8198 0.447846272860801
3.8598 0.445911757998558
3.8998 0.443957294589715
3.9398 0.441975540331211
3.9798 0.439993550199833
4.0198 0.438052591902105
4.0598 0.436105704993792
4.1018 0.434147633989839
4.1398 0.432175396824833
4.1798 0.430197686018678
4.2198 0.428237589657943
4.26 0.426290608164807
4.3 0.424374725606354
4.34 0.422485233126881
4.38 0.420615110176149
4.42 0.418755649484456
4.46 0.416895140227575
4.5 0.415002443359304
4.54 0.41314740666084
4.58 0.411334300477545
4.62 0.40954759118776
4.66 0.407789349979731
4.7 0.406040483370292
4.74 0.404292915033813
4.78 0.402546278943297
4.82 0.400792932983228
4.86 0.399029292920698
4.9 0.397260305548659
4.94 0.395525757417292
4.98 0.393782528373314
5.02 0.392039193476473
5.06 0.390323897355681
5.1 0.388617045009431
5.14 0.386929116266701
5.18 0.385253846488379
5.22 0.383589607519808
5.26 0.381932395773227
5.3 0.380274241736646
5.34 0.37861901714039
5.3802 0.37694590776046
5.4202 0.375278597123719
5.4602 0.373624701993065
5.5002 0.372038956516429
5.5402 0.370573121005137
5.5802 0.36918076049974
5.6202 0.367770014065793
5.6602 0.366279351216953
5.7002 0.364736940256584
5.7402 0.363135671150812
5.7802 0.361459184749645
5.8202 0.359738743600557
5.8602 0.357995079114031
5.9002 0.356256808759026
5.9402 0.35455546849078
5.9802 0.352928011015656
6.0202 0.351390009233531
6.0602 0.349950029250224
6.1002 0.348581286830622
6.1402 0.347239316226461
6.1822 0.345903100079137
6.2202 0.344566235301875
6.261 0.343212996690343
6.301 0.341875019098304
6.341 0.340518312463898
6.381 0.339149797438959
6.421 0.337781324226248
6.463 0.336412045782595
6.501 0.335023290976404
6.541 0.333607563675911
6.5814 0.332170918942157
6.6214 0.330842063210972
6.6614 0.329498996199653
6.7014 0.328183460621146
6.7414 0.326879208392325
6.7814 0.32550748487316
6.8214 0.324270454873948
6.8614 0.322974118573829
6.9014 0.321683045415572
6.9414 0.320413567128995
6.9814 0.319147632137108
7.0194 0.31788188005907
7.0614 0.316623830645553
7.1014 0.315375037766847
7.1414 0.314130721345208
7.1814 0.312897011679258
7.2216 0.3116542845648
7.2596 0.310479957968192
7.2996 0.309241563745905
7.3396 0.30810243292315
7.3796 0.306931478043935
7.4196 0.305765855463536
7.4596 0.304573914453555
7.4996 0.30339655099748
7.5396 0.302212138593075
7.5796 0.301027976162887
7.6196 0.299839369099291
7.6596 0.298650051540368
7.6996 0.297468424862421
7.7396 0.296296103784592
7.7796 0.295126746276982
7.8196 0.293968469805252
7.8596 0.292832924082471
7.8996 0.291732842653154
7.9396 0.290671013762485
7.9796 0.289647732718271
8.0196 0.28866565735176
8.0596 0.287718056666131
8.0996 0.286784596135568
8.1396 0.285846697631283
8.1816 0.28488906846483
8.2196 0.283890173729072
8.2596 0.282827677203169
8.2996 0.281775158392986
8.3396 0.280744696512427
8.3796 0.279742138432339
8.4196 0.278762288493875
8.4596 0.277802804929187
8.4996 0.276884620973725
8.5396 0.276016504378534
8.5796 0.275211306690494
8.6196 0.274461700770747
8.6596 0.273710843946718
8.6996 0.272938372669648
8.7396 0.272132430496892
8.7796 0.271294486947936
8.8196 0.270431459637433
8.8596 0.269555528038726
8.8996 0.268679001964706
8.9396 0.267810097258688
8.9796 0.266956383155875
9.0196 0.266119561421848
9.0596 0.265306050752666
9.0996 0.264515087717481
9.14 0.263723645148664
9.18 0.262913446153366
9.22 0.262106713482471
9.26 0.261301124220752
9.3 0.260503839875029
9.34 0.259704963298449
9.38 0.258881742541403
9.42 0.257998876708511
9.4602 0.257024384335156
9.5002 0.256089609304651
9.5402 0.255317074887124
9.5802 0.254671059669739
9.6202 0.254112971153165
9.6602 0.253607269647792
9.7002 0.253121074437845
9.7402 0.252626239924305
9.7802 0.252103135299315
9.8202 0.251538164002282
9.8602 0.250926493983334
9.9002 0.25027124456072
9.9402 0.249580443835355
9.9802 0.24886687929985
10.0202 0.24814339160972
10.0602 0.247423056930477
10.1002 0.246717811970236
10.1402 0.246035063396688
10.1802 0.245380527944273
10.2202 0.244754809761318
10.2602 0.244156170525097
10.3002 0.243580014533966
10.3402 0.243022633909111
10.3802 0.242490020709474
10.4202 0.241993882360183
10.4602 0.241559980836112
10.5002 0.241188009517271
10.5402 0.240814595816586
10.5802 0.240383111781863
10.6202 0.239879957035755
10.6602 0.239324223419355
10.7002 0.238725404021809
10.7402 0.238099229171468
10.7802 0.237478104279336
10.8202 0.236868176966248
10.8602 0.236280945992425
10.9002 0.23575245498052
10.9402 0.235302270838557
10.9802 0.234913885932445
11.0202 0.23458308743764
11.0602 0.234261728175136
11.1002 0.23394342522655
11.1402 0.23360588556243
11.1802 0.233245352029308
11.2202 0.232863946946672
11.2602 0.232462493629963
11.3002 0.232041956941992
11.3402 0.23160392307194
11.3802 0.23114832490153
11.4204 0.230702762905724
11.4604 0.230261306438996
11.5004 0.229830640084519
11.5404 0.229410816693147
11.5804 0.229008974449527
11.6204 0.228624431075367
11.6604 0.228239761174759
11.7004 0.227877310182506
11.7404 0.227526001220481
11.7804 0.227177434926417
11.8204 0.226829052237158
11.8604 0.226485609499639
11.9004 0.226134546371572
11.9404 0.225777844140513
11.9804 0.225424453250302
12.0204 0.225067415525875
12.0604 0.224708683770937
12.1004 0.224350385313687
12.1404 0.223993497775748
12.1804 0.223640966825431
12.2204 0.223292820296677
12.2604 0.222948509158339
12.3004 0.222604976335905
12.3404 0.222267315510158
12.3804 0.221932150197314
12.4204 0.22159575135767
12.4604 0.22126546960628
12.5004 0.220935180109526
12.5404 0.220604221684855
12.5804 0.220272836886254
12.6204 0.219941769133356
12.6604 0.21961500043222
12.7004 0.219287400158841
12.7404 0.218963748279742
12.7804 0.218644792349251
12.8204 0.21832345275
12.8604 0.218003574069048
12.9004 0.217689903473914
12.9404 0.217377051888872
12.9804 0.217063203251384
13.0204 0.216746344811841
13.0604 0.216437755141484
13.1004 0.216136979482785
13.1404 0.215854266786838
13.1804 0.215583457433622
13.2204 0.215319303056181
13.2604 0.215062757809335
13.3004 0.214807789850918
13.3404 0.214551525935588
13.3804 0.214296502503919
13.4204 0.214035845729834
13.4604 0.213775361411193
13.5004 0.213511170536081
13.5404 0.213245722188669
13.5804 0.212979570614781
13.6204 0.212715602042899
13.6604 0.212453260650938
13.7004 0.212193746651764
13.7404 0.211940946542303
13.7804 0.211697436239113
13.8204 0.211464418756721
13.8604 0.211231512237762
13.9004 0.210979651802091
13.9404 0.210718339376915
13.9804 0.21045389194302
14.0204 0.210186384189068
14.0604 0.209928674555129
14.1004 0.209679899909988
14.1404 0.209440406645354
14.1804 0.209209516937301
14.2204 0.208986074816195
14.2604 0.208769939215682
14.3004 0.208555656062911
14.3404 0.208347019078701
14.3804 0.208140192502345
14.4204 0.207936403666936
14.4604 0.207728028004483
14.5004 0.207520607842186
14.5404 0.20731475916002
14.5804 0.207112029240133
14.6204 0.206911392617952
14.6604 0.206713317155913
14.7004 0.206519715034172
14.7416 0.206329839123404
14.7816 0.206124353329033
14.8216 0.205928275404081
14.8616 0.205734236482736
14.9016 0.205542258115502
14.9416 0.205358525000216
14.9816 0.205184294129403
15.0216 0.205007931131424
15.0616 0.204827657998699
15.1016 0.204654131390032
15.1416 0.204476595811053
15.1816 0.20429897686884
15.2216 0.20412169480108
15.2616 0.203946392719597
15.3016 0.203774144270716
15.3416 0.203605120868115
15.3816 0.203439637386878
15.4216 0.203283278847967
15.4616 0.203134347614541
15.5016 0.202996974915305
15.5416 0.202849145136365
15.5816 0.202698510199776
15.6216 0.202547729335782
15.6616 0.202398034983724
15.7016 0.202248211574055
15.7416 0.202100704877187
15.7816 0.201952925156064
15.8216 0.201807028503436
15.8616 0.201663192957152
15.9016 0.201519353329175
15.9416 0.201365060688284
15.9816 0.201204087958529
16.0216 0.201050854068073
16.0616 0.200902900073542
16.1016 0.200759157038027
16.1416 0.200618655070655
16.1816 0.200452964307381
16.2216 0.200282794386752
16.2616 0.200120926388187
16.3016 0.199968554517494
16.3416 0.199823390995823
16.3816 0.199689521031409
16.4216 0.199565959124009
16.4656 0.199448019920647
16.5056 0.199322710676857
16.5456 0.199205001099168
16.5856 0.199085574111966
16.6256 0.198966376952297
16.6656 0.198845326586315
16.7056 0.198719824382622
16.7456 0.198592796442154
16.7856 0.198463814153435
16.8256 0.198335743496638
16.8656 0.198209856110959
16.9056 0.198085478770575
16.9456 0.197964927966978
16.9856 0.197846190848692
17.0256 0.19773316053814
17.0656 0.197621384456301
17.1056 0.197512410090179
17.1456 0.1974041312654
17.1856 0.197298311845089
17.2256 0.197195593773198
17.2656 0.197091560980534
17.3056 0.196988727779004
17.3456 0.196887028568571
17.3856 0.196784974133147
17.4256 0.196681976049178
17.4656 0.196582335467402
17.5056 0.196482780980517
17.5456 0.196384376346023
17.5856 0.196286578700068
17.6256 0.196189857570278
17.6656 0.196092482532397
17.7056 0.195996481371834
17.7456 0.195899962144614
17.7856 0.195802736132302
17.8256 0.195708513126579
17.8656 0.195605508534222
17.9056 0.195503108861176
17.9456 0.195397431999247
17.9856 0.195294531486508
18.0256 0.195197283138532
18.0656 0.19510975092255
18.1056 0.195033643771569
18.1456 0.194966486824256
18.1856 0.194907439520054
18.2256 0.194856427325754
18.2656 0.194812273951662
18.3056 0.194761485265757
18.3456 0.194705144025962
18.3856 0.194641263957509
18.4256 0.194567281369055
18.4656 0.19449009011962
18.5056 0.194407087878022
18.5456 0.194321703967638
18.5856 0.194236513882185
18.6256 0.194150469076374
18.6656 0.194067999934103
18.7056 0.193986755975767
18.7456 0.193912833803425
18.7856 0.193840731504226
18.8256 0.193774384777073
18.8656 0.193708677462472
18.9056 0.19364323793918
18.9456 0.193581920305944
18.9856 0.193521829670443
19.0256 0.193463459875632
19.0656 0.193404696459959
19.1056 0.193343212776057
19.1456 0.193280493834945
19.1856 0.193216489243768
19.2256 0.193150910869594
19.2656 0.193086620033383
19.3056 0.193022742691224
19.3456 0.192959152660197
19.3856 0.1928985364078
19.4256 0.192839192647055
19.4656 0.192783689827053
19.5056 0.192723557372757
19.5456 0.192674903542512
19.5856 0.192612990861552
19.6256 0.192566826970143
19.6656 0.192521295873785
19.7056 0.192454039784659
19.7456 0.192417424156297
19.7856 0.192397619990445
19.8256 0.192342228500688
19.8656 0.192270207940539
19.9056 0.192248067313035
19.9456 0.192255172233308
19.9856 0.192230552256751
20.0256 0.192176413007112
20.0656 0.192100080191805
20.1056 0.192009697976351
20.1456 0.191911893514183
20.1856 0.191815802456316
20.2256 0.191723497869114
20.2656 0.191641640514327
20.3056 0.191573965209755
20.3456 0.191518952798197
20.3856 0.191474109379661
20.4256 0.191435850754181
20.4656 0.191400609325505
20.5056 0.191366585372677
20.5456 0.191331696928703
20.5856 0.191294491885728
20.6256 0.191253638183146
20.6656 0.191209993553109
20.7056 0.191164191230107
20.7456 0.191116925418436
20.7856 0.191069243456945
20.8256 0.191021969358361
20.8656 0.190976021891098
20.9056 0.190931571139783
20.9456 0.190888243231922
20.9856 0.190847259978396
21.0256 0.190809405696386
21.0656 0.190773296609499
21.1056 0.190737202613428
21.1456 0.190701307680837
21.1856 0.190665277335431
21.2256 0.190629089865678
21.2656 0.190594021414785
21.3056 0.190560459119127
21.3456 0.190524738963528
21.3856 0.190489370715163
21.4256 0.190453063921426
21.4656 0.190417117885693
21.5056 0.19038128246075
21.5456 0.190345640237916
21.5856 0.190310383950829
21.6256 0.190275669478787
21.6656 0.190241981499472
21.7056 0.190209077546142
21.7456 0.190176920521645
21.7856 0.190145894449548
21.8256 0.190116330923125
21.8656 0.190087313728871
21.9056 0.190057996816728
21.9456 0.190029276839754
21.9856 0.190001015966117
22.0256 0.189973823339245
22.0656 0.189946884206855
22.1056 0.189919255157264
22.1456 0.189891563234632
22.1856 0.189864542891143
22.2256 0.189838115240255
22.2656 0.189811579725666
22.3056 0.189786174180879
22.3456 0.189760519490005
22.3856 0.189735454901489
22.4256 0.189711817513731
22.4656 0.189687270931288
22.5056 0.189663804615661
22.5456 0.189638925526286
22.5856 0.189615678725106
22.6256 0.189592043786873
22.6656 0.189568435575947
22.7056 0.189546769331326
22.7456 0.189524325726714
22.7856 0.189501732007005
22.8256 0.189480949029781
22.8656 0.189458801021805
22.9056 0.189438230561986
22.9456 0.18941725975221
22.9856 0.189396650733493
23.0256 0.189376405909987
23.0656 0.189357162912679
23.1056 0.189337373789238
23.1456 0.189317402843318
23.1856 0.189299051043806
23.2256 0.189280786932834
23.2656 0.189263713784257
23.3062 0.189246364065356
23.347 0.189229739346478
23.385 0.189212991062701
23.425 0.189196028307919
23.465 0.189178844577948
23.505 0.189160367493706
23.545 0.189142023388028
23.585 0.189122603807737
23.625 0.189101888616431
23.665 0.189082048812893
23.705 0.189061252486226
23.745 0.18904206657771
23.785 0.189023278532149
23.825 0.189005409831321
23.865 0.18898869231856
23.905 0.188973174068568
23.945 0.188957082303847
23.985 0.188942738545088
24.025 0.188927659974807
24.065 0.188912679377159
24.105 0.188897327085301
24.145 0.188882133246117
24.185 0.188867396583973
24.225 0.188851557732752
24.265 0.188836215083931
24.305 0.188820563958786
24.345 0.188804683940638
24.385 0.18878905440332
24.425 0.188774737352189
24.465 0.188759070665413
24.505 0.188744731537024
24.545 0.188730721141384
24.585 0.188716704207291
24.625 0.188702546320294
24.665 0.188688776791518
24.705 0.188675473634211
24.745 0.188661320286992
24.785 0.188649051445373
24.825 0.188636308367811
24.865 0.188622442491975
24.905 0.188609301728801
24.945 0.188596283024843
24.985 0.188583687092528
25.025 0.188570433178371
25.065 0.188557216488531
25.105 0.18854437841658
25.145 0.188531999451566
25.185 0.18852037875757
25.225 0.18850816398188
25.265 0.188495553854764
25.305 0.188483547878048
25.345 0.188470759934677
25.385 0.188459521022071
25.425 0.188447941265186
25.465 0.188437569397912
25.505 0.188427052114627
25.545 0.18841660188291
25.585 0.188406317647517
25.625 0.188395477661549
25.665 0.188383845776172
25.705 0.188372869044093
25.745 0.188361930909828
25.785 0.188350552060906
25.825 0.188340021130304
25.865 0.188329610460634
25.905 0.188318656308481
25.945 0.188308181250299
25.985 0.188297968199638
26.025 0.188287738372697
26.065 0.188276866752344
26.105 0.188267108217466
26.145 0.188257450432813
26.185 0.188246794506185
26.225 0.188236609835119
26.265 0.188226921734659
26.305 0.188216748073627
26.345 0.188207222524589
26.385 0.188196761392662
26.425 0.188187159875264
26.465 0.188176872930776
26.505 0.188166349251511
26.545 0.188157132144538
26.585 0.188147348220041
26.625 0.188137033861447
26.665 0.1881279399374
26.705 0.188118273141709
26.745 0.188108295458521
26.785 0.188099660805033
26.825 0.188090372537059
26.865 0.188080602825116
26.905 0.188072059388845
26.945 0.188062548616044
26.985 0.188052364415759
27.025 0.188043380002223
27.065 0.188033239764558
27.105 0.188022629925957
27.145 0.188013988533323
27.185 0.18800584273284
27.225 0.187998246774216
27.265 0.187992843452826
27.305 0.187986532834316
27.345 0.18798129588906
27.385 0.187974014521146
27.425 0.187967660868982
27.465 0.187960779518956
27.505 0.187953644864307
27.545 0.187945737092087
27.585 0.187938085285703
27.625 0.187930982241836
27.665 0.18792325127592
27.705 0.187914503770974
27.745 0.187907059632508
27.785 0.187899674005059
27.825 0.187892097952916
27.865 0.187884639599788
27.905 0.187877907612274
27.945 0.187871194901537
27.985 0.187864663511003
28.025 0.187857491425863
28.065 0.187850948069653
28.105 0.187843918322951
28.145 0.187836967696058
28.185 0.18782935723857
28.225 0.187822901081133
28.265 0.187816329259337
28.305 0.187809610032258
28.345 0.187802731680156
28.385 0.187795486600841
28.425 0.187789842077951
28.465 0.187782949346235
28.505 0.18777597269469
28.545 0.187769619523998
28.585 0.187762760432846
28.625 0.187756805156752
28.665 0.187751118193538
28.705 0.187744919819258
28.745 0.187738563073411
28.785 0.187731885739923
28.825 0.187725294561665
28.865 0.187718765924088
28.905 0.18771241583323
28.945 0.18770603424794
28.985 0.187699851373116
29.025 0.187693889355086
29.065 0.187687918603025
29.105 0.187681945979899
29.145 0.18767613968851
29.185 0.187669757948338
29.225 0.187663348979981
29.265 0.187655951662858
29.305 0.187650077913496
29.345 0.187643620356358
29.385 0.187637319767088
29.425 0.18763095413715
29.465 0.187624957086344
29.505 0.187618955722911
29.545 0.187612292986699
29.585 0.187606113975165
29.625 0.187600344756447
29.665 0.187594515935061
29.705 0.187588873297952
29.745 0.187583543602116
29.785 0.187578349196984
29.825 0.187573327556513
29.865 0.18756745874081
29.905 0.187562001811602
29.945 0.187556685480836
29.985 0.187551146849616
30.025 0.187545797815041
30.065 0.187540628161611
30.105 0.187535428817314
30.145 0.18753091539428
30.185 0.187525700013514
30.225 0.187521345451285
30.265 0.187516418399593
30.305 0.18751155934921
30.345 0.187506545171958
30.385 0.187501774481647
30.425 0.187497236043915
30.465 0.187491965718469
30.505 0.187487516197092
30.545 0.187482931740439
30.585 0.187477889262081
30.625 0.187473967092206
30.665 0.187469389369297
30.705 0.187465279082888
30.745 0.187460294713867
30.785 0.187456501476055
30.825 0.187452210350973
30.865 0.187448052714952
30.905 0.187444346362548
30.945 0.187440321492479
30.985 0.187436142978512
31.025 0.187432604413023
31.065 0.187428858644875
31.105 0.187424679549902
31.145 0.187420635102715
31.185 0.187416598804442
31.225 0.187412759508247
31.265 0.187409003816203
31.305 0.187405288811964
31.345 0.187401713832473
31.385 0.187398119093921
31.425 0.1873947085059
31.465 0.18739137610537
31.505 0.187388152403638
31.545 0.187385057314411
31.585 0.187382107715978
31.625 0.187379191292498
31.665 0.18737644225378
31.705 0.187373830954104
31.745 0.187371019122085
31.785 0.187368318879918
31.825 0.187365762934795
31.865 0.187363471836299
31.905 0.187361111967315
31.945 0.187358849599133
31.985 0.187356599797629
32.025 0.187354402644372
32.065 0.187352322532543
32.105 0.187350202866504
32.145 0.187348261743048
32.185 0.18734629316534
32.227 0.187344294124951
32.265 0.187342347833461
32.305 0.187340492520748
32.345 0.187338802008658
32.385 0.187337800397881
32.425 0.187336524245801
32.465 0.187334545356148
32.505 0.187332447410099
32.545 0.187330605411817
32.585 0.187328209782283
32.625 0.187325577505752
32.665 0.187324082861388
32.705 0.187321812177525
32.745 0.187320631826059
32.785 0.187318997568711
32.825 0.187318014834607
32.865 0.187316846880973
32.905 0.187315044955607
32.945 0.1873138183388
32.985 0.187312561214401
33.025 0.187310094618416
33.065 0.18730842646588
33.105 0.187306655902238
33.145 0.187304807512471
33.185 0.187302702375938
33.225 0.187300662351964
33.265 0.18729814200478
33.305 0.187296365121001
33.344 0.1872945994171
33.384 0.187292966037795
33.424 0.187291176119567
33.464 0.187289638892851
33.504 0.187288240419963
33.544 0.187286513814204
33.584 0.187285100580485
33.624 0.187283663792321
33.664 0.187281465446893
33.704 0.187280008734485
33.744 0.187278625213018
33.784 0.187276549259577
33.824 0.18727523885839
33.864 0.187274097865327
33.904 0.187272351634999
33.944 0.187271268469316
33.984 0.187270353132621
34.024 0.187268695196305
34.064 0.187267674271047
34.104 0.187266763633625
34.144 0.187265156079928
34.184 0.187264278818842
34.224 0.187263437258568
34.263 0.18726181685011
34.303 0.187261016322019
34.343 0.187260137841086
34.383 0.18725855096277
34.423 0.187257145033815
34.463 0.187255656668487
34.503 0.187254935904127
34.543 0.187253265282739
34.583 0.187251978323487
34.623 0.187250362256959
34.663 0.187248736165987
34.703 0.18724800079619
34.743 0.187246676297972
34.783 0.187244770569936
34.823 0.187243941257843
34.863 0.187242479987103
34.903 0.187240823415398
34.943 0.187239214655924
34.983 0.18723828038536
35.023 0.187236200418686
35.063 0.187234924396014
35.103 0.187233444033694
35.143 0.187232080771256
35.183 0.187230739666242
35.223 0.18722944816604
35.263 0.18722815260733
35.303 0.187226951846162
35.343 0.187225761214765
35.383 0.187224648678288
35.423 0.187224032048086
35.463 0.187222626495475
35.503 0.187220786072038
35.543 0.187220139163747
35.583 0.187218730588468
35.623 0.187217240842501
35.663 0.18721595123277
35.703 0.187215689236379
35.743 0.18721413587938
35.783 0.187212448609946
35.823 0.187211094303123
35.863 0.187210184464755
35.903 0.187208110462827
35.943 0.187206691398165
35.983 0.1872052948548
36.023 0.187203950835374
36.063 0.187202454979235
36.103 0.187200914641154
36.143 0.187199238901457
36.183 0.187198449404536
36.223 0.187197005734166
36.263 0.187194974114087
36.303 0.187194465898034
36.343 0.187193023267964
36.383 0.187191683389088
36.423 0.18719016869908
36.463 0.187189037897937
36.503 0.187187669237958
36.543 0.187185943044593
36.583 0.187184410940531
36.623 0.187182509510674
36.663 0.187180663312519
36.703 0.187178874216227
36.743 0.187177295848542
36.783 0.187176110168716
36.823 0.187175213801137
36.863 0.187174462176384
36.903 0.187173732896735
36.943 0.187172898747315
36.983 0.187172392918202
37.023 0.187170838979717
37.063 0.187168911736197
37.103 0.187167709341208
37.143 0.187166087786674
37.183 0.187164478984524
37.223 0.187162680385787
37.263 0.187160628464057
37.303 0.187159035224555
37.343 0.187157963551289
37.383 0.187155912506753
37.423 0.187155269819616
37.463 0.187153763388078
37.503 0.187152403884671
37.543 0.187150787425391
37.583 0.187149353065218
37.623 0.18714785238764
37.663 0.187146181466296
37.703 0.187144428364262
37.743 0.187142695101201
37.783 0.187141015370736
37.823 0.187139407933155
37.863 0.187137881404421
37.903 0.187136446419609
37.943 0.1871350837807
37.983 0.187133777722533
38.023 0.187132528412761
38.063 0.187131302924801
38.103 0.18713010694948
38.145 0.187128917078658
38.183 0.187127726467853
38.223 0.18712653007426
38.263 0.187125284649665
38.303 0.187123752426059
38.343 0.187122240644379
38.383 0.187121041553468
38.423 0.187119330058155
38.463 0.187117923784232
38.503 0.18711668063192
38.543 0.187115281104134
38.583 0.187113870974755
38.623 0.187112477524192
38.663 0.187111030896827
38.703 0.187109527108243
38.743 0.187108487835704
38.783 0.187107003632707
38.824 0.187105667683304
38.864 0.187104627457143
38.904 0.187103434455467
38.944 0.187102182087103
38.984 0.187101271707998
39.024 0.187100129219849
39.064 0.187098849278669
39.104 0.187097916171991
39.144 0.187096551497511
39.184 0.187095483826568
39.224 0.187093738215084
39.264 0.18709237303114
39.304 0.187091017985036
39.344 0.187089470940166
39.384 0.18708778864642
39.424 0.187086111441697
39.464 0.187084913700268
39.504 0.187083298697988
39.544 0.187081582820078
39.584 0.187080292669032
39.624 0.187079253097091
39.664 0.187077752992123
39.704 0.187076330076398
39.744 0.187075485274245
39.784 0.187073932348894
39.824 0.187072933461508
39.864 0.187071283014069
39.904 0.187069920270756
39.944 0.187068489191754
39.984 0.187067005721693
40.024 0.187065481503151
40.064 0.187063999642641
40.104 0.187062565790256
40.1442 0.187061180971641
40.1842 0.187059919552411
40.2242 0.187058424022883
40.2642 0.187057124448867
40.3042 0.187055948359214
40.3442 0.187054126648983
40.3842 0.187053069655775
40.4242 0.187051514342646
40.4642 0.187050092445645
40.5042 0.187048957724929
40.5442 0.187047608782818
40.5842 0.187046148022191
40.6242 0.187044687324901
40.6642 0.187043246242457
40.7046 0.187041666812167
40.7446 0.187039853034676
40.7838 0.187038854681232
40.8238 0.187037064883764
40.8626 0.187035915671819
40.9034 0.187034115846275
};
% \addlegendentry{Mean M2}
\end{axis}

\end{tikzpicture}


==> tex/Gazebo/e3p2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

% \definecolor{darkslategray38}{RGB}{38,38,38}
% \definecolor{lavender234234242}{RGB}{234,234,242}
% \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
% \definecolor{peru22113282}{RGB}{221,132,82}
% \definecolor{steelblue76114176}{RGB}{76,114,176}

% \begin{axis}[
%     width=\figurewidth,
%     height=\figureheight,
% axis background/.style={fill=lavender234234242},
% axis line style={white},
% tick align=outside,
% x grid style={white},
% major tick length=2.0,
% xmajorgrids,
% xmajorticks=true,
% % xmin=-2.24838079205, xmax=49.03273762505,
% xmin=-1, xmax=41,
% xtick style={color=darkslategray38},
% y grid style={white},
% % ylabel=\textcolor{darkslategray38}{Dist. to target (m)},
% xlabel=\textcolor{darkslategray38}{Time (s)},
% yticklabels={},
% ymajorgrids,
% ymajorticks=true,
% % ymin=0.0298281469811177, ymax=3.06259763603752,
% ymin=-0.1, ymax=5.1,
% ytick style={color=darkslategray38},
% xtick distance=10,
% ytick distance=1
% ]
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray}{RGB}{192,192,192}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}
\begin{axis}[
    width=\figurewidth,
    height=\figureheight,
    axis background/.style={fill=white},
    axis line style={color=lightgray, line width=0.5pt},
    tick align=outside,
    x grid style={color=lightgray, opacity=0.3},
    y grid style={color=lightgray, opacity=0.3},
    major tick length=2.0,
    xmajorgrids,
    xmajorticks=true,
    xmin=-1, xmax=41,
    xtick style={color=lightgray},
    % xticklabels={},
    % ylabel=\textcolor{darkslategray38}{Dist. to target (m)},
    xlabel=\textcolor{darkslategray38}{Time (s)},
    ymajorgrids,
    ymajorticks=true,
    ymin=-0.1, ymax=5.1,
    ytick style={color=lightgray},
    xtick distance=10,
    ytick distance=1,
    % title=TARGET 1,
    % Scientific notation for y-axis if needed
    scaled y ticks=false,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=1
    },
]
\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:0.04,2.90258873982827)
--(axis cs:0.04,2.15124284406598)
--(axis cs:0.44,2.15089418534762)
--(axis cs:0.84,2.15474674388731)
--(axis cs:1.24,2.15874377696271)
--(axis cs:1.64,2.16286980663182)
--(axis cs:2.04,2.17038666566863)
--(axis cs:2.44,2.17429152199096)
--(axis cs:2.84,2.18388086469015)
--(axis cs:3.24,2.18927203464334)
--(axis cs:3.64,2.19529085519317)
--(axis cs:4.04,2.20432255579187)
--(axis cs:4.44,2.21415145395031)
--(axis cs:4.84,2.21930547949659)
--(axis cs:5.24,2.23556916097158)
--(axis cs:5.64,2.24034848417065)
--(axis cs:6.04,2.25357498704478)
--(axis cs:6.44,2.26827587336557)
--(axis cs:6.84,2.27372762410062)
--(axis cs:7.2402,2.28822872616516)
--(axis cs:7.6402,2.30576035996632)
--(axis cs:8.0402,2.31776981395157)
--(axis cs:8.4402,2.3333614715502)
--(axis cs:8.8402,2.34496072454544)
--(axis cs:9.2402,2.36598321709249)
--(axis cs:9.6402,2.38221614382569)
--(axis cs:10.0402,2.39684244525907)
--(axis cs:10.4402,2.41726033859302)
--(axis cs:10.8402,2.43359913972901)
--(axis cs:11.2402,2.45457621610202)
--(axis cs:11.6402,2.47134136493227)
--(axis cs:12.0402,2.49149590085408)
--(axis cs:12.4402,2.5109195613125)
--(axis cs:12.8402,2.53310805245021)
--(axis cs:13.2402,2.55343867597477)
--(axis cs:13.6402,2.57029870347163)
--(axis cs:14.0402,2.58586983076375)
--(axis cs:14.4404,2.60585618479351)
--(axis cs:14.8404,2.62296175168395)
--(axis cs:15.2404,2.63327168730673)
--(axis cs:15.6404,2.64191720185626)
--(axis cs:16.0404,2.65328566018274)
--(axis cs:16.4404,2.65892871984045)
--(axis cs:16.8404,2.66921831049865)
--(axis cs:17.2404,2.67534762255646)
--(axis cs:17.6404,2.67767938934042)
--(axis cs:18.0404,2.68137057202401)
--(axis cs:18.4404,2.68091324314188)
--(axis cs:18.8404,2.67946359632546)
--(axis cs:19.2404,2.68169734936054)
--(axis cs:19.6404,2.68010858500935)
--(axis cs:20.0404,2.67780553097959)
--(axis cs:20.4404,2.67435489368889)
--(axis cs:20.8404,2.67253292220658)
--(axis cs:21.2404,2.66834566904717)
--(axis cs:21.6404,2.66392120086646)
--(axis cs:22.0404,2.66227643026587)
--(axis cs:22.4404,2.65727891371481)
--(axis cs:22.8404,2.64881837102227)
--(axis cs:23.2404,2.64128557016591)
--(axis cs:23.6404,2.62883407067985)
--(axis cs:24.0404,2.61543044836288)
--(axis cs:24.4404,2.6047356177031)
--(axis cs:24.8404,2.59107722840801)
--(axis cs:25.2404,2.57635344102641)
--(axis cs:25.6404,2.55782195546303)
--(axis cs:26.0404,2.53922434522095)
--(axis cs:26.4404,2.5224435840503)
--(axis cs:26.8404,2.50144386918003)
--(axis cs:27.2404,2.48495472508508)
--(axis cs:27.6404,2.46544367363706)
--(axis cs:28.0404,2.44364981976807)
--(axis cs:28.4404,2.4232450773403)
--(axis cs:28.8404,2.40216557004301)
--(axis cs:29.2408,2.37612177968576)
--(axis cs:29.6414,2.35623881893311)
--(axis cs:30.0414,2.33059861301461)
--(axis cs:30.4414,2.30701597548508)
--(axis cs:30.8414,2.2791578374341)
--(axis cs:31.2414,2.25228419968689)
--(axis cs:31.6414,2.22810008344207)
--(axis cs:32.0414,2.20212690863908)
--(axis cs:32.4414,2.17470428154285)
--(axis cs:32.8416,2.14618337565667)
--(axis cs:33.2416,2.12214381854302)
--(axis cs:33.6416,2.09367911049123)
--(axis cs:34.0416,2.06494174151949)
--(axis cs:34.4416,2.03611408309673)
--(axis cs:34.8416,2.00414641760703)
--(axis cs:35.2416,1.97501255921494)
--(axis cs:35.6416,1.94397841134135)
--(axis cs:36.0416,1.90835835967875)
--(axis cs:36.4416,1.87361762960763)
--(axis cs:36.8416,1.84228164920328)
--(axis cs:37.2416,1.80609507690035)
--(axis cs:37.6402,1.7686697005533)
--(axis cs:38.0402,1.72631532637375)
--(axis cs:38.4402,1.68932835288141)
--(axis cs:38.8402,1.64717306510859)
--(axis cs:39.2402,1.60686723258339)
--(axis cs:39.6404,1.56333125378296)
--(axis cs:40.0412,1.52329701372557)
--(axis cs:40.4412,1.48073708175327)
--(axis cs:40.4412,6.66495932645202)
--(axis cs:40.4412,6.66495932645202)
--(axis cs:40.0412,6.68794326676086)
--(axis cs:39.6404,6.71315564113228)
--(axis cs:39.2402,6.73200317807735)
--(axis cs:38.8402,6.75479787394246)
--(axis cs:38.4402,6.77474828705446)
--(axis cs:38.0402,6.80266476667051)
--(axis cs:37.6402,6.82103521392914)
--(axis cs:37.2416,6.84432130795279)
--(axis cs:36.8416,6.86261041351008)
--(axis cs:36.4416,6.88908737175298)
--(axis cs:36.0416,6.90737817786447)
--(axis cs:35.6416,6.93030351901518)
--(axis cs:35.2416,6.94802846875979)
--(axis cs:34.8416,6.96688445892611)
--(axis cs:34.4416,6.98501210839801)
--(axis cs:34.0416,6.9989374818253)
--(axis cs:33.6416,7.01434763599084)
--(axis cs:33.2416,7.02870867627014)
--(axis cs:32.8416,7.04159630085741)
--(axis cs:32.4414,7.05337275233124)
--(axis cs:32.0414,7.06186286311624)
--(axis cs:31.6414,7.0735322385273)
--(axis cs:31.2414,7.07637190152936)
--(axis cs:30.8414,7.08002865325661)
--(axis cs:30.4414,7.08836112069784)
--(axis cs:30.0414,7.08252617857632)
--(axis cs:29.6414,7.08398365648419)
--(axis cs:29.2408,7.07842116928195)
--(axis cs:28.8404,7.0753402433365)
--(axis cs:28.4404,7.06631144930853)
--(axis cs:28.0404,7.05663910453563)
--(axis cs:27.6404,7.04626970305431)
--(axis cs:27.2404,7.03418894381274)
--(axis cs:26.8404,7.01901558572222)
--(axis cs:26.4404,7.0032181430885)
--(axis cs:26.0404,6.97850497667481)
--(axis cs:25.6404,6.95808535498892)
--(axis cs:25.2404,6.93782429745172)
--(axis cs:24.8404,6.91098085198299)
--(axis cs:24.4404,6.88712076768992)
--(axis cs:24.0404,6.86059154896362)
--(axis cs:23.6404,6.83484646058887)
--(axis cs:23.2404,6.80532503794755)
--(axis cs:22.8404,6.77481260659607)
--(axis cs:22.4404,6.74490944419916)
--(axis cs:22.0404,6.71404069791795)
--(axis cs:21.6404,6.68100232066134)
--(axis cs:21.2404,6.64717838074174)
--(axis cs:20.8404,6.6100887762738)
--(axis cs:20.4404,6.5732118311522)
--(axis cs:20.0404,6.53554079903058)
--(axis cs:19.6404,6.49645188689466)
--(axis cs:19.2404,6.45230328265044)
--(axis cs:18.8404,6.41191200700089)
--(axis cs:18.4404,6.36789050659406)
--(axis cs:18.0404,6.32299795699942)
--(axis cs:17.6404,6.27537612521761)
--(axis cs:17.2404,6.22830614164053)
--(axis cs:16.8404,6.18041587525993)
--(axis cs:16.4404,6.12827786834022)
--(axis cs:16.0404,6.07788904274606)
--(axis cs:15.6404,6.02381144457596)
--(axis cs:15.2404,5.9697605659067)
--(axis cs:14.8404,5.91216680090665)
--(axis cs:14.4404,5.85611764710887)
--(axis cs:14.0402,5.79584014290287)
--(axis cs:13.6402,5.73892980772173)
--(axis cs:13.2402,5.67462226703763)
--(axis cs:12.8402,5.61360653102337)
--(axis cs:12.4402,5.54688834913073)
--(axis cs:12.0402,5.48097949000068)
--(axis cs:11.6402,5.41480084242785)
--(axis cs:11.2402,5.34244689697282)
--(axis cs:10.8402,5.27136255999368)
--(axis cs:10.4402,5.19940249230729)
--(axis cs:10.0402,5.12458100740393)
--(axis cs:9.6402,5.04772104894112)
--(axis cs:9.2402,4.96912831866859)
--(axis cs:8.8402,4.89062597311169)
--(axis cs:8.4402,4.80665872772676)
--(axis cs:8.0402,4.72393491252427)
--(axis cs:7.6402,4.63967702201818)
--(axis cs:7.2402,4.55348158386203)
--(axis cs:6.84,4.46598291791058)
--(axis cs:6.44,4.37635466717872)
--(axis cs:6.04,4.28732228498222)
--(axis cs:5.64,4.19550036888402)
--(axis cs:5.24,4.10216639334981)
--(axis cs:4.84,4.00934076039117)
--(axis cs:4.44,3.91240309501397)
--(axis cs:4.04,3.81762702465077)
--(axis cs:3.64,3.7196294697832)
--(axis cs:3.24,3.62215820434178)
--(axis cs:2.84,3.52378399864742)
--(axis cs:2.44,3.42685813792715)
--(axis cs:2.04,3.32844506507702)
--(axis cs:1.64,3.23030854196707)
--(axis cs:1.24,3.13553778852796)
--(axis cs:0.84,3.03890877683368)
--(axis cs:0.44,2.94594736684357)
--(axis cs:0.04,2.90258873982827)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:0.04,2.87183881894133)
--(axis cs:0.04,2.4630503775569)
--(axis cs:0.44,2.42987710195295)
--(axis cs:0.84,2.32696777624854)
--(axis cs:1.24,2.22329521336877)
--(axis cs:1.6406,2.12094088201388)
--(axis cs:2.0406,2.01814578824772)
--(axis cs:2.4408,1.91466878169426)
--(axis cs:2.8408,1.81169075129448)
--(axis cs:3.241,1.70780404457903)
--(axis cs:3.641,1.60304125724754)
--(axis cs:4.041,1.50033201388901)
--(axis cs:4.441,1.3960468551702)
--(axis cs:4.841,1.29166033201018)
--(axis cs:5.241,1.18890546798458)
--(axis cs:5.641,1.08409408769243)
--(axis cs:6.041,0.984477159072902)
--(axis cs:6.441,0.879014314665322)
--(axis cs:6.841,0.78014857765414)
--(axis cs:7.241,0.680281585245633)
--(axis cs:7.641,0.591991898641127)
--(axis cs:8.0412,0.508617755127986)
--(axis cs:8.4412,0.440095369046577)
--(axis cs:8.8412,0.375746484083938)
--(axis cs:9.2412,0.327167293845289)
--(axis cs:9.6412,0.283854813885865)
--(axis cs:10.0412,0.250565996494934)
--(axis cs:10.4412,0.222750367065376)
--(axis cs:10.8414,0.19433874013876)
--(axis cs:11.2404,0.173055253801733)
--(axis cs:11.6324,0.149691856824868)
--(axis cs:12.0352,0.132541392841703)
--(axis cs:12.4352,0.122107161508304)
--(axis cs:12.8354,0.120444004846427)
--(axis cs:13.2316,0.123358538879449)
--(axis cs:13.6236,0.126845325615009)
--(axis cs:14.0198,0.130207804706314)
--(axis cs:14.4118,0.133482187584683)
--(axis cs:14.7998,0.135464864129435)
--(axis cs:15.1918,0.139277993409215)
--(axis cs:15.5878,0.143989432276829)
--(axis cs:15.9798,0.148965629417282)
--(axis cs:16.3786,0.157129226505282)
--(axis cs:16.7706,0.167149794241098)
--(axis cs:17.1658,0.179480090923243)
--(axis cs:17.5658,0.193816177917262)
--(axis cs:17.9658,0.210128818607473)
--(axis cs:18.3658,0.227078230647591)
--(axis cs:18.7658,0.244360822469044)
--(axis cs:19.1658,0.267841435745614)
--(axis cs:19.5658,0.28867304573846)
--(axis cs:19.9658,0.31247016419474)
--(axis cs:20.366,0.3375826972924)
--(axis cs:20.767,0.364767141354438)
--(axis cs:21.167,0.393420203640417)
--(axis cs:21.5672,0.423679004524133)
--(axis cs:21.9672,0.454788980955422)
--(axis cs:22.3672,0.487139645300552)
--(axis cs:22.7674,0.52069295844573)
--(axis cs:23.1594,0.551171507393689)
--(axis cs:23.5594,0.584060798456978)
--(axis cs:23.9514,0.614509972488648)
--(axis cs:24.3394,0.641861531715552)
--(axis cs:24.7354,0.666232536187859)
--(axis cs:25.1274,0.68488760271057)
--(axis cs:25.5274,0.706547615144087)
--(axis cs:25.9194,0.7254004847733)
--(axis cs:26.3194,0.744564569804197)
--(axis cs:26.6894,0.760600028118151)
--(axis cs:27.0784,0.781534735095209)
--(axis cs:27.4784,0.801420242050921)
--(axis cs:27.8786,0.821759521885798)
--(axis cs:28.2786,0.84231018695861)
--(axis cs:28.6746,0.863992813758894)
--(axis cs:29.0746,0.887000889008376)
--(axis cs:29.4706,0.908358548844331)
--(axis cs:29.866,0.931470290834588)
--(axis cs:30.262,0.954914733928666)
--(axis cs:30.654,0.979327670056638)
--(axis cs:31.05,1.00415976126608)
--(axis cs:31.45,1.02888455200668)
--(axis cs:31.846,1.05450939292717)
--(axis cs:32.246,1.08001876161196)
--(axis cs:32.646,1.10792763470223)
--(axis cs:33.0422,1.13678276426997)
--(axis cs:33.4422,1.16714968112438)
--(axis cs:33.8422,1.19832456991923)
--(axis cs:34.2302,1.23100367242618)
--(axis cs:34.6302,1.26421252840089)
--(axis cs:35.0302,1.29848927677199)
--(axis cs:35.4262,1.33345967970654)
--(axis cs:35.8262,1.36946721678113)
--(axis cs:36.2262,1.40659959515133)
--(axis cs:36.6264,1.44485827102777)
--(axis cs:37.0264,1.48384512891613)
--(axis cs:37.4264,1.52387290222411)
--(axis cs:37.8264,1.56375345479707)
--(axis cs:38.2224,1.60512769106124)
--(axis cs:38.6224,1.6465812609987)
--(axis cs:39.0224,1.68971474467408)
--(axis cs:39.4186,1.73304484014235)
--(axis cs:39.8174,1.77771605692607)
--(axis cs:40.2174,1.82308925998449)
--(axis cs:40.2174,3.60348024625164)
--(axis cs:40.2174,3.60348024625164)
--(axis cs:39.8174,3.51920881070879)
--(axis cs:39.4186,3.43761894491794)
--(axis cs:39.0224,3.35488232941012)
--(axis cs:38.6224,3.27140804433002)
--(axis cs:38.2224,3.19014350262405)
--(axis cs:37.8264,3.10557463026697)
--(axis cs:37.4264,3.01784450553811)
--(axis cs:37.0264,2.93118530795187)
--(axis cs:36.6264,2.8442043107105)
--(axis cs:36.2262,2.75465128717529)
--(axis cs:35.8262,2.66631652121853)
--(axis cs:35.4262,2.57522811531484)
--(axis cs:35.0302,2.48678617195407)
--(axis cs:34.6302,2.39702348964216)
--(axis cs:34.2302,2.3050194214905)
--(axis cs:33.8422,2.22100592869207)
--(axis cs:33.4422,2.13105906579796)
--(axis cs:33.0422,2.0427850117286)
--(axis cs:32.646,1.95809414280284)
--(axis cs:32.246,1.87221990822774)
--(axis cs:31.846,1.78855138438469)
--(axis cs:31.45,1.71002598293318)
--(axis cs:31.05,1.62929796585831)
--(axis cs:30.654,1.55408298047217)
--(axis cs:30.262,1.48288340955355)
--(axis cs:29.866,1.41330765058632)
--(axis cs:29.4706,1.34534353069802)
--(axis cs:29.0746,1.28020218811667)
--(axis cs:28.6746,1.21644957275609)
--(axis cs:28.2786,1.15541548356826)
--(axis cs:27.8786,1.09599470810281)
--(axis cs:27.4784,1.03926599568794)
--(axis cs:27.0784,0.985613139666369)
--(axis cs:26.6894,0.940550755498924)
--(axis cs:26.3194,0.893000587037406)
--(axis cs:25.9194,0.84809999532616)
--(axis cs:25.5274,0.804992909023939)
--(axis cs:25.1274,0.764221031383933)
--(axis cs:24.7354,0.727747557311822)
--(axis cs:24.3394,0.695565768439597)
--(axis cs:23.9514,0.669848676071675)
--(axis cs:23.5594,0.649012222813983)
--(axis cs:23.1594,0.6302024055161)
--(axis cs:22.7674,0.613638934154473)
--(axis cs:22.3672,0.600190767022067)
--(axis cs:21.9672,0.588726924255354)
--(axis cs:21.5672,0.577702071488674)
--(axis cs:21.167,0.566616621361144)
--(axis cs:20.767,0.556135563828658)
--(axis cs:20.366,0.544861116978649)
--(axis cs:19.9658,0.533455479315975)
--(axis cs:19.5658,0.521117444924741)
--(axis cs:19.1658,0.5084219785374)
--(axis cs:18.7658,0.496091320967006)
--(axis cs:18.3658,0.484039365586864)
--(axis cs:17.9658,0.471461568393346)
--(axis cs:17.5658,0.460612507318782)
--(axis cs:17.1658,0.449686223710709)
--(axis cs:16.7706,0.439465051415652)
--(axis cs:16.3786,0.42965688296281)
--(axis cs:15.9798,0.419838659398913)
--(axis cs:15.5878,0.409373371503822)
--(axis cs:15.1918,0.400575817121255)
--(axis cs:14.7998,0.39385178449962)
--(axis cs:14.4118,0.38718248973879)
--(axis cs:14.0198,0.381865098423376)
--(axis cs:13.6236,0.377386234907315)
--(axis cs:13.2316,0.37371799037788)
--(axis cs:12.8354,0.373417017306002)
--(axis cs:12.4352,0.373525258462158)
--(axis cs:12.0352,0.373374161578031)
--(axis cs:11.6324,0.379545532727509)
--(axis cs:11.2404,0.390318182890116)
--(axis cs:10.8414,0.410184049896533)
--(axis cs:10.4412,0.443862778172683)
--(axis cs:10.0412,0.491619730903549)
--(axis cs:9.6412,0.5546562462972)
--(axis cs:9.2412,0.626891722307905)
--(axis cs:8.8412,0.713690344166474)
--(axis cs:8.4412,0.802907270064861)
--(axis cs:8.0412,0.895693620903675)
--(axis cs:7.641,0.994259040769824)
--(axis cs:7.241,1.09440000528148)
--(axis cs:6.841,1.19827760412086)
--(axis cs:6.441,1.29862405710544)
--(axis cs:6.041,1.40002954010978)
--(axis cs:5.641,1.50365721797936)
--(axis cs:5.241,1.60677905774388)
--(axis cs:4.841,1.70835297476165)
--(axis cs:4.441,1.81188317860942)
--(axis cs:4.041,1.91344988733176)
--(axis cs:3.641,2.01603516264711)
--(axis cs:3.241,2.11778136126946)
--(axis cs:2.8408,2.21961073906128)
--(axis cs:2.4408,2.32119843319276)
--(axis cs:2.0406,2.42209718359677)
--(axis cs:1.6406,2.52402496366697)
--(axis cs:1.24,2.62488220994698)
--(axis cs:0.84,2.72547432697591)
--(axis cs:0.44,2.82592246364463)
--(axis cs:0.04,2.87183881894133)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.2]
(axis cs:0.04,2.87383052673912)
--(axis cs:0.04,2.41310996654103)
--(axis cs:0.44,2.36371732782988)
--(axis cs:0.84,2.26502110054338)
--(axis cs:1.228,2.16858859443546)
--(axis cs:1.6244,2.07191630096227)
--(axis cs:2.0136,1.97870880198691)
--(axis cs:2.4096,1.88155148779103)
--(axis cs:2.7976,1.78883611265221)
--(axis cs:3.1978,1.6897788426839)
--(axis cs:3.5938,1.59491392106064)
--(axis cs:3.9858,1.5013005657572)
--(axis cs:4.3778,1.4110372945205)
--(axis cs:4.7718,1.31667928405203)
--(axis cs:5.1698,1.22028052004653)
--(axis cs:5.5648,1.12412288702986)
--(axis cs:5.9568,1.03136339771092)
--(axis cs:6.3528,0.939923446543882)
--(axis cs:6.7488,0.849721844714774)
--(axis cs:7.1408,0.760063634871125)
--(axis cs:7.5372,0.673115760396259)
--(axis cs:7.9292,0.587695761887987)
--(axis cs:8.3132,0.505473140900811)
--(axis cs:8.7092,0.426248334522335)
--(axis cs:9.1052,0.353409014965465)
--(axis cs:9.5,0.299388421422248)
--(axis cs:9.9,0.263352498808025)
--(axis cs:10.292,0.241152087360839)
--(axis cs:10.688,0.228554174320443)
--(axis cs:11.088,0.222359106049517)
--(axis cs:11.484,0.219329892660704)
--(axis cs:11.8842,0.217609685430336)
--(axis cs:12.2842,0.217399353456936)
--(axis cs:12.6842,0.216330833187705)
--(axis cs:13.0802,0.215256858776141)
--(axis cs:13.4762,0.213167562281326)
--(axis cs:13.8762,0.21108171773547)
--(axis cs:14.2762,0.208599592684431)
--(axis cs:14.6762,0.205910515833175)
--(axis cs:15.0762,0.20301357442018)
--(axis cs:15.4762,0.199997218324155)
--(axis cs:15.8722,0.19687591494453)
--(axis cs:16.2682,0.193833511054324)
--(axis cs:16.6682,0.190751596755434)
--(axis cs:17.0642,0.187630964052071)
--(axis cs:17.463,0.184521926379327)
--(axis cs:17.863,0.181444036150507)
--(axis cs:18.263,0.178405365939438)
--(axis cs:18.663,0.175424400303612)
--(axis cs:19.063,0.172515053978969)
--(axis cs:19.467,0.169686360452957)
--(axis cs:19.867,0.166982372071792)
--(axis cs:20.267,0.16439308204269)
--(axis cs:20.667,0.161921530310467)
--(axis cs:21.067,0.159567089653222)
--(axis cs:21.467,0.157396489412505)
--(axis cs:21.867,0.155293451091331)
--(axis cs:22.267,0.15344683354982)
--(axis cs:22.667,0.151622219461543)
--(axis cs:23.067,0.149890539029375)
--(axis cs:23.467,0.148250035118675)
--(axis cs:23.867,0.146679372641904)
--(axis cs:24.267,0.145196066840243)
--(axis cs:24.667,0.143776254514833)
--(axis cs:25.067,0.142453639290233)
--(axis cs:25.467,0.141195375902485)
--(axis cs:25.867,0.139945873181392)
--(axis cs:26.267,0.138894534110961)
--(axis cs:26.6672,0.137867749784987)
--(axis cs:27.0632,0.136894451241064)
--(axis cs:27.4592,0.135981407168888)
--(axis cs:27.8472,0.135135843841888)
--(axis cs:28.2472,0.134319206667027)
--(axis cs:28.6472,0.133546741868045)
--(axis cs:29.0392,0.132818916356135)
--(axis cs:29.4352,0.132115819051671)
--(axis cs:29.8352,0.131451994108747)
--(axis cs:30.2312,0.130820173849812)
--(axis cs:30.6312,0.130200885826539)
--(axis cs:31.0312,0.129623187919205)
--(axis cs:31.4312,0.129075318956511)
--(axis cs:31.8272,0.128559609872286)
--(axis cs:32.2232,0.128072092199154)
--(axis cs:32.6152,0.12761838396163)
--(axis cs:33.0112,0.127183682986967)
--(axis cs:33.4112,0.126778713746256)
--(axis cs:33.8072,0.126395771504233)
--(axis cs:34.2072,0.126028230268593)
--(axis cs:34.6072,0.125650255001329)
--(axis cs:34.9992,0.125306462265605)
--(axis cs:35.3946,0.124967644941408)
--(axis cs:35.7952,0.124638193245271)
--(axis cs:36.188,0.124296357271492)
--(axis cs:36.588,0.124073594299025)
--(axis cs:36.98,0.123848751239076)
--(axis cs:37.376,0.123633374516794)
--(axis cs:37.776,0.123429019983125)
--(axis cs:38.176,0.123228480909762)
--(axis cs:38.576,0.123035955522233)
--(axis cs:38.976,0.122850063428113)
--(axis cs:39.376,0.122672281158992)
--(axis cs:39.776,0.122501300782997)
--(axis cs:40.1708,0.122339323839102)
--(axis cs:40.5712,0.122185297359875)
--(axis cs:40.5712,0.258497338320355)
--(axis cs:40.5712,0.258497338320355)
--(axis cs:40.1708,0.258619757794475)
--(axis cs:39.776,0.258751755761332)
--(axis cs:39.376,0.258895106606532)
--(axis cs:38.976,0.259053220064479)
--(axis cs:38.576,0.259222946289424)
--(axis cs:38.176,0.259404470998624)
--(axis cs:37.776,0.259597742411314)
--(axis cs:37.376,0.259805925695988)
--(axis cs:36.98,0.260030937119902)
--(axis cs:36.588,0.260272963344979)
--(axis cs:36.188,0.260536653759824)
--(axis cs:35.7952,0.260833931942114)
--(axis cs:35.3946,0.261156566584362)
--(axis cs:34.9992,0.261498138608976)
--(axis cs:34.6072,0.261837980578545)
--(axis cs:34.2072,0.262277245922727)
--(axis cs:33.8072,0.262682454041318)
--(axis cs:33.4112,0.263093759858589)
--(axis cs:33.0112,0.263529376599284)
--(axis cs:32.6152,0.263991492200644)
--(axis cs:32.2232,0.264467301407877)
--(axis cs:31.8272,0.264992606251549)
--(axis cs:31.4312,0.26554585821501)
--(axis cs:31.0312,0.266142136626957)
--(axis cs:30.6312,0.266776254017642)
--(axis cs:30.2312,0.267464211646633)
--(axis cs:29.8352,0.268190095100952)
--(axis cs:29.4352,0.268972045745748)
--(axis cs:29.0392,0.269817192204775)
--(axis cs:28.6472,0.270700849931335)
--(axis cs:28.2472,0.271675389864279)
--(axis cs:27.8472,0.2727354310036)
--(axis cs:27.4592,0.273853754039741)
--(axis cs:27.0632,0.27508027923653)
--(axis cs:26.6672,0.276417768089995)
--(axis cs:26.267,0.277870151052388)
--(axis cs:25.867,0.27944887035208)
--(axis cs:25.467,0.281142004080194)
--(axis cs:25.067,0.28302212403445)
--(axis cs:24.667,0.28508332498998)
--(axis cs:24.267,0.287348877557656)
--(axis cs:23.867,0.289813048671322)
--(axis cs:23.467,0.292508348547253)
--(axis cs:23.067,0.295421139917121)
--(axis cs:22.667,0.298586204269534)
--(axis cs:22.267,0.302029678386984)
--(axis cs:21.867,0.305738603105888)
--(axis cs:21.467,0.309805937280276)
--(axis cs:21.067,0.314214274214925)
--(axis cs:20.667,0.319028631931607)
--(axis cs:20.267,0.324253146125433)
--(axis cs:19.867,0.32992617375545)
--(axis cs:19.467,0.33608599382636)
--(axis cs:19.063,0.342857923975053)
--(axis cs:18.663,0.350040691158152)
--(axis cs:18.263,0.357772217011006)
--(axis cs:17.863,0.366074333181008)
--(axis cs:17.463,0.374969043519584)
--(axis cs:17.0642,0.384405484565907)
--(axis cs:16.6682,0.39432253438769)
--(axis cs:16.2682,0.405039454678061)
--(axis cs:15.8722,0.416165457133554)
--(axis cs:15.4762,0.42796949109109)
--(axis cs:15.0762,0.4405938304309)
--(axis cs:14.6762,0.45394829636623)
--(axis cs:14.2762,0.468013676039928)
--(axis cs:13.8762,0.482489948127441)
--(axis cs:13.4762,0.497554352346826)
--(axis cs:13.0802,0.513578622746844)
--(axis cs:12.6842,0.528305542246627)
--(axis cs:12.2842,0.544809314388734)
--(axis cs:11.8842,0.560286043134684)
--(axis cs:11.484,0.582986400424489)
--(axis cs:11.088,0.604536591737278)
--(axis cs:10.688,0.631395460701833)
--(axis cs:10.292,0.665879658079664)
--(axis cs:9.9,0.700680205639563)
--(axis cs:9.5,0.748314512436579)
--(axis cs:9.1052,0.80182459305381)
--(axis cs:8.7092,0.867172766467482)
--(axis cs:8.3132,0.937060723705467)
--(axis cs:7.9292,1.00881284054316)
--(axis cs:7.5372,1.08953111128861)
--(axis cs:7.1408,1.17801502212529)
--(axis cs:6.7488,1.26715788756437)
--(axis cs:6.3528,1.36039815465993)
--(axis cs:5.9568,1.45538121783727)
--(axis cs:5.5648,1.54834826796063)
--(axis cs:5.1698,1.64237732596149)
--(axis cs:4.7718,1.73700668545302)
--(axis cs:4.3778,1.83482940436361)
--(axis cs:3.9858,1.93500981495952)
--(axis cs:3.5938,2.03420281658486)
--(axis cs:3.1978,2.13335755913497)
--(axis cs:2.7976,2.23218535918845)
--(axis cs:2.4096,2.33137076881479)
--(axis cs:2.0136,2.43113061005971)
--(axis cs:1.6244,2.53072584278285)
--(axis cs:1.228,2.63121448265718)
--(axis cs:0.84,2.7273497813815)
--(axis cs:0.44,2.82704182130988)
--(axis cs:0.04,2.87383052673912)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0.04 2.52691579194712
0.44 2.5484207760956
0.84 2.59682776036049
1.24 2.64714078274533
1.64 2.69658917429945
2.04 2.74941586537282
2.44 2.80057482995905
2.84 2.85383243166879
3.24 2.90571511949256
3.64 2.95746016248818
4.04 3.01097479022132
4.44 3.06327727448214
4.84 3.11432311994388
5.24 3.16886777716069
5.64 3.21792442652734
6.04 3.2704486360135
6.44 3.32231527027215
6.84 3.3698552710056
7.2402 3.42085515501359
7.6402 3.47271869099225
8.0402 3.52085236323792
8.4402 3.57001009963848
8.8402 3.61779334882856
9.2402 3.66755576788054
9.6402 3.7149685963834
10.0402 3.7607117263315
10.4402 3.80833141545016
10.8402 3.85248084986134
11.2402 3.89851155653742
11.6402 3.94307110368006
12.0402 3.98623769542738
12.4402 4.02890395522162
12.8402 4.07335729173679
13.2402 4.1140304715062
13.6402 4.15461425559668
14.0402 4.19085498683331
14.4404 4.23098691595119
14.8404 4.2675642762953
15.2404 4.30151612660672
15.6404 4.33286432321611
16.0404 4.3655873514644
16.4404 4.39360329409034
16.8404 4.42481709287929
17.2404 4.4518268820985
17.6404 4.47652775727901
18.0404 4.50218426451172
18.4404 4.52440187486797
18.8404 4.54568780166317
19.2404 4.56700031600549
19.6404 4.58828023595201
20.0404 4.60667316500509
20.4404 4.62378336242054
20.8404 4.64131084924019
21.2404 4.65776202489446
21.6404 4.6724617607639
22.0404 4.68815856409191
22.4404 4.70109417895699
22.8404 4.71181548880917
23.2404 4.72330530405673
23.6404 4.73184026563436
24.0404 4.73801099866325
24.4404 4.74592819269651
24.8404 4.7510290401955
25.2404 4.75708886923907
25.6404 4.75795365522598
26.0404 4.75886466094788
26.4404 4.7628308635694
26.8404 4.76022972745112
27.2404 4.75957183444891
27.6404 4.75585668834568
28.0404 4.75014446215185
28.4404 4.74477826332441
28.8404 4.73875290668976
29.2408 4.72727147448386
29.6414 4.72011123770865
30.0414 4.70656239579547
30.4414 4.69768854809146
30.8414 4.67959324534536
31.2414 4.66432805060813
31.6414 4.65081616098469
32.0414 4.63199488587766
32.4414 4.61403851693705
32.8416 4.59388983825704
33.2416 4.57542624740658
33.6416 4.55401337324104
34.0416 4.53193961167239
34.4416 4.51056309574737
34.8416 4.48551543826657
35.2416 4.46152051398737
35.6416 4.43714096517827
36.0416 4.40786826877161
36.4416 4.3813525006803
36.8416 4.35244603135668
37.2416 4.32520819242657
37.6402 4.29485245724122
38.0402 4.26449004652213
38.4402 4.23203831996794
38.8402 4.20098546952552
39.2402 4.16943520533037
39.6404 4.13824344745762
40.0412 4.10562014024322
40.4412 4.07284820410264
};
% \addlegendentry{baseline}
\addplot [semithick, darkorange25512714]
table {%
0.04 2.66744459824911
0.44 2.62789978279879
0.84 2.52622105161222
1.24 2.42408871165787
1.6406 2.32248292284043
2.0406 2.22012148592224
2.4408 2.11793360744351
2.8408 2.01565074517788
3.241 1.91279270292424
3.641 1.80953820994732
4.041 1.70689095061039
4.441 1.60396501688981
4.841 1.50000665338591
5.241 1.39784226286423
5.641 1.2938756528359
6.041 1.19225334959134
6.441 1.08881918588538
6.841 0.989213090887502
7.241 0.887340795263558
7.641 0.793125469705475
8.0412 0.70215568801583
8.4412 0.621501319555719
8.8412 0.544718414125206
9.2412 0.477029508076597
9.6412 0.419255530091532
10.0412 0.371092863699242
10.4412 0.33330657261903
10.8414 0.302261395017647
11.2404 0.281686718345925
11.6324 0.264618694776189
12.0352 0.252957777209867
12.4352 0.247816209985231
12.8354 0.246930511076214
13.2316 0.248538264628664
13.6236 0.252115780261162
14.0198 0.256036451564845
14.4118 0.260332338661736
14.7998 0.264658324314527
15.1918 0.269926905265235
15.5878 0.276681401890326
15.9798 0.284402144408098
16.3786 0.293393054734046
16.7706 0.303307422828375
17.1658 0.314583157316976
17.5658 0.327214342618022
17.9658 0.340795193500409
18.3658 0.355558798117228
18.7658 0.370226071718025
19.1658 0.388131707141507
19.5658 0.4048952453316
19.9658 0.422962821755357
20.366 0.441221907135524
20.767 0.460451352591548
21.167 0.48001841250078
21.5672 0.500690538006404
21.9672 0.521757952605388
22.3672 0.543665206161309
22.7674 0.567165946300102
23.1594 0.590686956454894
23.5594 0.616536510635481
23.9514 0.642179324280162
24.3394 0.668713650077575
24.7354 0.69699004674984
25.1274 0.724554317047251
25.5274 0.755770262084013
25.9194 0.78675024004973
26.3194 0.818782578420802
26.6894 0.850575391808537
27.0784 0.883573937380789
27.4784 0.92034311886943
27.8786 0.958877114994303
28.2786 0.998862835263434
28.6746 1.04022119325749
29.0746 1.08360153856252
29.4706 1.12685103977118
29.866 1.17238897071045
30.262 1.21889907174111
30.654 1.2667053252644
31.05 1.3167288635622
31.45 1.36945526746993
31.846 1.42153038865593
32.246 1.47611933491985
32.646 1.53301088875253
33.0422 1.58978388799929
33.4422 1.64910437346117
33.8422 1.70966524930565
34.2302 1.76801154695834
34.6302 1.83061800902152
35.0302 1.89263772436303
35.4262 1.95434389751069
35.8262 2.01789186899983
36.2262 2.08062544116331
36.6264 2.14453129086914
37.0264 2.207515218434
37.4264 2.27085870388111
37.8264 2.33466404253202
38.2224 2.39763559684265
38.6224 2.45899465266436
39.0224 2.5222985370421
39.4186 2.58533189253014
39.8174 2.64846243381743
40.2174 2.71328475311806
};
% \addlegendentry{Mean M1}
\addplot [semithick, forestgreen4416044]
table {%
0.04 2.64347024664008
0.44 2.59537957456988
0.84 2.49618544096244
1.228 2.39990153854632
1.6244 2.30132107187256
2.0136 2.20491970602331
2.4096 2.10646112830291
2.7976 2.01051073592033
3.1978 1.91156820090944
3.5938 1.81455836882275
3.9858 1.71815519035836
4.3778 1.62293334944206
4.7718 1.52684298475252
5.1698 1.43132892300401
5.5648 1.33623557749524
5.9568 1.2433723077741
6.3528 1.1501608006019
6.7488 1.05843986613957
7.1408 0.969039328498207
7.5372 0.881323435842434
7.9292 0.798254301215573
8.3132 0.721266932303139
8.7092 0.646710550494909
9.1052 0.577616804009638
9.5 0.523851466929413
9.9 0.482016352223794
10.292 0.453515872720251
10.688 0.429974817511138
11.088 0.413447848893397
11.484 0.401158146542597
11.8842 0.38894786428251
12.2842 0.381104333922835
12.6842 0.372318187717166
13.0802 0.364417740761492
13.4762 0.355360957314076
13.8762 0.346785832931455
14.2762 0.338306634362179
14.6762 0.329929406099703
15.0762 0.32180370242554
15.4762 0.313983354707622
15.8722 0.306520686039042
16.2682 0.299436482866192
16.6682 0.292537065571562
17.0642 0.286018224308989
17.463 0.279745484949456
17.863 0.273759184665757
18.263 0.268088791475222
18.663 0.262732545730882
19.063 0.257686488977011
19.467 0.252886177139658
19.867 0.248454272913621
20.267 0.244323114084061
20.667 0.240475081121037
21.067 0.236890681934073
21.467 0.23360121334639
21.867 0.230516027098609
22.267 0.227738255968402
22.667 0.225104211865538
23.067 0.222655839473248
23.467 0.220379191832964
23.867 0.218246210656613
24.267 0.216272472198949
24.667 0.214429789752407
25.067 0.212737881662342
25.467 0.21116868999134
25.867 0.209697371766736
26.267 0.208382342581674
26.6672 0.207142758937491
27.0632 0.205987365238797
27.4592 0.204917580604315
27.8472 0.203935637422744
28.2472 0.202997298265653
28.6472 0.20212379589969
29.0392 0.201318054280455
29.4352 0.200543932398709
29.8352 0.19982104460485
30.2312 0.199142192748223
30.6312 0.198488569922091
31.0312 0.197882662273081
31.4312 0.19731058858576
31.8272 0.196776108061918
32.2232 0.196269696803515
32.6152 0.195804938081137
33.0112 0.195356529793126
33.4112 0.194936236802423
33.8072 0.194539112772775
34.2072 0.19415273809566
34.6072 0.193744117789937
34.9992 0.19340230043729
35.3946 0.193062105762885
35.7952 0.192736062593693
36.188 0.192416505515658
36.588 0.192173278822002
36.98 0.191939844179489
37.376 0.191719650106391
37.776 0.191513381197219
38.176 0.191316475954193
38.576 0.191129450905829
38.976 0.190951641746296
39.376 0.190783693882762
39.776 0.190626528272164
40.1708 0.190479540816789
40.5712 0.190341317840115
};
% \addlegendentry{Mean M2}
\end{axis}

\end{tikzpicture}


==> tex/Gazebo/e3p3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

% \definecolor{darkslategray38}{RGB}{38,38,38}
% \definecolor{lavender234234242}{RGB}{234,234,242}
% \definecolor{lightgray204}{RGB}{204,204,204}
% \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
% \definecolor{peru22113282}{RGB}{221,132,82}
% \definecolor{steelblue76114176}{RGB}{76,114,176}

% \begin{axis}[
%     width=\figurewidth,
%     height=\figureheight,
% legend style={at={(0.99,0.99)},anchor=north east, nodes={scale=0.8, transform shape}},
% axis background/.style={fill=lavender234234242},
% axis line style={white},
% tick align=outside,
% x grid style={white},
% major tick length=2.0,
% xmajorgrids,
% xmajorticks=true,
% % xmin=-1.96453596335, xmax=42.83319236035,
% xmin=-1, xmax=41,
% xtick style={color=darkslategray38},
% y grid style={white},
% % ylabel=\textcolor{darkslategray38}{Dist. to target (m)},
% yticklabels={},
% xlabel=\textcolor{darkslategray38}{Time (s)},
% ymajorgrids,
% ymajorticks=true,
% % ymin=0.37598902295362, ymax=3.71917413408861,
% ymin=-0.1, ymax=5.1,
% ytick style={color=darkslategray38},
% xtick distance=10,
% ytick distance=1
% ]
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray}{RGB}{192,192,192}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}
\begin{axis}[
    width=\figurewidth,
    height=\figureheight,
    axis background/.style={fill=white},
    axis line style={color=lightgray, line width=0.5pt},
    tick align=outside,
    x grid style={color=lightgray, opacity=0.3},
    y grid style={color=lightgray, opacity=0.3},
    major tick length=2.0,
    xmajorgrids,
    xmajorticks=true,
    xmin=-1, xmax=41,
    xtick style={color=lightgray},
    % xticklabels={},
    % ylabel=\textcolor{darkslategray38}{Dist. to target (m)},
    xlabel=\textcolor{darkslategray38}{Time (s)},
    ymajorgrids,
    ymajorticks=true,
    ymin=-0.1, ymax=5.1,
    ytick style={color=lightgray},
    xtick distance=10,
    ytick distance=1,
    % title=TARGET 1,
    % Scientific notation for y-axis if needed
    scaled y ticks=false,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=1
    },
]
\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:0.042,2.13344316046089)
--(axis cs:0.042,1.73540126731771)
--(axis cs:0.44,1.7030986193245)
--(axis cs:0.84,1.63509095272045)
--(axis cs:1.242,1.56679626956781)
--(axis cs:1.64,1.49931437253996)
--(axis cs:2.04,1.43078064516257)
--(axis cs:2.442,1.36016812610311)
--(axis cs:2.8408,1.29632051776635)
--(axis cs:3.2408,1.22586753734353)
--(axis cs:3.6368,1.15662428960087)
--(axis cs:4.0368,1.09233043196128)
--(axis cs:4.4368,1.02592270312074)
--(axis cs:4.8368,0.965158290326952)
--(axis cs:5.2368,0.898783444834554)
--(axis cs:5.6376,0.843977124684006)
--(axis cs:6.0376,0.798087686103069)
--(axis cs:6.4338,0.750738177582305)
--(axis cs:6.8338,0.710135880982879)
--(axis cs:7.2338,0.677560032861248)
--(axis cs:7.6298,0.638453434251657)
--(axis cs:8.0298,0.606700325056311)
--(axis cs:8.4298,0.579156314648603)
--(axis cs:8.8178,0.552376644197038)
--(axis cs:9.2178,0.522660502450719)
--(axis cs:9.6138,0.499199046103782)
--(axis cs:10.0124,0.471624132276934)
--(axis cs:10.4124,0.447528257215866)
--(axis cs:10.8084,0.424529909525977)
--(axis cs:11.2084,0.401133365153401)
--(axis cs:11.6084,0.382919812773626)
--(axis cs:12.0044,0.366116173766127)
--(axis cs:12.4044,0.355657505634578)
--(axis cs:12.8044,0.351699059226949)
--(axis cs:13.2004,0.349667170604011)
--(axis cs:13.6004,0.34986216524893)
--(axis cs:14.0002,0.350613246551732)
--(axis cs:14.4002,0.353367919237719)
--(axis cs:14.8002,0.355840759542283)
--(axis cs:15.2002,0.356148313729015)
--(axis cs:15.6002,0.357794042916049)
--(axis cs:16.0002,0.356114130928923)
--(axis cs:16.4002,0.361085543515999)
--(axis cs:16.8002,0.354601686790465)
--(axis cs:17.2002,0.357039527616187)
--(axis cs:17.6002,0.355874038008989)
--(axis cs:18.0006,0.352841047467329)
--(axis cs:18.4006,0.351812079506121)
--(axis cs:18.8008,0.346023794326135)
--(axis cs:19.1968,0.345763505689013)
--(axis cs:19.5928,0.340214268392593)
--(axis cs:19.9928,0.339402200508402)
--(axis cs:20.3928,0.33643704328585)
--(axis cs:20.7928,0.332401212356168)
--(axis cs:21.1882,0.32661204716872)
--(axis cs:21.5888,0.328113246476092)
--(axis cs:21.9848,0.328715822531535)
--(axis cs:22.3848,0.326276958621655)
--(axis cs:22.7808,0.325628491145786)
--(axis cs:23.1804,0.332833098798741)
--(axis cs:23.5764,0.339236717244629)
--(axis cs:23.9764,0.352213240048345)
--(axis cs:24.3764,0.368186493847169)
--(axis cs:24.7724,0.387213996917333)
--(axis cs:25.1686,0.407288694731727)
--(axis cs:25.5686,0.424334426143564)
--(axis cs:25.9686,0.446190576908211)
--(axis cs:26.3686,0.467113651450171)
--(axis cs:26.7686,0.492026507673792)
--(axis cs:27.169,0.514987183916729)
--(axis cs:27.569,0.536033380328545)
--(axis cs:27.969,0.558948997274925)
--(axis cs:28.357,0.582333577116546)
--(axis cs:28.757,0.604191530808404)
--(axis cs:29.157,0.624368369726678)
--(axis cs:29.553,0.643414121936873)
--(axis cs:29.953,0.661045536453518)
--(axis cs:30.353,0.67746084991828)
--(axis cs:30.753,0.693717478945255)
--(axis cs:31.153,0.706334203995765)
--(axis cs:31.553,0.719319438485913)
--(axis cs:31.9502,0.72919287452926)
--(axis cs:32.3502,0.742177967422014)
--(axis cs:32.7522,0.750660699743245)
--(axis cs:33.1502,0.760456131839013)
--(axis cs:33.551,0.766811954310668)
--(axis cs:33.951,0.773737259124931)
--(axis cs:34.351,0.779031394369028)
--(axis cs:34.751,0.784343814637771)
--(axis cs:35.151,0.787996598609148)
--(axis cs:35.551,0.790861931098183)
--(axis cs:35.951,0.792562340665763)
--(axis cs:36.351,0.793720379872323)
--(axis cs:36.751,0.795087456203374)
--(axis cs:37.1522,0.794723261652277)
--(axis cs:37.5482,0.791860352864885)
--(axis cs:37.9402,0.789389959588138)
--(axis cs:38.3362,0.786455162909111)
--(axis cs:38.7362,0.782131020057541)
--(axis cs:39.1364,0.778357312840569)
--(axis cs:39.5364,0.773139191564886)
--(axis cs:39.9324,0.766999811641072)
--(axis cs:40.3324,0.761015228880543)
--(axis cs:40.7336,0.754668913556809)
--(axis cs:40.7336,3.28195552414542)
--(axis cs:40.7336,3.28195552414542)
--(axis cs:40.3324,3.26390495405467)
--(axis cs:39.9324,3.24825882194941)
--(axis cs:39.5364,3.23357429585266)
--(axis cs:39.1364,3.21627901987893)
--(axis cs:38.7362,3.20775729238951)
--(axis cs:38.3362,3.192793809567)
--(axis cs:37.9402,3.18297096860384)
--(axis cs:37.5482,3.17153798364937)
--(axis cs:37.1522,3.15659313751821)
--(axis cs:36.751,3.14743463047434)
--(axis cs:36.351,3.14238684320959)
--(axis cs:35.951,3.13407411222555)
--(axis cs:35.551,3.12688939915205)
--(axis cs:35.151,3.11803170791351)
--(axis cs:34.751,3.10815523102368)
--(axis cs:34.351,3.10076130869056)
--(axis cs:33.951,3.08390502998657)
--(axis cs:33.551,3.07748853244356)
--(axis cs:33.1502,3.05825204860101)
--(axis cs:32.7522,3.04405723102763)
--(axis cs:32.3502,3.02850872647153)
--(axis cs:31.9502,3.00606057698415)
--(axis cs:31.553,2.98190869645717)
--(axis cs:31.153,2.96352525180944)
--(axis cs:30.753,2.9367452609774)
--(axis cs:30.353,2.91635909836247)
--(axis cs:29.953,2.88765497566874)
--(axis cs:29.553,2.8607929955709)
--(axis cs:29.157,2.83233349002473)
--(axis cs:28.757,2.79915645217477)
--(axis cs:28.357,2.77206953997876)
--(axis cs:27.969,2.73680494110164)
--(axis cs:27.569,2.70106984469106)
--(axis cs:27.169,2.66950263464685)
--(axis cs:26.7686,2.62764367813155)
--(axis cs:26.3686,2.59729741788319)
--(axis cs:25.9686,2.55782516367961)
--(axis cs:25.5686,2.51669276489164)
--(axis cs:25.1686,2.4834457083174)
--(axis cs:24.7724,2.4405640750613)
--(axis cs:24.3764,2.40639889886268)
--(axis cs:23.9764,2.36031476300873)
--(axis cs:23.5764,2.3214591812414)
--(axis cs:23.1804,2.27732999920685)
--(axis cs:22.7808,2.23370290568451)
--(axis cs:22.3848,2.18864141413039)
--(axis cs:21.9848,2.14319831527653)
--(axis cs:21.5888,2.09894604557815)
--(axis cs:21.1882,2.05234249966088)
--(axis cs:20.7928,2.00829464114672)
--(axis cs:20.3928,1.95943373366695)
--(axis cs:19.9928,1.91868245881559)
--(axis cs:19.5928,1.87293332287106)
--(axis cs:19.1968,1.83191067713144)
--(axis cs:18.8008,1.78393832326178)
--(axis cs:18.4006,1.74509487561801)
--(axis cs:18.0006,1.69947102724614)
--(axis cs:17.6002,1.66460200573319)
--(axis cs:17.2002,1.62807413124185)
--(axis cs:16.8002,1.59020938611883)
--(axis cs:16.4002,1.56010459103622)
--(axis cs:16.0002,1.53163460149936)
--(axis cs:15.6002,1.50403529946909)
--(axis cs:15.2002,1.47532456635101)
--(axis cs:14.8002,1.45607488770517)
--(axis cs:14.4002,1.43577801523465)
--(axis cs:14.0002,1.41806565508724)
--(axis cs:13.6004,1.40184554407401)
--(axis cs:13.2004,1.39341530290257)
--(axis cs:12.8044,1.38626296919901)
--(axis cs:12.4044,1.37996325697911)
--(axis cs:12.0044,1.37473773473342)
--(axis cs:11.6084,1.37498330170916)
--(axis cs:11.2084,1.37017687284546)
--(axis cs:10.8084,1.37140832945808)
--(axis cs:10.4124,1.37329313785072)
--(axis cs:10.0124,1.37625909772427)
--(axis cs:9.6138,1.38863662160564)
--(axis cs:9.2178,1.39313036969549)
--(axis cs:8.8178,1.41049735845951)
--(axis cs:8.4298,1.42869677290296)
--(axis cs:8.0298,1.4437290302103)
--(axis cs:7.6298,1.47092893056241)
--(axis cs:7.2338,1.49771170649892)
--(axis cs:6.8338,1.52449548857788)
--(axis cs:6.4338,1.55876578602753)
--(axis cs:6.0376,1.58921505420674)
--(axis cs:5.6376,1.6274987009364)
--(axis cs:5.2368,1.65430990692489)
--(axis cs:4.8368,1.68964211762349)
--(axis cs:4.4368,1.72225707193068)
--(axis cs:4.0368,1.75894600194045)
--(axis cs:3.6368,1.7956065978044)
--(axis cs:3.2408,1.83309425600147)
--(axis cs:2.8408,1.87077278622449)
--(axis cs:2.442,1.91154139678749)
--(axis cs:2.04,1.9510895050846)
--(axis cs:1.64,1.988348663684)
--(axis cs:1.242,2.03707716406007)
--(axis cs:0.84,2.06976785537093)
--(axis cs:0.44,2.12057464254101)
--(axis cs:0.042,2.13344316046089)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:0.042,2.01388211553534)
--(axis cs:0.042,1.80410339251337)
--(axis cs:0.4372,1.79568844089504)
--(axis cs:0.8292,1.75947980080339)
--(axis cs:1.2292,1.73386614777389)
--(axis cs:1.6252,1.70435105364037)
--(axis cs:2.0252,1.67269481289346)
--(axis cs:2.4132,1.63816563375342)
--(axis cs:2.808,1.60276795418112)
--(axis cs:3.208,1.56661480244991)
--(axis cs:3.604,1.52581262066667)
--(axis cs:4,1.48560951523798)
--(axis cs:4.4,1.44259630646184)
--(axis cs:4.796,1.39954850669505)
--(axis cs:5.196,1.3558016652533)
--(axis cs:5.596,1.31455307326293)
--(axis cs:5.9948,1.2703049048127)
--(axis cs:6.3948,1.22639154984747)
--(axis cs:6.795,1.17425091504063)
--(axis cs:7.195,1.12620143257382)
--(axis cs:7.595,1.07625062863326)
--(axis cs:7.9954,1.02658495699311)
--(axis cs:8.3954,0.976886022893812)
--(axis cs:8.7954,0.930562347053734)
--(axis cs:9.1954,0.885070123557606)
--(axis cs:9.5954,0.839317279993477)
--(axis cs:9.9954,0.797812916713276)
--(axis cs:10.3954,0.758242058492885)
--(axis cs:10.7954,0.720976986027001)
--(axis cs:11.1954,0.685853810139537)
--(axis cs:11.5954,0.651946242128368)
--(axis cs:11.9954,0.621634376186115)
--(axis cs:12.3954,0.591663290069817)
--(axis cs:12.7954,0.563526174211367)
--(axis cs:13.1954,0.534158847165807)
--(axis cs:13.5954,0.508865315261207)
--(axis cs:13.9954,0.484160144947322)
--(axis cs:14.3954,0.461599048249015)
--(axis cs:14.7954,0.445950796916491)
--(axis cs:15.1954,0.430217303214525)
--(axis cs:15.5954,0.420918251530191)
--(axis cs:15.9954,0.41466355574625)
--(axis cs:16.3954,0.411528451086255)
--(axis cs:16.7954,0.411773444955125)
--(axis cs:17.1958,0.414020351313273)
--(axis cs:17.5958,0.422860175192184)
--(axis cs:17.9958,0.431886837252641)
--(axis cs:18.3958,0.444404182423416)
--(axis cs:18.7958,0.454049989423522)
--(axis cs:19.1958,0.47149425673568)
--(axis cs:19.5958,0.486135029449628)
--(axis cs:19.9958,0.504188429228758)
--(axis cs:20.3958,0.520820765151157)
--(axis cs:20.7958,0.539155931581844)
--(axis cs:21.1958,0.556941440712306)
--(axis cs:21.5958,0.576057820989314)
--(axis cs:21.996,0.598733274232019)
--(axis cs:22.3962,0.617444027548383)
--(axis cs:22.7962,0.639187914293647)
--(axis cs:23.1962,0.658616362888408)
--(axis cs:23.5962,0.679441453451102)
--(axis cs:23.9964,0.700451463698289)
--(axis cs:24.3964,0.724852779583358)
--(axis cs:24.7964,0.747543227242916)
--(axis cs:25.1964,0.772374224434627)
--(axis cs:25.5964,0.794974515344464)
--(axis cs:25.9964,0.821483614470215)
--(axis cs:26.3964,0.84622502292666)
--(axis cs:26.7964,0.871989682648303)
--(axis cs:27.1964,0.89749234835183)
--(axis cs:27.5966,0.920171755366374)
--(axis cs:27.9966,0.945175888443161)
--(axis cs:28.3966,0.972533625554371)
--(axis cs:28.7968,0.998203003776189)
--(axis cs:29.1968,1.02518717791402)
--(axis cs:29.5968,1.05100593175847)
--(axis cs:29.9988,1.07628711943072)
--(axis cs:30.3968,1.10009742584879)
--(axis cs:30.7968,1.12580964496244)
--(axis cs:31.1968,1.14958199374777)
--(axis cs:31.5968,1.17332722065711)
--(axis cs:31.9968,1.19556725932973)
--(axis cs:32.3968,1.21741056435321)
--(axis cs:32.7972,1.23865467864178)
--(axis cs:33.1972,1.25863087062929)
--(axis cs:33.5972,1.27701778889831)
--(axis cs:33.9972,1.29219605623374)
--(axis cs:34.3972,1.30454793688381)
--(axis cs:34.7972,1.30639881652089)
--(axis cs:35.1972,1.30007065818825)
--(axis cs:35.5972,1.29066806587446)
--(axis cs:35.9972,1.27942154945024)
--(axis cs:36.4012,1.26664943679419)
--(axis cs:36.8012,1.25328033863985)
--(axis cs:37.2012,1.23889521435289)
--(axis cs:37.6012,1.22340745421329)
--(axis cs:38.0012,1.2073117770291)
--(axis cs:38.4012,1.19040741659899)
--(axis cs:38.8012,1.17384377175326)
--(axis cs:39.2012,1.15700648047786)
--(axis cs:39.6012,1.14040147352183)
--(axis cs:40.0012,1.1239604064856)
--(axis cs:40.4014,1.1070812065719)
--(axis cs:40.4014,1.34544888457382)
--(axis cs:40.4014,1.34544888457382)
--(axis cs:40.0012,1.35744563089689)
--(axis cs:39.6012,1.36681855598772)
--(axis cs:39.2012,1.37422141194007)
--(axis cs:38.8012,1.37951659763305)
--(axis cs:38.4012,1.38284683896032)
--(axis cs:38.0012,1.38553024401586)
--(axis cs:37.6012,1.38608630403912)
--(axis cs:37.2012,1.38458914269381)
--(axis cs:36.8012,1.38072822777066)
--(axis cs:36.4012,1.37403837168435)
--(axis cs:35.9972,1.36620891501533)
--(axis cs:35.5972,1.35688792540395)
--(axis cs:35.1972,1.34573427194953)
--(axis cs:34.7972,1.33481315146416)
--(axis cs:34.3972,1.33105498565201)
--(axis cs:33.9972,1.33366630811299)
--(axis cs:33.5972,1.33664267073321)
--(axis cs:33.1972,1.33907859696359)
--(axis cs:32.7972,1.34039956285438)
--(axis cs:32.3968,1.3403639682941)
--(axis cs:31.9968,1.33883080627985)
--(axis cs:31.5968,1.33624203810677)
--(axis cs:31.1968,1.33227031459484)
--(axis cs:30.7968,1.32646121770001)
--(axis cs:30.3968,1.31902494216899)
--(axis cs:29.9988,1.31074589597213)
--(axis cs:29.5968,1.30080982611544)
--(axis cs:29.1968,1.28960130068886)
--(axis cs:28.7968,1.27674421180846)
--(axis cs:28.3966,1.26361147241629)
--(axis cs:27.9966,1.2486457226498)
--(axis cs:27.5966,1.23412474038775)
--(axis cs:27.1964,1.21919504983752)
--(axis cs:26.7964,1.20337743351559)
--(axis cs:26.3964,1.18579873353205)
--(axis cs:25.9964,1.16681389164525)
--(axis cs:25.5964,1.1466086710932)
--(axis cs:25.1964,1.12694867194322)
--(axis cs:24.7964,1.10492651930591)
--(axis cs:24.3964,1.08334904224236)
--(axis cs:23.9964,1.06157551483601)
--(axis cs:23.5962,1.03861140255073)
--(axis cs:23.1962,1.01557256105792)
--(axis cs:22.7962,0.993096699901151)
--(axis cs:22.3962,0.969547140153667)
--(axis cs:21.996,0.94725497850036)
--(axis cs:21.5958,0.922885590272947)
--(axis cs:21.1958,0.899877719483015)
--(axis cs:20.7958,0.877357207232875)
--(axis cs:20.3958,0.855334899299443)
--(axis cs:19.9958,0.832769033755225)
--(axis cs:19.5958,0.810925996076047)
--(axis cs:19.1958,0.787183353671905)
--(axis cs:18.7958,0.769589487620005)
--(axis cs:18.3958,0.745099495043372)
--(axis cs:17.9958,0.726653478806574)
--(axis cs:17.5958,0.711698744963489)
--(axis cs:17.1958,0.694903841842296)
--(axis cs:16.7954,0.67955584264043)
--(axis cs:16.3954,0.665284649289947)
--(axis cs:15.9954,0.651869834359784)
--(axis cs:15.5954,0.641120068679036)
--(axis cs:15.1954,0.633042276146299)
--(axis cs:14.7954,0.62809726365885)
--(axis cs:14.3954,0.6257102562758)
--(axis cs:13.9954,0.627332262629257)
--(axis cs:13.5954,0.633969367302509)
--(axis cs:13.1954,0.646138571734754)
--(axis cs:12.7954,0.664765553538043)
--(axis cs:12.3954,0.687421862022126)
--(axis cs:11.9954,0.716493648598848)
--(axis cs:11.5954,0.752743864750018)
--(axis cs:11.1954,0.792539464843772)
--(axis cs:10.7954,0.838469094990131)
--(axis cs:10.3954,0.885857281642522)
--(axis cs:9.9954,0.934873991118465)
--(axis cs:9.5954,0.984323435999316)
--(axis cs:9.1954,1.03517495820811)
--(axis cs:8.7954,1.08404816058441)
--(axis cs:8.3954,1.13515987936691)
--(axis cs:7.9954,1.18410670251493)
--(axis cs:7.595,1.23377069667299)
--(axis cs:7.195,1.2833424715761)
--(axis cs:6.795,1.32875028714038)
--(axis cs:6.3948,1.37459481668844)
--(axis cs:5.9948,1.41838834232537)
--(axis cs:5.596,1.46372616626824)
--(axis cs:5.196,1.5095868843054)
--(axis cs:4.796,1.55355320838625)
--(axis cs:4.4,1.59749422053879)
--(axis cs:4,1.6394261495712)
--(axis cs:3.604,1.6811390922425)
--(axis cs:3.208,1.72163568863954)
--(axis cs:2.808,1.76187112350531)
--(axis cs:2.4132,1.80221545948843)
--(axis cs:2.0252,1.84134911381464)
--(axis cs:1.6252,1.88167822467323)
--(axis cs:1.2292,1.91962791720687)
--(axis cs:0.8292,1.95626371695254)
--(axis cs:0.4372,1.99604944751776)
--(axis cs:0.042,2.01388211553534)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.2]
(axis cs:0.042,2.10476015648029)
--(axis cs:0.042,1.81461567506895)
--(axis cs:0.4408,1.79039280840269)
--(axis cs:0.8408,1.74715687018268)
--(axis cs:1.2408,1.70250767828498)
--(axis cs:1.6408,1.65722455691572)
--(axis cs:2.0414,1.61812944670062)
--(axis cs:2.4414,1.56901275642689)
--(axis cs:2.8414,1.52749126389168)
--(axis cs:3.2414,1.48514279236622)
--(axis cs:3.6414,1.44493441032184)
--(axis cs:4.0414,1.40179174137808)
--(axis cs:4.4414,1.36588693593486)
--(axis cs:4.8416,1.32808172121541)
--(axis cs:5.2416,1.29514172544722)
--(axis cs:5.6416,1.25479509842415)
--(axis cs:6.0422,1.22208590401152)
--(axis cs:6.4424,1.18880168812945)
--(axis cs:6.8424,1.15779785323538)
--(axis cs:7.2424,1.11574914931094)
--(axis cs:7.6424,1.0864590381744)
--(axis cs:8.0424,1.04735532683921)
--(axis cs:8.4424,1.01325585843725)
--(axis cs:8.8424,0.974568451035328)
--(axis cs:9.2424,0.941040242808971)
--(axis cs:9.6424,0.901883701804583)
--(axis cs:10.0424,0.870778781161164)
--(axis cs:10.4424,0.832589235177935)
--(axis cs:10.8424,0.79689991413984)
--(axis cs:11.2424,0.760700759319291)
--(axis cs:11.6424,0.723311956184207)
--(axis cs:12.0424,0.685940694876804)
--(axis cs:12.4424,0.655074310569962)
--(axis cs:12.8424,0.619659157133012)
--(axis cs:13.2424,0.589572725268469)
--(axis cs:13.6424,0.559724548042716)
--(axis cs:14.0424,0.52992939631336)
--(axis cs:14.4424,0.502338686670827)
--(axis cs:14.8424,0.475388573856437)
--(axis cs:15.2424,0.454057291191549)
--(axis cs:15.6424,0.430024106416485)
--(axis cs:16.0424,0.407401305194907)
--(axis cs:16.4424,0.384932733365017)
--(axis cs:16.8424,0.364960289540622)
--(axis cs:17.2424,0.34546300248053)
--(axis cs:17.6424,0.327683249734986)
--(axis cs:18.0424,0.309861186725603)
--(axis cs:18.4424,0.295458258634714)
--(axis cs:18.8424,0.280933188286171)
--(axis cs:19.2424,0.267787086271641)
--(axis cs:19.6424,0.255397433659149)
--(axis cs:20.0424,0.243915759639212)
--(axis cs:20.4424,0.233075700837009)
--(axis cs:20.8424,0.22225452597421)
--(axis cs:21.2424,0.212443495609435)
--(axis cs:21.6424,0.204094381357686)
--(axis cs:22.0424,0.196141538095501)
--(axis cs:22.4424,0.188592142379519)
--(axis cs:22.8424,0.1817720048317)
--(axis cs:23.2424,0.175354205162362)
--(axis cs:23.6424,0.16945053910882)
--(axis cs:24.0424,0.164066173726513)
--(axis cs:24.4424,0.15918445183224)
--(axis cs:24.8424,0.154541525008844)
--(axis cs:25.2426,0.150930376005834)
--(axis cs:25.6426,0.147720283650351)
--(axis cs:26.0426,0.145050178825683)
--(axis cs:26.4426,0.142833316122736)
--(axis cs:26.8426,0.140440058957205)
--(axis cs:27.2426,0.138979863833007)
--(axis cs:27.6426,0.137392549095334)
--(axis cs:28.0426,0.136006630263732)
--(axis cs:28.4426,0.134988447131156)
--(axis cs:28.8426,0.133852824171496)
--(axis cs:29.2426,0.133277709503039)
--(axis cs:29.6426,0.132797331556418)
--(axis cs:30.0426,0.13240174553981)
--(axis cs:30.4426,0.132078241379177)
--(axis cs:30.8428,0.132014271173138)
--(axis cs:31.2346,0.132003066452182)
--(axis cs:31.6346,0.132080003931294)
--(axis cs:32.0346,0.132220976588512)
--(axis cs:32.4346,0.132409825811046)
--(axis cs:32.8346,0.132635665256202)
--(axis cs:33.2308,0.13289849910491)
--(axis cs:33.6308,0.133169327098913)
--(axis cs:34.0188,0.133458950207987)
--(axis cs:34.4148,0.133755679821104)
--(axis cs:34.8108,0.134083920465353)
--(axis cs:35.2108,0.134437241625237)
--(axis cs:35.6108,0.134765604714342)
--(axis cs:36.0108,0.135182257749867)
--(axis cs:36.4108,0.135672516922679)
--(axis cs:36.8108,0.136103492116571)
--(axis cs:37.2028,0.136506721110399)
--(axis cs:37.6028,0.136877856154908)
--(axis cs:38.0028,0.137269355910398)
--(axis cs:38.3988,0.137636125085163)
--(axis cs:38.7988,0.137988362780923)
--(axis cs:39.1936,0.138311306425398)
--(axis cs:39.5936,0.138633004913778)
--(axis cs:39.9936,0.13894977951532)
--(axis cs:40.39,0.13924969345571)
--(axis cs:40.7896,0.139528424857173)
--(axis cs:40.7896,0.324884637474081)
--(axis cs:40.7896,0.324884637474081)
--(axis cs:40.39,0.324701924608217)
--(axis cs:39.9936,0.324519728195134)
--(axis cs:39.5936,0.324314705330941)
--(axis cs:39.1936,0.324106977291303)
--(axis cs:38.7988,0.323886747238786)
--(axis cs:38.3988,0.323631324712527)
--(axis cs:38.0028,0.323399968374811)
--(axis cs:37.6028,0.323154484610415)
--(axis cs:37.2028,0.322893679229455)
--(axis cs:36.8108,0.322635718328295)
--(axis cs:36.4108,0.322350937552546)
--(axis cs:36.0108,0.322066709579833)
--(axis cs:35.6108,0.321785944862235)
--(axis cs:35.2108,0.321517006024325)
--(axis cs:34.8108,0.321252259195641)
--(axis cs:34.4148,0.320995467964826)
--(axis cs:34.0188,0.320754841944665)
--(axis cs:33.6308,0.320519270986383)
--(axis cs:33.2308,0.320300444612274)
--(axis cs:32.8346,0.320093869386462)
--(axis cs:32.4346,0.319925990875453)
--(axis cs:32.0346,0.319782905248203)
--(axis cs:31.6346,0.319678997480294)
--(axis cs:31.2346,0.319638392516202)
--(axis cs:30.8428,0.319599582608547)
--(axis cs:30.4426,0.319781422205739)
--(axis cs:30.0426,0.319616678736289)
--(axis cs:29.6426,0.319734308324498)
--(axis cs:29.2426,0.320263295912979)
--(axis cs:28.8426,0.320711039463901)
--(axis cs:28.4426,0.321394271422873)
--(axis cs:28.0426,0.322054690671142)
--(axis cs:27.6426,0.323031593566109)
--(axis cs:27.2426,0.324138729519466)
--(axis cs:26.8426,0.325405299852062)
--(axis cs:26.4426,0.327097761327833)
--(axis cs:26.0426,0.328938663746838)
--(axis cs:25.6426,0.331115900106483)
--(axis cs:25.2426,0.333631617481527)
--(axis cs:24.8424,0.336520140794905)
--(axis cs:24.4424,0.339995793480414)
--(axis cs:24.0424,0.343619536115442)
--(axis cs:23.6424,0.348316073241254)
--(axis cs:23.2424,0.353688424891654)
--(axis cs:22.8424,0.359797611013549)
--(axis cs:22.4424,0.366520984986141)
--(axis cs:22.0424,0.374264884677784)
--(axis cs:21.6424,0.382653014643906)
--(axis cs:21.2424,0.391904178025262)
--(axis cs:20.8424,0.401834978700173)
--(axis cs:20.4424,0.413215495804753)
--(axis cs:20.0424,0.426502075432538)
--(axis cs:19.6424,0.440169192834124)
--(axis cs:19.2424,0.456145294290648)
--(axis cs:18.8424,0.472715163366499)
--(axis cs:18.4424,0.491807798644165)
--(axis cs:18.0424,0.509817780355156)
--(axis cs:17.6424,0.534657002360905)
--(axis cs:17.2424,0.554622461184782)
--(axis cs:16.8424,0.581360869751982)
--(axis cs:16.4424,0.606574384467854)
--(axis cs:16.0424,0.63449043902364)
--(axis cs:15.6424,0.662554555646542)
--(axis cs:15.2424,0.693182170482618)
--(axis cs:14.8424,0.724444652170529)
--(axis cs:14.4424,0.757425577538895)
--(axis cs:14.0424,0.79113580366617)
--(axis cs:13.6424,0.823892429216531)
--(axis cs:13.2424,0.861649475098361)
--(axis cs:12.8424,0.89731465207091)
--(axis cs:12.4424,0.934019527380285)
--(axis cs:12.0424,0.9722976460073)
--(axis cs:11.6424,1.01046379581891)
--(axis cs:11.2424,1.04786294697775)
--(axis cs:10.8424,1.08767408982573)
--(axis cs:10.4424,1.12387702123272)
--(axis cs:10.0424,1.16318655561061)
--(axis cs:9.6424,1.20084669609413)
--(axis cs:9.2424,1.23488997045868)
--(axis cs:8.8424,1.27171486457102)
--(axis cs:8.4424,1.30868710849935)
--(axis cs:8.0424,1.34650091682195)
--(axis cs:7.6424,1.38168870547041)
--(axis cs:7.2424,1.41981154281096)
--(axis cs:6.8424,1.45537554352199)
--(axis cs:6.4424,1.49120361573157)
--(axis cs:6.0422,1.52940617161736)
--(axis cs:5.6416,1.56662094924431)
--(axis cs:5.2416,1.60014716153345)
--(axis cs:4.8416,1.6417982957173)
--(axis cs:4.4414,1.67616775570031)
--(axis cs:4.0414,1.7162905329963)
--(axis cs:3.6414,1.75217427032498)
--(axis cs:3.2414,1.79445981342164)
--(axis cs:2.8414,1.83540755413754)
--(axis cs:2.4414,1.8769713687929)
--(axis cs:2.0414,1.92185233077819)
--(axis cs:1.6408,1.96327963150634)
--(axis cs:1.2408,2.00708272954032)
--(axis cs:0.8408,2.04622398432934)
--(axis cs:0.4408,2.08663429467326)
--(axis cs:0.042,2.10476015648029)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0.042 1.9344222138893
0.44 1.91183663093275
0.84 1.85242940404569
1.242 1.80193671681394
1.64 1.74383151811198
2.04 1.69093507512359
2.442 1.6358547614453
2.8408 1.58354665199542
3.2408 1.5294808966725
3.6368 1.47611544370264
4.0368 1.42563821695087
4.4368 1.37408988752571
4.8368 1.32740020397522
5.2368 1.27654667587972
5.6376 1.2357379128102
6.0376 1.19365137015491
6.4338 1.15475198180492
6.8338 1.11731568478038
7.2338 1.08763586968008
7.6298 1.05469118240703
8.0298 1.02521467763331
8.4298 1.00392654377578
8.8178 0.981437001328275
9.2178 0.957895436073107
9.6138 0.94391783385471
10.0124 0.9239416150006
10.4124 0.910410697533294
10.8084 0.897969119492028
11.2084 0.885655118999431
11.6084 0.878951557241394
12.0044 0.870426954249775
12.4044 0.867810381306843
12.8044 0.868981014212979
13.2004 0.871541236753292
13.6004 0.875853854661472
14.0002 0.884339450819487
14.4002 0.894572967236186
14.8002 0.905957823623727
15.2002 0.915736440040014
15.6002 0.930914671192568
16.0002 0.94387436621414
16.4002 0.960595067276107
16.8002 0.972405536454649
17.2002 0.992556829429021
17.6002 1.01023802187109
18.0006 1.02615603735673
18.4006 1.04845347756207
18.8008 1.06498105879396
19.1968 1.08883709141023
19.5928 1.10657379563183
19.9928 1.129042329662
20.3928 1.1479353884764
20.7928 1.17034792675144
21.1882 1.1894772734148
21.5888 1.21352964602712
21.9848 1.23595706890403
22.3848 1.25745918637602
22.7808 1.27966569841515
23.1804 1.3050815490028
23.5764 1.33034794924301
23.9764 1.35626400152854
24.3764 1.38729269635492
24.7724 1.41388903598932
25.1686 1.44536720152456
25.5686 1.4705135955176
25.9686 1.50200787029391
26.3686 1.53220553466668
26.7686 1.55983509290267
27.169 1.59224490928179
27.569 1.6185516125098
27.969 1.64787696918828
28.357 1.67720155854765
28.757 1.70167399149159
29.157 1.7283509298757
29.553 1.75210355875389
29.953 1.77435025606113
30.353 1.79690997414038
30.753 1.81523136996133
31.153 1.8349297279026
31.553 1.85061406747154
31.9502 1.86762672575671
32.3502 1.88534334694677
32.7522 1.89735896538544
33.1502 1.90935409022001
33.551 1.92215024337711
33.951 1.92882114455575
34.351 1.93989635152979
34.751 1.94624952283073
35.151 1.95301415326133
35.551 1.95887566512512
35.951 1.96331822644566
36.351 1.96805361154096
36.751 1.97126104333886
37.1522 1.97565819958524
37.5482 1.98169916825713
37.9402 1.98618046409599
38.3362 1.98962448623805
38.7362 1.99494415622353
39.1364 1.99731816635975
39.5364 2.00335674370877
39.9324 2.00762931679524
40.3324 2.01246009146761
40.7336 2.01831221885111
};
% \addlegendentry{baseline}
\addplot [semithick, darkorange25512714]
table {%
0.042 1.90899275402436
0.4372 1.8958689442064
0.8292 1.85787175887797
1.2292 1.82674703249038
1.6252 1.7930146391568
2.0252 1.75702196335405
2.4132 1.72019054662092
2.808 1.68231953884321
3.208 1.64412524554473
3.604 1.60347585645459
4 1.56251783240459
4.4 1.52004526350032
4.796 1.47655085754065
5.196 1.43269427477935
5.596 1.38913961976558
5.9948 1.34434662356903
6.3948 1.30049318326795
6.795 1.2515006010905
7.195 1.20477195207496
7.595 1.15501066265312
7.9954 1.10534582975402
8.3954 1.05602295113036
8.7954 1.00730525381907
9.1954 0.96012254088286
9.5954 0.911820357996397
9.9954 0.866343453915871
10.3954 0.822049670067704
10.7954 0.779723040508566
11.1954 0.739196637491655
11.5954 0.702345053439193
11.9954 0.669064012392481
12.3954 0.639542576045971
12.7954 0.614145863874705
13.1954 0.59014870945028
13.5954 0.571417341281858
13.9954 0.555746203788289
14.3954 0.543654652262407
14.7954 0.53702403028767
15.1954 0.531629789680412
15.5954 0.531019160104614
15.9954 0.533266695053017
16.3954 0.538406550188101
16.7954 0.545664643797778
17.1958 0.554462096577784
17.5958 0.567279460077836
17.9958 0.579270158029608
18.3958 0.594751838733394
18.7958 0.611819738521764
19.1958 0.629338805203793
19.5958 0.648530512762837
19.9958 0.668478731491992
20.3958 0.6880778322253
20.7958 0.708256569407359
21.1958 0.728409580097661
21.5958 0.74947170563113
21.996 0.772994126366189
22.3962 0.793495583851025
22.7962 0.816142307097399
23.1962 0.837094461973166
23.5962 0.859026428000917
23.9964 0.881013489267152
24.3964 0.904100910912861
24.7964 0.926234873274413
25.1964 0.949661448188922
25.5964 0.970791593218833
25.9964 0.994148753057733
26.3964 1.01601187822936
26.7964 1.03768355808195
27.1964 1.05834369909468
27.5966 1.07714824787706
27.9966 1.09691080554648
28.3966 1.11807254898533
28.7968 1.13747360779233
29.1968 1.15739423930144
29.5968 1.17590787893696
29.9988 1.19351650770143
30.3968 1.20956118400889
30.7968 1.22613543133123
31.1968 1.24092615417131
31.5968 1.25478462938194
31.9968 1.26719903280479
32.3968 1.27888726632365
32.7972 1.28952712074808
33.1972 1.29885473379644
33.5972 1.30683022981576
33.9972 1.31293118217337
34.3972 1.31780146126791
34.7972 1.32060598399252
35.1972 1.32290246506889
35.5972 1.32377799563921
35.9972 1.32281523223279
36.4012 1.32034390423927
36.8012 1.31700428320525
37.2012 1.31174217852335
37.6012 1.30474687912621
38.0012 1.29642101052248
38.4012 1.28662712777965
38.8012 1.27668018469315
39.2012 1.26561394620897
39.6012 1.25361001475477
40.0012 1.24070301869125
40.4014 1.22626504557286
};
% \addlegendentry{Mean M1}
\addplot [semithick, forestgreen4416044]
table {%
0.042 1.95968791577462
0.4408 1.93851355153797
0.8408 1.89669042725601
1.2408 1.85479520391265
1.6408 1.81025209421103
2.0414 1.76999088873941
2.4414 1.7229920626099
2.8414 1.68144940901461
3.2414 1.63980130289393
3.6414 1.59855434032341
4.0414 1.55904113718719
4.4414 1.52102734581759
4.8416 1.48494000846635
5.2416 1.44764444349034
5.6416 1.41070802383423
6.0422 1.37574603781444
6.4424 1.34000265193051
6.8424 1.30658669837868
7.2424 1.26778034606095
7.6424 1.23407387182241
8.0424 1.19692812183058
8.4424 1.1609714834683
8.8424 1.12314165780317
9.2424 1.08796510663382
9.6424 1.05136519894936
10.0424 1.01698266838589
10.4424 0.978233128205329
10.8424 0.942287001982784
11.2424 0.904281853148519
11.6424 0.866887876001558
12.0424 0.829119170442052
12.4424 0.794546918975123
12.8424 0.758486904601961
13.2424 0.725611100183415
13.6424 0.691808488629624
14.0424 0.660532599989765
14.4424 0.629882132104861
14.8424 0.599916613013483
15.2424 0.573619730837083
15.6424 0.546289331031513
16.0424 0.520945872109274
16.4424 0.495753558916435
16.8424 0.473160579646302
17.2424 0.450042731832656
17.6424 0.431170126047946
18.0424 0.40983948354038
18.4424 0.393633028639439
18.8424 0.376824175826335
19.2424 0.361966190281144
19.6424 0.347783313246636
20.0424 0.335208917535875
20.4424 0.323145598320881
20.8424 0.312044752337192
21.2424 0.302173836817349
21.6424 0.293373698000796
22.0424 0.285203211386642
22.4424 0.27755656368283
22.8424 0.270784807922624
23.2424 0.264521315027008
23.6424 0.258883306175037
24.0424 0.253842854920978
24.4424 0.249590122656327
24.8424 0.245530832901874
25.2426 0.242280996743681
25.6426 0.239418091878417
26.0426 0.236994421286261
26.4426 0.234965538725284
26.8426 0.232922679404633
27.2426 0.231559296676236
27.6426 0.230212071330721
28.0426 0.229030660467437
28.4426 0.228191359277015
28.8426 0.227281931817699
29.2426 0.226770502708009
29.6426 0.226265819940458
30.0426 0.22600921213805
30.4426 0.225929831792458
30.8428 0.225806926890843
31.2346 0.225820729484192
31.6346 0.225879500705794
32.0346 0.226001940918357
32.4346 0.22616790834325
32.8346 0.226364767321332
33.2308 0.226599471858592
33.6308 0.226844299042648
34.0188 0.227106896076326
34.4148 0.227375573892965
34.8108 0.227668089830497
35.2108 0.227977123824781
35.6108 0.228275774788289
36.0108 0.22862448366485
36.4108 0.229011727237613
36.8108 0.229369605222433
37.2028 0.229700200169927
37.6028 0.230016170382662
38.0028 0.230334662142604
38.3988 0.230633724898845
38.7988 0.230937555009854
39.1936 0.231209141858351
39.5936 0.23147385512236
39.9936 0.231734753855227
40.39 0.231975809031963
40.7896 0.232206531165627
};
% \addlegendentry{Mean M2}
\end{axis}

\end{tikzpicture}


==> tex/realworld/e1p1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

% \definecolor{darkslategray38}{RGB}{38,38,38}
% \definecolor{lavender234234242}{RGB}{234,234,242}
% \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
% \definecolor{peru22113282}{RGB}{221,132,82}
% \definecolor{steelblue76114176}{RGB}{76,114,176}

% \begin{axis}[
%     width=\figurewidth,
%     height=\figureheight,
% axis background/.style={fill=lavender234234242},
% axis line style={white},
% tick align=outside,
% x grid style={white},
% major tick length=2.0,
% xmajorgrids,
% xmajorticks=true,
% xmin=-1, xmax=41,
% xtick style={color=darkslategray38},
% y grid style={white},
% xticklabels={},
% % ylabel style={align=center},
% ylabel=\textcolor{darkslategray38}{Dist. to target (m)},
% % xlabel=\textcolor{darkslategray38}{Time (s)},
% ymajorgrids,
% ymajorticks=true,
% % ymin=-0.0360131405258781, ymax=0.729455255717171,
% ymin=-0.1, ymax=3.1,
% ytick style={color=darkslategray38},
% xtick distance=10,
% ytick distance=1,
% title=TARGET 1,
% ]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray}{RGB}{192,192,192}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}
\begin{axis}[
    width=\figurewidth,
    height=\figureheight,
    axis background/.style={fill=white},
    axis line style={color=lightgray, line width=0.5pt},
    tick align=outside,
    x grid style={color=lightgray, opacity=0.3},
    y grid style={color=lightgray, opacity=0.3},
    major tick length=2.0,
    xmajorgrids,
    xmajorticks=true,
    xmin=-1, xmax=41,
    xtick style={color=lightgray},
    xticklabels={},
    ylabel=\textcolor{darkslategray38}{Dist. to target (m)},
    ymajorgrids,
    ymajorticks=true,
    ymin=-0.1, ymax=3.1,
    ytick style={color=lightgray},
    xtick distance=10,
    ytick distance=1,
    title=Target 1,
    % Scientific notation for y-axis if needed
    scaled y ticks=false,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=1
    },
]
\addplot [thick, steelblue76114176]
table {%
0.031379939 0.696108559678112
0.034016133 0.695717313227774
0.066857577 0.696040664463617
0.100164891 0.696089199826174
0.143613339 0.695972882742426
0.187035799 0.695830247818939
0.230444909 0.695634194754118
0.233445168 0.695237989817522
0.26684022 0.695279987313883
0.300232649 0.694740788681571
0.343598366 0.693543376541943
0.387022257 0.693901182997497
0.430434466 0.69348995383261
0.433449269 0.694371819870358
0.466853381 0.695183608481574
0.500183821 0.694803562556954
0.533489943 0.696016277923991
0.587042571 0.695558915287968
0.630480528 0.696472905563498
0.663882494 0.695307129568923
0.666803122 0.696320638276471
0.700167418 0.695238348613692
0.733504057 0.696141828372734
0.766823054 0.696605274552284
0.820387602 0.695409976205173
0.863829613 0.695985751120493
0.866818429 0.695569983162085
0.90017128 0.695057572427442
0.933528185 0.694179343868531
0.976945639 0.692570649359215
1.020395756 0.692815468064999
1.063789368 0.691150228683235
1.06679082 0.690779508813942
1.100155116 0.69039190173524
1.133493901 0.688886164406205
1.227448464 0.690963592921942
1.258077622 0.693370082819484
1.258416892 0.692279909631027
1.266812563 0.691195799774287
1.300263644 0.688655864075607
1.333504439 0.686115608857926
1.376991511 0.685503088137072
1.420434952 0.685196706372276
1.463834048 0.685356077158109
1.466819048 0.683871648616512
1.500167847 0.682431284416928
1.53350854 0.680255904165957
1.576959849 0.677910311588709
1.620397807 0.675516297950273
1.663815737 0.672315373536588
1.66679287 0.670355666753748
1.700155974 0.668135634075609
1.73349166 0.666744036604241
1.776963711 0.665196715308854
1.820392848 0.662640477960226
1.863815546 0.659724103053446
1.866790295 0.656234743069149
1.900151015 0.654482318219707
1.933501244 0.653311545451502
1.976958514 0.651555461918002
2.020372391 0.651562246175028
2.063849926 0.649118865745046
2.066818953 0.64679944265257
2.100176335 0.641913905440137
2.133484126 0.638442421700669
2.176960469 0.63664657483526
2.220424653 0.633922044186798
2.263882399 0.631224201771523
2.297201872 0.629726022498126
2.300142527 0.627577852794541
2.333532572 0.624198623600138
2.366861582 0.622133693348003
2.4001894 0.619608774970209
2.443676711 0.616547648764576
2.497192383 0.611943396122373
2.53054452 0.609863391797743
2.5335145 0.608262459772002
2.5668571 0.603427419157172
2.60021329 0.600258498996439
2.633508206 0.597132748073243
2.676975966 0.596326131080306
2.720417262 0.593864248324175
2.763820172 0.59168954089994
2.766830206 0.586717422565466
2.800196648 0.582138268655654
2.833534718 0.576932285487639
2.876974822 0.573376813582454
2.920443774 0.570680600106489
2.963842392 0.569529226924765
2.966811181 0.566109287651666
3.000171423 0.56203310099647
3.033509732 0.558213616789187
3.07696414 0.553596468958894
3.120405198 0.552515040639914
3.184070588 0.549181067310546
3.194499732 0.54335909930671
3.200136662 0.542819987840273
3.233503581 0.53794297127178
3.276957989 0.534858163074409
3.320443631 0.534366852763516
3.363829852 0.530148490296821
3.397173405 0.527975544837034
3.400130988 0.524483370810443
3.433506489 0.519890086342471
3.466851712 0.51405236114773
3.500157118 0.51208889714197
3.543783904 0.509607477691775
3.597190142 0.504877312472061
3.60011983 0.50010871334636
3.63352108 0.496087004187916
3.66685319 0.493321245076195
3.710339308 0.491795763482321
3.75372696 0.489240650735718
3.79719019 0.485155685314498
3.830672741 0.478901189081305
3.833738566 0.476203457807
3.866869212 0.473713745186353
3.900207758 0.470323521109309
3.94368577 0.468447081571934
3.987116099 0.464683110386942
4.030556441 0.460031979040892
4.033450127 0.457308139906328
4.066852093 0.453652420160644
4.100243569 0.448658133491265
4.14360571 0.447370314923131
4.197147608 0.442923012423935
4.230458737 0.438896041253745
4.233466149 0.435251294330534
4.266837121 0.43088349050099
4.300166131 0.42858410879646
4.343640805 0.427865509331853
4.387037039 0.424829130039276
4.430486918 0.422162655389152
4.433455468 0.423455926042295
4.466854811 0.422661902280546
4.500169754 0.420927037295566
4.533508778 0.419692384423645
4.576942683 0.416095406004097
4.620381356 0.415229758277737
4.66381979 0.413249416275416
4.666778088 0.410830979338672
4.700181962 0.409579960667754
4.733510256 0.407413634506794
4.787069083 0.403590044885009
4.981901885 0.397230721226039
5.022617102 0.385499929915831
5.063577652 0.379447334276851
5.074023009 0.375523009833375
5.092434884 0.374384873548188
5.125844241 0.37140305167085
5.199622393 0.366448737754029
5.230344773 0.364509219312082
5.23067379 0.360832022827646
5.259097577 0.357234811188543
5.292406559 0.35226537455654
5.33587575 0.346679277390992
5.389390231 0.343745181714143
5.430119515 0.341508935905405
5.430470705 0.33909834471741
5.459151507 0.339392400548101
5.492474556 0.338598425263921
5.535856009 0.338938959663842
5.589397192 0.336559232799158
5.630117655 0.335654244709093
5.630456686 0.332706318105011
5.659141779 0.333112450465379
5.692484379 0.33098538406635
5.735884905 0.330009519821315
5.789409161 0.328131711295474
5.830192805 0.325005995657472
5.830519438 0.324696308362808
5.859162093 0.323934753250823
5.89245534 0.32065584596315
5.935879469 0.317932993012691
5.989361048 0.317165437291038
6.030126811 0.315200708370932
6.03051281 0.317624770801363
6.059109688 0.318411314228987
6.092448712 0.318618135910317
6.135884762 0.319550115454693
6.199491978 0.318444159170678
6.230133057 0.315021584477741
6.230512858 0.313275882056061
6.259311915 0.311661187693208
6.292474032 0.310439618043351
6.335880042 0.3094940695987
6.389420271 0.30900550510337
6.430169583 0.308226356400137
6.430573702 0.305020701884553
6.459147215 0.30188749710983
6.492521763 0.298965209557387
6.535873414 0.296591698642369
6.589445591 0.295579411904568
6.630181551 0.292909750575618
6.630500317 0.289624918961189
6.659121514 0.288215027675397
6.712649107 0.284484292302711
6.75605774 0.281869418721749
6.796876193 0.277388781472602
6.817484379 0.272452658409648
6.827873469 0.270850127706091
6.859086991 0.266673598558055
6.912623883 0.263936399503633
6.956043959 0.259988737605599
6.996942282 0.256734861491332
6.997313738 0.251131564468024
7.025773764 0.250612281332471
7.059125901 0.247423050544443
7.112625838 0.244039274570209
7.16632247 0.240818528321672
7.166645051 0.234564300358581
7.202523709 0.231885215460566
7.225784779 0.230889158987348
7.269193888 0.225600726085089
7.332793713 0.223463995641619
7.3331213 0.219327799045713
7.359090329 0.219234646967421
7.392422438 0.215672689254461
7.435859442 0.212053890614902
7.479276181 0.207085935318271
7.522704125 0.205106343945424
7.563447237 0.201318029540744
7.563803912 0.197054957907656
7.59241438 0.196290029509958
7.625793457 0.195483990607232
7.669334651 0.194123899945051
7.712681532 0.190398773121092
7.756242753 0.186324593232472
7.797165156 0.180084654336448
7.797514201 0.175651654390651
7.825768233 0.17480317589766
7.859199763 0.172473123708077
7.902601243 0.171429107734548
7.946009398 0.1707901867943
7.989357949 0.169021373947558
8.040178061 0.167260012905338
8.070838929 0.162149703988299
8.071344138 0.162248696127985
8.092449666 0.162917863153443
8.135895491 0.166231384003784
8.199549437 0.168225500507499
8.230226994 0.169363300364541
8.230611563 0.169628929088558
8.269340039 0.16885339542346
8.302602768 0.164268804463681
8.346017123 0.162689603683059
8.389386654 0.159835663693332
8.430116415 0.157831565693761
8.430461407 0.15666164097038
8.459102154 0.156935337691325
8.492445231 0.15625768816625
8.54597354 0.152922354197947
8.589450121 0.150610875389693
8.630188227 0.147834250895305
8.63054061 0.145747536524637
8.659126282 0.144398211158509
8.692538262 0.14134172192023
8.735880852 0.139197588737546
8.779308558 0.138541004635487
8.822916747 0.138642961171616
8.823344231 0.138035658836755
8.859122277 0.137190014284649
8.892452002 0.135766734528453
8.935857296 0.133262858744663
8.989430905 0.131060586234572
9.030182124 0.129073412690064
9.030522347 0.126943655517876
9.059130669 0.1268513411523
9.09245801 0.124779108481061
9.135891676 0.123845695956074
9.210122586 0.124335826767441
9.230695963 0.123992806317182
9.231074334 0.121845043787441
9.259128094 0.119497202364919
9.292481661 0.118290631908234
9.346077204 0.117108420071427
9.389501572 0.117665849356782
9.430302382 0.115451885443115
9.430664301 0.114774068854741
9.469267607 0.115204545828113
9.492480278 0.114298713765348
9.545971632 0.112827316874095
9.589409113 0.110780048758116
9.63014865 0.110076260525743
9.630487681 0.108530653164512
9.669375658 0.108997242975997
9.692567111 0.109202970947487
9.735907555 0.10752165506928
9.789466858 0.108054926328264
9.830214978 0.107150610310968
9.830658436 0.105358733320111
9.859125376 0.105305836831173
9.892426014 0.103869723658859
9.936044932 0.100270763655668
9.979393006 0.100741486713378
10.022714138 0.103126656252266
10.06357646 0.107949748419853
10.064084769 0.110567397188084
10.092531443 0.111668005620094
10.125860215 0.115998304403094
10.1895082 0.118374405160702
10.230355502 0.122355826498357
10.230670453 0.123269813756202
10.259178401 0.124052426059628
10.312669278 0.124430998733638
10.356466532 0.124069530706973
10.397325039 0.125617807034953
10.397676707 0.127787408551267
10.425903559 0.12889901019849
10.459283829 0.131457941977733
10.502593279 0.133242194233253
10.626893282 0.137902443119731
10.627172709 0.137905421645928
10.660638094 0.13744538584996
10.70415473 0.138029996397657
10.747559786 0.141414003777962
10.81112361 0.142417107195114
10.831748724 0.144299048068469
10.832192183 0.144475582965952
10.860626936 0.142666224811034
10.904151917 0.141667064433261
10.947529793 0.14129032061402
10.99094224 0.141560770674242
11.034420729 0.141890393442222
11.034827233 0.142156646541436
11.060631037 0.140616641122069
11.094000578 0.142017614003827
11.137457133 0.1456118640033
11.211176396 0.144122846942395
11.241888762 0.145222086289108
11.262468577 0.146234481489932
11.262814522 0.14517918535217
11.293972016 0.142764707556546
11.347522259 0.140827849649026
11.390929699 0.140606751645949
11.424293757 0.140292377604657
11.427287579 0.138835927627645
11.460633278 0.138650102426853
11.493968964 0.138296026703705
11.547511816 0.137813530735849
11.59099412 0.135428888551549
11.624318839 0.133717840545186
11.627261639 0.132064685272536
11.660654545 0.130453529781717
11.693989516 0.132685232309138
11.898833514 0.134120049597801
11.899119139 0.134135252647143
11.942778826 0.128566722603236
11.986310244 0.130407055747753
12.029561282 0.130389100895474
12.032539368 0.130918125869026
12.065918446 0.131317073310608
12.159865618 0.132262265455375
12.210679055 0.135517598632599
12.231274844 0.139023174232892
12.231616498 0.139306214194749
12.232471467 0.139310464625302
12.265897513 0.141767072531367
12.309456587 0.142253536763806
12.352788449 0.143170456832946
12.396350861 0.142749426508943
12.399234772 0.142993003628948
12.432571888 0.1434170018147
12.465943099 0.143783983630813
12.509487391 0.144826441547095
12.552808047 0.145629204866308
12.596327305 0.146158155415416
12.599191189 0.146981779078239
12.632610322 0.147969040800186
12.665918351 0.147308811242459
12.70946455 0.147355669302407
12.752845288 0.147640503297149
12.796356917 0.148278869388922
12.799198866 0.148553792277862
12.832600356 0.149941323156612
12.865924359 0.149269308929207
12.909485817 0.148387487881599
12.952824593 0.147899750879809
12.996368886 0.146888526081825
12.999216557 0.146454360786161
13.03259182 0.144317310720268
13.065941811 0.143923168058099
13.109556199 0.144480738924838
13.152820111 0.14299755418002
13.216566563 0.142149756665874
13.227177382 0.143732816286467
13.232756615 0.14502945789046
13.266070843 0.146138570887778
13.309577704 0.145864871164821
13.352837563 0.148305880905336
13.50753069 0.14690181695095
13.548251868 0.14678475014497
13.588996649 0.147195893816429
13.629989386 0.14608138560384
13.630369902 0.1452143871176
13.661492825 0.145079019454551
13.694823266 0.145307614274024
13.738258362 0.144976440839554
13.781674624 0.144040365524255
13.822390557 0.142903981816973
13.863181591 0.141507240455127
13.86351204 0.139253738818978
13.894819022 0.138158928310716
13.928253174 0.136163592884639
13.971745253 0.133927381050784
14.02512455 0.132602724457712
14.066026927 0.130234801886214
14.077075482 0.128654939655573
14.097710848 0.128184273540408
14.128241301 0.126623707324044
14.181781292 0.123468193641346
14.243427277 0.119756671944029
14.264045716 0.117586625671423
14.264531613 0.115902557464577
14.294846297 0.115600723960526
14.328195334 0.115289842506674
14.371614218 0.113738568024956
14.415037156 0.110972453338406
14.465989829 0.108751676311592
14.466535569 0.105721435639457
14.49486208 0.105495189020085
14.528184414 0.105872686799697
14.571616889 0.104765186816525
14.615020276 0.102405420995143
14.66584158 0.0992568077237179
14.666316033 0.0956804462333615
14.694810391 0.0950762486340817
14.728173018 0.0940089382868058
14.781744481 0.0919534793168646
14.822505475 0.0905762766438733
14.86345625 0.0895990389264018
14.863871336 0.0874742621353196
14.894829751 0.087239649930153
14.928182126 0.0848551972877633
14.971644164 0.0863478657765542
15.01501441 0.0927484189726371
15.065879822 0.0992752512559596
15.066262007 0.107312806584821
15.094800234 0.108881605844397
15.128154994 0.108924855145471
15.171616793 0.105155150674294
15.235223294 0.101649805706125
15.265902043 0.101571071618147
15.266345978 0.102337901938449
15.294894696 0.10300123086241
15.328162671 0.103802741150941
15.371697903 0.104744695538275
15.42523551 0.102119490939557
15.456046582 0.0991082800459812
15.456485033 0.0958026812712921
15.494833708 0.0928246172241988
15.528277159 0.0915585782198979
15.571679354 0.0909387551786326
15.625333786 0.0906012207372007
15.65615964 0.0892437079385188
15.666657687 0.0880219802749057
15.69482565 0.087131491229965
15.728164912 0.0859847370777709
15.771631003 0.0843257970011012
15.815006972 0.0821232593199808
15.855782748 0.0822905439602595
15.896773577 0.0818529777052012
15.897152186 0.0814442795793047
15.928163529 0.0814707356056888
15.961539746 0.0806488359974566
16.00498724 0.0789244218785345
16.048470498 0.0765031434604905
16.089414359 0.0746861429338375
16.099856854 0.0757113080156732
16.128140688 0.0759471822804768
16.161489249 0.0748466840427646
16.245331526 0.0740081387051723
16.265864373 0.0720301183122699
16.266357661 0.0687359553987654
16.29483533 0.0684079912063892
16.338287592 0.0670117604891707
16.381822348 0.0663532321528379
16.422578335 0.0641281306940802
16.463495493 0.0630833729957306
16.463830948 0.0614535419158862
16.494833708 0.0610234043466365
16.528172493 0.0605465648399963
16.57164073 0.0618322998658757
16.625154019 0.0610910986092498
16.665911675 0.0659915666366648
16.666390896 0.0714656709669376
16.694863558 0.07260485299149
16.728217125 0.076977919913913
16.771622181 0.0807972608971124
16.825195313 0.0814749497522869
16.866079331 0.0793217075652471
16.866499186 0.0772976341015046
16.894799233 0.076781013783959
16.928249836 0.0754605488333834
16.981781245 0.075593953257579
17.032695532 0.0763364533232674
17.03302455 0.0778486223475962
17.061606169 0.0775781057619224
17.094880581 0.0768869593461319
17.138340235 0.0759078882447488
17.191845656 0.074810939445219
17.25285697 0.0744483242701438
17.425130606 0.0749621647235644
17.425675869 0.074629430559554
17.458925009 0.068533738443129
17.492476464 0.0678705678844393
17.535778046 0.0665780710395452
17.589275361 0.0645810701866325
17.632639885 0.0638867001629164
17.63298297 0.0635845641039449
17.658918381 0.0631719354172311
17.692273617 0.0627978308733556
17.735672474 0.0627331277674774
17.779110909 0.0621774861146819
17.822540284 0.0619967574127456
17.865970612 0.061269828644494
17.89708972 0.0659585127302025
17.89744401 0.0707549690714685
17.925556183 0.0763402269894517
17.969173432 0.0798068979666769
18.012481928 0.0797894277561881
18.076840878 0.0801646104559533
18.097429514 0.0771041154455117
18.097895623 0.0763958959004627
18.125597954 0.0752172658513262
18.179111004 0.0747111422219948
18.222563267 0.0749418669500411
18.255922795 0.0759425440707025
18.258865595 0.0762530866332116
18.2922678 0.0758783074440286
18.325608254 0.0745946820334632
18.379175187 0.0720386473785872
18.422647953 0.0704168446677126
18.455968857 0.0695897721224053
18.458912135 0.0697639604973006
18.492302657 0.0701103692946023
18.525607348 0.0697179575264155
18.579212904 0.0693423118935691
18.622629405 0.0680619053303677
18.655947686 0.0668377970388169
18.658927203 0.0641266022079914
18.692327977 0.0615038691644752
18.725742817 0.0607321387831688
18.779139758 0.0602559231497978
18.8225801 0.0600991645097457
18.866063834 0.0615869632801615
18.866586209 0.0598190897475616
18.892266512 0.0590992544646221
18.925580979 0.0589576359882991
18.979142428 0.0581507478364715
19.022586108 0.0571051828264483
19.055934906 0.057406632182876
19.058871747 0.0570364424872183
19.092255354 0.0569150640385821
19.125580073 0.0563674280341417
19.169221402 0.0556285440049974
19.212539673 0.0543636906883916
19.266023159 0.053975655196577
19.266404391 0.053825096161882
19.302372933 0.0514270836484173
19.325584889 0.0502299800208524
19.369027377 0.0496199225586523
19.41248703 0.0492711599523651
19.526914597 0.0485826043632468
19.527264119 0.0485640015671516
19.570874691 0.046835801912007
19.614232541 0.0459268432885231
19.65772748 0.0455858187928266
19.660629988 0.0464361336296861
19.694061995 0.046288218877411
19.727353335 0.0466772644741967
19.770809651 0.0465438362986738
19.824388743 0.0460647035649002
19.85770464 0.0455844691221282
19.860641003 0.0447812722385728
19.894168854 0.0446168653329327
19.927390099 0.0442109036159379
19.970786095 0.0440345211074271
20.024364233 0.0440462248115562
20.057679892 0.044199544445237
20.060665131 0.0464912811254581
20.094015599 0.0487726126765971
20.127367735 0.0543735277843579
20.170862437 0.0594795838672202
20.234420777 0.0617834688277306
20.275244952 0.0623956892807922
20.295813799 0.0613370052780792
20.296272994 0.0606112564559269
20.327320338 0.0592505173680189
20.370810032 0.0583908186518945
20.414233447 0.0579812840826315
20.457679511 0.0584297466941671
20.460642815 0.0591477212539445
20.61523676 0.0589133606334139
20.655985594 0.0587201815074282
20.818211079 0.0580712769543927
20.859033823 0.0576860596052143
20.85951686 0.0570192582824444
20.895479441 0.0568523513144122
20.928788662 0.056414118582622
20.972209454 0.0562543406610944
21.015635968 0.0560228611624296
21.059027672 0.0557346865227755
21.089720011 0.055189335377742
21.100224495 0.0550489950311572
21.128767729 0.0546615689913662
21.162094594 0.0543297391808408
21.286423445 0.0542205340692847
21.307158471 0.0534768154248319
21.33035636 0.0534234372380177
21.373754263 0.052901987002648
21.427292586 0.0520355813543011
21.457998515 0.0525181624897336
21.458406687 0.0533276864498257
21.527281046 0.0512611876657323
21.537828923 0.0514809280727031
21.583815575 0.0531637147901147
21.627256155 0.0542349746324492
21.657914401 0.0555906837548245
21.658253193 0.0548889986840411
21.696979762 0.0527337460564604
21.730359316 0.0510776999013817
21.783892155 0.0492015353772367
21.837333203 0.0495667003994427
21.837688447 0.0532957366922095
21.863619328 0.0550747693174541
22.028200627 0.0619298998530667
22.028514624 0.0594556709706924
22.061936856 0.0554752793863055
22.095281363 0.0549609828103649
22.138734103 0.0552650813557983
22.182161093 0.0581314559864957
22.225655079 0.060521629658893
22.279126406 0.0647160071235512
22.289571047 0.0675939266777891
22.295284987 0.0666679961659202
22.328660012 0.0627970080855498
22.392354489 0.0598894140053454
22.425644637 0.0597162525419667
22.428689719 0.0596276712085806
22.461951256 0.0624194927128622
22.495278359 0.0646165975721442
22.538706542 0.0656303821391131
22.582261801 0.06370948068269
22.625679732 0.0603461352725384
22.658954859 0.058203521993063
22.661888838 0.0582801422661864
22.695299626 0.0592194487983182
22.72861147 0.0603366635947614
22.782184601 0.0613130644608282
22.825606347 0.0609143856637181
22.858974457 0.0597459559467358
22.861940861 0.0585938945991732
22.895262242 0.0569657034143475
22.928592444 0.055811284028435
22.972049714 0.0557841725301424
23.015476943 0.0561706845553048
23.058929444 0.0564515002359358
23.061899424 0.0601086311172968
23.095246315 0.0623505536554008
23.128592253 0.0665072438598171
23.172024966 0.0670905821991015
23.215473652 0.065904578942571
23.258937836 0.0627822993778801
23.292277098 0.0601737253232455
23.295222998 0.0585499973067041
23.328624487 0.0590258228816031
23.361929417 0.0599847676760346
23.405371666 0.0607044428852312
23.448842526 0.0607388949971928
23.492268086 0.0586588561273629
23.495237113 0.0580011021423426
23.528585673 0.0582059728077749
23.561933518 0.057402182751698
23.605440617 0.057995707571657
23.648806334 0.0599345359326241
23.692269564 0.0587528622706869
23.705447197 0.0577794934324561
23.728620768 0.0563546340301234
23.761970044 0.055793724425982
23.805453063 0.0549031451661194
23.85899973 0.0549550620646044
23.892351866 0.0551910523188169
23.895305634 0.0551602100242723
23.928669692 0.0540654761629205
23.961922169 0.0532635854543168
24.005393029 0.0521095524510449
24.058952809 0.0515590664609026
24.092253685 0.0511339116068148
24.095225096 0.0511441029499353
24.12861538 0.0507462487616742
24.161947251 0.050450155109115
24.215479613 0.0498432719946432
24.269146204 0.0486735188749173
24.289741993 0.0487525112359154
24.295262576 0.0488567420183545
24.328731776 0.048542749247592
24.361942769 0.0486432510072739
24.405438424 0.0481284536892002
24.458995581 0.0468228814109093
24.49234438 0.0468345715952919
24.495299101 0.0524828441281022
24.528602124 0.0562153868139067
24.561919928 0.059726085701018
24.605383635 0.0613661041200959
24.648802996 0.061009450143309
24.692293883 0.0595456848810239
24.735678673 0.0584826231472487
24.736017943 0.057282291196973
24.761948586 0.0561759003300219
24.795281888 0.0563949305609127
24.838705302 0.0562422464460877
24.892330409 0.0563632154373585
24.935754538 0.056346081496038
24.936147929 0.0567402551317693
24.961937905 0.0572207453744577
24.995263339 0.0563503658947856
25.038778306 0.0558561797526013
25.082156897 0.05530417945482
25.125603438 0.0550220834981866
25.138752938 0.0544732245022174
25.182184458 0.0542574508872856
25.195252181 0.0540431676375158
25.248827935 0.0536226019247069
25.292249203 0.0533364589037733
25.325598717 0.0529379778860013
25.338784457 0.0528809899406715
25.361994029 0.0526550964176513
25.395278454 0.0527205841942829
25.44882083 0.051932927343846
25.492300988 0.0517317309690041
25.525693894 0.0513052225487692
25.528594733 0.0509948774749052
25.56194377 0.0507679836560931
25.595266104 0.0505903742459492
25.638737202 0.0499705055774626
25.692302466 0.0493668841580789
25.72571826 0.0486279125545577
25.738699437 0.0476781148277711
25.761935235 0.0477683510552403
25.795275212 0.0467837247394076
25.838735581 0.045946652342662
25.882128239 0.0457615999442949
25.925574303 0.045525040713376
25.9588933 0.0452869363314696
25.961886406 0.0450992690011206
25.995259285 0.0448451419538721
26.028585196 0.0443464273084728
26.082132578 0.0441118655959943
26.125604868 0.0439790569845062
26.280096055 0.0422443163950979
26.300649882 0.0422932122060606
26.323961974 0.0422722497627177
26.367393733 0.0416962036060051
26.410840273 0.0414521435880068
26.454260111 0.0413247813838584
26.495069504 0.041080719340108
26.505492449 0.0410510800086551
26.523965598 0.041219016469868
26.557277918 0.0400724785774482
26.600746632 0.0402537627226327
26.644151211 0.0396056512545323
26.697692395 0.0407729864522349
26.698059321 0.0407409056152675
26.723968029 0.0412924173517655
26.757269621 0.0439428497334089
26.810865403 0.0439497887183975
26.924948216 0.0417419668487042
26.925333739 0.0418139200445253
26.958721161 0.0450108420124471
27.00223589 0.0477898760847263
27.055679799 0.0494095168962844
27.088986397 0.0508841121460861
27.092004538 0.0504266990423402
27.125413895 0.0501876599122816
27.400993586 0.0518216790447805
27.421546221 0.051796130116457
27.454984189 0.0503925493866896
27.468051434 0.0503603301463778
27.501406908 0.0502207020242742
27.534754754 0.0495484688907183
27.568085909 0.0489670140221849
27.611524106 0.0485322019367391
27.655009747 0.0486472148646263
27.698598862 0.0493877544116591
27.701406718 0.0505954810803474
27.73477459 0.0506648223334839
27.768108845 0.0510400493569192
27.801431656 0.0506796584971576
27.844870806 0.0497787063069497
27.88848424 0.0491649087576106
27.931745291 0.0486137929977833
27.934702874 0.0483613403876952
27.968174458 0.0496757646814252
28.001407624 0.0507520994061129
28.034780741 0.0511526736130553
28.078372956 0.0521820836786583
28.131732703 0.0525962203987308
28.144809962 0.0525864770489286
28.168080807 0.0525994398837307
28.201398373 0.0528412434228648
28.23473692 0.0527155569927121
28.288315058 0.0528948041411334
28.331750155 0.0531734022803783
28.334731818 0.0534784850455238
28.368117095 0.0534732248340708
28.401488305 0.0536415869092238
28.444904089 0.0535394414660947
28.488345862 0.0531428597401508
28.531758547 0.0530211891026545
28.534698964 0.0527992094001811
28.568108798 0.0524038626413836
28.601421834 0.0517276377988374
28.634791852 0.0509194166517665
28.678206683 0.0508656703800187
28.731755734 0.0507714380003435
28.754994393 0.050589653059594
28.768104077 0.0511510410548916
28.801434994 0.0507515624097665
28.834763766 0.0499641305516768
28.868138791 0.0491686012467889
28.921694041 0.0486637603414892
28.965123177 0.0481208727630973
28.968058348 0.0481084606229888
29.001446724 0.0480493396101021
29.034826041 0.0470009491030705
29.0783 0.0468585729707575
29.12170744 0.0461112264749045
29.165124894 0.047162350683925
29.168146134 0.0503883877747946
29.201415539 0.0529802097716418
29.234821558 0.0554969439411359
29.288413764 0.056094738162826
29.331784249 0.0553584397205759
29.334697485 0.0543694110816541
29.368087292 0.0530338077090238
29.40141058 0.0524827362844165
29.434736252 0.0533445699777978
29.478188277 0.0530053819782107
29.531707764 0.0525874318915139
29.534670592 0.0526079906010543
29.568078757 0.0521005545272186
29.6013968 0.0511093358210739
29.64487052 0.0506688515430156
29.688373805 0.0512703874461026
29.731791258 0.0509818952367529
29.734701872 0.0507785863082494
29.768067599 0.0503436742100057
29.801385642 0.0496975187620213
29.844887496 0.0505187546376614
29.888328314 0.0502518505192441
29.921634436 0.0501238592595621
29.934739352 0.049779922342545
29.968068362 0.0496752776531761
30.062036038 0.0487647560960644
30.072463274 0.0467479441374611
30.072756768 0.0462948258282894
30.101411105 0.0460584064389047
30.134720326 0.0462685890291309
30.188264847 0.046853118587901
30.231779814 0.0467528157220086
30.234717608 0.0469293589913225
30.268137217 0.0483262351327338
30.301456929 0.0509926163153623
30.35499692 0.0546370455286523
30.388295413 0.0562518830072123
30.401393414 0.0562795264897812
30.434767962 0.0553679277752637
30.468086005 0.0540020680303642
30.562029124 0.0531466844591112
30.633101941 0.0525197381813119
30.663761855 0.0530580691352545
30.664118767 0.0527568781633842
30.664437533 0.0527489100631852
30.668022395 0.0526691769687138
30.701441288 0.0522362566617203
30.744873524 0.0514962603522998
30.788362504 0.0505368189307269
30.892526627 0.0502202046553659
30.963583231 0.0496907832406645
30.974097252 0.0508205714774053
30.997338057 0.0530779787570548
31.040786028 0.0546914666615485
31.08432746 0.0558798516415488
31.127660037 0.0556690971684313
31.160961152 0.0548866362131764
31.163988829 0.0538597555894477
31.197339058 0.0529693551912279
31.230671406 0.0533205477445128
31.294314147 0.053532689888376
31.32774973 0.0531610969516966
31.330676318 0.053208482657664
31.363998175 0.0525870821167809
31.397342206 0.0521226502300468
31.440781594 0.0515667692021284
31.484236002 0.050779706296428
31.527752877 0.0512728047981376
31.530611039 0.051196189044774
31.564034701 0.0502054173251538
31.597325802 0.0509238638657762
31.64077735 0.0514699889195288
31.684190512 0.0505817680183876
31.727639676 0.050595560083865
31.760930062 0.0506119422747504
31.763957501 0.049773186210016
31.797327757 0.0486905577413364
31.83066082 0.0474939381450574
31.87409997 0.0464734096098374
31.917553902 0.0464509723450713
31.960953236 0.0468253971220073
31.963945866 0.0495007414343726
31.997321129 0.0513749086110543
32.030667782 0.0536742504086452
32.074101449 0.052792718251769
32.117686511 0.0502879123348014
32.160947323 0.0475567448281658
32.163939715 0.0470860781393911
32.197321654 0.0479397755956753
32.230643988 0.0500183921183524
32.294323206 0.0504902930033302
32.337871075 0.0520170384276743
32.33821559 0.0504710346794572
32.363976717 0.0490276328978643
32.397325516 0.04831716104907
32.49126196 0.0463051622201101
32.491615296 0.0486383937285411
32.497463704 0.0489895713591663
32.530680895 0.050580308059609
32.564027548 0.052334264982887
32.607450247 0.0520670503201702
32.660951853 0.0518044440166827
32.694290638 0.0517662465480819
32.697299004 0.0522522658591669
32.730679036 0.052707214015136
32.764102459 0.0530708186316311
32.807442427 0.0537629021865447
32.850885392 0.054287424205556
32.894307375 0.0546518489519646
32.897274971 0.0547864109423244
32.930659056 0.0543586393358742
32.963989258 0.0530680269444707
33.007470847 0.0521538424737741
33.050868035 0.0512530698700632
33.094275952 0.0505005739012263
33.127606392 0.0503982197495738
33.130598069 0.0502257980775635
33.163969517 0.0504402817665569
33.197317601 0.0502620841999067
33.240787745 0.0499612139253049
33.294301987 0.0492636405905846
33.327682496 0.0483958083293754
33.330642224 0.0476589329818006
33.36399746 0.0470405727479557
33.397334576 0.0468566390896613
33.440771342 0.0464933943008112
33.484219075 0.0465462284753163
33.557941199 0.0464976476386142
33.568355084 0.0463739568115399
33.568671465 0.0463652204285372
33.597321272 0.0469527507946836
33.640818835 0.0465380571550788
33.684218407 0.0460758668790013
33.737743617 0.0457080696131886
33.738073111 0.0453726519689916
33.763983012 0.045111911058833
33.797340394 0.0447516922674936
33.840792418 0.0445598253120364
33.884211302 0.0440121789637845
33.927655697 0.0434640672059077
33.930627347 0.0424836174941372
33.964071513 0.0423616393241158
33.997326613 0.0434645064860673
34.030655861 0.0409943464942909
34.074132681 0.0433414608641444
34.127641917 0.045101465960037
34.130631686 0.0468515884522483
34.164011479 0.0471974156740229
34.197337866 0.0474843515701101
34.240784884 0.0469519903936428
34.304408789 0.0459309187793972
34.324956894 0.0453392519287463
34.330631972 0.0458787763348206
34.36399746 0.0465956013448443
34.39735055 0.0474030751171986
34.450932026 0.0483507310608551
34.494337321 0.0486522208010735
34.527650595 0.0488304335172677
34.530617476 0.0484135395196672
34.594516278 0.0487658636806327
34.597329617 0.0504795549263736
34.640878201 0.0495175680508658
34.684315682 0.0498136422998166
34.839012862 0.0520211267511326
34.839395762 0.0518213672973529
34.923444748 0.0520283578930718
34.96424222 0.0527800351055325
34.964616061 0.0530371583334933
34.97274232 0.0530243609829304
35.006131411 0.0532883516996022
35.069886923 0.0529937417552853
35.072745562 0.0534384780102835
35.116410494 0.0525116894617158
35.159935713 0.0511033161875165
35.172770262 0.0505979399675786
35.357615471 0.0501921957951044
35.357917309 0.0501875701591305
35.391367436 0.0491176511732268
35.424712897 0.0491835517041245
35.478262663 0.0505605693052604
35.52167368 0.0514268137793209
35.565089941 0.0507748683942429
35.565523863 0.0499301490060451
35.591391325 0.0486688068622046
35.634884358 0.0469660467813168
35.678298474 0.0460225991719049
35.721815587 0.0469727368878715
35.755008698 0.0471187624421269
35.757990122 0.0480873940927553
35.791372776 0.0500412036603565
35.824720622 0.0528886989738517
35.868175745 0.0536199925686594
35.921719552 0.0520269236703193
35.954995156 0.0492535839186594
35.957993746 0.0467769404130401
35.991375208 0.0475566860625464
36.024705887 0.048476875624222
36.078223706 0.0505414967905719
36.131789923 0.0534656312380881
36.162408114 0.0521263870084875
36.364924431 0.0496484407784835
36.365297795 0.0508768274201035
36.398679734 0.0513893543175227
36.432006598 0.0524777568791169
36.475516558 0.0532752876023104
36.518897057 0.0529135227475568
36.562346936 0.0528526582396775
36.565343619 0.052645594249354
36.598653794 0.0523233004306638
36.632016182 0.0522567198079455
36.67545724 0.0520582530130287
36.718902112 0.0524628072908078
36.762315274 0.0530164721979707
36.765339852 0.0532618343925746
36.798696995 0.0529835704157616
36.832101346 0.0526732730167923
36.875482798 0.052535465919448
36.918931246 0.0527568455809238
36.962323905 0.0530389147977279
36.995659829 0.0532423263682214
36.998621941 0.0534582619179023
37.031986475 0.0527598377557113
37.065398694 0.0517725204602747
37.108941317 0.0511152815485125
37.152242184 0.05016287864123
37.195671082 0.0496090577125245
37.198659182 0.0493358465638059
37.232114077 0.0492834789089692
37.265392304 0.0491072082877594
37.359452963 0.0489406385792296
37.360163451 0.0482790183478304
37.365304232 0.0481752357253474
37.398680687 0.0478586430569844
37.432004214 0.0484377414381597
37.47550416 0.0482926219997466
37.518933058 0.0480980010591609
37.562345744 0.0479440430634068
37.565315724 0.0476915639976054
37.598667145 0.047465447800314
37.632031441 0.0470005798198523
37.675470829 0.0467131360459316
37.72901392 0.0461620778520062
37.762296677 0.0458418586002187
37.765311718 0.0454023755440288
37.799399138 0.0447618299942077
37.83237958 0.0441943725672734
37.878895998 0.0434079804329608
};
\addplot [thick, peru22113282]
table {%
0.01325798 0.69553087885984
0.053812265 0.695584053280776
0.066809654 0.695526830860291
0.10016179 0.695531967548704
0.133489132 0.695395369344744
0.166812419 0.69509112903064
0.210303306 0.694724260526668
0.253721237 0.694210158738786
0.266803741 0.693947303351364
0.300154209 0.692816223910992
0.333510637 0.692566686466108
0.376963377 0.6912685661939
0.410293579 0.689893674532853
0.45374608 0.688225180251815
0.467038869 0.687673874715281
0.500169277 0.685715272622564
0.533513784 0.683317256251457
0.566834926 0.681690041366889
0.610300541 0.67870818786159
0.653769016 0.677251427704078
0.666819572 0.673332752030905
0.700151681 0.671205586939836
0.733491897 0.669618112916698
0.766829967 0.66735890449667
0.810285568 0.663277742667944
0.853744745 0.660417393919798
0.887099504 0.657463594548854
0.90016222 0.655399015749929
0.933508873 0.651410546833924
0.966841459 0.648081293834708
1.000166893 0.647435149058653
1.043699026 0.642822895865157
1.087069749 0.639935784168816
1.150758981 0.636717048535631
1.161306142 0.63058723946094
1.166986703 0.629891703991508
1.200349569 0.626009691478193
1.243636846 0.622681138887467
1.287173032 0.61958466239734
1.32059288 0.615480669263932
1.333526849 0.613070190734404
1.366870164 0.610323227812933
1.400219678 0.606706430771684
1.433554172 0.604151554518687
1.476949215 0.599655894238022
1.520455837 0.595632263657375
1.53352499 0.592865168657925
1.566863775 0.589685390497008
1.600188732 0.586819335950439
1.643650293 0.584127603926753
1.687055826 0.580930225944039
1.720425605 0.578376258596422
1.733504295 0.574461447576247
1.766841411 0.57149565153724
1.800173282 0.568402521437358
1.833488226 0.56456286614299
1.887093067 0.561725059616746
1.920433521 0.560476139747387
1.93356347 0.556887935956692
1.966854572 0.556141787554338
2.000190496 0.552357626596185
2.033523082 0.550343335952411
2.077035665 0.547307313186649
2.130546569 0.545030284685928
2.23455286 0.538613794218068
2.234947443 0.539537852842828
2.278418541 0.537589387845666
2.321973562 0.535019410343256
2.334973573 0.533014468141529
2.368304729 0.531243317323718
2.401726722 0.531297786499214
2.434989214 0.529758933624411
2.478432893 0.529645166595942
2.521910667 0.528293238310192
2.534966468 0.529996460322973
2.568325042 0.527680161880963
2.601655006 0.527786872210281
2.635014295 0.526577935464821
2.67846179 0.525088179512969
2.721985578 0.526422836856162
2.755201339 0.526332513218818
2.768297672 0.526972913947767
2.801651239 0.526118622641926
2.834966659 0.52658612971578
2.868310451 0.524941489746684
2.911777973 0.524989789991073
2.955208063 0.523827915353087
2.968306064 0.524027142238886
3.00163269 0.524302013107634
3.03497982 0.524796505298837
3.068314552 0.525211051075592
3.11175704 0.526693410520769
3.175393104 0.526877574677738
3.185828447 0.525901100695419
3.201623439 0.525935774380308
3.234987974 0.528309366924034
3.268320798 0.528799429767996
3.311787128 0.52939980155732
3.355240106 0.530401693892723
3.368296146 0.529758218433753
3.401641368 0.529443845114246
3.434967756 0.530224646809093
3.468311548 0.530993132518481
3.511750459 0.531761276368114
3.555188417 0.531187214383078
3.568303108 0.531525339726919
3.601689577 0.531512300590884
3.635061502 0.531803702273703
3.668333292 0.530938554531594
3.711750984 0.531072302462722
3.755263328 0.531051594594911
3.768306017 0.531389638827158
3.801651001 0.531771418627453
3.834977388 0.534029413036465
3.868317127 0.533480241473666
3.911786556 0.533003969160082
3.955218076 0.531974975579781
3.968290805 0.529311189619128
4.001723289 0.5269657986
4.034996271 0.524700932328908
4.068318843 0.523457092543958
4.111772775 0.522926520640578
4.175382852 0.522827086152442
4.195988655 0.524060075993962
4.201602935 0.524313067323723
4.234973669 0.526539016242788
4.278456211 0.525777027426527
4.321882963 0.524720754470336
4.365313768 0.522821547111067
4.36831069 0.522288331442801
4.401682138 0.520597281756055
4.435237884 0.520460404949135
4.46843028 0.519480110053449
4.511785268 0.51895959598999
4.555413961 0.519524462119689
4.568501234 0.51894544383089
4.601717472 0.517417405504699
4.635244846 0.515526123136793
4.668594598 0.513567448625122
4.711779356 0.511774317429866
4.755204677 0.511877483141032
4.768269538 0.514064186471804
4.801649332 0.515501452141116
4.835078477 0.516879906122462
4.868324518 0.518111328221506
4.911879539 0.519189719879788
4.965328693 0.519573769503109
4.988700866 0.518494737730648
5.001684427 0.517180337271744
5.035016536 0.516452441542124
5.0684309 0.515257451386147
5.10182476 0.514435513600304
5.155258178 0.513796960326234
5.198886871 0.51313224287359
5.201774835 0.512139501383927
5.23497796 0.511534835002512
5.268507957 0.509946773322447
5.30167675 0.508601987600005
5.34513545 0.506944073801694
5.388546466 0.505134873659347
5.401644706 0.503463148021011
5.434987783 0.502192324418249
5.468327045 0.500587280372606
5.501654863 0.499180743813372
5.545087099 0.49759836805519
5.588587761 0.495960190582079
5.601631164 0.494213283734812
5.634974956 0.493642664846023
5.668335676 0.491257977736872
5.701641082 0.487586571299856
5.745094776 0.48550690309587
5.788542986 0.48277092601255
5.801613569 0.480210752958192
5.834975004 0.477965769273587
5.86832714 0.475932856864395
5.91178894 0.474365840808241
5.955197334 0.473371159455135
5.988565683 0.470542366769512
6.001644373 0.468520476418691
6.035077571 0.466212746694995
6.068331241 0.464850873976779
6.101649999 0.462027055105819
6.155204773 0.459685480761824
6.198649406 0.457110937198312
6.201614379 0.455840986069682
6.235038519 0.4524667833501
6.268322229 0.451432957334539
6.301644802 0.449648275037082
6.345088243 0.447254381791092
6.388574838 0.445062059003281
6.421878576 0.444691586662294
6.434952497 0.441652569907138
6.468320369 0.439305128564336
6.501721859 0.437816513309019
6.54509592 0.435187106415421
6.598638773 0.433417650317132
6.601589679 0.432031998243377
6.634965896 0.431844083739446
6.66831088 0.432164621329181
6.701655387 0.433645867841097
6.745100498 0.4351182107829
6.788540363 0.435982742825597
6.801637172 0.434298617046236
6.834973335 0.432358573174675
6.86831808 0.428998030605865
6.901641607 0.426956149474363
6.955184221 0.425938507380915
6.988544464 0.424146859336533
7.00162363 0.421764953852923
7.034982442 0.419758155911853
7.068327665 0.416650735650754
7.101639986 0.414586130631006
7.145075082 0.411657846266366
7.219054699 0.40919915172104
7.22957921 0.406132342084222
7.234928846 0.405668414281279
7.268306732 0.40242362792763
7.301626682 0.399902960467763
7.355179309 0.398119830453958
7.38864541 0.39548397439439
7.401954174 0.393634333788254
7.435085773 0.391062986223024
7.468325376 0.387916424068222
7.501693248 0.386352327645015
7.555231094 0.38386437254811
7.58860588 0.381052336046479
7.601902246 0.378037826252129
7.695625543 0.375763414000244
7.695973157 0.37259463453663
7.701681137 0.372431025307028
7.73500204 0.37049837287329
7.768309593 0.368377969516448
7.801718235 0.367112328040302
7.845092058 0.364259683390576
7.888610601 0.360968200770598
7.901674747 0.358436780746575
7.934952259 0.356736787130774
7.968343973 0.354206083626123
8.011793375 0.351977156029661
8.055225372 0.348660919931246
8.088537693 0.347065581988916
8.101632118 0.345282885946247
8.135008335 0.343047315936688
8.168334245 0.34031690878862
8.211785078 0.339085159913213
8.255198717 0.336022667719725
8.268323183 0.333503195236641
8.301703453 0.330922848135689
8.335026979 0.329686574618158
8.368354797 0.326952223306929
8.41177535 0.324590925010063
8.465402364 0.322009166856756
8.468311786 0.320057675835778
8.501662492 0.317731779873889
8.535008192 0.316319220482339
8.568348646 0.314918152358555
8.611838102 0.31398999675373
8.655257225 0.314201690357386
8.718851566 0.315245883514975
8.729273796 0.318370608189813
8.734944582 0.318471282295235
8.76830554 0.316982597240348
8.801631212 0.313918097103462
8.835010051 0.311618441484199
8.878454685 0.30870137640896
8.921918869 0.306949476570124
8.955192327 0.305851817121078
8.968300581 0.304317754676663
9.001890897 0.302928092701923
9.034986019 0.29963079275137
9.068397045 0.29709891370965
9.202710151 0.294709164896568
9.233427524 0.292634459804027
9.276955843 0.289274175063538
9.317747116 0.286040902265381
9.368629455 0.28344524520229
9.368997335 0.278768176652134
9.390021562 0.27872820204692
9.423442125 0.278064717774531
9.46675992 0.280128813711005
9.510252237 0.284132721732255
9.551033973 0.286876322383335
9.591851234 0.286219460371591
9.592222452 0.283499319040408
9.623361587 0.282652441650906
9.656682968 0.28012269870464
9.700193166 0.277218585926164
9.74365139 0.275285700209729
9.784481525 0.273900759456125
9.78485012 0.272119421604408
9.823383092 0.271965462865662
9.856824398 0.27063839382377
9.900189399 0.268182110509345
9.943683147 0.265980568314874
9.984537601 0.263350826572856
9.995016336 0.261127476781266
10.023523569 0.260007497978834
10.056705474 0.258825935119366
10.110222816 0.257529792774193
10.1613276 0.255185313666301
10.161688566 0.251847961645964
10.20021367 0.251405676727861
10.223398447 0.249591375810491
10.266789674 0.248398196897672
10.310227871 0.247047274336738
10.35099101 0.244617697048975
10.351399421 0.242709940456754
10.390076637 0.241429469961974
10.42335391 0.240900531844857
10.466767311 0.241189279697199
10.510314226 0.240294250737306
10.551120758 0.239849569963742
10.591947078 0.238157502771849
10.592363834 0.23568380614583
10.623337268 0.235561295123656
10.656682968 0.234269247873702
10.700155496 0.233505099466294
10.743636369 0.233421263972737
10.794605732 0.233509445424357
10.794972419 0.233725698824055
10.82338047 0.233667845427378
10.856644868 0.232841235222058
10.900185346 0.232103894224898
10.943572282 0.23109481783962
10.994768619 0.229732538857636
10.995155572 0.228685968233081
11.023345708 0.228456503663924
11.056658983 0.22767968100852
11.10022521 0.227122057699164
11.143536329 0.226779913998583
11.194730997 0.226037925277093
11.296146869 0.225332072020419
11.296489477 0.223243261118559
11.329909801 0.222414995382732
11.363230466 0.221746478435037
11.416798114 0.220932127052166
11.460350751 0.220086216456066
11.463266372 0.2185061924289
11.496689319 0.216394851940617
11.530036926 0.215198869770007
11.563334941 0.213905848176308
11.616836071 0.212086087477309
11.660317659 0.210875107310558
11.663245439 0.209924980850862
11.69660592 0.208714427282094
11.729946613 0.20786177212758
11.763265609 0.206189175100182
11.816821813 0.204756458309296
11.860286712 0.203987847037517
11.863259554 0.201967327947424
11.896609783 0.200104071028027
11.929972887 0.198917532637196
11.973381519 0.198586143616657
12.016848087 0.196993101255377
12.060319185 0.19548910785959
12.06325674 0.19434742964284
12.096643447 0.192924848376171
12.129909753 0.191462591220584
12.173358202 0.190262931445533
12.236990213 0.189221628135182
12.328291177 0.186191350536397
12.328691244 0.186185031922937
12.329007864 0.186177475358311
12.329838514 0.186160668833747
12.363280773 0.183826655104053
12.406707048 0.182380061313468
12.460333824 0.181121159312621
12.463242054 0.179206063924231
12.506820201 0.177441784527878
12.529923915 0.176047555278603
12.573369741 0.174824179713437
12.616817236 0.173840480209528
12.660294056 0.172904363932682
12.663226842 0.171770402579412
12.696611642 0.169778472247857
12.729933977 0.168643496581787
12.773371934 0.16851525278346
12.816867113 0.167630230669182
12.920898437 0.165342953054995
12.921321392 0.165166562296918
12.921644687 0.165159870871848
12.929865121 0.162184695646257
12.973398447 0.161105017454958
13.02695918 0.161315368448606
13.120852708 0.165628197239983
13.121196031 0.165712253751217
13.121509552 0.16571494084475
13.129874944 0.166031995276387
13.163247823 0.172205988238062
13.216818809 0.171424840222827
13.270383358 0.169751066308307
13.290995121 0.165676400855801
13.296555519 0.165009368330276
13.329953193 0.164603997647503
13.363267421 0.164865027659787
13.406719923 0.164268691390887
13.46028614 0.163666678818516
13.463240146 0.162827161164356
13.496610164 0.160763748226516
13.52993226 0.159104724828601
13.57342267 0.157835345092405
13.616823911 0.156949547372224
13.660285234 0.156573314681074
13.663238048 0.155333899158464
13.696582079 0.154399605259468
13.729901552 0.153367507050275
13.773397684 0.152343294704543
13.816910028 0.151568853963237
13.86027646 0.150719844571856
13.86323595 0.149990567505231
13.896622419 0.149176210687869
13.929935932 0.148250615370957
13.973412275 0.146882143763218
14.016817331 0.144771419418345
14.060375928 0.143153115540287
14.063275337 0.141686938793932
14.096602201 0.140524604248865
14.129959821 0.139393015611744
14.173398733 0.13871197513096
14.237024545 0.137973411680755
14.257683754 0.137621497158524
14.263214588 0.137342768994474
14.296635866 0.136573405172536
14.329966545 0.135899901743048
14.36326766 0.134944312061073
14.406723022 0.134151298772868
14.460313081 0.133100847147089
14.463238 0.131955217392432
14.496610641 0.13102936213119
14.590593576 0.130007184145586
14.590990543 0.12792137977121
14.596557378 0.127803417905731
14.629933834 0.127354888467155
14.663277149 0.12646610515023
14.716843366 0.127427188026567
14.760268688 0.127181052472848
14.763236284 0.127108610093634
14.796658277 0.12799121923683
14.829939842 0.129244878890907
14.873423338 0.129662577467772
14.90679717 0.128427706385684
14.960283756 0.128499121181691
14.963267326 0.129088933933414
14.996628046 0.129125813356434
15.029980421 0.129299647344806
15.063278198 0.13062927517353
15.106735229 0.131359880554133
15.150363683 0.131477395862745
15.163284063 0.131289381226215
15.20674324 0.130446250640293
15.240086317 0.129853792100536
15.313929081 0.128824675954214
15.32449007 0.128311525385402
15.329942703 0.128630093968334
15.363235235 0.128642497799022
15.406733036 0.128086566726696
15.450136423 0.127695456560808
15.493607521 0.126636706038183
15.516771793 0.125515833229174
15.529887199 0.124487918322366
15.563233852 0.123727786672302
15.596577644 0.122860189830943
15.640019655 0.122579721035564
15.683463811 0.122823045470083
15.716762781 0.122565711900433
15.729941606 0.121874738361554
15.763238191 0.121180888936621
15.796576976 0.120039967083013
15.890557766 0.119362820575725
15.89094901 0.118034054951604
15.896543979 0.117966725284536
15.92990899 0.116524751796325
15.963233232 0.116794199434008
16.01677227 0.116092195593478
16.060220003 0.115683236268179
16.063212633 0.114979207674568
16.096593856 0.114387426799812
16.1299088 0.113563349877578
16.163214922 0.113227651866873
16.236952781 0.112426400821892
16.25749588 0.11147833374293
16.263189554 0.111387744720221
16.296581983 0.10956893051818
16.329898595 0.109508089257644
16.373367071 0.109182526873779
16.416819572 0.108488848167276
16.460242033 0.108147857594469
16.463194847 0.107385616191696
16.496569633 0.106517671544482
16.529935836 0.105935662984405
16.573360681 0.105241865764712
16.616772651 0.10454225230516
16.660321235 0.104027696056569
16.663211345 0.102702756115228
16.696574449 0.101928177594272
16.729905128 0.10079071102927
16.763220071 0.10005057516312
16.806700944 0.0992546873083089
16.85013771 0.0983560731478414
16.863232851 0.0979837154896546
16.896572589 0.0976044697434421
16.929902553 0.0971846076244089
16.963320732 0.0971910802624362
17.006710529 0.0969745292830423
17.06021142 0.0968454141837857
17.093569755 0.0965113397715768
17.096553325 0.096118119655967
17.25113058 0.0991376077655496
17.261607408 0.102423440881236
17.295058727 0.103200853636767
17.318226575 0.101946060787723
17.37178874 0.1010499732714
17.415205717 0.100532732541421
17.458682775 0.100400666151088
17.459130764 0.103024345385725
17.484887838 0.103327022795441
17.518237352 0.102141397033162
17.571777582 0.102100323576189
17.615237236 0.100711807151097
17.658802509 0.0983462406392502
17.659278392 0.0966540546752313
17.695071697 0.0985707697796324
17.718281507 0.10058372838288
17.7718544 0.1011734702266
17.815252781 0.101174901163867
17.858968496 0.100954885259745
17.859388113 0.0990267379562051
17.895023584 0.0976881544006224
17.91824913 0.0978356273074928
17.971901655 0.0992286600390032
18.015199422 0.102089014798782
18.058697462 0.105761739616384
18.089441061 0.107524738430766
18.099928617 0.10626713223104
18.118284463 0.104251339085768
18.151725292 0.102612430027361
18.205140113 0.101011440898668
18.248545885 0.100574066453193
18.292015075 0.100450328995586
18.29246068 0.100712063070366
18.318235874 0.100355518121231
18.351567506 0.099849593218009
18.405129194 0.0990026369474136
18.448605537 0.0978796091900548
18.492064237 0.0967939538564301
18.522785425 0.0960255835579356
18.523146867 0.0962788599843488
18.561810731 0.0952848530669448
18.584996938 0.0955901812097354
18.628353357 0.0946977504238855
18.681905031 0.0938396574093972
18.725332021 0.0932138102514454
18.755994558 0.0920508226324521
18.756343126 0.0920174903992924
18.795000553 0.0914226719757172
18.919282436 0.0972596832728721
18.960073471 0.101776339653076
18.960500955 0.103889563407676
18.996513128 0.103104916611816
19.019814729 0.101408459075881
19.063189029 0.10008583940033
19.11668992 0.100309433848288
19.160189151 0.10002712521803
19.16060543 0.0986594132601551
19.196542024 0.0986027800597231
19.240019083 0.0989238912195852
19.263186693 0.0986436020102978
19.306642055 0.0964310794268083
19.360177517 0.0962062230608902
19.360580682 0.0983977889817987
19.38640213 0.0997153280174418
19.429867267 0.101718513667131
19.473337888 0.101817988733291
19.5167768 0.10118341930634
19.560214758 0.100364333358981
19.57070446 0.0992617480849814
19.586391687 0.0988957171547603
19.619779825 0.0984045626205835
19.663190364 0.0970962282660144
19.706594944 0.0966008548186024
19.760166883 0.0972764893924513
19.760548353 0.0953038131582341
19.786360979 0.0945597721178161
19.819852113 0.0936692365362038
19.863194704 0.0928855838057874
19.916766882 0.0927745561993861
19.950093984 0.0924292459303851
19.953040361 0.09184208507393
19.986449003 0.0911853428491416
20.019876718 0.0901609539822851
20.063175916 0.0895264836687267
20.116742372 0.0893732949214321
20.160155534 0.0891564731171736
20.160547733 0.088412170995532
20.196493387 0.0879053888581476
20.250040769 0.0875438369424703
20.293492317 0.0873105337336835
20.445394992 0.0850738350397556
20.506423473 0.0897101468708196
20.55735588 0.0969841177267998
20.567846298 0.0976292779869701
20.568221092 0.0969998291814934
20.589321136 0.0964789809109344
20.642879724 0.0961982129551146
20.686292409 0.0947902098730796
20.727113008 0.0942375990689456
20.727632999 0.0951670043744568
20.806474924 0.0954349988694293
20.867432355 0.0965678327592132
20.867843151 0.0966576246429364
20.868179559 0.096662983030377
20.889300108 0.0964230355082742
20.993330717 0.0954875862591467
20.993715763 0.0949982625073458
20.994127273 0.0950007635099284
21.022619009 0.0952080112368618
21.066038847 0.0957785244108493
21.109539985 0.0954178511205386
21.152867078 0.0947695758069078
21.153269052 0.0931346441946916
21.199383974 0.0921450991089206
21.242852687 0.0916116635810781
21.326662302 0.092662410153219
21.327026844 0.092893638475683
21.327336073 0.0928974379133967
21.355950117 0.095157436329742
21.389286995 0.0950151296011606
21.442810058 0.094172525418752
21.486253023 0.0932699986457858
21.5270617 0.0933809725300515
21.527685165 0.0925742468902946
21.555963039 0.0924989666029311
21.589314699 0.0922513915837744
21.642866134 0.0915902862610122
21.686338901 0.0908027044966595
21.727150917 0.0882995053721391
21.727535009 0.0876448607014925
21.755993604 0.0873931315427164
21.789316177 0.0871513958171676
21.832728862 0.0865477626060727
21.886262416 0.0862940483603691
21.916915416 0.085686465659161
21.927512168 0.0852101543502969
21.966243505 0.0848419489914114
21.989265441 0.0835169868626978
22.032714128 0.0835360459897722
22.076225757 0.0828590100387798
22.119696855 0.0823896880621392
22.160470724 0.0817411059290406
22.160980939 0.0808227191159683
22.189284086 0.0804066296202242
22.232706308 0.0794859124046978
22.276144981 0.0790625368398302
22.359988689 0.0790211116872292
22.360393762 0.0778185625897819
22.360848188 0.077787226726769
22.389235973 0.0774018848250731
22.422616958 0.0768285939657017
22.476158142 0.0769176209775778
22.519688606 0.0762930155717113
22.560462236 0.075803798942552
22.560800075 0.0752163797335843
22.589275598 0.0747028473066703
22.622605085 0.0742308185419172
22.666017532 0.0772295306966439
22.719704628 0.0770308193296833
22.760480403 0.0809749227290979
22.76104927 0.0838074767467641
22.78927803 0.0845375470500962
22.822585821 0.0835464331759264
22.866025447 0.0833961695858583
22.909482956 0.0819372759272727
22.962945938 0.0789047730638639
22.963288068 0.0782926468377637
22.989273548 0.0788163127791779
23.093336105 0.0791875236872172
23.093739986 0.0800680255511611
23.094287157 0.0800582416612137
23.122617006 0.0788483158170309
23.166069984 0.0779951208447023
23.209630251 0.0802219164012278
23.252926111 0.0802138187505147
23.293763876 0.0815561671530276
23.294370889 0.0811411962386011
23.322611093 0.0800802585583076
23.355933427 0.0788643766290222
23.39936757 0.0772409967581519
23.442767858 0.075909934826113
23.496339321 0.0766931866942925
23.516939401 0.0800125866274873
23.527546405 0.0828674136099069
23.555917263 0.0829817147864201
23.58924365 0.0829378743797529
23.64285016 0.0836574606344959
23.68622756 0.0843795425713993
23.726999282 0.0824777777930216
23.72742629 0.0826502496249398
23.755922794 0.0839322179192555
23.789262533 0.083429204150302
23.832748651 0.0837201411967353
23.876192092 0.0846723571916345
23.919794082 0.0844772409590506
23.960717201 0.0841441750761443
23.961307525 0.0814662583690708
23.98933196 0.081502204621354
24.022738218 0.0811691854584944
24.066087007 0.0823177472522039
24.109525919 0.0842316279236624
24.152893304 0.084636121620055
24.153267622 0.0844430551888118
24.189298868 0.0843414474622722
24.293350696 0.0836926518174884
24.414983749 0.0808648563781434
24.455725193 0.0821778397317961
24.456175088 0.0824858967238636
24.492273569 0.08352725098045
24.525657177 0.0840019951789761
24.569007873 0.0843678144712535
24.612410545 0.085704483155852
24.655803442 0.0861154644079779
24.65618658 0.0857997841522053
24.692262172 0.0853542469560198
24.725574731 0.0853324598761017
24.768974542 0.0854129879087063
24.812403678 0.0857188642600635
24.85582447 0.0856895947924133
24.856217146 0.0855589772759689
24.892299652 0.0856348964016496
24.925553798 0.0855787787161805
24.968982696 0.0856528454793595
25.012453317 0.0854857378481836
25.055824041 0.08512976064031
25.056284666 0.0840610847906558
25.092224359 0.0833961367916879
25.125559091 0.0826879165757621
25.168993949 0.082332702982623
25.212373256 0.0822008818343325
25.265912771 0.0817821590478696
25.26625204 0.0809167231516457
25.29220128 0.080632268286421
25.325592279 0.0800095047282832
25.368999719 0.0794600137580782
25.412381172 0.0794612170759049
25.455796957 0.0790191798794471
25.456138849 0.0784050984799399
25.492221832 0.0780182002846058
25.525556326 0.078239360041842
25.579120159 0.077787880659384
25.622509956 0.0770652845728755
25.653205871 0.0765019089954576
25.663742303 0.0761717480420678
25.692219019 0.0758596911507315
25.725521087 0.0755661186365467
25.76900196 0.0752363251849723
25.812482118 0.0746580892041262
25.855847597 0.0742569994231362
25.85627079 0.0731529421820304
25.892329454 0.0728300217280651
25.925591707 0.0717228950385241
25.969107389 0.0711985107586241
26.022531747 0.0702621366924431
26.053208112 0.0689922819102011
26.063671112 0.0686835323738773
26.092311382 0.0682594598998383
26.12569046 0.0671617948175868
26.169010639 0.0664714637331619
26.2123878 0.0657974316352001
26.276011228 0.0650649796630815
26.286593675 0.0646260039812493
26.286971807 0.064644657711404
26.325555086 0.0634885771362867
26.36898446 0.0629871877895734
26.412374258 0.062329020787268
26.455839872 0.0620757645290024
26.526978731 0.0615902187424342
26.689252615 0.0616905473834628
26.720003366 0.0596419097326751
26.722966194 0.0594040925144695
26.756492376 0.0583413057012861
26.789855241 0.059873700431225
26.843269586 0.0615588645290723
26.88670659 0.0652219917380242
26.920013189 0.0671187815986244
26.922984838 0.0693662520899994
26.956338405 0.0725890555625262
26.989886283 0.0729286470820703
27.033174991 0.0709924841247399
27.076612949 0.0680544165563437
27.120121479 0.0651553361808401
27.123013019 0.065653265857735
27.156406641 0.069128654603774
27.189923524 0.0732670153382711
27.243291378 0.0735870640873734
27.286853075 0.0739918248614828
27.289800882 0.0747571827328753
27.32302761 0.0732975097906942
27.356366396 0.0719318804198846
27.399845838 0.070390260662681
27.443280696 0.0706121745078271
27.496745109 0.0696112453661443
27.49710226 0.0693698589932499
27.523007392 0.0694735990844262
27.556354045 0.0690116392726074
27.610018253 0.0682368797379053
27.653331756 0.0672843398561429
27.696804046 0.0665745201980277
27.697211504 0.0658874185035883
27.723122119 0.0654998972344014
27.756369829 0.065085782372024
27.799828767 0.0649299226032209
27.843269825 0.0645378505817564
27.8968997 0.0642235787825512
27.897353887 0.0633763563273528
27.92321372 0.0627455860878073
28.057575464 0.0610597066584046
28.057956457 0.0610596166405172
28.091411113 0.0606056793711636
28.124838113 0.0603171659537019
28.168134212 0.0597769260153147
28.211585998 0.0592294052536778
28.265100956 0.0588470657517608
28.285808801 0.0578763608581641
28.291318893 0.0577844334515579
28.324691772 0.0571650374906536
28.368170499 0.0569361943780051
28.421825409 0.0562990777208952
28.454993248 0.0558057862155995
28.457983017 0.058254895501676
28.491363763 0.0611713106046866
28.524702072 0.0664782872764407
28.578275442 0.0678510941453714
28.621726274 0.0692490790926841
28.624660968 0.0699905962901199
28.658044338 0.0680137906159745
28.691420555 0.0672707657354755
28.734816074 0.0673948547888297
28.778233289 0.0677025597317587
28.821694374 0.0682352911379734
28.824673414 0.0694570382649412
28.858031749 0.0702965085400848
28.891430854 0.0715026485935216
28.935030222 0.070997812917469
28.978258371 0.0696349003249632
29.021695375 0.0695018718284049
29.024666547 0.0671963364411993
29.058014631 0.0671683135837242
29.091414213 0.0665580146939584
29.134836673 0.0661790466485479
29.188338041 0.0664999059224878
29.231767177 0.0664401190851776
29.232162475 0.0671678593770381
29.278266191 0.0671166307405128
29.291367292 0.0677088863156755
29.355035543 0.0683136476925721
29.368105173 0.0677517180953603
29.391361475 0.0659536159712767
29.424753904 0.0653120691382288
29.468225479 0.0644826313549851
29.521726131 0.0637949205604591
29.554998874 0.0650160202173521
29.557996511 0.065434926937478
29.591426134 0.0684590927377947
29.624762296 0.0715128301259587
29.678284645 0.0725714906572535
29.721712589 0.0714888104791942
29.755043745 0.0721018918685819
29.757983684 0.0709852760616931
29.791376113 0.0678528765794087
29.824718475 0.0685033125396221
29.868167162 0.0683031225952345
29.911602497 0.0679779103197605
29.955037117 0.068254376796331
29.957998991 0.0683633759473882
29.991370916 0.0679385526968739
30.085349083 0.0668794819764403
30.095828056 0.0670331377291928
30.09620285 0.0682125919380639
30.124708652 0.0684670901955403
30.168147564 0.0696118349398159
30.211569547 0.0699473114280981
30.335838794 0.0698218887087337
30.386791467 0.067787350753266
30.397320509 0.0680930568567494
30.423141241 0.069327954234466
30.456503391 0.0702396163141409
30.50001645 0.0698337621750889
30.543376684 0.0699603768709683
30.594653606 0.0706163070793658
30.595037698 0.0699619317120745
30.62314701 0.069753801375718
30.65653038 0.0696574557130263
30.710153102 0.0700067345283707
30.831680774 0.0686509640310851
30.832060337 0.0686482505758759
30.865457296 0.0682594378137512
30.898875475 0.0684907581389876
30.942217826 0.0670563235495636
30.985657215 0.0663296332927314
30.998785257 0.0649619776248219
31.0321002 0.0670397550223551
31.065431118 0.0698514813856381
31.098771095 0.0718350249964033
31.142217874 0.0720035557694999
31.185734748 0.0715965851334852
31.198767423 0.0708927263119022
31.232200622 0.0706995415761
31.265447616 0.0705234565149248
31.308938741 0.0702391705118856
31.372581482 0.0695144905156063
31.39335227 0.0696529657969725
31.39874506 0.0694826149489592
31.432140588 0.0687773562530586
31.475709676 0.0680151297185015
31.51902914 0.0669396275277635
31.552414655 0.0661027341198917
31.565597772 0.0654826832578827
31.598986148 0.0655402785441688
31.632298708 0.0656247739343389
31.67566204 0.0652677081130892
31.719022512 0.0647159809755812
31.823071718 0.0633735408485872
31.823448896 0.0633540100399425
31.823843479 0.0624489200250983
31.832086324 0.0619661922363288
31.865443229 0.0620501153986764
31.898812294 0.0623417868536509
31.942264795 0.0618284170227414
31.985739469 0.0616290541778182
32.029146671 0.0611789243389226
32.03207612 0.0610476454844096
32.065435648 0.0629949150813371
32.09877181 0.067799187228366
32.152330637 0.0697712437169856
32.195750475 0.0703235018605646
32.198724269 0.0716916988645829
32.232091903 0.0717057154368641
32.275580644 0.0700702748311538
32.319005489 0.0695404621882704
32.36242938 0.0690856657878871
32.365409135 0.0692468092407812
32.398770332 0.0695883768028453
32.432112217 0.0688837612660089
32.465435505 0.0677837239857059
32.508987426 0.0663209629462637
32.552326202 0.0670026137842335
32.565513372 0.0690329250615539
32.598858118 0.0700514687264164
32.632115841 0.0685956778563744
32.665434122 0.0690075892676823
32.708900213 0.0694504942162802
32.752336979 0.0697110021854654
32.785654068 0.0696578610059123
32.79874444 0.0690194247644628
32.832088947 0.0685563670117998
32.865422725 0.06850767187266
32.898762703 0.0689690776177327
32.952355146 0.0693473103713368
32.98572731 0.0690793273171138
32.998738288 0.0687741725119815
33.032088756 0.0688208425788283
33.065423727 0.0692199632618803
33.1089046 0.0693980795861887
33.152517795 0.0684162183032571
33.185671568 0.0683805278826109
33.198785543 0.0683492906647498
33.232136011 0.0679207229631943
33.26542592 0.0692225716065526
33.308926105 0.0705711162091408
33.352338314 0.070959697032253
33.395785331 0.0696769580241749
33.398708343 0.0677948211357153
33.43209815 0.0668642029718691
33.465439319 0.0677950789419957
33.498780012 0.0675934353463869
33.552320242 0.0681090663759066
33.58567214 0.0675123708032217
33.598749637 0.067114513221358
33.632102489 0.0679882080462039
33.665440321 0.068739889745176
33.708930492 0.0706005622635573
33.752336263 0.0706988315290287
33.785650014 0.0714876040604489
33.798753261 0.072136679729019
33.902898311 0.071884035898738
33.953747511 0.0718984390572003
33.984427929 0.0702571010495135
33.99488759 0.0697703733169177
33.995286703 0.0697023733469192
33.998892545 0.0696995735349984
34.03211236 0.0685392767037028
34.065424442 0.0691964831120382
34.108892202 0.0705406767239126
34.152305603 0.0709150412713332
34.185657739 0.070267362419832
34.198781013 0.0698892441434793
34.232107877 0.0703401662940492
34.265441179 0.070554578482868
34.359497785 0.0700280424368878
34.39019227 0.0714755685321016
34.39058423 0.0711198334942153
34.398722887 0.0712503256286577
34.432095289 0.0712186752200349
34.465429544 0.0712322173274176
34.498782396 0.0702789464907604
34.54221344 0.0696053268547941
34.595834016 0.0691890585682088
34.598743438 0.0678008790038878
34.632115841 0.0670062440446879
34.665449857 0.066443597176575
34.789748191 0.0667494598644833
34.790118217 0.0657155334806049
34.790387868 0.0657262358892944
34.798714161 0.0659781632409803
34.832102537 0.0652733043750213
34.926112175 0.0642197399786644
35.098208189 0.0636491181015416
35.098549842 0.0616959310872199
35.131981134 0.0610277873924945
35.165333986 0.0608386958150437
35.20878148 0.0603978875933658
35.25220108 0.0599698877235744
35.315827608 0.0592537552546296
35.32627511 0.0589166880019718
35.331925392 0.0588433537019651
35.365282535 0.0579397839235207
35.408746242 0.057278538712561
35.452164411 0.0566065065586617
35.495668649 0.0564126333779496
35.498595953 0.0558327859790537
35.532110214 0.0590740105740294
35.565444946 0.0611079578160755
35.60879898 0.0630363379538362
35.652192831 0.0663223414172635
35.695625066 0.069412045117867
35.698659896 0.0697807768813555
35.732006788 0.0677126625101706
35.765485763 0.066854266047095
35.798600912 0.0650693832203521
35.842046976 0.0660035807795425
35.885519743 0.0667061581610346
35.89863944 0.065999493997074
35.931992054 0.065700980591967
35.965313911 0.0648496769238011
36.008752584 0.0637969016440871
36.042219638 0.0636721777633778
36.095733642 0.0633252193016658
36.098576545 0.0676755573633908
36.131969451 0.0687180117859953
36.165379047 0.0687804382169713
36.208778381 0.0689270643760433
36.252213239 0.0666926342696587
36.265286684 0.0651857163702574
36.298636913 0.064719407523395
36.331969499 0.0636980750822498
36.375454902 0.0660848497544144
36.418865442 0.0678500803248541
36.452180385 0.0692266309273314
36.465317964 0.0696504351865466
36.498655796 0.0694496971346655
36.532141447 0.0693428307596489
36.57552123 0.0680611157249354
36.618957042 0.067044297018965
36.652397632 0.066857334714386
36.665343046 0.0677897429719825
36.698644161 0.0690016560699151
36.853366613 0.0690966386124173
36.853775739 0.0682579347051012
36.887191534 0.0675088731105429
36.920491457 0.0680230098603931
36.963929891 0.0693237540582398
37.017458915 0.0709401730366594
37.050761222 0.071929141643463
37.053743839 0.0709159166054089
37.087123155 0.0698341534882217
37.120474815 0.0685829369611996
37.163911104 0.0678730815739354
37.217443227 0.0678408834080885
37.220396757 0.0682278879274192
37.253775596 0.0681144673619419
37.307347536 0.0680797155355336
37.451716899 0.0682841186126084
37.452130556 0.0682852955579792
37.505690813 0.070155847122648
37.549100875 0.0692774544005685
37.592566251 0.068821218878908
37.592932701 0.0683825228602505
37.760365009 0.0674892335072308
37.760721445 0.067090560466564
37.794239044 0.0664552910080399
37.82767415 0.0657177400279699
37.88104701 0.0653527306678157
37.924477577 0.064983271555706
37.927515745 0.0645597454472575
37.961012363 0.0642503181333999
38.186345577 0.0613968272575848
38.186923265 0.0605921128087475
38.240453481 0.0621547489179807
38.314155101 0.0660335702886819
38.32472682 0.0716274790497641
38.325201273 0.0716692943916437
38.363678693 0.0714353668888658
38.407011747 0.0700195262418346
38.45046091 0.0676234048886692
38.493883848 0.0667481714856845
38.494400501 0.0672037172387971
38.520122289 0.0679410030022552
38.553471565 0.0678930662366398
38.597052812 0.0679258143482893
38.640372991 0.0672684138925048
38.693896532 0.0668496387342524
38.694527149 0.0676902238128234
38.720124483 0.0687439944111605
38.824145078 0.069670752015851
38.824555158 0.069024042319456
38.824905395 0.0690144597277033
38.853448152 0.0685411343099268
38.907032013 0.0680924599016031
38.950430631 0.0679573601281177
38.993858814 0.0675964084285379
38.994397401 0.0676361964487962
39.020104408 0.0672187290498122
39.063598394 0.0670410794108219
39.107023477 0.0663868572489709
39.150424242 0.0655905024449133
39.183752298 0.0650536827002238
39.196871042 0.0647403972977105
39.230355024 0.0642927933890332
39.2635746 0.0640552892592225
39.327283382 0.0632347978465855
39.357964754 0.0627601081103196
39.358392477 0.0621718375799231
39.396897792 0.0617254756315076
39.420106649 0.0609704981206575
39.473687887 0.06034071872236
39.507031202 0.0598711310416441
39.5504148 0.0594818141967719
39.593964099 0.058829946163017
39.604432821 0.0581065502356837
39.620090961 0.057759752089002
39.653442621 0.0571698196257572
39.696897745 0.0566339293529617
39.750455141 0.0560925384114096
39.793873548 0.0553397986226281
39.794339656 0.054862895138767
39.820096731 0.0544677088897863
39.853453874 0.0539319427113117
39.896903991 0.0533735341706284
39.95042181 0.0553109268275484
39.993907928 0.0568410446693943
39.994345665 0.0609013734409251
40.02012515 0.0642380612812781
40.05346179 0.0669079249235406
40.096919298 0.0673527756631776
40.150462865 0.0686330080200017
40.19399929 0.0681499712312178
40.194490671 0.0666085321097524
40.220123529 0.064319221874898
40.25346446 0.0640541856791892
40.30706501 0.0645053887793292
40.360554218 0.0640109052780742
40.360965728 0.0653591078655614
40.396887302 0.0668523116582338
40.420087814 0.0668510582626263
40.473670244 0.0667216401513703
40.517074108 0.0639128241856726
40.560536861 0.0658311435237579
40.560984134 0.0646992256880336
40.596915006 0.0636695845441942
40.620088815 0.0630114999210521
40.673672437 0.0647455550306989
40.727212905 0.0655876374672007
40.757881641 0.0656060470520279
40.75827384 0.0660452009827438
40.786785602 0.0659986373696459
40.921096563 0.0671603666973661
40.952017545 0.065275112647744
40.954797029 0.0648435281480353
40.988216877 0.0636212612873655
41.021526098 0.0632588154688086
41.064982175 0.0630336178745642
41.118521213 0.0632550129899392
41.151813507 0.0642790598071157
41.154799461 0.0645845775102749
41.188182115 0.0658846477900218
41.231784582 0.0676132220161666
41.275059938 0.0679547168014051
41.328715562 0.0686733026519908
41.359380722 0.0681415883849162
41.359801292 0.0679809052747965
41.388656616 0.0681043347500179
41.421643495 0.0674733984667707
41.466350078 0.0677877604935042
};
\addplot [thick, mediumseagreen85168104]
table {%
0.000771046 0.655960642314186
0.023290157 0.655897849659838
0.06673789 0.655983076285015
0.160589933 0.655963056723523
0.160945415 0.655830837443696
0.161296129 0.655829251416294
0.28088522 0.655753322074702
0.291347504 0.655554965637765
0.324793577 0.655829327239859
0.368225336 0.655326695786256
0.411639214 0.65566795633305
0.455064535 0.655494035032607
0.485735655 0.655256510329522
0.496196508 0.654848401829644
0.625972271 0.654050492746097
0.62630558 0.653956508429107
0.659723997 0.653675887273565
0.8247509 0.653395150966946
0.85542345 0.652057931239553
0.858457804 0.652422925567679
0.891838312 0.651916819402476
1.036376476 0.650694196821934
1.056913376 0.650527771764901
1.080408335 0.650780552705947
1.234928846 0.650073631970879
1.255477667 0.648597198058323
1.288924217 0.648386626400066
1.443479776 0.648205913810884
1.45425272 0.647019739872972
1.487413168 0.647093588693982
1.641872406 0.64648484350743
1.652278185 0.645268593568216
1.705993175 0.645078380867316
1.860397339 0.64476804407033
1.891098499 0.643229765853765
1.894283533 0.643139464564761
2.048888683 0.642721880800144
2.069466829 0.641545291073638
2.082693338 0.641503525817319
2.126112223 0.641563810221837
2.169627428 0.641292841776442
2.293890715 0.641123016868643
2.324609518 0.640024081414293
2.327667713 0.640001571142786
2.472337484 0.639142547691452
2.492867947 0.639060301042781
2.516190052 0.639160391535848
2.670803547 0.639124049900359
2.711588383 0.638052559231758
2.732131481 0.637671645128256
2.829111814 0.637624415818656
2.849779606 0.637022479954515
2.850129127 0.636929076367259
2.850411653 0.636926254395652
2.881514549 0.63711821157897
2.924878359 0.63693947124203
3.059048414 0.636952252273139
3.089752674 0.636523597410208
3.092773914 0.636454694412169
3.126183033 0.636388797573629
3.189822674 0.636209752213221
3.192786455 0.636029107436989
3.33718586 0.635987898441007
3.357897282 0.635884659360823
3.482594728 0.635806270579359
3.523419857 0.635247938042989
3.523761511 0.634972183312863
3.569999933 0.635324841115619
3.694250345 0.635251377214299
3.694603682 0.635422137839036
4.122917414 0.635607270047275
4.123281002 0.635677019917356
4.328426838 0.636264182745717
4.328729629 0.636265280830855
4.362200975 0.636404887223817
4.415761948 0.63628047482988
4.782758951 0.636566382365527
4.955114126 0.638924605986825
4.955432415 0.638967226122316
4.988883018 0.639165019530598
5.204482555 0.64024663359921
5.346388102 0.640580637101599
5.559386253 0.642689256584438
5.590216875 0.643597862543908
5.593292952 0.643686085852842
5.646820068 0.644026168654657
5.791372299 0.644205025785935
5.82203269 0.645556127713975
5.966578484 0.646425290150774
5.967106819 0.646573122145415
6.000347853 0.64677757075075
6.145010233 0.647238583730262
6.175741911 0.648065079020168
6.188895225 0.648196854635511
6.262681246 0.648213604812874
6.263010025 0.648343818018337
6.410220861 0.648500225894508
6.440879583 0.649015475236336
6.585566759 0.649027917412201
6.596130371 0.647387914446156
6.619410515 0.64714626443589
6.662825108 0.647760488709974
6.736726046 0.647909251033191
6.757277727 0.648377681394016
6.757608414 0.648376829882536
6.786022901 0.648323979637496
6.819391727 0.648207788043841
6.873085022 0.647605858558701
6.91648221 0.647218125159847
6.949726582 0.646858934362857
6.952655792 0.645979974326285
6.986020565 0.645617230098081
7.019386768 0.645552707411251
7.062885523 0.644938059572171
7.106252909 0.644037288534399
7.159785271 0.642633886475414
7.190467358 0.641037120166639
7.190798759 0.639869232345036
7.219322205 0.63811116318809
7.252669811 0.634970859229535
7.316337109 0.633403875531464
7.359761715 0.63117843333212
7.360108137 0.627155320849382
7.386089563 0.624427085197166
7.419384479 0.621159124158638
7.462807417 0.617764587845499
7.516348124 0.613755789716669
7.559770346 0.610841488912692
7.560116529 0.607582419352784
7.586034536 0.604458926856528
7.619363308 0.601489042671661
7.662798405 0.600518541324923
7.716393709 0.598210258831174
7.759805918 0.596395064515788
7.760154724 0.594441705115716
7.78606081 0.593054763400067
7.819349527 0.589507367811614
7.872941256 0.586830263001553
7.916404009 0.582496123762633
7.949641943 0.580305285830011
7.952626228 0.577673209186648
7.986029863 0.573482235875512
8.019326687 0.570265232112776
8.072913885 0.567750688445058
8.116424799 0.562704733812103
8.14968133 0.559030160839251
8.152641058 0.554895990121607
8.186018944 0.547979054474765
8.219365358 0.543552181230419
8.262808084 0.539086316459008
8.306321382 0.536130986293942
8.349753141 0.533039578926984
8.383021593 0.52881156132446
8.386020422 0.523773644975839
8.419355392 0.520281109553821
8.45268774 0.514129690776032
8.496132612 0.507718521182383
8.539586306 0.50463471491844
8.583209991 0.500385237146526
8.58596468 0.498215411008291
8.619329452 0.496182699134121
8.652669191 0.491675183859106
8.69612503 0.486911808007805
8.749759197 0.482690770785682
8.782943726 0.476973293175952
8.786096096 0.470991539648945
8.819322586 0.467128577727548
8.85265398 0.463608009132185
8.896135092 0.461885570023425
8.939553261 0.46004342900878
8.983003855 0.45840447450191
9.026443481 0.456625398201446
9.026823759 0.452778230883682
9.052708864 0.449837264805552
9.086049318 0.445241092629385
9.129465103 0.443743597900532
9.172955275 0.443208529183051
9.216411114 0.439820495447745
9.249725819 0.437703442867598
9.252669811 0.43510734723176
9.286115408 0.431553419855553
9.319375753 0.428172960684156
9.362875223 0.422582079775232
9.406289816 0.417383823611468
9.449668407 0.412668367516006
9.483013153 0.408900254869517
9.485993624 0.405591045298923
9.519371986 0.402893034734078
9.552665949 0.401059857380131
9.596141338 0.399375937252358
9.639559984 0.39628742434748
9.683093309 0.391601098406007
9.736497402 0.386433635353508
9.757032394 0.380736059127729
9.75736165 0.379570886370899
9.786074877 0.376235674920035
9.82945323 0.374917980896634
9.872929573 0.374595064524643
9.926578045 0.371293311329903
9.926924705 0.367271073073776
9.952702761 0.36570702897074
9.98605752 0.363240976481987
10.029495954 0.357024806886897
10.073041677 0.354040325103842
10.1264956 0.349824928780321
10.126864195 0.348795898164891
10.152686357 0.346196484493892
10.18604064 0.343987676662582
10.229501247 0.341021847374608
10.272913694 0.340252427736914
10.316411018 0.33759107951703
10.319261312 0.333694721945621
10.35269928 0.3306974763262
10.386033773 0.326739755743338
10.42948842 0.324682085645011
10.472888708 0.323132699914196
10.516330004 0.323914219319595
10.549659491 0.324953025729988
10.552645445 0.324597055191046
10.586029053 0.323557671784227
10.619335175 0.321380545221748
10.78412652 0.316398782561533
10.784445763 0.316393681212524
10.81797719 0.313511967163066
10.861372709 0.311280573808173
10.904786348 0.309655201863911
10.948214531 0.307647187120538
10.981559277 0.305961356112032
10.984491587 0.30341114814351
11.017951727 0.301960062713336
11.051250696 0.301290658580935
11.094710827 0.297966803162457
11.138101339 0.296029786050488
11.18153429 0.295130837764179
11.224954843 0.292323417867172
11.225292683 0.292926398780747
11.251330376 0.29276351898654
11.284629583 0.290488843810066
11.328059196 0.288803333698013
11.37145853 0.287579447954066
11.414907932 0.28614008208283
11.417838335 0.284567216808847
11.461367607 0.282436789910561
11.484789848 0.280515240269357
11.528081894 0.278381308407951
11.57144022 0.278516101958771
11.614923239 0.278288925082355
11.617838383 0.27626814681072
11.661361933 0.275314752186311
11.684600592 0.275405997095576
11.748435259 0.275019258444147
11.902860641 0.274333964330999
11.943622351 0.274200436278136
11.994815111 0.272404958461573
11.995226622 0.270727447584017
12.023629427 0.270228294823097
12.057211399 0.269335917332762
12.100349188 0.268605971521581
12.143732309 0.267608026044056
12.184734106 0.266419421834635
12.185295105 0.264039697115231
12.223633528 0.262516088366995
12.256881237 0.260019747501228
12.300322294 0.257516614740142
12.343807697 0.255635698333639
12.384892702 0.255357524540039
12.42565918 0.254862240203574
12.426056862 0.254211209386325
12.456931353 0.253642821237795
12.490271091 0.251650373015906
12.533613443 0.249596890057754
12.688088655 0.244469661445733
12.688415766 0.244462193601671
12.792961597 0.241584704256248
12.833833218 0.24736394191552
12.995995998 0.242626823561789
12.99636507 0.240311337025495
13.029798269 0.238988094208853
13.063106298 0.239137225227505
13.096407652 0.239884994166226
13.139847755 0.239569874865035
13.193434477 0.238127381871892
13.196365356 0.236485498223705
13.229744673 0.234596706002148
13.263091326 0.233069684602155
13.296425819 0.230946030879957
13.33988142 0.229896522832751
13.383308887 0.228893347638339
13.416666031 0.228488631169012
13.429726124 0.227507748640083
13.463095903 0.225998769296553
13.496424437 0.224381338232118
13.539880037 0.223366730735273
13.583380938 0.222486830780999
13.616692781 0.222004032651827
13.629936695 0.221103093729067
13.663253546 0.219532418291274
13.696472645 0.218351174307346
13.739915848 0.216736272417513
13.793540955 0.216933079188223
13.796447754 0.218801651677612
13.829841614 0.221970976145649
13.863148451 0.225102853741715
13.906561613 0.226420857455475
13.950004339 0.225764070127474
13.963129044 0.222946895315751
13.996562958 0.220789852173607
14.029784203 0.218386442874885
14.063110352 0.217525478018969
14.116689444 0.219393312385199
14.150058031 0.220534978069164
14.163135052 0.220903856085056
14.196479559 0.219951196870687
14.229796886 0.217334868881097
14.263131618 0.214484913665252
14.306623459 0.212349915245309
14.390390158 0.211555216772957
14.512096882 0.208183666582051
14.552937508 0.206474119006784
14.553376675 0.204620616540559
14.639840603 0.202905143796389
14.690775871 0.201354127482312
14.691187143 0.200006062594363
14.691526174 0.199982865588225
14.722699881 0.199956289169111
14.766107082 0.203436306500917
14.809651375 0.20572367197496
14.852995872 0.207559723011567
14.853408813 0.210010571506338
14.889328241 0.210535797344475
14.932776928 0.208952336142047
14.976185322 0.206068714016074
15.019669771 0.203818416160604
15.050347567 0.202903038531545
15.050738096 0.203355268948942
15.089377165 0.203952948542862
15.122638464 0.203418967155706
15.166202545 0.201861941485824
15.209544659 0.200290304745926
15.252950907 0.198442705706066
15.283644915 0.197297632700302
15.284061432 0.197028571997583
15.322681665 0.196652241503886
15.355983496 0.196470326430396
15.399424553 0.195422369081357
15.452960491 0.194204536920039
15.45333004 0.192742817958538
15.610539675 0.192643732453511
15.651442528 0.194785494887679
15.651798963 0.202026588099195
15.687900782 0.204581579864122
15.721303701 0.204088842182517
15.784994364 0.202875351274137
15.815718889 0.200504163528225
15.826141357 0.199270174483005
15.854655027 0.19814850886469
15.887908697 0.197341733339556
15.931291342 0.198284791150162
15.974727392 0.198472364450438
16.018086672 0.198321914914952
16.058846474 0.196695393114981
16.059265375 0.194452017210474
16.097949743 0.193666000770103
16.121199131 0.192737885848363
16.16470027 0.192088936485628
16.208165884 0.191553334643984
16.251437664 0.191105135178369
16.292227745 0.19006281771623
16.292601824 0.189360116539951
16.321394682 0.188651355270963
16.354665995 0.187307098237784
16.397951603 0.186500726002923
16.441323996 0.185581329223837
16.484856844 0.184725932151526
16.485232592 0.184004959416705
16.52115488 0.18284136013074
16.554595232 0.181549913037215
16.597905874 0.180387517006725
16.64132452 0.179945206466429
16.684808493 0.179261362889059
16.715509415 0.178738732214094
16.72602129 0.177893793394792
16.764676094 0.176837019563768
16.808311701 0.175595970262731
16.831235647 0.175363641782541
16.874901056 0.172863943647456
16.928314447 0.171006618363221
16.928678274 0.169281585431805
16.954626083 0.168173308393938
16.988031626 0.167330954785302
17.031323194 0.167068022312442
17.074956417 0.166227882636889
17.118357897 0.165388984997271
17.118756771 0.164177129595198
17.154648781 0.163444531130149
17.187874556 0.162016447347216
17.231241703 0.161164571398168
17.274775267 0.160225654859816
17.318105221 0.159345085691834
17.318475008 0.158967010399295
17.354759693 0.158501474734938
17.387851 0.157972074424693
17.431188822 0.157008347777118
17.474743128 0.155060450726912
17.518238783 0.153347234122497
17.518609762 0.151698908367254
17.5546453 0.150782576170424
17.587805986 0.150404883316173
17.631258249 0.154955769482803
17.674621105 0.159108541368142
17.718126297 0.163730021051702
17.779089212 0.165547332661952
17.789539099 0.165489596958491
17.790003538 0.165480957315128
17.821240902 0.163812683267016
17.864761352 0.163020144066198
17.908098936 0.161739559327025
17.951486349 0.16159370151301
17.982208013 0.162398458511112
17.982582092 0.162373357204075
18.021418571 0.161857876247205
18.05459547 0.161381769211547
18.108047962 0.160293302944019
18.151462316 0.158772426654009
18.182165861 0.15714982250819
18.182549238 0.156236174862163
18.221159458 0.155416811959382
18.25450778 0.154742157835196
18.297965288 0.154008380658349
18.35149312 0.153360211274389
18.382283688 0.152082422078537
18.382633209 0.151364235326154
18.421187878 0.151037596551233
18.454659462 0.150603295283911
18.497942924 0.150641416658008
18.55151701 0.149673229575333
18.582220793 0.148100335860993
18.582637072 0.14723928175926
18.621227741 0.146133319664134
18.654906273 0.145077610180737
18.697971582 0.144078763793011
18.761711836 0.142909638269469
18.792361498 0.143532365206218
18.792729616 0.143297922177015
18.821247816 0.142659119192866
18.854672193 0.142174222151837
18.897973776 0.141376796543578
18.94141984 0.140580426695587
18.984825849 0.139461976326737
18.985188484 0.137811534764385
19.021162987 0.137531444432098
19.04444623 0.137233677230814
19.087821007 0.138136900600747
19.141336441 0.141333958481957
19.184705973 0.144754130439163
19.215405226 0.150274893615121
19.225833893 0.152610798814946
19.254623651 0.152844606219795
19.287927151 0.151061734349637
19.331377268 0.148368841352827
19.374791145 0.145649774443248
19.418083429 0.144398843269891
19.418447018 0.145894151056713
19.454627752 0.146413219937271
19.487893581 0.146948184697723
19.531206608 0.1468397512684
19.58487463 0.14580420071006
19.61552453 0.144018050132748
19.615891933 0.142734944162274
19.654726505 0.141955507222624
19.687865496 0.141489077401819
19.731237888 0.140669565214883
19.784790039 0.140447785878113
19.815453052 0.139835861489668
19.825852156 0.139132433615502
19.854622364 0.137735363625838
19.887970924 0.136610574982283
19.931310892 0.13535390021569
19.974783897 0.134577492334554
20.018140793 0.135846620733267
20.05888319 0.140337297757192
20.059258699 0.147071271500418
20.08803606 0.149477091947765
20.121583462 0.151963054568884
20.164658546 0.151227291719442
20.20796442 0.150587544372813
20.251446247 0.148742487206362
20.251793146 0.147299949201197
20.287939787 0.147477277202754
20.321169138 0.147830700894153
20.364698172 0.147850567746211
20.407971859 0.14799637459951
20.451429367 0.148041986217254
20.492163658 0.146436700766135
20.49247551 0.143873184875513
20.521151543 0.143081327199793
20.554556131 0.142259812563239
20.597830057 0.142281404105329
20.641330481 0.142710276295579
20.684752464 0.142553885737429
20.685111284 0.143316640385472
20.721187592 0.146075675298532
20.754516363 0.149469328847286
20.808056831 0.153259946229374
20.851297378 0.153957523210321
20.892012835 0.154244087323931
20.892359257 0.15275501038753
20.921187162 0.151604880498667
20.954623461 0.150177422311986
21.00812459 0.149465227339589
21.051898479 0.150062895357105
21.052243471 0.150814113704012
21.087968826 0.150848397636364
21.252499103 0.145003666543867
21.262893915 0.144301589598777
21.29638648 0.144085529982761
21.319595575 0.144171408768735
21.363148212 0.144367645872837
21.416535139 0.143834799799492
21.823440075 0.152846352450917
21.823732376 0.153170754979787
21.867265224 0.152861040836841
21.910742283 0.152760814366225
21.954626083 0.152038841720711
21.957113266 0.149107679834964
21.990546942 0.147255737735119
22.023851871 0.146344828472595
22.067276716 0.146451763028573
22.110720634 0.147223363843778
22.154258966 0.147580775067735
22.188039064 0.147504461617483
22.190469027 0.147359618732138
22.223954439 0.14752033210178
22.257185936 0.15184662399692
22.300678253 0.156551710832026
22.344144106 0.161492591637877
22.38766551 0.163107463059305
22.390468359 0.163048567539348
22.423847198 0.161855286836956
22.457168341 0.160521466660222
22.500641823 0.158978072492904
22.544148207 0.158340201112748
22.587559223 0.158443660193081
22.621186256 0.158057180323163
22.623788118 0.15787316323375
22.657244444 0.156783295943588
22.690519333 0.155442431116032
22.723852634 0.154145718743786
22.797581911 0.153626562272061
22.818125486 0.153571576223858
22.823802471 0.153836108469764
22.857182741 0.154487057025275
22.890530586 0.154493583828626
22.934086561 0.154021595432914
22.977372408 0.152765597468947
23.021163464 0.15067323245594
23.023830175 0.148555447565286
23.057210207 0.146910091536707
23.090536594 0.145279944187518
23.134155273 0.14529955992463
23.177423 0.144985345971585
23.221236229 0.14500911094644
23.223845959 0.144715584233158
23.257180929 0.143755931124159
23.290556669 0.142476903205034
23.334122896 0.140329092126103
23.458276749 0.137618162918377
23.458635092 0.137663670863945
23.492042303 0.136876609017252
23.535487652 0.136072177871596
23.578938007 0.134864340720308
23.622351646 0.133660866957144
23.625313997 0.131437885078873
23.658699512 0.12977724462346
23.69203043 0.127872352433366
23.735509157 0.128560290873336
23.799120903 0.128560012532183
23.819681406 0.128314399432528
23.825322628 0.128059032202681
23.858711243 0.126367606319385
23.902329922 0.125319264352988
23.945639133 0.124168403445362
23.989081621 0.122592250546677
23.992037296 0.120987768128004
24.025402546 0.120040395894037
24.058731794 0.119803358193526
24.102198601 0.119518434476338
24.155713558 0.118541960940961
24.189051628 0.118842071973029
24.192000389 0.123143364543329
24.225409746 0.128561914849304
24.258701324 0.132746163630792
24.302193642 0.135957821819802
24.34563303 0.136745933114832
24.389044523 0.135500983167907
24.392020941 0.132846883062714
24.425366878 0.131184135994988
24.458694458 0.131169934197405
24.50216651 0.132384094101577
24.545630455 0.133028506894319
24.589064598 0.133460807434018
24.592022896 0.132996712277404
24.625391245 0.131309769573463
24.658728361 0.129222935144661
24.702222824 0.127610538691461
24.745676517 0.126992338631871
24.799176454 0.126700782023671
24.819711447 0.125611396676155
24.825319529 0.125797494499001
24.858717442 0.124952427518882
24.902157307 0.125587421510088
24.945596218 0.128622927094226
24.988986254 0.130950071764125
24.991986752 0.13629441485166
25.025347948 0.140090184316022
25.058686018 0.140541778993057
25.102147579 0.139394074689323
25.135463953 0.136497175654798
25.178912163 0.134617226649575
25.222378015 0.134356143708648
25.225312471 0.135036350112672
25.258714437 0.135521662314783
25.292034626 0.136426813814884
25.325377941 0.136544079803072
25.368873835 0.134872381192844
25.41227293 0.132554644875543
25.455659389 0.130419797027894
25.458656073 0.129653692217854
25.492035866 0.12956441989593
25.525382757 0.128774496680472
25.568843126 0.128434786798304
25.612266064 0.127836305817593
25.655649424 0.127069303322801
25.688967228 0.126487589363677
25.69199729 0.125780887080697
25.725341797 0.12525942970973
25.758682251 0.122827284564513
25.812245607 0.121515245837326
25.855632544 0.120891460313128
25.858636618 0.119971543309478
25.892033338 0.119345129536353
25.925354481 0.119227532272145
25.968797684 0.118153373759606
26.012286663 0.115665925024957
26.055635929 0.113956907767192
26.088963032 0.112883274337559
26.09198761 0.11240238888403
26.125348329 0.11185903122095
26.158684254 0.111907647423061
26.202151775 0.112266736741326
26.245548963 0.110627796763693
26.289012432 0.108988484106193
26.292062998 0.108434451829061
26.3254776 0.108610898842135
26.358901262 0.108473053161917
26.392219305 0.10817829230674
26.445801973 0.107560094298904
26.478923082 0.107171855016196
26.522467852 0.105713239712041
26.525435686 0.104732316310616
26.558713436 0.104079154989664
26.591994762 0.102887403656809
26.635491848 0.102437417999438
26.678959846 0.101919789436843
26.722389936 0.10139474191299
26.725383758 0.101140621560373
26.758699417 0.10131031201791
26.812322617 0.105256307812232
26.855754375 0.109005284499686
26.889046907 0.114589415505914
26.891994715 0.118872312213086
26.925372362 0.120080711085831
26.958687782 0.118954452276429
27.002228022 0.11769665267464
27.045614004 0.115758497272214
27.089080572 0.115443096961142
27.092118025 0.11593405780724
27.125542164 0.116106854003392
27.158918858 0.116145207082317
27.202348947 0.115982647968558
27.245739698 0.114842754093093
27.279086351 0.113794492806985
27.29208827 0.112607201954043
27.325402737 0.111769311348415
27.358742475 0.114016494101784
27.40220952 0.116705248103488
27.445626974 0.119565602026636
27.48910284 0.121755067683601
27.492022037 0.121733590049508
27.525403738 0.120621129611433
27.558743 0.119334583453597
27.602174997 0.118067020089006
27.645684719 0.117908447796589
27.689068794 0.118289612556634
27.6919806 0.118871689559544
27.725369215 0.118917386613002
27.758701324 0.118818621622681
27.802201509 0.11748218583189
27.845675945 0.116434031713274
27.889036894 0.115085648725446
27.891990185 0.113693950165517
27.925349235 0.113111467128786
27.958883762 0.113000823862535
27.992222786 0.111760544116585
28.045686245 0.110995371692103
28.089077473 0.110032642139607
28.122393608 0.109321261946889
28.125323772 0.108704096789878
28.158699751 0.108751700933982
28.192062616 0.108892989659902
28.235512733 0.108215080847383
28.278993368 0.10771486972307
28.332517147 0.106654580821639
28.332908153 0.105133353885081
28.358740807 0.104211516064654
28.392083406 0.103559408162119
28.425398827 0.10280649959237
28.478981733 0.103605928474007
28.52239418 0.106945115198697
28.525369644 0.108932455537066
28.568887949 0.114450940954971
28.592061281 0.117431905759172
28.625386953 0.118853369474993
28.668883562 0.117939819033163
28.712293863 0.115756955023172
28.755688667 0.114878576541363
28.758674383 0.114783698414741
28.812307835 0.11495453312157
28.956740379 0.114630831864638
29.068202734 0.114391294760519
29.119064093 0.114930968437532
29.149727344 0.115734659377054
29.16014576 0.118231865471115
29.188831329 0.1197392065634
29.222197533 0.120302304308026
29.265633106 0.12005882926986
29.309063911 0.118996137468604
29.349932909 0.118222168405209
29.350298643 0.117844351747799
29.510070562 0.118039580882028
29.550832272 0.117438278389314
29.561280251 0.117796191552208
29.587375641 0.117907846658017
29.620680809 0.117777762530569
29.664158583 0.117017100938585
29.70748806 0.116821763700699
29.750978708 0.116222230626721
29.822147608 0.11582162515332
29.832682848 0.114088856878884
29.833151817 0.114085702627174
29.854673624 0.114000758499148
29.907558918 0.113189228657513
29.95092392 0.115674963146638
29.991704464 0.117200349076105
29.99204421 0.123786613751904
30.020782947 0.125106000718694
30.054238558 0.125303850178599
30.097416401 0.123961430296409
30.14081502 0.120691932883781
30.184301853 0.117103768451325
30.184657574 0.117467231919928
30.220729113 0.118826124288906
30.254267931 0.120168880926388
30.297482014 0.120376587703685
30.34083581 0.120093110930309
30.38429451 0.118301767767987
30.394796133 0.116409407418197
30.420733452 0.115441102656094
30.454207897 0.116880090644795
30.507528067 0.118783173271621
30.550934076 0.122227228508648
30.581607342 0.126049455271996
30.582036734 0.127147432538076
30.620838165 0.126778017015434
30.654396295 0.124917453731472
30.697576046 0.122480749861831
30.7408638 0.121155477799204
30.784386158 0.120886664019184
30.784795046 0.122250107909652
30.841036081 0.123346881596303
30.854383707 0.123263955221382
30.907585621 0.122530577433695
30.951068401 0.121075244395856
30.95149827 0.119384703772557
30.987403154 0.118453580791366
31.020729303 0.118020741858083
31.064266443 0.117611304397164
31.117631912 0.116856674130919
31.158452272 0.115596845032888
31.158909082 0.113916752659141
31.187781811 0.113732682044558
31.220833301 0.112851500523071
31.264210463 0.112577440254809
31.307520628 0.111766174775914
31.350919247 0.111344746933126
31.351308346 0.110855727588637
31.387485981 0.110480091726969
31.420735359 0.109732762835769
31.46418786 0.10936871577287
31.517651081 0.108076419673805
31.558474779 0.107172842629773
31.568937302 0.106450139261702
31.587436914 0.106136234846353
31.620829344 0.105554767458718
31.664148331 0.105311392511599
31.717652321 0.104824408944731
31.758426666 0.104260890040412
31.758813858 0.104178276428141
31.787378788 0.103813971692296
31.840870142 0.103706651673712
31.884319067 0.103643595469849
31.91515708 0.103084878624895
31.915647745 0.103073032402305
31.954190969 0.101989345100889
31.987902164 0.101934113974316
32.040830374 0.101607326599014
32.084321737 0.100610969541459
32.115104198 0.0997420489274167
32.115482569 0.0990899026108587
32.15459156 0.0987430097731655
32.18743372 0.0983208127467248
32.230733871 0.0979366759348849
32.274154663 0.09719325505746
32.317699909 0.0967749578310235
32.348457098 0.0969568054439545
32.348853111 0.0965337530129372
32.387470961 0.096295851219198
32.420818329 0.0958044957666779
32.474257946 0.0958841362377039
32.517645121 0.0954371609833686
32.548349857 0.094828506997767
32.558833837 0.0940449963814723
32.58745122 0.0933756166833259
32.620759726 0.0929172619624408
32.664135694 0.0923490327127381
32.717599153 0.0917769191493509
32.768471956 0.0915028397269704
32.829436779 0.0903819586785258
32.890392303 0.0893585322806896
32.890789032 0.089232995076654
32.924264669 0.088983896891533
33.058939457 0.0885039943831469
33.160321951 0.096938340845246
33.160657644 0.104453464600423
33.204571247 0.103641825433284
33.247980833 0.102949246093587
33.291357756 0.102473128809967
33.29413867 0.101715138117831
33.327417374 0.101242722920466
33.360750914 0.102428253970993
33.404717684 0.103788152893122
33.447737217 0.104866446194895
33.481067657 0.105512686818154
33.494264126 0.105701444286148
33.527420759 0.105860336589085
33.560781479 0.10570954060726
33.594238758 0.105604297975131
33.637842178 0.105803920016837
33.681018591 0.10593339233619
33.71441102 0.105772411077189
33.727434635 0.105407284557832
33.760771275 0.104772482467472
33.804635763 0.104241133339062
33.857897043 0.103783669436006
33.880990744 0.103500651906791
33.894215822 0.102807028296015
33.927443027 0.102014027830755
33.960761547 0.102123980697537
33.994199753 0.101096007724911
34.047902346 0.0999341033803645
34.091026545 0.0992164432485393
34.09413743 0.0990564234397107
34.127648115 0.0986744213038224
34.160996437 0.098454923486409
34.194334745 0.0979910159355655
34.238005876 0.0975586849855548
34.291153908 0.0968857587523414
34.314450741 0.096379448193238
34.327486753 0.095306228297264
34.360810757 0.0953065878668695
34.39428401 0.0949206001256206
34.427509546 0.0946478676865372
34.471269846 0.0945074966338352
34.524449348 0.0941626145215433
34.527387857 0.0946224573166852
34.56074667 0.0948873688352844
34.594211101 0.0945978803469757
34.637858391 0.0943194639791174
34.681289673 0.094212618005225
34.724467039 0.0940420489071102
34.727374315 0.0939644260575279
34.76074338 0.0938725820287501
34.794214725 0.0933272209031833
34.847905397 0.0929769572944193
34.881047964 0.0928957909998614
34.894198656 0.09219177163449
34.927503109 0.0919928054658354
34.960745096 0.091467048602474
35.004686594 0.0904042948485813
35.047636747 0.089596981375558
35.081003904 0.0889493212634074
35.094267368 0.0883693384835426
35.12741518 0.0882091154504187
35.160760164 0.0877106942049425
35.204603434 0.0873271391952003
35.247839451 0.0871528842824528
35.291425943 0.0862203803956047
35.294304848 0.0859527669177319
35.327438354 0.0851499621190144
35.360711336 0.0854752516332306
35.394188642 0.0851436572591186
35.437844753 0.0847400807049106
35.481287479 0.0847155212882482
35.524443626 0.0843227177426097
35.527444124 0.084136235910525
35.560763597 0.0833652603287795
35.594248295 0.0831488569751651
35.627421141 0.0828316181494173
35.671201944 0.0825879847181242
35.724575281 0.0822669306175329
35.757738352 0.0814989948662325
35.760708332 0.0806949964524219
35.794228315 0.0805806216388709
35.857757807 0.0801013808116354
35.88096118 0.0793112935637547
35.894314051 0.0787864060281578
35.927577257 0.0778232200164238
35.960709095 0.0768880494619558
36.004662514 0.0766894305676814
36.058068514 0.0764168257860876
36.080999374 0.0768930513686768
36.09428668 0.0778227916680898
36.127628326 0.0784405409599221
36.160789251 0.0787700978117642
36.214518309 0.0800096839861213
36.257796526 0.0807851672824503
36.260685205 0.0814236138172387
36.294250965 0.0794848715882213
36.327434778 0.0779454819466357
36.360734224 0.077434659371079
36.404606342 0.0777353087796163
36.447961092 0.0774730476541784
36.480967522 0.0768476216283852
36.494194984 0.0763974909883286
36.52741003 0.0765257257308769
36.56073451 0.0763458747380656
36.594194889 0.075855051352902
36.647636175 0.0751078048881714
36.680955648 0.0747819940607053
36.694183111 0.074539570674697
36.727408409 0.0742078445698493
36.760737896 0.0740133284325233
36.794229746 0.0738704214646255
36.858042479 0.0738327126559512
36.961760282 0.072629084842015
36.962184191 0.072632581296242
37.005629063 0.0740141987516107
37.05917263 0.0757961183301841
37.082390785 0.0806204330728053
37.095551014 0.0844774947530449
37.128878593 0.0874595942544531
37.162180424 0.0880705592987962
37.205634594 0.0878262530227608
37.24905777 0.0868757936301104
37.282457828 0.0859693251865086
37.295509815 0.0848837212454763
37.328891993 0.0838541912704944
37.362205028 0.0835772139350452
37.405645132 0.0838450898431879
37.449103594 0.0840662882774756
37.482415914 0.0834879365843741
37.495518684 0.0824846348831101
37.528875351 0.0819401837783814
37.562205076 0.0814142478845525
37.595529795 0.0814133525501368
37.638991356 0.0816550541113933
37.682402611 0.0815635590529542
37.695543051 0.0813044150076187
37.728863001 0.0809238316662603
37.762204885 0.0803257297094689
37.795517206 0.080030139435381
37.859161377 0.0796000021456449
37.882450819 0.0799182829436766
37.895513773 0.0808001167088961
37.928860426 0.0805157715076971
37.962183237 0.0803898052188928
38.005631447 0.0797124411005168
38.04905653 0.0795321400439947
38.082409859 0.0787566761256931
38.095491648 0.0782206288873355
38.128865004 0.0780788081906191
38.16218543 0.0776262005041302
38.205664873 0.0774622171312466
38.249062538 0.0772624306916869
38.282548904 0.0766709337775898
38.295557737 0.0763421988038961
38.329058886 0.0759204016372775
38.362239599 0.0753002928654771
38.405652761 0.0746702490109534
38.449069262 0.0739198506014383
38.492570162 0.073408279730178
38.495523691 0.0728903913400076
38.528881311 0.0724585776291578
38.562216759 0.0722313077280051
38.59555006 0.0720350191670486
38.639044762 0.0720258608349901
38.682447433 0.0719197081862931
38.695530891 0.0718653407944371
38.72887063 0.0716520503979853
38.762224436 0.0706721334526218
38.795525551 0.069826225349359
38.859331608 0.0698571234355536
38.882457972 0.0690942322886329
38.895545483 0.0717546506245624
38.92897439 0.0762268652928983
38.96221447 0.0805272555055211
39.005751371 0.0825800999061525
39.049059391 0.0819684131729982
39.082399368 0.0809385758477954
39.095509052 0.0799923631383522
39.128884077 0.0795261038417523
39.162228107 0.0786998273220882
39.195593357 0.0780597146670618
39.239006996 0.0777941089639477
39.282490969 0.0783514886209321
39.295563936 0.0786529256332597
39.32892108 0.0780375130561069
39.362206459 0.0768417913624101
39.405636311 0.0757072113714982
39.438975573 0.0755111647168409
39.482399464 0.0755875614433408
39.495504618 0.0758676155176554
39.528871059 0.0759313712132056
39.562167883 0.0759083048586245
39.595585108 0.0757652777276785
39.638984203 0.0752792610102153
39.682397842 0.0749961275693057
39.72584486 0.0747805095500661
39.728840351 0.0745964415016054
39.762234688 0.0744939270186838
39.795586824 0.0741616015010366
39.85914588 0.0737179028889851
39.882421493 0.0735872001743693
39.895507097 0.0732871049241412
39.928877115 0.0732287817924668
39.962202072 0.0729313627461714
39.995531797 0.0730981250341279
40.038971901 0.072982458199064
40.082425117 0.0731636714362864
40.095506191 0.0733539619774565
40.128877401 0.0743837520673232
40.162205458 0.0796299482142685
40.195626497 0.0832427839854133
40.23895216 0.0838924298158896
40.282402515 0.083349903056327
40.325796604 0.0818847982698635
40.328796625 0.08074552341874
40.36218667 0.0801441059951953
40.395611525 0.0807272803126044
40.428859234 0.0815164712277661
40.472420931 0.0821874355988555
40.51585722 0.082207327702628
40.549054384 0.0811121270560621
40.562181711 0.0795145022814346
40.595584869 0.0785970021745072
40.628878593 0.0783969211792511
40.662181377 0.0786949421250773
40.715741396 0.0790981100759268
40.749061108 0.0787872948286134
40.762183428 0.0783925777355313
40.795527458 0.0776016189123276
40.828863382 0.0776161857130843
40.892505646 0.0771002609836422
40.925913095 0.0770393585153811
40.928804636 0.0770288730325971
40.962187052 0.0769356207962901
40.995521784 0.0763988380998825
41.028948307 0.0763229149751194
41.072287559 0.0755730672692069
41.115863085 0.0760679208156375
41.128832579 0.0757744094916917
41.162184954 0.0756869959257287
41.195524216 0.0765128258861209
41.228879929 0.0768819977479532
41.272320986 0.0763335912040703
41.315751553 0.0757986271136473
41.328887463 0.0748443008880129
41.362192631 0.0738651369484592
41.395537376 0.0736098980878865
41.428866386 0.0728571525341514
41.472337007 0.0750039830437198
41.51577878 0.0777504628351658
41.559213161 0.0781206738008489
41.562182188 0.0807867141920179
41.595685959 0.0813084677011093
41.689548492 0.0785371706321247
41.689921141 0.075444199387768
41.695470571 0.0751567158000203
41.728890181 0.0754546495744926
41.762185097 0.0769004580122938
41.805627108 0.077850191270137
41.869258404 0.0778181580817315
41.899908304 0.077033454285486
41.900271177 0.0762946611192447
41.928893805 0.0771023079302228
41.975523233 0.0801510345318415
42.017982244 0.0825255345630635
42.051771164 0.0835149008356167
};
\end{axis}

\end{tikzpicture}


==> tex/realworld/e1p2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

% \definecolor{darkslategray38}{RGB}{38,38,38}
% \definecolor{lavender234234242}{RGB}{234,234,242}
% \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
% \definecolor{peru22113282}{RGB}{221,132,82}
% \definecolor{steelblue76114176}{RGB}{76,114,176}

% \begin{axis}[
%     width=\figurewidth,
%     height=\figureheight,
%     axis background/.style={fill=lavender234234242},
%     axis line style={white},
%     tick align=outside,
%     x grid style={white},
%     major tick length=2.0,
%     xmajorgrids,
%     xmajorticks=true,
%     xmin=-1, xmax=41,
%     xtick style={color=darkslategray38},
%     y grid style={white},
%     % ylabel=\textcolorx{darkslategray38}{Dist. to target (m)},
%     yticklabels={},
%     % xlabel=\textcolor{darkslategray38}{Time (s)},
%     xticklabels={},
%     ymajorgrids,
%     ymajorticks=true,
%     % ymin=-0.0660131405258781, ymax=2.21938589208344,
%     ymin=-0.1, ymax=3.1,
%     ytick style={color=darkslategray38},
%     xtick distance=10,
%     ytick distance=1,
%     title=TARGET 2,
%     legend columns=2, 
%     legend style={
%         /tikz/column 2/.style={
%             column sep=5pt,
%         },
%     },
% ]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray}{RGB}{192,192,192}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}
\begin{axis}[
    width=\figurewidth,
    height=\figureheight,
    axis background/.style={fill=white},
    axis line style={color=lightgray, line width=0.5pt},
    tick align=outside,
    x grid style={color=lightgray, opacity=0.3},
    y grid style={color=lightgray, opacity=0.3},
    major tick length=2.0,
    xmajorgrids,
    xmajorticks=true,
    xmin=-1, xmax=41,
    xtick style={color=lightgray},
    xticklabels={},
    % ylabel=\textcolor{darkslategray38}{Dist. to target (m)},
    ymajorgrids,
    ymajorticks=true,
    ymin=-0.1, ymax=3.1,
    ytick style={color=lightgray},
    xtick distance=10,
    ytick distance=1,
    title=Target 2,
    % Scientific notation for y-axis if needed
    scaled y ticks=false,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=1
    },
]

% \addlegendentry{SARL}
% \addlegendentry{MARL (global)}
% \addlegendentry{MARL (partial)}
\addplot [thick, steelblue76114176]
table {%
0.011021852 2.11540151672497
0.04393816 2.11545474414352
0.097174167 2.11550411787393
0.140648603 2.11533288892384
0.181524038 2.11521702827534
0.181836843 2.11493710497507
0.210360288 2.1147897540738
0.25376749 2.11417432595678
0.29720807 2.11297477757418
0.350768089 2.11181013669975
0.381502151 2.10977932434583
0.381998539 2.10804783281496
0.410463094 2.10811451785804
0.443963051 2.10658339530003
0.497201442 2.1043651533802
0.540692806 2.1012252226733
0.581517458 2.09930164477193
0.581891775 2.09583150248055
0.61045289 2.09363326225105
0.643624544 2.09014629846207
0.697140455 2.08968424661204
0.750645399 2.08519942956035
0.781298876 2.07976453625933
0.781622171 2.07652795047117
0.820408106 2.07426276068868
0.853715419 2.06815138845186
0.897159576 2.06404300448464
0.940622806 2.06181246947459
0.981412887 2.05513292831656
0.981747389 2.05025272603816
1.010359287 2.04744418159645
1.053768396 2.04208444089163
1.097177505 2.03665571304905
1.140625238 2.03168100450595
1.181426525 2.02527218763647
1.181757927 2.01869769170601
1.210282564 2.01519598028986
1.243792772 2.01124514121117
1.297150373 2.00509040523159
1.340604305 2.00157336154218
1.381359338 1.99602556902284
1.391809702 1.98910089321848
1.410250425 1.98658788305658
1.443620443 1.98090168460849
1.497146845 1.97489673082003
1.540538788 1.9708349692504
1.581264972 1.96406678028583
1.62202692 1.9582346923922
1.622371912 1.9536326212237
1.64377737 1.95171334653768
1.687077045 1.94450540580694
1.740733862 1.93996733966013
1.781480312 1.93280064248437
1.78182292 1.92507891429031
1.810545683 1.92416191919671
1.853755474 1.92164927349729
1.897138357 1.91379981600462
1.940586567 1.91054787149962
1.981330633 1.90448876550837
2.011959076 1.89591042151547
2.012268066 1.89033702010488
2.053731918 1.88715908386426
2.087063789 1.88335249600605
2.130473137 1.88031066955788
2.173887014 1.87383704464586
2.214609146 1.86827798487266
2.214937448 1.86196492532114
2.243769407 1.85789666729613
2.28708291 1.85481995193052
2.350768804 1.85105890793452
2.391518831 1.84292115985528
2.391880035 1.8371890969273
2.420407533 1.83704619018168
2.453721046 1.82983368282616
2.497237682 1.82576272935892
2.540703296 1.82161724753399
2.58149147 1.8136972158539
2.581847667 1.80799380222944
2.62054801 1.80477319133167
2.644032478 1.80249184975938
2.6972723 1.79464955014753
2.740677595 1.79059440186169
2.781424522 1.78308236976081
2.78177762 1.78033618612096
2.820413589 1.77895084593274
2.843637466 1.77355108292209
2.897335529 1.76740307244167
2.940540313 1.76442415749413
2.981283426 1.75860588263485
2.981617927 1.75298794619279
3.010282278 1.75019186558106
3.05373311 1.74502446976057
3.097140312 1.74087223050604
3.140529155 1.73519387230178
3.181241512 1.72952013632408
3.181557178 1.72555741385836
3.210478067 1.72311047005191
3.25371623 1.71849209278774
3.297200918 1.71553907365813
3.340596199 1.70971195728423
3.381420612 1.70232387962923
3.381848335 1.69877149020697
3.410427808 1.69759633619596
3.453834533 1.69647744451502
3.497153282 1.69840881416274
3.540606022 1.69154267394693
3.581345558 1.68572580291417
3.581686973 1.67898158851459
3.620373249 1.67466934899471
3.643930196 1.66950301160163
3.697195291 1.66485140595135
3.750682831 1.66125112900373
3.781365394 1.6571809536393
3.892819166 1.63505697735527
3.893445492 1.6349989431924
3.946805715 1.62997923540977
3.980116844 1.62797540404717
3.993335485 1.62402887637432
4.02670455 1.61933582990851
4.060037613 1.61450121858468
4.103387356 1.61195746929114
4.146803379 1.60745806883459
4.16004014 1.60365731133923
4.193404674 1.6003078082441
4.226727724 1.59721339076796
4.260051489 1.59196397912438
4.303446054 1.58882170878637
4.357006788 1.58556182531093
4.390360832 1.58343047244593
4.393375635 1.5795865408649
4.426824093 1.57528623492684
4.460092067 1.57039409764965
4.493938923 1.56577567635787
4.536740303 1.56038613721148
4.580225944 1.55584870670972
4.593389749 1.5536752788317
4.626782655 1.54852384752783
4.660100698 1.54340633770253
4.693416357 1.53908869919846
4.74684453 1.53195455280191
4.780213117 1.52519218036348
4.79336214 1.51890283382274
4.826776266 1.5143042617907
4.860136985 1.50846700570452
4.893390417 1.50238465836352
4.93678832 1.49563259459731
4.980127334 1.49316365036899
4.993360519 1.48610941273634
5.026850462 1.47894646375628
5.06008482 1.47327252607064
5.093389988 1.46770953133218
5.136698961 1.46385146183529
5.180182695 1.45693081977214
5.213501453 1.45079464896146
5.226720333 1.44243994652257
5.260072231 1.43670462479942
5.293350696 1.43053938118952
5.326721906 1.42429844853565
5.370070457 1.4187612535788
5.413465261 1.41280939820613
5.4266994 1.41104253745248
5.46005392 1.39958612913704
5.493377685 1.39298821783574
5.526703596 1.38673615469009
5.570004701 1.3795859278649
5.613459825 1.37430872038863
5.626676321 1.36726148484681
5.660017729 1.36181415057761
5.693326235 1.35430711178008
5.726657152 1.3499290489638
5.770004034 1.34021351382911
5.813437223 1.33647675810329
5.826624155 1.32804235993798
5.859998941 1.32219474914364
5.893324375 1.31810483522698
6.077907562 1.30632726870375
6.078201771 1.30630768801153
6.131916523 1.28953044612264
6.286261081 1.28056361811863
6.28659749 1.28013804231577
6.330163955 1.25856675945847
6.403820514 1.24615922134221
6.414221286 1.23604691129921
6.419961214 1.23548136192441
6.574455976 1.20796926847015
6.615151643 1.20312666883562
6.615479231 1.19324973263821
6.772842169 1.17104775658738
6.813608885 1.16880304300952
6.844324112 1.16504366612619
6.85473299 1.15951814218034
6.883390903 1.1570232393057
6.916703462 1.15285497341791
6.960473776 1.14586913162621
7.014008522 1.1407850453071
7.044659853 1.13279125776195
7.044980049 1.12810999318653
7.083368778 1.1229044320329
7.11670351 1.11748770720375
7.160292625 1.11211051233389
7.203670025 1.10570920583537
7.247162103 1.09773407783298
7.277792692 1.09075606878714
7.288196802 1.08318246088091
7.316678524 1.07717760457929
7.451150655 1.04775025039989
7.451469183 1.04550944438915
7.495003938 1.03575712390766
7.518214941 1.03056812822455
7.551542997 1.02339057698783
7.605113506 1.01697269356873
7.648463249 1.01211538628375
7.681841373 1.0032247580832
7.684839487 0.997278184117318
7.718218088 0.989575755189676
7.791941881 0.981258418837638
7.812465429 0.976529675431566
7.818185091 0.975216959269266
7.851560831 0.960843768151631
7.884902 0.95388860683157
7.928349018 0.948382222230314
7.971776485 0.941047003413911
8.015194893 0.933516286151387
8.018185615 0.926995066235068
8.091954946 0.922753325203286
8.152862787 0.918167100689133
8.153180599 0.905097631738928
8.15345931 0.905028201244591
8.184888363 0.89997091972819
8.349448204 0.893712256144943
8.349762201 0.893713384187875
8.393598795 0.860960452074425
8.416514635 0.856759650383825
8.460293293 0.846863366630497
8.503423214 0.838502811044233
8.546835422 0.834736366012698
8.580095052 0.828102571383796
8.583217621 0.82255573066203
8.616514682 0.815767297415786
8.649881363 0.809449774572797
8.693656683 0.802108684489895
8.736724853 0.796294968530446
8.780187845 0.790036751620875
8.81347394 0.783737923676383
8.816484928 0.779014232466029
8.850067854 0.772924946002455
8.883196115 0.767508230794404
8.926907539 0.760716218210176
9.061032772 0.735725397030873
9.061326742 0.735681064288551
9.09476304 0.729092459454249
9.128127575 0.721037910218266
9.161421537 0.715543952462058
9.295977592 0.702029202684327
9.296338558 0.702027133726245
9.329736948 0.702784658981133
9.413851738 0.701477023139161
9.4547894 0.698984246757871
9.455433368 0.696822455842156
9.463178873 0.696431874879743
9.496564626 0.701126946971041
9.52974391 0.706854425800145
9.563073158 0.710585241113302
9.606598377 0.710196638578757
9.639981985 0.709236959033018
9.683365106 0.702689786356777
9.69644928 0.69995618792643
9.729769945 0.697894155520058
9.76307702 0.698506595435421
9.806565761 0.697871648631287
9.849973678 0.697923248429479
9.863058805 0.697534701142821
9.896384477 0.693389841361725
9.929728746 0.691904298333753
9.963070869 0.687467507347147
10.006556511 0.68406268134175
10.049954176 0.679443184167806
10.063103914 0.676782948762689
10.096450805 0.673548790818033
10.129713058 0.676256201200307
10.173197746 0.67497700274783
10.216614008 0.674350264969921
10.229730367 0.673883470871408
10.263093948 0.674472536332575
10.296433925 0.674313348849394
10.339874983 0.670397171007628
10.413789272 0.667987228587901
10.454645633 0.668860564962148
10.45506835 0.667436598953027
10.463044643 0.669193159040144
10.496469497 0.666232658999536
10.539917946 0.663267014659196
10.583346605 0.660238603610474
10.596437931 0.656555658535481
10.62980318 0.653976971126141
10.663084745 0.652469532535769
10.696408272 0.646307628070384
10.739928722 0.644832427046863
10.78333044 0.641289799319168
10.796486377 0.634937715250067
10.829769373 0.631674416530307
10.863126516 0.62975748708052
10.896437406 0.629936732049587
10.939853668 0.629839814388972
10.983303308 0.628307936904233
10.99638462 0.627826921873193
11.029730081 0.628012209435209
11.063062429 0.626295016464886
11.096394777 0.624876294269744
11.139853477 0.622350797187823
11.183313608 0.621687102350878
11.196441173 0.621201854063915
11.229776859 0.616252296642738
11.263109445 0.614035334259756
11.296414137 0.614631135562241
11.33986187 0.613252321385965
11.383283376 0.607991558483334
11.396384239 0.605567837167848
11.429749012 0.603834955268807
11.463110923 0.599238442762202
11.496385097 0.600148891692018
11.539854765 0.594690340898032
11.583290338 0.590145193304074
11.596446275 0.585871242714754
11.629744291 0.58228201797647
11.663151741 0.579971874444861
11.69641757 0.576803076498035
11.739896059 0.571016032472226
11.783336878 0.568164229587209
11.796452284 0.562707211079355
11.82974267 0.561553950285289
11.863072157 0.55995188524739
11.896390915 0.552020257997028
11.939841747 0.549775703927145
11.983353376 0.545626450796765
12.016660213 0.543491743361713
12.02970457 0.538051497372661
12.063087225 0.533622408827448
12.096423387 0.531491489397707
12.129744053 0.528890108970779
12.173204422 0.524474615083798
12.216676235 0.520931278343982
12.250039577 0.517216965430564
12.263093471 0.512762703899757
12.296403169 0.507821538275319
12.329720258 0.505620889046056
12.363098144 0.504155025735773
12.427015066 0.49935494359487
12.429771423 0.495313322424137
12.463080644 0.493580034060631
12.496554613 0.487240163587446
12.529845714 0.485935222714623
12.573247909 0.478943997352943
12.616642713 0.47632607909506
12.650086403 0.476994659493354
12.663096189 0.468480086846368
12.696413994 0.466901024166108
12.729753971 0.464032528391251
12.763117075 0.46115779070262
12.806567907 0.462398105181305
12.850090503 0.469072728113494
12.863067865 0.468780909663428
12.896420479 0.469205672523533
12.929717779 0.472963408292253
12.96305418 0.471141202325661
12.99639678 0.470298506217167
13.049995184 0.47185456210204
13.083302498 0.467832116038008
13.19757986 0.46600798253613
13.238481283 0.464379473400384
13.279281616 0.462320084981332
13.27965331 0.460179400067143
13.318229437 0.458449813329106
13.351534605 0.455073793161137
13.405090809 0.452857657522856
13.445817947 0.447897561732033
13.47652936 0.446357715987386
13.486954927 0.442977309201227
13.518248558 0.441580562816436
13.551604747 0.439294253289878
13.595032453 0.433035697903635
13.638437032 0.433163885962898
13.679230451 0.428767618241659
13.679668188 0.422767824630005
13.718293667 0.423222638836721
13.761699199 0.420248203286125
13.805259704 0.416889718206046
13.846158981 0.412034334026655
13.846491098 0.408371216232876
13.884878158 0.407448788774829
13.918206453 0.405026504168657
13.961676359 0.401152476966299
14.00507617 0.39834561949501
14.127109766 0.384511500926821
14.127409696 0.384393281027821
14.160847425 0.38213698196412
14.204283714 0.376585478957016
14.247737169 0.372875489246888
14.260868311 0.371678697653181
14.294187784 0.368252008962281
14.327530622 0.364860139444295
14.360908746 0.365520453422154
14.424542188 0.361032019049366
14.447728157 0.359638412719643
14.460852623 0.353600067039646
14.494196653 0.349171593036569
14.527523994 0.345545572351033
14.560875177 0.343553151796485
14.604304552 0.342021568368193
14.647756576 0.339138743396253
14.661003113 0.336851818746504
14.694190263 0.334190675122569
14.727511406 0.333434595601095
14.76086688 0.326721235215042
14.804315805 0.324809253714082
14.958866834 0.326353980577487
14.959253072 0.326360618580342
15.012890339 0.307731911856051
15.046351433 0.305623412821583
15.05937314 0.301300627465042
15.092691183 0.298519065483131
15.126049518 0.297121252181242
15.159356117 0.293954969568467
15.233063698 0.289922634257308
15.253719568 0.285549666390852
15.259305477 0.28476848649249
15.292684316 0.279187863168241
15.326022386 0.278358927539004
15.369432926 0.274748056872589
15.423033476 0.272300931124441
15.446192741 0.273881515720208
15.459285974 0.268187782114778
15.492624998 0.264593685225118
15.525959968 0.262274218373369
15.559310913 0.257563900538892
15.602811813 0.254700439437725
15.646171093 0.254861891875905
15.659286976 0.251178310907656
15.692620039 0.247785053017486
15.725976228 0.245664048465903
15.76943326 0.240667033695507
15.923983574 0.238744380895618
15.92434287 0.238263406677702
15.977957487 0.236465446121291
16.011306762 0.232474498616537
16.024425506 0.232992818436595
16.057791471 0.228183921900129
16.091239691 0.222953716698106
16.124424457 0.223612807177047
16.167848587 0.220777636427352
16.211298942 0.216876893152672
16.224379539 0.215476567774698
16.257769584 0.214853889585639
16.29121685 0.214909662357634
16.32440257 0.213948051620839
16.378011942 0.213464150474376
16.421375751 0.211604692581506
16.44457674 0.20983387010717
16.457910776 0.207105779160447
16.491232872 0.203944623298186
16.52440834 0.201701362512143
16.577973604 0.201533518885968
16.61139369 0.198061008939348
16.624402284 0.194523483627511
16.657904148 0.188844435699936
16.691220045 0.188010305609164
16.724442243 0.184327462494451
16.767864465 0.182086062023122
16.811376333 0.181313427682743
16.844770431 0.177397161394827
16.857768774 0.176966066234381
16.891223907 0.171583252944752
16.924426794 0.168609012410395
16.957870245 0.165851570457387
17.011355638 0.161980196014673
17.054738283 0.159647271526462
17.057677984 0.158679729737029
17.091216325 0.154963504483925
17.286062002 0.152957044507762
17.286423444 0.153863279999671
17.319830656 0.156664435050903
17.353154897 0.159144686162505
17.396609306 0.165256519846476
17.460577011 0.168683573623626
17.481175422 0.170025863512711
17.486461639 0.17112981496128
17.570459604 0.171654374553663
17.611246347 0.171692309997284
17.652018785 0.170591710125567
17.652395248 0.172129407590173
17.653140068 0.172153766816253
17.686538458 0.173656962801737
17.71982646 0.174613216693001
17.844125032 0.173143570035426
17.854586363 0.173328408607737
17.854974985 0.168252361495445
17.855343818 0.1683142370621
17.886484623 0.16710355045408
17.929971695 0.168409782965544
17.973390817 0.16792446535321
18.016789198 0.167727965262301
18.019771337 0.167250170197702
18.214995146 0.162605257994345
18.255807399 0.159617380724499
18.266382217 0.159393305652813
18.28211379 0.157570591162227
18.315415144 0.155250611883689
18.358949184 0.153075659441416
18.422550201 0.151076497078605
18.453286409 0.149269796066591
18.453705311 0.147770761584543
18.482097625 0.14680900421471
18.515410661 0.141765753318598
18.558876514 0.139813959607577
18.602317095 0.137958527480081
18.645722866 0.134636882820928
18.679137468 0.133765866139501
18.68205738 0.131547620347541
18.715524196 0.129850632735673
18.748754501 0.127275732207838
18.792205333 0.125943587888103
18.835629463 0.124836837979034
18.87910676 0.121495679121244
18.882055282 0.117773515253037
18.915402174 0.115575112817836
18.94876337 0.11534994606828
18.992244482 0.111999780879496
19.03564763 0.110445986878818
19.07911849 0.110366322391234
19.082076549 0.10852540314915
19.115564108 0.105247648608596
19.148774385 0.104711421999985
19.192229986 0.102527901494886
19.235639333 0.101147679413309
19.27908659 0.100813232450044
19.282074451 0.0984622571299981
19.315419674 0.100033239944936
19.348758936 0.100326625803438
19.39221096 0.101920564803362
19.455838203 0.106617976366391
19.496805668 0.109217087074427
19.497182369 0.110432901716322
19.515428066 0.109495566913536
19.54873991 0.110374157553667
19.592187881 0.108703885937655
19.635653496 0.106904143230714
19.689156055 0.105060688795627
19.68954134 0.104339761184609
19.715504408 0.105010861883119
19.748755216 0.105741292032447
19.792256355 0.102700640312736
19.835655689 0.101207798454875
19.879114866 0.100575953425898
19.882109165 0.102653363022175
19.915456295 0.101079097713268
19.948775291 0.097844653317302
19.992227316 0.0954615441609138
20.035685777 0.094936040497334
20.079106331 0.0947791705580566
20.112422228 0.0918800150784975
20.115415811 0.09202779439811
20.148777485 0.0895741529866441
20.182185173 0.0886291477734707
20.225684404 0.0882311848926572
20.269181728 0.0858171358367453
20.312495231 0.0850389510730921
20.315538645 0.0837717193802703
20.348836422 0.0833083568647034
20.38210392 0.0829521495533382
20.435757637 0.0822931645961567
20.560412168 0.0763373280066497
20.560738086 0.0763450075321022
20.59413886 0.0759522146398566
20.637617588 0.0759201263906856
20.681164741 0.0750183616238163
20.694168091 0.073086976963674
20.727496624 0.0719652388667359
20.760913133 0.071421449508588
20.794131756 0.0710039208786403
20.837752819 0.0717586867397085
20.881240844 0.0711982329500283
20.894139051 0.0697603329671715
20.927489519 0.0686643784360004
20.960838794 0.0687745188233902
20.994193792 0.0679260758644248
21.037767887 0.0667363651755697
21.081216335 0.065831607177548
21.09414792 0.0666443305230876
21.127491712 0.0667367061401364
21.160821199 0.0653561897087324
21.194156408 0.0650493510140813
21.237626552 0.0643446480743521
21.281173944 0.0620260428566691
21.314341068 0.0614559516336355
21.32747364 0.0607804920459608
21.360843658 0.0600855621592687
21.394160986 0.0591585737445113
21.467993974 0.0596772938232742
21.478392601 0.0595919815572419
21.494125843 0.0585083477017055
21.527498007 0.0581685222810069
21.560822725 0.0572710457659568
21.594131469 0.0581090147303426
21.637604475 0.058030382089812
21.681162119 0.05771225441268
21.694142818 0.0579159870450784
21.72749424 0.0576149961723954
21.760810852 0.0571680013622027
21.794144392 0.0565714027222931
21.84771657 0.056230921047951
21.881189584 0.0556141153467045
21.894119501 0.0550230673773734
21.927504301 0.0549381111895657
21.960958957 0.0544393077449321
21.994163036 0.0540742988240318
22.037605047 0.0535159612767627
22.081180334 0.0532694536097114
22.094143152 0.0533765875841435
22.127491235 0.0528313874848133
22.160827875 0.0517829771495101
22.204286575 0.0527634133898246
22.247731209 0.052142713998189
22.261215925 0.0511678591120168
22.294145822 0.0497445063681886
22.327481985 0.0485959169002846
22.360835552 0.0488439292519249
22.404290437 0.0488867064041154
22.467929601 0.0486204915689618
22.478363991 0.0488244506589221
22.494155884 0.0491925381760005
22.527492523 0.0496209425147845
22.560819864 0.0493422153076952
22.604275942 0.0493326064040787
22.647741079 0.0487264234526643
22.681198835 0.0487505375395445
22.694114923 0.0484792973163122
22.727494478 0.0511837456522482
22.760831594 0.0506031178366136
22.794146299 0.0500895911629956
22.837774276 0.0495025434315554
22.881200313 0.0491334804895868
22.894245863 0.05058361765409
22.927618503 0.0504699573613392
22.960885763 0.0494370251927594
22.994135141 0.049574548221153
23.037577629 0.049605103870152
23.081166029 0.0498634296521123
23.11432743 0.0491894965259111
23.127453565 0.0487792155757737
23.160809517 0.0478541963432074
23.194153309 0.0470801230110915
23.227504968 0.0466072860078651
23.271065235 0.0448975013861893
23.314392805 0.046836783126262
23.347691297 0.0465720385028876
23.360803365 0.0463517559207712
23.3941226 0.0461190248823125
23.427471637 0.0459789741288723
23.471107959 0.0457826559803543
23.504236459 0.0458842753594148
23.547673464 0.0454468201996253
23.560784101 0.0454064411647423
23.594149589 0.0449322911775327
23.627499103 0.0443884723682357
23.660809993 0.0443151567219454
23.70425725 0.0444379011171664
23.848701715 0.0433094069719842
23.849002599 0.0433061054350276
23.892733097 0.04334906854568
23.935986757 0.0429929152315683
23.97945404 0.0427981689224183
24.012785196 0.0426564272450944
24.025899172 0.0423630953800262
24.049110889 0.0424617033223021
24.082486391 0.0445731343734238
24.125962496 0.0479106087984609
24.16933155 0.0515400009740878
24.212784767 0.0531542020609824
24.225875139 0.0543598334639249
24.249160289 0.0539709499353305
24.282455682 0.0522147964200137
24.325950384 0.0504319764090924
24.369387388 0.0482839916569733
24.412784815 0.0495531033193319
24.527103424 0.054088528007182
24.527462244 0.0540857830662054
24.591267109 0.0533064227942856
24.594115972 0.0527850272259653
24.627648592 0.0521335287105793
24.660876512 0.0520935491440174
24.694137096 0.0517151271512904
24.737623453 0.0523219717542561
24.781164407 0.052325541854579
24.79413557 0.0523022390202887
24.827537298 0.054358565416104
24.860890388 0.0548831500061305
24.894154787 0.0558744621389627
24.937633276 0.0577870741311452
24.981153011 0.0587592577760608
24.994134426 0.0591749846745076
25.027510404 0.0590444462525164
25.060847044 0.0604313783135869
25.094142198 0.0606629914748645
25.157838583 0.0608019349236115
25.181109428 0.0605081827329419
25.194141864 0.0606307702546637
25.22752285 0.0598964267974563
25.260986328 0.0593814641918442
25.294143676 0.0589563479561111
25.337652206 0.0580188595260282
25.381142139 0.0572449015725961
25.424498081 0.0562450664649306
25.427494526 0.0567565816512725
25.460853576 0.0569852936147256
25.494143247 0.0568725816150663
25.527509689 0.0557053152879445
25.581187725 0.0554952673432308
25.614411592 0.0544173636903242
25.627509594 0.0537610251740149
25.660865068 0.0536726075525978
25.694194555 0.0533709971989133
25.727601051 0.0531815654152696
25.771112919 0.0529400138588869
25.814406156 0.0538953275472192
25.827513218 0.0568023165245596
25.860887289 0.0584364500071408
25.894184828 0.0555790835146864
25.92748785 0.0554296709630987
25.971139908 0.0545612346244179
26.014419555 0.0583305301463804
26.047789097 0.0593928187681398
26.060855627 0.0603594782921502
26.094333648 0.0608644348654353
26.127515316 0.0626195886744287
26.160824299 0.0614447513984432
26.204270124 0.0599085434956441
26.247752666 0.059793328814289
26.281404257 0.0599058502192235
26.506215334 0.0602826522816414
26.658297777 0.0607928020890756
26.689062595 0.0596459066176747
26.692018985 0.0583393519392427
26.725401163 0.0576230901270761
26.758824348 0.0573147891838262
26.802211046 0.0567158469904939
26.845591545 0.0562321299268985
26.889043331 0.0560774843127322
26.892021417 0.0560115957987636
26.925416469 0.0558414653263524
26.958726883 0.0559393947625607
26.992057562 0.0554400886237136
27.035484314 0.054313059437535
27.079075336 0.053561553625937
27.112305641 0.0530565507873506
27.125398397 0.0525368309490861
27.15875268 0.0526723927050565
27.192073345 0.052264702211087
27.225518703 0.0523563660975807
27.268889188 0.0511932332895097
27.31225872 0.052451298910593
27.345603704 0.0540389943815044
27.358716488 0.0563282025910937
27.392066002 0.0561865046963103
27.425386429 0.0531705194509681
27.478966951 0.0522372442165582
27.51225996 0.0517220071046207
27.525361061 0.0517423517099238
27.558718919 0.0517489983043251
27.592046976 0.0521597719491849
27.625382185 0.0531762511868258
27.678942918 0.0519984722393571
27.712299347 0.0493866507225714
27.72538352 0.0508666185782246
27.758733988 0.0531512418768456
27.792091846 0.0538381224431322
27.835522175 0.0559886368199439
27.878983021 0.0569441608565133
27.912308931 0.0580084480102432
27.925409317 0.0572129766657599
27.958772182 0.0542483581364117
27.992142439 0.0529951075952818
28.025461912 0.0518968158839881
28.068897247 0.0516312468452015
28.11232233 0.0531096519989234
28.125395775 0.0525896398750032
28.158723592 0.0533811183293149
28.192083597 0.0543243732607303
28.225432872 0.0551857011041268
28.279009819 0.055757666648307
28.322396517 0.0561231542455323
28.325361013 0.0541417470282294
28.358776808 0.0523415859297765
28.392053842 0.051222541526114
28.425421476 0.0513908970035271
28.478990078 0.0513337282594929
28.512332678 0.0514918403053678
28.52537775 0.0518302977230846
28.558737278 0.0511255709741159
28.592080593 0.05272812814515
28.625405311 0.0515865833866204
28.668863296 0.051287733686866
28.712348938 0.0513942362960089
28.755922079 0.0541641983880903
28.758749246 0.0571818940503008
28.792124748 0.0593365740352448
28.825457811 0.0595796311195903
28.858776331 0.0587571500197122
28.912338495 0.0575605679721911
28.945660114 0.0555343482633898
28.958737373 0.0540992260884263
28.992083072 0.0533040247079798
29.025391817 0.054872352965068
29.058751821 0.05660640452616
29.11227417 0.0563700923765515
29.155679941 0.0573699632495233
29.158650398 0.0570162759002454
29.19205141 0.0553974714567452
29.225409984 0.0541285873351393
29.258739948 0.0525895256039061
29.302197456 0.0523922326330727
29.345626831 0.0520351770899152
29.358796358 0.0519726086856254
29.392092704 0.0536869222003443
29.425399065 0.0528710980371595
29.468869924 0.0518542991891683
29.674198627 0.0503006676422659
29.715018987 0.0502159614858371
29.755752325 0.0482880627553736
29.756138563 0.0478334901585219
29.784777164 0.0478224300998914
29.818082571 0.0472811614805921
29.861515999 0.050325856206214
29.904964685 0.0501376290681646
29.948399543 0.0519540354353511
29.949414015 0.0533722033228529
29.984764337 0.053792860769461
30.018103122 0.052877210957388
30.061538934 0.0525446298255401
30.104968786 0.0528982748263381
30.148315668 0.0515142633727417
30.148674488 0.050003435502985
30.184829712 0.0503364855619797
30.21807599 0.0503572071747665
30.261505365 0.053069115405452
30.304947138 0.0564983355629888
30.348359823 0.0554731738267604
30.379057169 0.0541566435993155
30.379441499 0.0533709478592106
30.41806817 0.0536227521088944
30.461533308 0.0525220266631144
30.57558608 0.0548269228911633
30.575901985 0.0548321914270901
30.6093719 0.0543687364937491
30.652811289 0.0540177642950538
30.706383466 0.0536470510555832
30.739843845 0.0523764158910085
30.783144235 0.0519190694811637
30.783478498 0.0512012208233476
30.809369802 0.0497945617327289
30.842746496 0.051355456995796
30.896271229 0.053078111994494
30.939721822 0.0523380987755347
30.98308897 0.0552645373832015
30.98346138 0.0579526195560328
31.009377718 0.0554164648480438
31.052883386 0.0559212625052438
31.096425295 0.0539312842681943
31.139856338 0.052367611274936
31.183193445 0.0523103357103978
31.183700084 0.053775104389301
31.219612837 0.0539494993922005
31.252936601 0.0515359386668046
31.296355962 0.0535750399383499
31.43058753 0.0567568320348991
31.430933475 0.0567409913685127
31.514900922 0.0562474239449738
31.545571089 0.054193461958584
31.545935869 0.0542644468381401
31.584631681 0.0541983989770657
31.597638607 0.0550813325803019
31.661320686 0.0554558680782745
31.704718113 0.0553559639658996
31.745449066 0.0550382763518822
31.786212444 0.0534883596200613
31.786575079 0.052306528470108
31.817873001 0.0520043515105427
31.851323604 0.0516425347188457
31.894664287 0.0517033441450208
31.938082456 0.0516804282200338
31.978831053 0.0516759118657209
31.979204178 0.0509110736882695
32.017924547 0.0506429667354796
32.051259994 0.0496593766588914
32.094671726 0.0491069714087387
32.138116121 0.0488226039738758
32.188955307 0.0489585770342661
32.189303875 0.0489464311603415
32.217885017 0.0489172723794093
32.251342296 0.0485767656879405
32.294664621 0.0483159682904969
32.338115215 0.0479899365654622
32.378952026 0.0477715850203992
32.389456749 0.05037248161299
32.417898416 0.0511769912755056
32.451283455 0.0524217123608012
32.504805326 0.0533729361799641
32.545547962 0.0527311637439229
32.576232671 0.0510889865101433
32.586682319 0.0503209747702824
32.739114999 0.0563096890511558
32.800062418 0.056437182468761
32.830712318 0.0536107975496779
32.851277828 0.053441969257761
32.851661682 0.0531595390875425
32.95367527 0.0520738864754656
33.075295448 0.0526404420311975
33.116093874 0.0578225282006254
33.116453647 0.0573224615604312
33.152520418 0.0567401860202325
33.185849666 0.0545938066590772
33.229312896 0.0539684917231066
33.272787332 0.0538713787819092
33.316128254 0.0543445057324053
33.346829891 0.054872661139711
33.347221136 0.0552231565549892
33.385873794 0.0557003280003012
33.409040451 0.0557078946838903
33.462613582 0.0555566012518321
33.516152858 0.0546928756736645
33.546836376 0.0541301248050915
33.547184467 0.0539912044149241
33.585879802 0.0551074523984833
33.619188547 0.0551137502151601
33.662617445 0.0529837408177417
33.706074476 0.0527606588279114
33.74946928 0.0526875128513403
33.780281067 0.0528808163802279
33.780655384 0.0513473117284379
33.809100151 0.0514973168742933
33.852550983 0.0527010916376884
33.895956039 0.0541986014945149
33.939428091 0.0539427590292373
33.982798338 0.0529614496754143
33.98317337 0.0522774304365065
34.019295454 0.0510308266122469
34.052522897 0.0500380747000748
34.095972061 0.0500865306822145
34.149489402 0.0503101760887483
34.180113077 0.049584162205762
34.180455208 0.051523373006569
34.209124565 0.0509418988787682
34.252564192 0.0526999404573048
34.296064138 0.0569564927773556
34.33941555 0.0568759709330594
34.382935762 0.0546699433415146
34.383386135 0.0531808748396346
34.419225931 0.0539176814259033
34.452549457 0.0538779859147121
34.506089449 0.0522669446187419
34.549499035 0.0522246083506615
34.549836397 0.0521256884830662
34.58585 0.0526407265302077
34.619197845 0.0507939936522668
34.662600279 0.0529110501378211
34.706025839 0.0525591006196005
34.749448299 0.05278335681218
34.790240288 0.0545622941955758
34.790570974 0.055182282890584
34.819182634 0.0548283931000332
34.852509737 0.0556523388765636
34.895981312 0.0570024979667329
34.939378261 0.0566783946068213
34.982747316 0.0561874388512015
35.013487577 0.0562791032948576
35.013860702 0.0554442843750884
35.052627325 0.0556321719675662
35.085994005 0.0550258294768075
35.129289865 0.0545125270711531
35.172731876 0.0541473137518868
35.216284036 0.0535725108636834
35.32774353 0.0506749977925857
35.328094482 0.050875224622777
35.371585369 0.0511016113039155
35.415099144 0.0521454610236143
35.448359251 0.0514239030169389
35.461458921 0.0530586082503218
35.494820118 0.0543482377819416
35.528147697 0.0560183580935465
35.56146264 0.0567820874106997
35.604931831 0.0557498442585396
35.648387193 0.0537746905465226
35.661474466 0.0517067182283569
35.694816351 0.0519493053768661
35.728152275 0.0519919449644004
35.761487722 0.0515530884985025
35.85562849 0.0502617174514012
35.886323213 0.0528711645634514
35.886663198 0.0554443382215932
35.894771814 0.0555801927187477
35.928181648 0.0566478013762012
35.961480617 0.0573278475594135
36.004935264 0.0563170675723437
36.058472156 0.0549518582610438
36.111991644 0.0553739137483835
36.112332582 0.0553253201158771
36.128144502 0.0552521269489981
36.161498785 0.0552036263293106
36.204972267 0.0539978636537169
36.248339176 0.0530244582462821
36.281690836 0.0528762865955254
36.294790983 0.0539398364616411
36.328168869 0.0529116455264553
36.361633301 0.0526439288958031
36.395000934 0.0519137581047549
36.438408136 0.0528408421899383
36.492093563 0.0537838423977546
36.494996309 0.0527755143507105
36.528184652 0.052158051275782
36.561501503 0.0518802153515275
36.594819784 0.0507929503937225
36.638273716 0.0504674549542873
36.691820621 0.0500358464157746
36.69477272 0.0496399014614876
36.728147983 0.049569845364627
36.761513471 0.0498707344509668
36.795584678 0.0510838271441502
36.838255644 0.0496081453730023
36.891805649 0.054407516119049
36.894763469 0.0567360468720035
36.928113222 0.0540665960088689
36.961488008 0.05249706031786
36.994806051 0.0524352180095096
37.03825736 0.0532566268733025
37.081685066 0.0520272407769203
37.094781398 0.0525689108150849
37.128148555 0.0503024001374242
37.161478519 0.0536933858055036
37.194797039 0.0547713651990015
37.238275528 0.0558070796895361
37.291823864 0.0554549932178061
37.294954061 0.0547000212103289
37.328151703 0.0536712671764699
37.361493826 0.0531843581662111
37.395001888 0.0516158747879459
37.438270092 0.0509368996636863
37.491850614 0.051607815339542
37.494787454 0.0518315478414306
37.528150558 0.052136483464764
37.561501503 0.0509895321302256
37.594808578 0.0520007220993898
37.638302564 0.0540024939633604
37.68173933 0.0544767510578518
37.694836855 0.0555432633181489
37.879675865 0.0566307102013439
37.880027771 0.0561183577006443
37.923577547 0.0557123536601774
37.94677782 0.055563518610602
37.99020648 0.0551611745332115
38.033639431 0.0554590188878598
38.077100515 0.0545451259508648
38.080054521 0.0533303403313592
38.113458633 0.0527992154133237
38.146786213 0.0520349664375366
38.190228939 0.0517724601462594
38.233661174 0.0522483889838004
38.277087211 0.0520174294325449
38.310394287 0.0516181357383827
38.333666801 0.0503942498195847
38.356923341 0.050450184804155
38.380102157 0.0500945487879431
38.4235816 0.0497282545126367
38.466994047 0.0493346273526257
38.530616522 0.0499816132323689
38.551245212 0.0537147868245546
38.551607132 0.0553531205439109
38.580094337 0.0573443824559199
38.613453388 0.0579865815083436
38.65687108 0.0547925508121057
38.700363874 0.0555784015027179
38.743800163 0.0529234073865864
38.746733904 0.0527117521432584
38.790309906 0.050920500288734
38.813423872 0.0514960547012337
38.856888771 0.0515912979918723
38.900363683 0.0521941832461444
38.943832159 0.0517651796803653
38.977207184 0.050637443437459
38.98004198 0.049472337568377
39.013449907 0.0485862550888619
39.046744346 0.0489403091099637
39.100321531 0.0488308337154705
39.153851509 0.0486105178385993
39.184484243 0.0482181039435418
39.184823751 0.0500761404929617
39.213412285 0.0519201287112664
39.246746063 0.0549523272682219
39.290218115 0.0550832860321857
39.34384036 0.0539547927407614
39.377086878 0.0527840038519931
39.380053997 0.0515949198172978
39.413421392 0.053523753150494
39.446746587 0.0532630265290257
39.520547151 0.0553177028923892
39.591608524 0.0539190224850571
39.591930628 0.0539207878125512
39.592224836 0.0539223812884579
39.613403797 0.053831208559143
39.667004347 0.0535374317095675
39.700305223 0.0534504287518294
39.824506044 0.0546299120463759
39.824852228 0.0546247885949218
39.858283043 0.0551461331633077
39.891646623 0.0550523098125692
39.935087204 0.0544534557985258
39.978509664 0.0542403847243827
40.011797189 0.0541115038662628
40.024903297 0.0540903916620213
40.058266639 0.0545297701284879
40.091604948 0.0545103559351198
40.124934435 0.0547540180874282
40.1683712 0.0545479417072025
40.211833238 0.0543507899838872
40.224892854 0.0543500484950429
40.258272409 0.0539367046118257
40.29163289 0.0533480706004895
40.324941396 0.0527494240356387
40.368422031 0.0518917590875585
40.411829948 0.0514484439098885
40.424888134 0.0511442258942455
40.458257913 0.0508621823146223
40.491611719 0.0506273050590602
40.535070896 0.0503881309723114
40.578521728 0.0503344591932237
40.611858368 0.050114115621369
40.624956131 0.049325699689001
40.658320427 0.048776616606512
40.691699981 0.0483081453082887
40.724970579 0.0481784268323616
40.768443107 0.0481586068048704
40.811865806 0.0497242935671374
40.82492876 0.0528773233428141
40.85827136 0.0555433067536406
40.891621351 0.0565043121764386
40.924947977 0.0553708130317089
40.968403816 0.0543968865997939
41.022002697 0.0551669339062464
41.024898529 0.0549289071476212
41.058270931 0.0535753104938957
41.091687441 0.0531483034765712
41.124942064 0.0539463657237908
41.168387413 0.0552082946356195
41.211831569 0.0549210425323539
41.245138168 0.0534011242481321
41.258290291 0.051813669270716
41.291621446 0.0516296697113088
41.325006008 0.050307184418007
41.358436823 0.0500829611207721
41.401825428 0.0505542253960437
41.445212125 0.0523315265196438
41.478587866 0.0537485609857047
41.491663217 0.0537245951464335
41.525002956 0.0529491681313069
41.558349132 0.0526752933282922
41.601743936 0.0516736238169196
41.645179987 0.0509398693624068
41.708870887 0.0507491242222886
41.719382286 0.0513647128390597
41.724935054 0.0513329198520988
41.758307457 0.0512280084474056
41.822002887 0.052831590925556
41.845154285 0.05166944062823
41.858283758 0.0532477451185299
41.891624927 0.0555004833061004
41.924973726 0.0573120087725712
41.95830059 0.056508982948477
42.011856079 0.0583163092905443
42.045161485 0.0586435307824065
42.058263302 0.0586431302013814
42.091637611 0.0589061792486097
42.1249578 0.0587982051216215
42.168385505 0.0581691001816703
42.211840629 0.0580380948666021
42.224967718 0.0565626024605265
42.258296966 0.0552781924723987
42.291674852 0.0552462610060611
42.325039625 0.0545411637830315
42.378525972 0.0517502392177763
42.421952486 0.0527705168032009
42.424888611 0.0550753793865222
42.458450794 0.0559534384749594
42.492055893 0.0559195093171135
42.556553364 0.0558844314474335
};
\addplot [thick, peru22113282]
table {%
0.001274586 2.06651111222032
0.033539534 2.06643560784061
0.107267618 2.06654237950335
0.12788415 2.0664269463744
0.133424044 2.06638236713717
0.16682148 2.06612609913599
0.200120449 2.0659696065157
0.25365901 2.06585365051264
0.286978007 2.06541857724183
0.300120831 2.06510889691847
0.333485365 2.06481200510447
0.366750956 2.06433159752261
0.400127173 2.06371289711348
0.443627119 2.06283656259708
0.487023354 2.06231859971176
0.500137329 2.06264632139451
0.533491373 2.06145530204097
0.566806793 2.06055031244949
0.60017252 2.05971691490282
0.643636465 2.05803999707162
0.687008858 2.05706946397759
0.700134039 2.05553984804219
0.733491421 2.05423700395254
0.766798258 2.05223356763161
0.80012703 2.05068901452729
0.883975268 2.04987740789703
0.894386053 2.04788506569839
0.900059939 2.04764475228483
0.933532238 2.04490703688753
0.966780901 2.04354218907916
1.050721169 2.04031091408246
1.051026821 2.03992231065845
1.066733599 2.0393353331723
1.100110293 2.03661802460829
1.173889876 2.03453372083377
1.194419861 2.03223182682236
1.200075865 2.0315046972999
1.233474016 2.0280746860786
1.266992569 2.02576585721326
1.310328484 2.02390411612027
1.353790045 2.0207781649145
1.366755486 2.01741482190684
1.400300026 2.01383822261891
1.433686018 2.00941288655811
1.507341624 2.0059842236923
1.527913094 2.00253631602933
1.53344965 2.00114942034007
1.566804171 1.99521680373233
1.640633583 1.9918783226382
1.661269903 1.98802766372646
1.666749954 1.9873130226469
1.700144768 1.98267933709192
1.784015417 1.97975953690672
1.79443264 1.9774876252658
1.800068617 1.97754404241119
1.833470822 1.96981532694632
1.866803408 1.96669827566381
1.920360089 1.96302039291506
1.953697682 1.96033110898116
1.966761351 1.95530680898401
2.000242949 1.95134934823002
2.10430789 1.94648678657802
2.135173083 1.94129387268457
2.135543347 1.93801174725347
2.135858774 1.93796272761358
2.217659712 1.93404020279707
2.228195429 1.93138618083033
2.233451128 1.92604681051014
2.266757965 1.92117823367254
2.350694895 1.91699056387972
2.351039648 1.91093660908204
2.366770268 1.90847828842088
2.40014267 1.90461382611957
2.494091511 1.90013256956148
2.49442339 1.89406155809191
2.50005436 1.89389392028667
2.533481598 1.89014596717088
2.617326021 1.88451022735168
2.617645026 1.87889859321227
2.633498669 1.876998661664
2.666947842 1.87207389255429
2.70020032 1.86973591950882
2.743603468 1.86390376967983
2.78704691 1.85974851495386
2.820340157 1.85772791216558
2.833497286 1.85332469180033
2.86680913 1.84950742510318
2.930658341 1.8443550871183
2.953680992 1.84175837026931
2.966836214 1.83469491461528
3.000184298 1.83035065541687
3.033699513 1.82544326160094
3.066802979 1.82300406816055
3.150730133 1.81613182726213
3.151015997 1.81533882526475
3.166771889 1.81414014121693
3.200179577 1.80690361419874
3.284014702 1.80126536573336
3.294471979 1.79589704696947
3.300055027 1.79543019978554
3.333476305 1.78722722976246
3.366786719 1.78499706875513
3.430553913 1.77926699026699
3.43339634 1.77906817824975
3.466788292 1.77137040603471
3.500128746 1.7683347203593
3.533479691 1.76399623524603
3.57692504 1.76103689508591
3.620382786 1.75791985844501
3.63348341 1.75295504840252
3.666810513 1.7479778472001
3.700168848 1.74472822693911
3.763786316 1.73858547064085
3.766755104 1.73839871656425
3.800170422 1.73175536629479
3.833506823 1.72620882647785
3.917409182 1.72093344710852
3.917979718 1.72001443699903
3.933485031 1.71536927564698
3.966806889 1.71193431489638
4.040649891 1.70801388524486
4.051086188 1.70359769154962
4.066788674 1.69685707352756
4.100140333 1.69472938237444
4.194125176 1.68846798810217
4.22479868 1.68207906333047
4.225098849 1.67851409806729
4.233425856 1.67873340588362
4.266936064 1.67242143024075
4.300148487 1.66978669067845
4.373948813 1.66542062771562
4.394558192 1.66232474758727
4.400084734 1.65909854431238
4.433499575 1.65079467497593
4.507305861 1.64670022703692
4.598639012 1.64212707742064
4.599017144 1.63214144351723
4.599369526 1.63211451083826
4.600069762 1.63205539404357
4.653655529 1.62817344558263
4.666852713 1.62778586493959
4.700677634 1.61898477992067
4.743632317 1.61232147935051
4.898298979 1.60668243764789
4.898686409 1.60666725873328
4.982768774 1.5961478198191
4.993183852 1.58738345915408
4.998685599 1.58732434639187
5.032148361 1.58304073018637
5.065480233 1.57460731997901
5.159546376 1.57149939232498
5.159949065 1.57040396874843
5.165400267 1.56978093105035
5.198843241 1.56434682510854
5.272607088 1.56144291088872
5.283025027 1.55957862316358
5.298833132 1.55418733966226
5.332066059 1.54914759507636
5.365473032 1.54497620322647
5.409041405 1.54425626424421
5.452319384 1.5398915492105
5.465466976 1.53863348222973
5.498776675 1.5333820598064
5.532074929 1.53362261203846
5.595820189 1.52723119754036
5.598721266 1.52553527333683
5.632086277 1.51910829386969
5.665434122 1.51485096840161
5.739307165 1.51162409357104
5.759855271 1.51099951200895
5.765402794 1.51035713788651
5.79877615 1.50108860167493
5.882647753 1.50041931924432
5.893156052 1.49478776519351
5.898888111 1.49314914228986
5.93223095 1.48604505314599
5.965448141 1.48230239050081
6.009042502 1.48004869704258
6.052464962 1.47529242422628
6.095858097 1.47582713886431
6.109012127 1.47057366289267
6.152559758 1.46970892736392
6.16541934 1.46479814806254
6.259575606 1.46065284993243
6.259953261 1.45643997888779
6.265395403 1.45685198535502
6.298703909 1.44864242488671
6.392948151 1.44923304840013
6.393340349 1.44451087985222
6.570702076 1.43756762465531
6.591322422 1.43678004657344
6.634829045 1.42525857044581
6.688335181 1.42303169682681
6.719067812 1.41561245988891
6.729525328 1.41157981242907
6.758047581 1.41058007444181
6.821702957 1.4084398088977
6.852412224 1.40654533667121
6.852791548 1.40573058301997
6.891410589 1.40132919384997
6.96513176 1.39923859781914
6.996016503 1.39468931442871
6.996402264 1.39304963145178
7.024672509 1.38941474369257
7.058078051 1.38552721700192
7.121673346 1.38321402536833
7.152439595 1.38204796239571
7.162902355 1.37849126585652
7.191413641 1.37791799791556
7.224715233 1.37371692158739
7.268116713 1.3710752039413
7.321701527 1.36875291908028
7.35238576 1.36264374350262
7.362810374 1.36040941184726
7.421720028 1.35904059334253
7.422282696 1.3563362352987
7.46813035 1.35535715006737
7.511556864 1.35024243299994
7.552767277 1.34609499323462
7.563191653 1.34357463663224
7.64196682 1.34366194076687
7.692861796 1.33929772347143
7.69324255 1.33377107115625
7.693564892 1.33372859779759
7.724743128 1.33149738141422
7.798488379 1.33128809020057
7.819192171 1.32630171495058
7.819562197 1.32574359057265
7.847936154 1.32108523491978
7.931784392 1.31804780306251
7.962700129 1.31339541812382
7.963059664 1.30949552013503
7.99137497 1.30873997463534
8.024732828 1.30740747393801
8.068138838 1.30419357490633
8.131760359 1.30112408487578
8.152490855 1.29501391229401
8.15288949 1.29360125524485
8.191428423 1.29264096246544
8.255124092 1.29107768846938
8.285926104 1.28910460297438
8.286351681 1.28793705521126
8.33484006 1.28419737663674
8.408927679 1.27891971966667
8.419471503 1.27208271840443
8.419844151 1.27171110966182
8.458079815 1.27073961066082
8.49149108 1.26691163714647
8.544947148 1.26680118522411
8.595891953 1.26531923950422
8.596305371 1.26088531580226
8.624731541 1.25913854223963
8.648038388 1.25566259447213
8.691437006 1.25158838379184
8.744972229 1.24920433018639
8.795891524 1.24591196923244
8.877242089 1.24251682883861
8.897892237 1.24037520990228
8.921154738 1.23487023398393
9.015067578 1.23116663022783
9.035922528 1.22443033330768
9.036247015 1.22324966379972
9.165537358 1.21979283876022
9.196183682 1.21628193907807
9.35087514 1.20078629758047
9.361288309 1.19798890263565
9.3846519 1.19443999356853
9.418002844 1.1961703173632
9.491906405 1.19427220073067
9.49259305 1.19339957546869
9.528123141 1.19253226018484
9.551325321 1.19131958518982
9.635208607 1.19079956808977
9.635580063 1.18797974093161
9.651331902 1.18782929807578
9.684680224 1.19472529709846
9.758639097 1.19478616525057
9.769083739 1.19445194398639
9.784702301 1.19349231038078
9.818113804 1.19368219279798
9.901907683 1.19128048433842
9.902276516 1.18873033310899
9.92810154 1.18817429506625
9.951261521 1.18779963792679
10.045288563 1.18862750943659
10.055679798 1.18758408815725
10.055989027 1.18720540104552
10.094722986 1.18479090473971
10.188765049 1.18207790093563
10.209324599 1.17937126794118
10.219740868 1.17909436759661
10.220061541 1.17676135930397
10.261505604 1.17513876187455
10.30490613 1.17400473391187
10.358525753 1.17249193132223
10.359250546 1.17046004704848
10.384638548 1.16890677123655
10.417970658 1.16828824101712
10.491886854 1.16532594928876
10.492224217 1.16290018687964
10.517996788 1.16164378640134
10.561446905 1.15751925214753
10.604912758 1.15416225745372
10.648308516 1.15174933810324
10.721982718 1.14879819462955
10.722339154 1.14456460611425
10.722648621 1.14457905135532
10.751326323 1.14005671736267
10.794759989 1.13633982609183
10.858547449 1.13287118861807
10.869042635 1.1321167029086
10.884621144 1.13186986427056
10.917974949 1.12323830130976
11.001820803 1.11956874051831
11.002273798 1.11886328203841
11.02805543 1.11938131449668
11.152445317 1.10668114578217
11.152779341 1.10668656159656
11.196357727 1.10311501371546
11.219560623 1.09795554509731
11.273098469 1.09696814981157
11.326666594 1.09116830943636
11.337096691 1.09120166018004
11.35291481 1.09085202009503
11.406449795 1.08241047950673
11.470149279 1.08062724975754
11.490976572 1.07739649309911
11.491390944 1.07706352514306
11.519584179 1.0701568818376
11.613830567 1.06724030740778
11.634419441 1.06495821515778
11.634771824 1.06449697918096
11.65286541 1.05932304661106
11.706445217 1.05530774706777
11.73981452 1.05366895127369
11.79328537 1.04912224665253
11.793655873 1.04466872835274
11.819532156 1.04224318540986
11.852859497 1.039284864749
11.946825981 1.03611682753521
11.957273245 1.03242797031014
11.957647085 1.03241787882048
11.996405363 1.02814125225995
12.039769411 1.0250135637953
12.093268633 1.02299926681532
12.103692532 1.02063750531367
12.129681826 1.019949041758
12.173111439 1.01284000648238
12.236715555 1.0113712886401
12.23710537 1.00773524641875
12.25295949 1.00736496388599
12.286207199 0.999488255215601
12.329652071 0.995967273958973
12.383203984 0.992557586838937
12.426593542 0.989444989221406
12.426963091 0.985824849450952
12.452855587 0.982735033008625
12.486299753 0.980847938645766
12.539814711 0.976380891420992
12.593307257 0.975862501167998
12.62398243 0.970426228919781
12.624355316 0.967807793046953
12.652870655 0.964683275721603
12.706496001 0.962053295950501
12.77014947 0.956833908214596
12.79091692 0.955685625471917
12.79142952 0.955311477609088
12.819739104 0.947749251320974
12.903737545 0.943636170545179
12.924492598 0.940888552689381
12.924875975 0.940573444144363
12.953136444 0.933329676435291
12.996417761 0.930292001573953
13.09056592 0.930100140956054
13.091007948 0.921487437600882
13.091293097 0.921407619198924
13.129671574 0.91841747315736
13.17323637 0.915108663991772
13.206467152 0.914332845612435
13.25997591 0.909455479564395
13.260327339 0.905975972920134
13.286200524 0.902585267320024
13.319502831 0.89912260664223
13.433761597 0.894898880715383
13.434167862 0.888966885381443
13.434598923 0.888906947819792
13.452866793 0.886519538944615
13.516544342 0.881822383660517
13.549880028 0.880927469746039
13.552845001 0.880774312230243
13.586230517 0.872335520321698
13.659988165 0.868979508586878
13.690735817 0.867210028555169
13.701161385 0.866866141741574
13.719556809 0.858364973164899
13.752915621 0.855781718085067
13.806424618 0.851381056186453
13.849856139 0.847786842900723
13.852817059 0.845081406747363
13.886193514 0.841321074467759
13.919561625 0.839016945402084
14.023594141 0.833887909143363
14.023919583 0.832627792008014
14.024195671 0.832614883065457
14.052901984 0.823255333370205
14.166930676 0.820616784721897
14.177368164 0.816815504344774
14.187784672 0.816795122538756
14.188038826 0.816795056360366
14.28010273 0.807001570041803
14.290610314 0.803689080461178
14.290942669 0.803532410664073
14.329655171 0.795902773391459
14.373062849 0.793636943375557
14.416466475 0.789856439876958
14.449780226 0.787183597377333
14.452806711 0.78474534020562
14.48619771 0.782519051589807
14.529673338 0.782112851232614
14.583206177 0.784640358913944
14.626542092 0.786338785139494
14.626862526 0.788961603099828
14.652874947 0.789808593953392
14.686186552 0.793230889558454
14.749935627 0.795119434007146
14.833726168 0.793688341759726
14.83406663 0.79340502617111
14.834421873 0.793400617350489
14.852837801 0.792983585307929
14.896313191 0.792053980987718
14.96007824 0.790487599254633
14.960650444 0.790448965512526
14.996685744 0.790699600494682
15.019723892 0.793076574615573
15.093375922 0.791516677516349
15.093785286 0.792831102700913
15.119594813 0.793787213832226
15.163111687 0.796196823341105
15.21660471 0.79691604413212
15.249890089 0.79808304856761
15.252856016 0.797881195248247
15.286274195 0.796650631248019
15.329711437 0.796157102604829
15.44377923 0.797651970924723
15.464348316 0.799331315745748
15.464701414 0.799510431921099
15.465106249 0.799516141781619
15.486229897 0.79361790957529
15.580165863 0.789903480003381
15.590629339 0.787158468819742
15.590954304 0.786755913463574
15.619539023 0.779229766505667
15.76395917 0.766137156066895
15.764298916 0.766046444609325
15.797694445 0.76443840542659
15.841144562 0.76157410216734
15.894700766 0.758711640271069
15.897631169 0.757064823709859
15.931059599 0.755125303128584
15.964417696 0.753309249391139
16.038126946 0.752529399884659
16.068808556 0.751603289758732
16.069152117 0.753682582597018
16.097706318 0.756405900294619
16.181544543 0.757365024910537
16.202193499 0.760708906511371
16.202508927 0.760720539582609
16.231014252 0.759292826313136
16.274467945 0.755815696510047
16.327961207 0.751884003150858
16.330961705 0.75174536782269
16.364366293 0.74764694613616
16.397667885 0.745241763707749
16.431028128 0.74355238677852
16.474497795 0.743024891080666
16.517907858 0.741544259508528
16.551307202 0.740120770154614
16.564412833 0.739221618781578
16.597680569 0.736463869106873
16.631051064 0.734934842116046
16.684595347 0.733264087791072
16.717885256 0.728181543441716
16.731062174 0.723746910092975
16.764377356 0.719429110957317
16.797670841 0.716944619546771
16.861346007 0.715165808259523
16.864277125 0.715152227761119
17.049171448 0.710917123445719
17.049513817 0.711094384296367
17.153588772 0.69702106241537
17.164011479 0.693019529762244
17.164309979 0.693022424605809
17.193054915 0.692151193061067
17.236636877 0.685921081245747
17.290044546 0.680789664719394
17.290600777 0.677939382190347
17.326427698 0.677086541837689
17.349604607 0.673763061551263
17.393034458 0.670749563387267
17.476893425 0.668836450127293
17.487337351 0.667617881662926
17.487667799 0.66762449006036
17.526378393 0.662736605376017
17.620321751 0.659761111599336
17.63092351 0.655411868481811
17.631235123 0.655405234822228
17.982866764 0.640167083354391
17.983178377 0.640190148663095
18.016622067 0.641729810966111
18.494508267 0.64232961673723
18.494888783 0.642488127611774
18.528275252 0.641103952849587
18.56161356 0.640497947780736
18.594941139 0.640079589113897
18.62826562 0.639087034931151
18.68181324 0.639201785355199
18.694901943 0.64018870524069
18.728329182 0.639712226128886
18.761593819 0.639100490903462
18.794943095 0.63883777172729
18.828262806 0.636184540577681
18.861593962 0.633673465936347
18.955594063 0.631898388495425
18.955937147 0.626662279782798
18.96154666 0.626439798912007
18.994921923 0.623514825443971
19.089222431 0.620819371470201
19.089787722 0.617026500691365
19.094888449 0.616284012777669
19.128432751 0.612325892677378
19.222354174 0.609623806176533
19.222722531 0.609975825712727
19.228209019 0.604693185426813
19.261643887 0.6018837932343
19.294949532 0.600028418778702
19.338472128 0.596050950430466
19.381881237 0.593581645970296
19.425319433 0.589902627879203
19.428209305 0.586932778997274
19.461604595 0.583698887390497
19.555718184 0.579225875935269
19.566120386 0.573762034008361
19.566491366 0.573498066005194
19.594946623 0.571344323934798
19.668760062 0.567814277830413
19.68929863 0.568222721162641
19.694924355 0.568058676055835
19.859647274 0.564002645423876
19.860045195 0.564095134958948
19.893465996 0.54765181438783
19.936870337 0.543604756097597
19.980299235 0.54115891837124
20.023753643 0.537155774400017
20.026789665 0.532260865590682
20.060090781 0.531920149092144
20.093417883 0.527695581884473
20.136877537 0.527021577278331
20.19057703 0.527037535010714
20.223771096 0.520778911267595
20.277245522 0.518292304396084
20.297855377 0.513351391882851
20.298258782 0.513230473415987
20.336977721 0.508269515191658
20.421241045 0.503899121626299
20.421680928 0.501791419225915
20.426741362 0.501734835368092
20.46010232 0.495673489626511
20.493457318 0.49268792036133
20.536926985 0.490140600150242
20.590545416 0.487280651373527
20.623786211 0.484138770634801
20.626740217 0.480349987261868
20.660099983 0.478508542360029
20.693512917 0.474691909813335
20.787432909 0.471644372604759
20.787802935 0.46570562970028
20.793369055 0.46548348508426
20.826727629 0.462929199049802
20.860075951 0.459588302263726
20.903527975 0.457663944835479
20.957119465 0.453903542870388
20.960020066 0.453873704441601
20.993403197 0.448247390107938
21.026732683 0.445982881566473
21.10063529 0.442080158670965
21.12119627 0.442238405705841
21.126681567 0.442174892888442
21.170191527 0.435191889644637
21.264258385 0.431647182671158
21.264607668 0.431639733422404
21.264920235 0.431639619834594
21.293413163 0.423601427774552
21.33693409 0.420506603469106
21.390438319 0.417339434598483
21.393364191 0.414462604211964
21.426743269 0.411099068160926
21.460114241 0.407935471383346
21.493405342 0.404446956203351
21.577252865 0.403207375216683
21.597843409 0.402123435010974
21.598197222 0.401915823246481
21.626730919 0.395873336685254
21.710646868 0.392286338679444
21.721084595 0.390197083780779
21.72670269 0.390197104980175
21.760066033 0.383989080496281
21.803513527 0.380765922131819
21.857074023 0.37879809770675
21.860035897 0.378815418887854
21.89342165 0.378511752267998
21.926757098 0.369780145874067
21.960073948 0.3669987592151
22.003504277 0.364127258697939
22.046943665 0.361482986295348
22.090439081 0.359887900561199
22.093369246 0.357809693199416
22.126720906 0.355199524155336
22.160054207 0.351426581227581
22.213818789 0.349809304396123
22.257091046 0.347946389314496
22.260052681 0.344647516460329
22.293404579 0.340528682137982
22.326760292 0.337480555806577
22.360075712 0.33503868064878
22.413663388 0.334648244241736
22.568197489 0.321990732560141
22.568611145 0.320789719224959
22.612122536 0.316335098027362
22.655577183 0.313800087465189
22.668653965 0.315964657598343
22.702091694 0.3159370248681
22.735336304 0.316661569762008
22.768656493 0.320135586202944
22.812115431 0.324447882319949
22.855561734 0.326965615614682
22.868737459 0.32774418783782
22.902017594 0.326800367589689
22.935449839 0.326581429508193
22.968676567 0.323297322854294
23.03231287 0.317618291845417
23.035278797 0.31460312265838
23.068662882 0.309628999430309
23.102000714 0.30677715589525
23.135345221 0.303272785070574
23.199023485 0.300754715903376
23.222271443 0.300838636340577
23.235349894 0.297986323126737
23.268640518 0.297131252908096
23.301963568 0.296119516239336
23.33529687 0.291955852565534
23.378792763 0.28948492197629
23.422204495 0.285968043840501
23.435284615 0.28299635117951
23.468666077 0.28064805472147
23.501997233 0.277249808395948
23.535378218 0.274892584770993
23.58893466 0.27248320097923
23.622218132 0.270747231149503
23.635316611 0.267653077507318
23.668623925 0.264530259801274
23.701965094 0.262621750473156
23.745452881 0.259191881109857
23.788885117 0.257384834362874
23.801959992 0.254892955085916
23.835296631 0.252551647180369
23.868616104 0.250813522336475
23.902065754 0.246740366317371
23.945451975 0.245596072582972
23.988876581 0.242711104275621
24.001950026 0.241648217899742
24.035294295 0.238592663208846
24.068618298 0.236908393714169
24.101953984 0.234115883359384
24.145405054 0.230857994754453
24.188881159 0.22927504169477
24.222183466 0.225244112983946
24.235291004 0.224307436394613
24.268684626 0.220953655026283
24.301959038 0.218753287516999
24.355594397 0.216565672057164
24.388833285 0.21387091142079
24.401949406 0.211648673323191
24.435292721 0.210137526968112
24.468634606 0.208250689665382
24.512093783 0.205014327067924
24.555562973 0.201771091435484
24.568613529 0.199884769573431
24.602016926 0.197060453276837
24.635334492 0.195252572935472
24.678807974 0.194378815218138
24.722193957 0.192441570910176
24.755551577 0.190423692606066
24.768621683 0.188633721023834
24.801994562 0.186313071489551
24.835283757 0.183985818935785
24.868625403 0.182125219530789
24.922200918 0.180878846931374
24.955585242 0.178417031008568
24.968651057 0.176247631797364
25.002025605 0.173355494777843
25.035319805 0.171235788040015
25.068650723 0.1693690534326
25.122251988 0.167485717241371
25.155562401 0.164816418448347
25.168703079 0.16435878872851
25.232968092 0.161005667752914
25.235466957 0.160169557854158
25.278812647 0.1589004816504
25.322264433 0.157748052482449
25.335347414 0.154958267470091
25.368702889 0.153967205107526
25.402019739 0.150554747875031
25.435479164 0.149610664235895
25.488867522 0.148615360548352
25.522187948 0.147805495066283
25.535336256 0.14547424569579
25.56866026 0.145212638073329
25.602003813 0.142978336334773
25.635364294 0.141912733228135
25.678770066 0.140243154122046
25.72235775 0.137755753268359
25.735300303 0.136545504215832
25.768649817 0.133970897815282
25.801987648 0.13287303217672
25.835325957 0.132487270189597
25.899012327 0.132008318738917
25.922344446 0.130353936905369
25.935322762 0.130012716296161
25.96861887 0.127980658379851
26.001948595 0.126236498772463
26.035282851 0.12519975273936
26.088828802 0.124041929790294
26.122227431 0.124724661848085
26.135350704 0.123041689441759
26.168699503 0.122873842109788
26.252554417 0.121518387775311
26.293339253 0.120467790892615
26.293799162 0.119500246615753
26.301922083 0.119337003499618
26.335290194 0.118686537846086
26.368620634 0.118176713600071
26.402147055 0.116021896472695
26.455522538 0.116001640478585
26.488859892 0.117384959128645
26.501987458 0.117231458164377
26.535319805 0.117673658046299
26.568635702 0.121391105303199
26.612151861 0.125724623629629
26.65561533 0.126386481023784
26.668701411 0.124948573580016
26.702005863 0.124356048289452
26.735330344 0.121686556917048
26.768648863 0.118819292474356
26.822235585 0.116287665157063
26.855525017 0.115277676777224
26.868630171 0.115582042646604
26.9019835 0.116341796119476
26.935346604 0.115265962119761
26.968640089 0.115855395919807
27.05253911 0.115698278332411
27.093329668 0.115279917165478
27.093708515 0.115918769603366
27.101908446 0.115990628003317
27.135329008 0.116332489125135
27.209102154 0.115588331902088
27.239741564 0.114821926461472
27.280595541 0.114470843976353
27.351670981 0.112845014592883
27.362144232 0.112525916450651
27.362522841 0.112360950512564
27.368581295 0.113067959680058
27.401990652 0.111327792103639
27.43531847 0.11255193766955
27.468619108 0.114212962403018
27.512075186 0.115219864016626
27.555559635 0.116821638494982
27.568618298 0.119767946813712
27.601949215 0.123055365908701
27.635297537 0.123393770327759
27.668654681 0.123142357873327
27.712073088 0.12273563919656
27.755532742 0.121115890671355
27.768621683 0.118458040230802
27.801976919 0.116429228721989
27.83531332 0.11471225306384
27.868618965 0.113529753156892
27.912045241 0.113782527603251
27.955551148 0.115341450669814
27.968617678 0.116110308760172
28.001953364 0.115840395285212
28.03531456 0.11676396142304
28.068649054 0.11625782459982
28.112088919 0.115731346132323
28.155650139 0.115331694553137
28.168605805 0.114046839763945
28.202026129 0.112950063394339
28.235311747 0.112298943769044
28.268623829 0.111967321339245
28.322261095 0.112125094504241
28.355487347 0.112308064908146
28.368744374 0.11196129271507
28.402137041 0.111394404283192
28.435495377 0.111329582596819
28.468817234 0.111003672138367
28.512168408 0.111122737027506
28.555582762 0.109488234218758
28.568623066 0.110772565590845
28.602076054 0.112922269357753
28.635401964 0.114422168905604
28.668684721 0.117200200115886
28.722262144 0.119301629902743
28.765603066 0.122012774304321
28.768592835 0.121435428042134
28.801989556 0.120170804539752
28.83531785 0.119674819623176
28.868613243 0.117898077202001
28.912083626 0.115455091534932
28.955514431 0.114072058279127
28.988825083 0.112917582180845
29.001925469 0.112229474156613
29.035280705 0.112866705972467
29.068618298 0.113881046048861
29.101947069 0.114552243468481
29.155509234 0.114887233029206
29.168601513 0.114817079255366
29.232255221 0.113800160750951
29.285815478 0.11256241973236
29.286152363 0.111083294127513
29.301952362 0.110733597790904
29.335304737 0.109995671917612
29.368690729 0.109466208367927
29.412072897 0.109249664701864
29.758552313 0.108038359119581
29.759213209 0.108068575534747
29.812530995 0.110078096462211
29.856088877 0.111578951223763
29.859009266 0.113049380308875
29.892467022 0.113317558867183
29.9258492 0.111515085717369
29.969283819 0.109775511160206
30.01271987 0.108220105151142
30.056011439 0.10664794322959
30.059063435 0.106008795866897
30.09241724 0.105541348285259
30.125801802 0.106168068353701
30.169242859 0.106817653468441
30.242974282 0.106751479926021
30.253381491 0.10668175059977
30.259091854 0.106623063733691
30.292429209 0.105948597805683
30.335835219 0.105581950697793
30.389399767 0.105612272090259
30.422644139 0.10548468384629
30.425806284 0.105512342216746
30.459148884 0.105192020156681
30.492684841 0.104575239395132
30.535950423 0.104363181236457
30.589468241 0.10361898336303
30.622737885 0.102773457828896
30.635839224 0.102026801934696
30.659180165 0.101905373100294
30.692522049 0.102109324013449
30.73623991 0.102228929236896
30.779331446 0.102734417812272
30.822698832 0.102686556414354
30.825761318 0.102724278190653
30.859078408 0.102586399082594
30.892570734 0.102168107233142
30.935920239 0.101777452042789
30.989541054 0.101348574798949
31.022862673 0.100907584274659
31.02592063 0.100426774835747
31.059280396 0.0999633204388368
31.09267664 0.0990403123264834
31.125913143 0.0985442348184301
31.169325829 0.0978154371180374
31.22277236 0.0971334063279065
31.256181479 0.096132656649175
31.25942421 0.0958453396007539
31.29293108 0.0964244972483097
31.335999012 0.0961443826993051
31.379428864 0.0955339301811202
31.432894469 0.0953263185259385
31.433228016 0.0948742933048948
31.459148646 0.0943181153640006
31.492565632 0.0937084357581555
31.535917759 0.0932882240693567
31.589536429 0.0931671956073435
31.592496634 0.0932234857381459
31.625839472 0.0931926328477935
31.659117222 0.093129367216575
31.702462912 0.0930502791398698
31.75607419 0.0927131979405927
31.789397002 0.092417072550195
31.792489052 0.0919005349600126
31.825864315 0.0913892599851472
31.859368563 0.0910227249034189
31.90263176 0.09075285797301
31.945983649 0.0903774165577023
31.989551544 0.0896773567686261
31.992494345 0.0889391568046304
32.025883198 0.0882529450482065
32.059275151 0.0877436997321558
32.102590084 0.0872175766167956
32.146095753 0.0865416586580858
32.189633608 0.0860665435402489
32.253271103 0.0857878074454769
32.263735771 0.0852854201066993
32.264091254 0.0852829382265452
32.29256773 0.0851510123533467
32.335974455 0.0846300179177322
32.379346609 0.0842274396338847
32.422789336 0.0843752925986318
32.425796986 0.084273110870586
32.459103585 0.0838522270630156
32.492538929 0.0832055566579228
32.546084643 0.0823689638092667
32.589470864 0.082207691385418
32.592573643 0.082134189751171
32.625970841 0.0821923497644299
32.79072094 0.0809042312163628
32.791088105 0.0805780385756992
32.824534655 0.079932594333036
32.857868195 0.0795560408982821
32.90135479 0.0793249343176277
32.954992056 0.079402220781893
32.957780123 0.0793913771971077
32.991167784 0.079321985448389
33.024481535 0.0790630237762514
33.067940235 0.0786771346079757
33.121514321 0.0780963628633875
33.154783964 0.077605154643966
33.167921782 0.0772259832059881
33.19114995 0.0769656768053321
33.224480391 0.0767056145777891
33.27805233 0.0764803272698578
33.321502924 0.0759063376664416
33.354776144 0.0752333316106544
33.357762099 0.0748442327115106
33.39114976 0.0742170015376423
33.424478054 0.0738637524693153
33.478038311 0.0734868640938808
33.521475077 0.0728362088624843
33.524464846 0.0724241142588062
33.557945013 0.0719849987624807
33.601319552 0.0714203201750807
33.644742966 0.0710139668783374
33.688245058 0.0703603991020198
33.691172838 0.0696799406513677
33.72453022 0.0689682968247684
33.757864237 0.0683824727875376
33.801292658 0.0676638305627705
33.854843617 0.067625097194818
33.85774684 0.0679055118185471
33.891129017 0.0678506829595941
33.924477339 0.0676108753586556
33.967968226 0.0678520164175937
34.011357069 0.0679729358327743
34.054774285 0.067682903434979
34.057741881 0.0678700353248995
34.09112978 0.0680932566707599
34.124462366 0.0665852090172143
34.167959452 0.0667427763717542
34.211374283 0.066245819662728
34.254785061 0.0662489955030306
34.267911673 0.0657970195231618
34.291165829 0.0665196691596908
34.324516058 0.0651624508782928
34.367961407 0.0648210939985046
34.411361695 0.0643507563632813
34.454799652 0.0635181834883567
34.457811594 0.0628843496200109
34.491201401 0.0621338744469913
34.52451849 0.0615281575756248
34.567985297 0.0614081986462883
34.611423731 0.061886154217812
34.654882431 0.0620914192207952
34.657770396 0.061347144577263
34.691148758 0.0606944133027154
34.724497557 0.0600061901628895
34.767957211 0.0597743217422997
34.811405421 0.0597937963510749
34.854814768 0.0597694432289483
34.857794285 0.0597319180946546
34.891160727 0.0600259941474615
34.924491644 0.0601849632398292
34.967935562 0.0596439804620236
35.011388064 0.058758989698063
35.054795742 0.0583164585406994
35.057782173 0.0579420817279855
35.091165066 0.058071834193071
35.12449503 0.057970081234407
35.16795826 0.0581752398340834
35.231583119 0.0581442641191206
35.262548685 0.057871781758554
35.272975922 0.0574647006117206
35.291181565 0.0572172938698865
35.324500323 0.0564701883024476
35.378207684 0.0562057423064171
35.431561947 0.0561428112277022
35.431955338 0.0563111112415508
35.457868576 0.0563583227851362
35.491338492 0.0564559187657603
35.5448277 0.0564925210720924
35.588227511 0.0559618300702007
35.601302624 0.0556248072738467
35.624540568 0.0546884957597668
35.667992831 0.0542515219776304
35.701394797 0.0542231616718008
35.76490283 0.0543048491392435
35.795654059 0.0545075788483258
35.796054602 0.0545474802262087
35.83463192 0.0538515994358656
35.878015518 0.0535444959041511
35.921447754 0.0536137080440473
35.924501181 0.0533129348188082
35.957886696 0.0531172090870851
35.991236687 0.0530235734378777
36.034748078 0.0527137798202716
36.08817482 0.0525721849568759
36.12146473 0.0523253966248853
36.124494076 0.0523747557078351
36.157848835 0.0526110188980548
36.191177845 0.0528702948736935
36.26493764 0.0527989050972531
36.295713187 0.0530031087310027
36.296089649 0.05307501110232
36.324532032 0.0528383871413823
36.357885838 0.0524748203249036
36.401370049 0.0522324521711749
36.44477582 0.0520117205971933
36.488343716 0.0519330308515868
36.49127245 0.0517448833198794
36.524517775 0.0517435560686602
36.557842493 0.0516717760944596
36.601363421 0.0516633388643513
36.65486002 0.0516714529845367
36.688139439 0.0509892899897452
36.69121337 0.0505598534724849
36.724514723 0.0505229191472118
36.757852793 0.0499959227676248
36.811391115 0.0498734210808848
36.854860068 0.0500171403801318
36.857779265 0.0502650366595713
36.891182661 0.0504141837236661
36.924588442 0.0505255291675583
36.967983485 0.0501522398375575
37.011411429 0.049711667449188
37.05481124 0.0488870791318805
37.057779312 0.0479552767385828
37.091158152 0.0474358388346151
37.124492407 0.0475237334550429
37.167967797 0.0480551453515978
37.21135974 0.0485607077762589
37.264852047 0.0488782303547736
37.275711537 0.0485609432813834
37.301279784 0.0481101742673626
37.324473381 0.0472741729106864
37.378050804 0.0462967631197599
37.421485424 0.0455418003254791
37.424436331 0.0457091865021057
37.457811117 0.0465327050684799
37.491160631 0.0472640293183642
37.534642697 0.0476469184166651
37.57808733 0.0472276458008046
37.621501923 0.0466446870417079
37.624459505 0.0465371185895155
37.657846213 0.0465541455616478
37.701282501 0.0465167911852139
37.734612942 0.0465215715701131
37.788192749 0.0466727085529966
37.821485043 0.0470625441876847
37.834546328 0.0470014922397974
37.85783124 0.0466248716428915
37.891155243 0.0459260372905686
37.924486637 0.0456562266554236
37.978184939 0.0456030250193068
38.021488905 0.0456573333173695
38.024423123 0.0457176222899021
38.057828427 0.0459865771545562
38.091154576 0.0461976365913763
38.134620905 0.0463571453870245
38.188180447 0.0456365925186678
38.221467972 0.045138296753158
38.254804373 0.0448543622168405
38.267981053 0.0448692472271501
38.291204691 0.0449849976346624
38.334626675 0.0449320844783668
38.378068447 0.04543349471197
38.421624899 0.0457524976561629
38.424472571 0.0453945409515181
38.457832337 0.0447507909514086
38.491179943 0.0445276732131744
38.554850817 0.0443217868651324
38.588212014 0.0445749499720154
38.591156483 0.044524443800933
38.624503374 0.0445983822115208
38.657840729 0.045020049909875
38.711405993 0.0447340875790392
38.754836798 0.044669680699584
38.757794857 0.0440157422341596
38.791199923 0.0434454304036515
38.834636212 0.0432419734613632
38.959096194 0.0443825524763169
38.95948124 0.0443879418843854
38.992846966 0.0447233195511109
39.036327601 0.0441967731217431
39.079734564 0.0437678153657056
39.123169661 0.0429479011568698
39.126137972 0.0427108168050475
39.159515858 0.0425469477185682
39.192873717 0.0428618961030275
39.266788006 0.0433965233723682
39.398429394 0.0433195594611247
39.398800135 0.0429458764106264
39.442348719 0.0420620736241159
39.48575902 0.0416989099122582
39.519417525 0.040895573459631
39.532152176 0.0407157128892544
39.565515995 0.0413206316478219
39.598847389 0.0422552940272018
39.63217187 0.0426647363185634
39.675683737 0.043100218654995
39.719196558 0.0435197285997228
39.732161761 0.043465576309832
39.765526533 0.0431153483927279
39.79891181 0.0429129460680773
39.832184077 0.042794666676645
39.875813961 0.0425884186695481
39.929160834 0.0427916167961231
39.932216645 0.0429857041473797
39.965548516 0.0422864550932436
39.998874665 0.0419574287282739
40.032190562 0.0419258795013647
40.075684309 0.0413776614795859
40.119076491 0.0407056475980141
40.132169724 0.0401181215756539
40.165532112 0.0407765673369644
40.198860407 0.0414996972146287
40.242296219 0.0413054321890454
40.285902977 0.0412727961887713
40.298825264 0.0407512772250077
40.33218503 0.0410319325797856
40.365536213 0.0414242934486061
40.409015656 0.0416443058724418
40.452397108 0.0417248115678064
40.465507508 0.0416095832512232
40.498842716 0.0420330253128239
40.532158375 0.0424777882547147
40.565541983 0.0424322820230951
40.609000683 0.0422132890193822
40.652454853 0.0420085980284744
40.665522576 0.0418751242391303
40.698855877 0.0419615866695079
40.732198715 0.0419298579047667
40.775695563 0.0420727329266682
40.819128514 0.0420708739925847
40.832170964 0.041855268000931
40.865507365 0.0413099930910164
40.898839951 0.041060876523605
40.932168246 0.0402667442044584
40.975603342 0.0401267270125596
41.019075394 0.0393376104945137
41.052432061 0.0396960466685704
41.065531254 0.0405431011041187
41.098850489 0.0411548685550931
41.132174492 0.0414448812100022
41.17568183 0.0416206302985165
41.219089747 0.0417854332901996
41.232155323 0.0419508030112393
41.295972586 0.0418112623118354
41.298808575 0.041645742891555
41.33218813 0.0413005215621661
41.385820866 0.0415517367098939
41.419109822 0.0412921915681222
41.432190419 0.0408248094929558
41.465562105 0.0409018719945671
41.498903513 0.0404179816855283
41.532197476 0.039988892648933
41.585892201 0.0389923403384827
41.619128466 0.0391803636078996
41.632157088 0.0399700146356895
41.66553092 0.0406125879325989
41.698854447 0.041301413272135
41.742414475 0.0414443064091199
41.785810471 0.0416276457178927
41.819200993 0.0416710309619345
41.832220793 0.0418542744383637
41.865624905 0.0413806514891589
41.898864985 0.041103043861177
41.94297719 0.040966418721197
41.985888005 0.0410325128492034
42.029362917 0.0409720048545882
42.032206059 0.0408408849027518
42.065582276 0.0406811114972575
42.098895073 0.0397752222736313
42.132275582 0.0393713456713472
42.1959517 0.0388049533234579
42.229382515 0.0379842909255011
42.232155323 0.0378686336836365
42.295901776 0.0387637110491759
42.299032212 0.0391135527500491
42.342884064 0.0402652426504872
42.387121439 0.0410786293685209
42.426034928 0.0411006104508429
42.432196617 0.0412300259009131
};
\addplot [thick, mediumseagreen85168104]
table {%
0.01086402 2.00440668954047
0.033658743 2.00440500654643
0.067025424 2.00436744235605
0.100379706 2.00429899582646
0.13372469 2.00436047154696
0.177145958 2.00440040714024
0.210715294 2.00400591639411
0.233880997 2.0030032811989
0.267024041 2.00328085221434
0.300297499 2.00389951510683
0.333637 2.00415568506533
0.377096892 2.005035207672
0.410403491 2.0042283400866
0.433624745 2.00355875539249
0.46695447 2.00428766842368
0.500289917 2.00603453942736
0.533620358 2.00145123850942
0.566954136 2.0028116970901
0.610414029 2.00209442857348
0.643743992 2.00325349410786
0.666912795 2.00197852925577
0.700282813 2.00171863792762
0.733659983 2.00163034243098
0.767074824 2.00091225959296
0.810471535 1.9999760967513
0.853917361 1.99792900071352
0.867010832 1.99879628512886
0.900357485 1.99635563645274
0.933722973 1.99803108452436
0.967099905 1.99484657251966
1.000558138 1.99367682648009
1.043785334 1.99614360453067
1.087250472 1.99304959224476
1.100304366 1.99113335492594
1.133663178 1.99049076291849
1.166992426 1.98704879401553
1.200339079 1.98510779562639
1.23364091 1.98426193092235
1.277088643 1.9837408044744
1.310442925 1.98339888562393
1.333612443 1.98200907501262
1.366972447 1.98066463965369
1.400313139 1.97964873127133
1.433639288 1.97712394398507
1.466987134 1.97592340873345
1.510543824 1.97722082690352
1.533649207 1.97606826476434
1.566992999 1.97678713014321
1.600464821 1.97562489149367
1.633725644 1.97391664892274
1.677203179 1.97323059862939
1.70029521 1.97297857617078
1.733632565 1.97082739862544
1.766967059 1.96902992522403
1.800308228 1.96940813386352
1.843733073 1.96757699858445
1.88720584 1.96724001446315
1.910382748 1.96812591873939
1.933628083 1.96485108418932
1.966961146 1.96412011402813
2.000300408 1.96266604129952
2.033613444 1.96285182732067
2.077058316 1.96348534655878
2.110532523 1.96351576179582
2.133620501 1.96159421896437
2.167010069 1.96080573149929
2.200369835 1.95973271831984
2.233615637 1.95730224350466
2.2770679 1.95527680200107
2.310380221 1.95473789476569
2.333640814 1.95605295799453
2.366967679 1.9536731205811
2.400321723 1.95344217652647
2.4336586 1.9544322603196
2.47710228 1.95215631210964
2.510456324 1.94997467078858
2.54374981 1.95006656900427
2.566989661 1.94864252738884
2.600324393 1.94717094527714
2.633680583 1.94698294299485
2.666992903 1.94409730253241
2.710421086 1.94216794411266
2.743763209 1.94424815030747
2.766972304 1.94177935196027
2.800316573 1.94023335675613
2.83367157 1.93936102249111
2.867001534 1.93928152423928
2.910439253 1.9369172289191
2.943787575 1.93565583004236
2.966982842 1.93750865697477
3.000340224 1.93328462931777
3.033670664 1.93291120959875
3.066987277 1.93078773917916
3.110464812 1.93064412178168
3.143765927 1.92975626386305
3.166973353 1.92779633127043
3.20035553 1.92723830206723
3.233687401 1.92693702954266
3.267003775 1.92543946272745
3.300388098 1.92498576864432
3.343754292 1.92327629497941
3.366975785 1.92276073158446
3.400356055 1.92052537841087
3.433666468 1.92039201460399
3.466984272 1.9177561528423
3.510468245 1.91728503413736
3.543794394 1.9164485934165
3.566987515 1.91425221074179
3.600330115 1.91226235693171
3.633644343 1.91234405378163
3.666984797 1.91014263940074
3.710425377 1.9087135090483
3.743764639 1.90782130571469
3.767026425 1.90662106278034
3.800340653 1.90620183162287
3.833667279 1.90430222724592
3.887202502 1.90508864408052
3.920546294 1.90230694067338
3.933661938 1.9018227529063
3.966985941 1.89934774548331
4.00033021 1.89889344269771
4.033660412 1.89831205322582
4.067018271 1.89599994223931
4.110454798 1.89226213647118
4.143764258 1.8946175039763
4.166973114 1.89838011829734
4.200350762 1.90070533407051
4.233654023 1.90124157138181
4.267005444 1.90369153152211
4.300339222 1.90505186683333
4.343798161 1.90439812627246
4.38722682 1.90598795428388
4.400327683 1.90510388824777
4.433665514 1.90922681276582
4.46697712 1.91057338606352
4.500319958 1.90852709720673
4.533670187 1.9093636620837
4.577116728 1.90541171334283
4.610497714 1.90437919206364
4.633634329 1.9039186957124
4.66698432 1.90241826571018
4.700344325 1.90197337013117
4.733672381 1.90044369787729
4.777144194 1.89857944259398
4.820576191 1.89523002205199
4.833648682 1.89509718779574
4.887215138 1.8946384807904
4.900345564 1.89465002360657
4.933674098 1.89374239852793
4.977124215 1.89030349443346
5.020626069 1.88932367718395
5.033625126 1.88749810100714
5.066973448 1.88653535667712
5.100313902 1.88563404175541
5.133654356 1.88439451103542
5.166977406 1.88201151118192
5.220563174 1.88029374396555
5.243760586 1.87895714129476
5.266969443 1.87895183817614
5.300284386 1.8762537540141
5.333648682 1.8753502049983
5.366997719 1.87258211681795
5.410455943 1.87120394244781
5.453900338 1.87036954753687
5.466959954 1.86718366784623
5.500355244 1.86566778547562
5.533686162 1.86638903060513
5.567032576 1.86274071205932
5.600377322 1.86244382131083
5.643800498 1.86029804516294
5.666982651 1.85715633130745
5.700310946 1.85637113634239
5.733651639 1.85560007539904
5.766983986 1.85294940195478
5.810438395 1.85020509837466
5.864011765 1.84994601439186
5.887181998 1.84767621624663
5.900317669 1.84652364626057
5.933643818 1.84248236072233
5.966974259 1.84090180990773
6.010435582 1.84066225741515
6.04375887 1.83921106399605
6.066969395 1.8378387938408
6.100298644 1.83450940909759
6.133629799 1.83148054549983
6.166972876 1.83160112407173
6.200294257 1.82933433400793
6.243747235 1.82631095421454
6.277088643 1.82408305316504
6.300296069 1.82280526950081
6.333641768 1.81989343697132
6.367004157 1.81893157654775
6.40037036 1.81509555165551
6.433665514 1.81634897680831
6.487205983 1.81327034782818
6.500355006 1.81011177170859
6.533673049 1.80760822727247
6.566980362 1.80498332458074
6.600324631 1.8033913599777
6.633665324 1.80159386966438
6.687202693 1.79923920957534
6.710391522 1.79684614393085
6.73364687 1.79548118157311
6.766969681 1.79161403543066
6.800310612 1.79010085636336
6.833673954 1.78914601161639
6.887239218 1.78739072250212
6.900321484 1.78705383596089
6.933658124 1.78243179272162
6.966995478 1.78089799361471
7.000332118 1.78033434758098
7.033637524 1.77485818932588
7.077090264 1.77432588224305
7.120541335 1.76981762992312
7.133661747 1.76749442046329
7.166986228 1.76481547170251
7.200322867 1.76689114526121
7.233658076 1.7603446987655
7.277122021 1.75895573592451
7.310449839 1.75535693201639
7.333678246 1.75255311928599
7.366986514 1.7508160816996
7.400338889 1.7489385698628
7.43367219 1.74314184750801
7.477103234 1.74157968071677
7.520610571 1.74194165010763
7.533623219 1.73726640604896
7.566985846 1.73609017158407
7.600300313 1.73534603105669
7.633631707 1.72928710715409
7.666961432 1.72753439348685
7.710527421 1.72514105932737
7.73362279 1.72242268604271
7.766962767 1.72000133578853
7.800294638 1.71795871556771
7.833645821 1.71205214824266
7.887186051 1.70669501397792
7.920536757 1.70812015896757
7.933622838 1.70309339388185
7.966966391 1.7002759601251
8.000347615 1.69615352569574
8.033675194 1.69279202887162
8.06699276 1.69387123378498
8.110486746 1.68621560630037
8.153847456 1.68571237194988
8.166963578 1.68196906811705
8.200304032 1.67861629632585
8.233650208 1.67158730052754
8.266964674 1.67304771424538
8.300295115 1.67036893723682
8.343753338 1.67016442230552
8.377173901 1.65973630123589
8.400304795 1.66078211613544
8.433628321 1.65685511317282
8.466994286 1.6521003818275
8.500298262 1.65353343343983
8.543781281 1.64849090467737
8.587224722 1.64712373652042
8.600266934 1.6419860534323
8.633630515 1.63520442759147
8.666954518 1.63052603458512
8.700296164 1.63161127464748
8.73363781 1.62847471829564
8.77710104 1.62586825109038
8.820560217 1.62181293086505
8.833665848 1.62006069631173
8.867238522 1.61976845927599
8.900336028 1.61919534504175
8.933668852 1.62160649371333
8.977141142 1.61553910733936
9.020569563 1.61486959315346
9.033642531 1.61370813115223
9.066988469 1.61576126042307
9.100315571 1.61123337471973
9.133649588 1.60477425011927
9.166983128 1.60200727164962
9.210456849 1.59687504254868
9.274087906 1.5924099328281
9.284633875 1.59331077017211
9.300325156 1.59278856445212
9.333672286 1.58691234890573
9.367118359 1.58057890086461
9.410475016 1.5759871184727
9.443774939 1.57288558291887
9.466955185 1.57320793649103
9.500313759 1.56892858535705
9.533643246 1.56418908036341
9.566965342 1.56067047139638
9.610468388 1.55723156341097
9.643762112 1.55180295525981
9.666965485 1.54646961737708
9.700318337 1.54689503184412
9.733644009 1.54334205787123
9.767032624 1.54476415332283
9.800364495 1.54466789857456
9.853864432 1.54432584209779
9.866945506 1.54394570000769
9.900310994 1.54023934084992
9.933625937 1.53945837239121
9.966961146 1.53853257072294
10.000300169 1.53412014504139
10.053894282 1.53466527754277
10.066930771 1.52789075407166
10.100290776 1.52343380940753
10.133620978 1.51441326440672
10.166969777 1.51230043040679
10.21041751 1.50915744771828
10.243735314 1.50852522790817
10.266987801 1.50392999181733
10.300356865 1.50194975052349
10.333678484 1.49945070637417
10.367027045 1.49244571578818
10.400355816 1.48623509152433
10.443772078 1.48422685417568
10.477097512 1.48010573206092
10.500304699 1.47600486902653
10.533652068 1.47646688324063
10.567048073 1.47321238899886
10.600342751 1.47597938809814
10.633653164 1.47533086328965
10.677082778 1.47095209231275
10.720721961 1.46901967755218
10.733793021 1.46639944209938
10.767002106 1.46499780688617
10.800336123 1.4633141237605
10.833645106 1.4603509304683
10.877200842 1.45542369753134
10.920613289 1.45056107245163
10.933667183 1.44506848623515
10.967071057 1.44250852468809
11.000356436 1.44092793258859
11.033673525 1.43785116695484
11.077139378 1.43274606829067
11.120574952 1.42720819037248
11.133785248 1.42003847186222
11.16702962 1.41581365938817
11.200348855 1.4150600631723
11.233654023 1.41043555084406
11.266965867 1.40551853004118
11.310440064 1.40105008109861
11.343728781 1.39899039509247
11.366966486 1.39875756657232
11.400298357 1.40055903355283
11.433631421 1.40058365790482
11.466990948 1.39812064190497
11.500333786 1.39452095668748
11.543741942 1.39265990792498
11.577099562 1.39082687675115
11.600303889 1.38636010296423
11.633653641 1.3815717907729
11.666965485 1.38406153927476
11.700310469 1.38081625231971
11.743774653 1.37798791212309
11.78773594 1.37408080643751
11.800263882 1.37014023044778
11.833654404 1.36598290511438
11.866972447 1.36154538017772
11.910398484 1.3575965235974
11.943773032 1.35597222805565
11.966974259 1.34864766827827
12.000309945 1.34503466297403
12.033751488 1.34014160164724
12.067043543 1.33400524882967
12.110430003 1.32925875916391
12.143787385 1.32797722241644
12.1669662 1.3241648546487
12.200317622 1.32028065983231
12.233677865 1.31529808394419
12.266972542 1.3164963314835
12.310427428 1.31635076721254
12.343750477 1.31555517780124
12.366960288 1.31421123344746
12.400310755 1.30976275380497
12.433666945 1.30781121854746
12.466981173 1.30690810091102
12.51039219 1.30651669877819
12.543746472 1.30455254725897
12.566962719 1.30103034737904
12.600300551 1.29883967886544
12.633646489 1.294846209643
12.66696024 1.28990730168141
12.710433007 1.28115177644049
12.75386858 1.27961614744625
12.766951561 1.27691433864791
12.800318718 1.27274868982049
12.833674193 1.26808463246832
12.866986514 1.26312438910087
12.910413981 1.2575225729887
12.943774224 1.25557746052706
12.967009306 1.2516203591604
13.000310183 1.25403233119603
13.033643961 1.25343898061492
13.066985608 1.25234941100883
13.110410691 1.25241344215836
13.153868914 1.24693331031632
13.166952134 1.24474575772669
13.200354338 1.24749587896564
13.23364091 1.24367760933828
13.266982079 1.24046678490821
13.310531617 1.24038741291562
13.344069481 1.2369570798966
13.366927624 1.23264190570003
13.400286437 1.22978035152413
13.433621645 1.22242984315762
13.466993809 1.21698829395116
13.500302792 1.21258286684012
13.553862095 1.20922201466799
13.566949606 1.20722856428619
13.600395918 1.20139368830296
13.63365078 1.19756107187829
13.667021513 1.19090154890659
13.700341464 1.18570695406951
13.743763686 1.18311834798056
13.787206412 1.17716203420233
13.800320149 1.17603684394732
13.833688975 1.17207558008835
13.866971255 1.17100710638963
13.910428048 1.1727402605624
13.953967333 1.17382473354639
13.966966868 1.16973600688162
14.000307799 1.16707591166584
14.033645154 1.16551102839325
14.066997529 1.16331595088727
14.100298405 1.16007979763131
14.153922558 1.15977172246015
14.166964531 1.15885216897396
14.200294734 1.15769781402068
14.233625174 1.15277306327929
14.266952992 1.14689196525197
14.310434103 1.14249194154418
14.353877783 1.13622666241713
14.366961241 1.13336783438314
14.400327921 1.12961660318113
14.43367529 1.12498394162191
14.466999531 1.12171644901543
14.510421038 1.11528043492714
14.543802739 1.10987732180196
14.566960335 1.10742587480262
14.600299836 1.10194693957448
14.633665562 1.10124241208584
14.666978837 1.10002874062725
14.70028472 1.09820058599624
14.743737698 1.09834842554678
14.787266255 1.09780530902249
14.800295353 1.09750900749838
14.833635092 1.09582532579317
14.866972685 1.09442746156258
14.950856209 1.09072583796461
14.95118022 1.09110841528026
14.966913224 1.08826163875982
15.000300169 1.08499631235746
15.03363967 1.08294433664532
15.066984177 1.07918605984144
15.110447884 1.07539674827911
15.153868437 1.0679402542326
15.167104483 1.06427266856109
15.200319291 1.06004725808702
15.233674288 1.05571879460462
15.266993762 1.05189981715132
15.310428858 1.04671455617866
15.343791008 1.04146062783573
15.366972685 1.03639322284939
15.400314332 1.03320344348692
15.433668852 1.02708729895909
15.467021704 1.02185106283911
15.510409356 1.01845341609403
15.543783904 1.01342789255737
15.566963196 1.00892418059735
15.60031581 1.00501810031844
15.633625269 1.00262752945507
15.666957617 0.996132666287515
15.700288296 0.99221435522723
15.743740321 0.990844532358111
15.78720975 0.991479178267773
15.800269366 0.991163519965843
15.833635331 0.990020705976948
15.866951705 0.987223840303682
15.920538903 0.98812296507498
15.94374013 0.986561020714538
15.966947318 0.983408065519346
16.000327111 0.981095974820543
16.033711672 0.979916913668135
16.067053319 0.974357722909552
16.110492707 0.967705998362026
16.153882266 0.962291124237812
16.167031289 0.957839002567975
16.200329781 0.953791812026668
16.233666897 0.952086225478142
16.277118207 0.946727399029984
16.330644846 0.941131849410867
16.333585978 0.934829288380689
16.366963625 0.932154676439085
16.400313855 0.927308562532274
16.433704615 0.923557882967431
16.477105618 0.918433664989332
16.510491848 0.914881452863468
16.533633233 0.91032897223424
16.566976786 0.905638200213725
16.600322247 0.900567596970997
16.633653641 0.896336199419687
16.677088261 0.891142022293326
16.720531703 0.888740523627365
16.733610392 0.886733434415822
16.766986847 0.887304654531628
17.154026032 0.874147514530457
17.154393912 0.873806735094263
17.187837124 0.874757443280632
17.231256962 0.873946531592894
17.28478694 0.87265526815283
17.287736416 0.872903044357015
17.321151972 0.873010292690641
17.354526997 0.871864652083836
17.397940159 0.86970648183514
17.441529751 0.867660901341989
17.484795809 0.863542162902088
17.487739802 0.858587726757764
17.521272421 0.853110936119605
17.554527998 0.850344298888014
17.597957135 0.84857925738612
17.641549588 0.842652901666606
17.684795619 0.839219295317463
17.718143225 0.834186271777107
17.721103907 0.829013613878454
17.754466296 0.823905704927878
17.787831545 0.82067730603628
17.831318141 0.816699360510068
17.884828806 0.810536245191225
17.918129683 0.806074811048042
17.921108723 0.804523874712228
17.96467948 0.801884158753661
17.987837554 0.799372938524218
18.031347514 0.792753996891719
18.07489729 0.789288059296075
18.118141413 0.782733694485395
18.121084214 0.776298909228094
18.154465914 0.776238626242356
18.187812806 0.76959788140796
18.231251717 0.763408509743268
18.274879694 0.762977544981351
18.318124056 0.755118029800017
18.321076394 0.750559806954613
18.354449034 0.748698055433023
18.387821436 0.741754874945888
18.431268693 0.739929136933485
18.474923373 0.733953536221276
18.518119097 0.728857844812166
18.521110058 0.724288775495308
18.554607869 0.722424268418805
18.587980986 0.714780924133074
18.631361485 0.713443601216382
18.674828053 0.711918268251725
18.718130351 0.711807642118117
18.721090794 0.714065652563084
18.75447774 0.710967495135969
18.787832737 0.710818502090728
18.831344605 0.709245689749884
18.874835492 0.704624203624106
18.91814971 0.706198460395942
18.921074629 0.706333123173657
18.954451561 0.702802305748374
18.987792254 0.695617296433526
19.031303883 0.690333354478295
19.074875832 0.686885209721436
19.118127108 0.686078960189717
19.121062994 0.678681611564956
19.154453755 0.674024324182686
19.187799454 0.667408935867119
19.231252194 0.663592406869806
19.274817467 0.658197048011923
19.318123818 0.654570545408209
19.321190596 0.652501127404703
19.354483605 0.646584839307241
19.387964726 0.639864239542311
19.421390534 0.638412633032329
19.474884034 0.633398198380727
19.518314124 0.62955533523681
19.52108574 0.624831269097956
19.554476262 0.621632868095631
19.587839842 0.615920937204895
19.631280661 0.610205085909253
19.674789668 0.607083793305762
19.718119383 0.600858179095011
19.721086264 0.599739297590907
19.754475356 0.593842094526282
19.787820578 0.589651089116736
19.831242085 0.589001575997463
19.884794713 0.580651429466334
19.928212405 0.576312095899155
19.979192019 0.576121369990817
20.141086102 0.544570315069879
20.323267937 0.529578156268367
20.323647261 0.529992228605293
20.357085467 0.532764625634925
20.390407086 0.536212606730066
20.423817873 0.537079759681037
20.467332125 0.536133234770475
20.51077652 0.539974846810977
20.544195414 0.535650469925869
20.557180405 0.535013462826321
20.590394736 0.535443598979362
20.623722077 0.531228041429583
20.657025815 0.534152004840468
20.710589409 0.525776689307735
20.743932009 0.520526128764638
20.75698495 0.51792556684458
20.790383339 0.518155404296163
20.823704243 0.518244741487555
20.857018233 0.513967554652919
20.930783511 0.507276240405824
20.951282263 0.505161071478574
20.956972123 0.499053793421891
20.990371705 0.490838817367132
21.023741484 0.487509579462662
21.05708623 0.488133526827937
21.100486041 0.477738434266909
21.143923283 0.47663534000551
21.177251101 0.472605794677629
21.190398455 0.466867601854874
21.223739863 0.464733663268721
21.259247542 0.459093456128602
21.290561677 0.455819433849783
21.334367514 0.451890862543796
21.377340079 0.447772699672417
21.420826912 0.44278686469104
21.423746586 0.43998125155231
21.45713234 0.43591591320784
21.490475417 0.429605521218793
21.523724556 0.425672827351732
21.56725216 0.423042017520822
21.610653401 0.417684894550408
21.62370801 0.413651300785831
21.657076359 0.408993329849425
21.690418005 0.406215853712272
21.733814002 0.403262264477681
21.777265072 0.395882074520631
21.81055975 0.395000551830108
21.823707819 0.390795331540837
21.857037783 0.387087891251157
21.890462637 0.386688646557451
21.933881045 0.378275962603031
21.987391472 0.37367925817634
22.010584355 0.370304380367618
22.023710251 0.365533896544987
22.057054997 0.364870520052547
22.090399266 0.359560960412074
22.123733759 0.358352942065878
22.167141676 0.353544722301239
22.220719815 0.349251782997366
22.22365141 0.34686275136916
22.257023097 0.344436396998985
22.290425063 0.339937883279705
22.323757172 0.335358819377339
22.367150784 0.337309714630234
22.410597563 0.3333067772239
22.423718453 0.326896980133911
22.457022191 0.320863723086844
22.490354538 0.31983788365719
22.523715497 0.316843881054469
22.57732296 0.313668203903079
22.610580445 0.311344967217051
22.623893023 0.311602651291801
22.657159091 0.306369775072383
22.690570832 0.304730485496839
22.723881245 0.301931721661605
22.777324439 0.297739618071247
22.820792676 0.291752678180928
22.823678494 0.291690407843867
22.857095004 0.290623304089468
22.89042759 0.284268982279755
22.933829546 0.280785422164381
22.977300168 0.28190695888978
23.061065674 0.278514045003703
23.071518898 0.273010741878572
23.092053891 0.272507955683831
23.092408181 0.265681203020233
23.123713971 0.267240288042781
23.157055378 0.263530474544795
23.200508595 0.261673141169884
23.243925334 0.261582857519684
23.287357092 0.262291446096206
23.290324927 0.263683981315655
23.323689461 0.266649798363599
23.357040883 0.268859907692314
23.390379668 0.271615106756503
23.433878184 0.270053793761798
23.477292538 0.268847886706375
23.520822049 0.263017027757791
23.523706198 0.256941188264841
23.557110072 0.253622724282065
23.590446473 0.251368993101029
23.623790265 0.249693214300828
23.677294255 0.248560431953039
23.7207582 0.249290771965021
23.723646641 0.249913249685799
23.757055998 0.242839953835675
23.790406943 0.239113938813584
23.823727608 0.236616850227236
23.877249241 0.237867541918455
23.920670033 0.23604140286524
23.92365861 0.233370157439072
23.957074643 0.231193767677775
23.990402461 0.228180872320327
24.023668767 0.225813046215592
24.067171336 0.225902825501537
24.110611201 0.224245685488603
24.143910885 0.222534047800956
24.15714717 0.222521483338529
24.190432311 0.221750884149766
24.22373271 0.221614693617122
24.257076741 0.216701646464144
24.300588847 0.214412804654312
24.343947649 0.212820627241289
24.387357951 0.211605866550251
24.390420437 0.210574382617139
24.423786402 0.209611440678035
24.457086325 0.209851753638683
24.490388871 0.205813095273995
24.543950081 0.203338328145295
24.577387095 0.202197668048758
24.590362311 0.201166819669851
24.623771668 0.199151878348889
24.657092572 0.198229723697797
24.69040823 0.19804191633828
24.733858347 0.197231240605017
24.777284146 0.194962710109631
24.790333748 0.19425394054275
24.823716641 0.19226655323209
24.857026816 0.190436897239475
24.890357733 0.18822829230811
24.954025507 0.188266250444663
24.987329007 0.187188228518782
24.990350724 0.185259256556609
25.023754359 0.187307401110432
25.057081461 0.185433122859211
25.090392352 0.183372332183713
25.133832932 0.181808153983622
25.177450181 0.180083420197782
25.220713854 0.178739280559933
25.223687649 0.178644453382891
25.25705266 0.175851105066666
25.290421725 0.174699518296744
25.323799611 0.173681747146305
25.367153407 0.174352391917893
25.420826197 0.17380875511365
25.42365551 0.172682697603038
25.457068682 0.171247885226409
25.490437747 0.169834461740063
25.523748875 0.170371602176869
25.567173481 0.168237270121196
25.620813609 0.166227864501452
25.623672724 0.165087556113382
25.657069207 0.164603946269019
25.690358878 0.16543629045092
25.723723889 0.163960216200582
25.767197371 0.162551910236402
25.8207016 0.160863054647755
25.823744536 0.159778138628916
25.857268334 0.160299260219727
25.890459061 0.160023286903695
25.9439919 0.159552314369211
25.987416268 0.159792372940742
25.990342856 0.155829627742082
26.023728848 0.154467228655826
26.057128191 0.153720103538577
26.090429307 0.155496936147666
26.133826256 0.155909243579591
26.177276135 0.155155871403103
26.220742703 0.154106721944439
26.22369051 0.152984680329739
26.388391972 0.149623717968493
26.38875103 0.148891064903749
26.422164202 0.147834593928659
26.455514908 0.146912043947207
26.499104977 0.147712350777298
26.542378426 0.149695387715055
26.585823536 0.153423254148256
26.589062453 0.154641338676213
26.622362376 0.161514525542397
26.655697585 0.165619802927299
26.688877106 0.163735520749981
26.732323409 0.1657291541786
26.775792361 0.164012537652323
26.819437981 0.161757983538481
26.822215319 0.160746397155406
26.85555482 0.15585167874485
26.888925314 0.154625520941676
26.942593337 0.155188806352882
26.985910655 0.155316926792994
26.988881112 0.155650497352672
27.02221942 0.158267263189431
27.055530072 0.157784686335302
27.088974 0.157536030988933
27.132370234 0.156565211065859
27.185863257 0.155768432566205
27.219234705 0.154566109604027
27.222110034 0.154155834054128
27.255498171 0.152803902109847
27.289041281 0.152230751104761
27.332270384 0.152682134887618
27.375853777 0.151878939054193
27.419367075 0.151282311956092
27.422318697 0.148715599444474
27.455942393 0.149854246829687
27.489114047 0.147567865664583
27.532280684 0.14673323606004
27.5759058 0.147814915335962
27.619316578 0.14664543984328
27.622081757 0.147120007739791
27.655514718 0.144874627301701
27.689048529 0.145304783125189
27.732372046 0.145461841690236
27.775823355 0.145810636210792
27.819478751 0.144781685313459
27.822101117 0.143924134934736
27.855492354 0.143254780343293
27.8889606 0.14267757099131
27.952468157 0.143020422683619
28.086789132 0.133868731049604
28.087140322 0.133556848267371
28.140812397 0.132105721005597
28.184194327 0.131262806349053
28.217529536 0.131588820586974
28.220494509 0.140865441351856
28.253885746 0.140678751294178
28.287220717 0.144839566507814
28.330688 0.148747802956216
28.374157668 0.152303522226495
28.417560578 0.152656618350471
28.420594216 0.15261224277544
28.453903676 0.149643279261605
28.48721242 0.149981204924698
28.530689717 0.146832151602628
28.574162007 0.146283610616804
28.617568017 0.145102539075007
28.620601893 0.144849633863183
28.65389371 0.145998165819214
28.687289477 0.145257241792526
28.730657578 0.145379258927859
28.774127484 0.147829301826307
28.817521573 0.147071889845479
28.820515633 0.14613537526457
28.853863955 0.145256652673436
28.88719368 0.145257811392028
28.94079876 0.144163222750507
28.974173546 0.143730668025553
29.068025828 0.141606334867816
29.088583708 0.139945027799807
29.089015246 0.139893742916055
29.089349509 0.139891740778549
29.130663872 0.135739426272769
29.174128533 0.134769770394345
29.217550517 0.133932361341017
29.220505715 0.133300942283326
29.253895045 0.132649134093964
29.287228108 0.132081710307136
29.330675364 0.131415460008444
29.374119759 0.130976476497731
29.417579175 0.13058059404689
29.420502902 0.130227039565301
29.453892708 0.131539408093786
29.487228156 0.130694929929401
29.530668498 0.130064010463508
29.574160338 0.129609108068816
29.617553711 0.128508568369119
29.620512724 0.127709304178511
29.653892279 0.127006667868238
29.687212706 0.126323019132621
29.730674983 0.126446182047352
29.774120808 0.126073351814434
29.817532301 0.124794913045376
29.820526839 0.123740514712669
29.853913308 0.122764465098946
29.887254954 0.123139683883456
30.001386643 0.12234471167137
30.001724959 0.121805752266471
30.002105713 0.121777907018988
30.020561696 0.121638976863281
30.054080725 0.121492988430007
30.087239981 0.122219242958959
30.140776158 0.12173873408474
30.194307566 0.121035378987455
30.214876652 0.120626202465606
30.220499278 0.120574075044627
30.253882647 0.119702560196617
30.29733181 0.117851791167724
30.340788603 0.114189677508989
30.384212018 0.114524598407079
30.387173892 0.110823006568343
30.420549155 0.110136238765881
30.453873873 0.111301369606181
30.497352839 0.111707380161255
30.540850878 0.11445170297927
30.584215642 0.11600865435966
30.587193251 0.116707698541632
30.620652438 0.118159598536247
30.653928996 0.11660091107496
30.687230826 0.115479831452915
30.740762711 0.115758226681611
30.774116993 0.115823478107223
30.817572356 0.113596983917919
30.820578814 0.113005384002282
30.85391903 0.114840383632899
30.887231827 0.119729834938784
30.940834046 0.122743655705138
30.98420167 0.124049725968657
30.987144709 0.125126039233232
31.020542145 0.129524943448435
31.053878069 0.129300143578512
31.097361088 0.128935035421496
31.14078331 0.127839191920608
31.184209109 0.123456198855755
31.187160016 0.12259052296213
31.220545531 0.121671626349991
31.253887654 0.121641907100818
31.287207842 0.121109438531746
31.340893984 0.120598751357067
31.384205103 0.120352734272867
31.387167693 0.119792904280672
31.420639754 0.11919770578708
31.453882218 0.118322040291291
31.497347117 0.117209831278414
31.541148186 0.118337318744917
31.584392548 0.11978569550095
31.587311984 0.120619527019697
31.620729208 0.121738981561105
31.654153824 0.123098573080979
31.687383891 0.12440061393592
31.741038561 0.125225991215134
31.774302245 0.125180839477869
31.817549944 0.125497529604602
31.820490838 0.124162205424642
31.853878975 0.124586538109417
31.887203455 0.122434192961329
31.960965157 0.121630024616561
31.981527091 0.121110793110692
31.987161637 0.121040313640632
32.020619631 0.121451880319775
32.05388999 0.120349282738548
32.097387791 0.119949278797981
32.140863419 0.119644272253524
32.184251547 0.119565119126087
32.187173844 0.119294182937188
32.220651865 0.118430145111708
32.253912211 0.117140105731112
32.297370196 0.116425691648917
32.340805054 0.116720249628131
32.384365321 0.118006468709652
32.397341013 0.123233813980823
32.420786143 0.123891314493393
32.453944207 0.125266406506749
32.497340918 0.128338932989297
32.54081893 0.129392151781629
32.584254742 0.127740794871166
32.587175847 0.129713532281231
32.620645524 0.128768703028067
32.653912068 0.124432351873155
32.697348595 0.123890214005802
32.740801812 0.123443253428752
32.784196854 0.123197184194319
32.787148715 0.122280143353413
32.820574523 0.121727944027431
32.853880883 0.121390628329299
32.897347928 0.120962190813483
32.96096921 0.120774927312959
32.981509686 0.119607336676219
32.997302771 0.119385454888078
33.020549298 0.118642157395938
33.053889752 0.118713028914683
33.097346545 0.118471070395984
33.14077878 0.117185713968532
33.184196473 0.119883948653666
33.187149287 0.123309602155918
33.220562697 0.121950834396561
33.253908873 0.123522702982929
33.297378541 0.126210563976525
33.340766192 0.124948625832991
33.384203911 0.125537460427958
33.387147189 0.125020483469417
33.420561076 0.124113608738531
33.453880787 0.125422260882541
33.497326613 0.123735214483052
33.54084301 0.12251853673209
33.584208012 0.12252830867212
33.587179661 0.124132913917396
33.620570422 0.125629797407762
33.653881789 0.126847404776137
33.687212706 0.128115016723921
33.740780831 0.128317563650017
33.784193993 0.127763148977002
33.787167788 0.126363721756546
33.830669165 0.125136867588616
33.853890181 0.124193208564979
33.897328616 0.123488342300325
33.960982323 0.123304276243651
33.981523037 0.123458398223058
33.987195492 0.124202760402318
34.020624877 0.123087482339179
34.053903342 0.122988457181423
34.097359658 0.122324601162794
34.140761137 0.121741201696462
34.184210301 0.121117321602532
34.1871593 0.119562277830073
34.220557929 0.118710228104869
34.253896714 0.11905959519382
34.287217618 0.118650343074842
34.340792418 0.118019511551593
34.384215832 0.117331593018124
34.387168885 0.116178820864941
34.420551062 0.113202414482807
34.4538939 0.113652692323685
34.507472516 0.112169409403199
34.550851346 0.112477886633644
34.553846837 0.111674364301504
34.587213278 0.11081333630499
34.620541811 0.109801114091751
34.664038182 0.109521477690286
34.707481862 0.109108161801421
34.750861407 0.109384303971043
34.753848315 0.110294950052816
34.787234307 0.11239639828724
34.820637703 0.112204644801026
34.864038706 0.111830863974284
34.907451392 0.111204667898253
34.971152545 0.110671529268954
34.99198556 0.110110811785325
34.992355347 0.109406822089734
35.02061081 0.107015727737801
35.054034234 0.105804180827562
35.107460976 0.103593139116081
35.16093731 0.10389127101885
35.181493044 0.101623588302583
35.187154294 0.10131714431378
35.220533133 0.099204366114657
35.253865242 0.101124824646397
35.297335148 0.100574564057274
35.340880633 0.102106620522143
35.384209395 0.103610928916282
35.387186289 0.104032889643457
35.420546055 0.107513272898157
35.453898669 0.112910134381807
35.487229109 0.115071348807695
35.530810118 0.114154717664559
35.57410574 0.113417044291703
35.617596388 0.115542728694879
35.620518923 0.113840408913453
35.653887034 0.113272808985844
35.687229872 0.114771353325348
35.730733157 0.115460108678983
35.774170399 0.114936038878247
35.817564965 0.115380897369015
35.820773125 0.115877091962614
35.853882075 0.11605821779095
35.887208939 0.117536798377356
35.930660964 0.114997961660597
35.99433589 0.114152274812887
36.014894724 0.111969050211107
36.020484448 0.111458471479255
36.053868294 0.115133711050881
36.087201834 0.11622398264232
36.130664111 0.114720932464507
36.174123288 0.116744837318648
36.217519761 0.116401489393328
36.220494986 0.114865868721303
36.253890992 0.115010961527332
36.287219048 0.116030466893345
36.350875855 0.115790911565515
36.384176493 0.116207744777518
36.397280694 0.113674983635612
36.42056799 0.113024892629551
36.453915358 0.11398078783625
36.497343779 0.111656058887912
36.550889493 0.109901491578228
36.553800822 0.109926499346925
36.587209702 0.108435067705953
36.620564223 0.107537650312204
36.664003373 0.104933805227277
36.707496167 0.104829204974955
36.75087142 0.10453445301643
36.75382042 0.10402771971786
36.787211895 0.103411866268356
36.820546151 0.103471508301464
36.864107371 0.107666276682338
36.907451153 0.10842978801184
36.950828791 0.112045107068385
36.984388114 0.111677134450517
36.997467042 0.113029435311706
37.020681382 0.113430186192104
37.064126254 0.115948743767499
37.117855073 0.116155666714763
37.150934697 0.115325301377464
37.153817654 0.114140588390594
37.18722415 0.115062414632344
37.22058487 0.114697125657684
37.264001847 0.1147369833464
37.30745554 0.116160002797482
37.350887537 0.116653016467082
37.353827715 0.11774825941025
37.387202025 0.117348084634394
37.42056346 0.117310499277766
37.464003802 0.116730676845249
37.50752306 0.116184798744292
37.550900937 0.115800981764991
37.553897381 0.116411133146148
37.587221623 0.118402498821834
37.620578528 0.118091853923727
37.664051056 0.119075221641453
37.707454443 0.116360417332759
37.750905037 0.117756551833592
37.753833771 0.117001086886157
37.787352086 0.117144990185059
37.8307724 0.116824443040658
37.884372235 0.118800761729616
37.917758465 0.118154176410283
37.920731545 0.117390338031128
37.964126349 0.117009687115215
37.987374068 0.116963551718759
38.040769578 0.116683687490615
38.074199439 0.116290723789699
38.117508173 0.114596200087615
38.120555163 0.113891800138244
38.153862238 0.113340033012337
38.187212468 0.11253327054029
38.230676175 0.111565739798072
38.274175883 0.11106367501772
38.317521096 0.108853797139617
38.320585013 0.10999308889199
38.353866339 0.109042663831554
38.387207509 0.109452401520753
38.430689812 0.106376068376082
38.474144459 0.107728930908266
38.527704478 0.106793448316375
38.528085709 0.106052074388578
38.553895951 0.104950574896831
38.58719349 0.10519246762296
38.640763283 0.104244704578753
38.684195757 0.103794627782519
38.687157631 0.103199365552542
38.72056675 0.102764656011958
38.753874541 0.102949439310758
38.797331572 0.100148212529826
38.840785265 0.102932255151877
38.884327412 0.106126870807292
38.887159586 0.109197811592908
38.920557976 0.113908490896348
38.984205008 0.117207195791726
39.017533064 0.119927884156776
39.020486594 0.120170205704417
39.053905249 0.117274878917789
39.087224484 0.114325300689715
39.130718947 0.112726190023374
39.174127341 0.112570059814421
39.217514515 0.115211134388016
39.220496893 0.113229108412391
39.253857136 0.115173929384544
39.287197114 0.116409326583316
39.330653906 0.117609951583255
39.374111891 0.118493926073245
39.417520047 0.118079442745486
39.420500517 0.116720377442806
39.453900815 0.117205931244661
39.487226964 0.117123792738285
39.530678273 0.116448569459042
39.574133397 0.116199297206838
39.617637635 0.117033209848689
39.620558978 0.117648261364567
39.65393591 0.115845156421232
39.687233687 0.113241882812885
39.730683566 0.112311898081441
39.774173737 0.112175017554222
39.817586899 0.108264862964619
39.820524455 0.109141968392024
39.853928328 0.10786139998029
39.887272597 0.107761855527999
39.93070221 0.107778802956107
40.004423619 0.107649137965939
40.025319815 0.106852502462579
40.025658846 0.106785527448236
40.05386448 0.106114032754424
40.087204218 0.107868588352219
40.130671263 0.107060796422831
40.17411685 0.105492545392632
40.217504263 0.111591357742372
40.220569373 0.11169483835141
40.253902197 0.110655305793078
40.28721118 0.111708522767864
40.330694438 0.112521836098305
40.374106169 0.114656742099509
40.417554379 0.11663284417108
40.420592547 0.114101842796179
40.454071522 0.116740092304425
40.487204791 0.118504851055911
40.530677557 0.118732770991578
40.574250937 0.119739114542102
40.617581368 0.120310423395652
40.620490551 0.120069376528707
40.653904915 0.120361461080044
40.687222481 0.119821226298368
40.730772257 0.117793500318594
40.774181366 0.117233723106448
40.817632914 0.116650128003866
40.820582629 0.115904891077118
40.853907347 0.115402264252636
40.887210846 0.113279785113166
40.930676461 0.110786250483757
40.994302035 0.111074275992778
41.014819623 0.110561719121262
41.020630122 0.112819255951705
41.0540936 0.10993637819817
41.087348938 0.109448554491105
41.130798579 0.109635249173005
41.174107552 0.109519503211679
41.217775822 0.108316004976011
41.220733881 0.10770943591541
41.253929616 0.107466675206701
41.287448884 0.107996667627375
41.33067441 0.107640594355941
41.374232531 0.106672652862684
41.417589188 0.106336301611924
41.420495272 0.10587960821378
41.45390296 0.105366924817223
41.487223387 0.10335680871479
41.530722142 0.104040159568334
41.57416606 0.109499572061809
41.617537022 0.110973456037543
41.620498896 0.113845213503982
41.65388608 0.118388191286112
41.687213421 0.12119560093416
41.720543385 0.121994365357009
41.77416277 0.118284140036407
41.807956934 0.116934872395473
41.851080418 0.114874037946969
41.853935242 0.115298423794982
41.887284756 0.115117927114889
41.92058754 0.115931616707033
41.953918219 0.116419489863473
42.007494689 0.118311236439892
42.050985575 0.119508920307374
42.053825617 0.120938868356554
42.087213755 0.120178219543455
42.120550871 0.117965058839154
42.153874636 0.118698844346751
42.207423449 0.118450225522346
42.250839472 0.115292156915218
42.253814698 0.112505858821634
42.287207366 0.112164847605216
42.320618153 0.111608633728068
42.353859425 0.11345754076166
42.407431841 0.110751452164705
42.450881243 0.110668167777238
42.484162093 0.11007688528569
42.487148047 0.10976980599509
42.520532132 0.109385918583562
42.553859473 0.109170986995978
42.58719945 0.111002032684465
42.640784979 0.110640610005641
42.674102307 0.109970989010273
42.717525244 0.109578311660406
42.730618239 0.10926427008017
42.753879071 0.109182929596155
42.787260771 0.109709274617361
42.830705166 0.109143817152322
42.874118567 0.108964637094006
42.917638541 0.108554522113961
42.930629969 0.108220478173595
42.953896285 0.107962141814567
42.997571469 0.107686179200065
43.050916434 0.107745639571484
43.084167719 0.104787190892565
43.087158919 0.108161765028097
43.120560647 0.107850134798814
43.153862954 0.106251965355053
43.207461358 0.106343384958005
43.250796795 0.107359944512276
43.284169913 0.114132243621861
43.287143708 0.11512112581998
43.320545197 0.115347068872414
43.353873253 0.110215577254143
43.397304535 0.109914576671381
43.44071889 0.111766926630929
43.48418808 0.111554169507582
43.487133265 0.115142403437299
43.520520688 0.113255841707668
43.55386448 0.117759662286621
43.597306729 0.117482301050138
43.6407578 0.118381058833619
43.684177876 0.117647000073898
43.687137127 0.117006270394889
43.720608712 0.117559195736525
43.753852845 0.113915217662075
43.797324658 0.112969010267702
43.840799094 0.112784677650623
43.884203673 0.112479157603578
43.88714552 0.112083203619662
43.92053628 0.113021122067846
43.953871012 0.112463941252219
44.007428408 0.112325565035465
44.060967207 0.112291502262404
44.061301947 0.112204208903609
44.087174893 0.112060655809208
44.120556593 0.111083111750485
44.163974524 0.111063293755743
44.207432747 0.110852911541671
44.250793458 0.110893735990637
44.28412509 0.110571452621289
44.287123204 0.110404436541791
44.320538044 0.11011548764975
44.353865624 0.109668381724603
44.40741539 0.108782570611761
44.45084095 0.108477371231459
44.484161377 0.107985736560322
44.48714161 0.108881106148825
44.520524741 0.107867295571078
44.55386901 0.107252845724273
44.587213755 0.106178152445152
44.640869856 0.105309830871014
44.674119711 0.105382948314994
44.717489243 0.104850055355115
44.720456839 0.103561563140313
44.753866911 0.103636143251396
44.787208319 0.100019425009906
44.830646515 0.104469270906982
44.874097348 0.10319634682448
44.917490006 0.106913552656219
44.920472146 0.109474668656511
44.953871966 0.11482465993668
44.987176896 0.117826552054455
45.04072857 0.117298820330498
45.084162713 0.117389347972668
45.117480994 0.110449607406283
45.120463849 0.110854827900279
45.153857232 0.111778568710816
45.187211037 0.113965734273289
45.230706692 0.113991531824928
45.274084092 0.115448711490255
45.317524434 0.11581299967637
45.350791455 0.114902703248905
45.353828907 0.115416664502561
45.387228966 0.115222642405793
45.420539856 0.11433791807488
45.464006901 0.114981523026104
45.507498503 0.1136567934357
45.550870657 0.113707777031794
45.553834916 0.114886772237503
45.587248087 0.113582320135205
45.62056613 0.11328704744791
45.653880835 0.113013068078581
45.707448006 0.111325231283608
45.750842333 0.110144556613741
45.794275046 0.109241150824608
45.794637919 0.108761853213122
45.820550681 0.111829923402665
45.853930712 0.110708086224422
45.897353173 0.109472228850946
45.940781355 0.108839357949393
46.014508725 0.110365682643911
46.025267125 0.110577872364091
46.055957079 0.112631879975908
46.056372881 0.113745339139215
46.097342492 0.110147940660261
46.140782595 0.11088295705171
46.184201718 0.10960659000415
46.187145234 0.108436146703969
46.220541239 0.112744572122861
46.253901482 0.111355256105247
46.297315121 0.115544126072733
46.340831995 0.115426451783485
46.384197474 0.115599686031867
46.417484999 0.115080386593547
46.420469761 0.115074859610782
46.453871012 0.116825083673594
46.487204791 0.116499828709596
46.530692578 0.11514724907044
46.584320546 0.114231752409771
46.61750412 0.114245392045579
46.620499611 0.113738685466169
46.65388918 0.110869044108175
46.687218667 0.112292718290686
46.730666876 0.110710307924066
46.774106741 0.110221739290844
46.82770443 0.110603824781839
46.82806778 0.110370755690115
46.85390091 0.110341072909491
46.887226344 0.109026510386856
46.930671454 0.11100973223307
46.974122763 0.11174659742205
47.02762127 0.110507958997181
47.048187733 0.113799452372754
47.053844452 0.114200203962934
47.087210179 0.117444527023875
47.130647898 0.117583643485235
47.174143076 0.116414538043909
47.217525959 0.114705605495123
47.220478058 0.112148790515837
47.253879786 0.113157874331418
47.287371159 0.113925581976197
47.330687285 0.115609131409462
47.37412262 0.116770346592412
47.417534352 0.117321533024415
47.420499087 0.117528495217928
47.454092026 0.117109624546149
47.487415314 0.11679003409581
47.540804863 0.116215704255275
47.584402085 0.115820859158209
47.587191344 0.115001579373039
47.620670558 0.114079488042451
47.654083491 0.114438756708181
47.697401524 0.114822066792017
47.74078393 0.115229985527804
47.784224272 0.115115347126531
47.787194968 0.114705981374168
47.820648671 0.113673615937258
47.853894234 0.11393004728642
47.897346497 0.112706252581666
47.960966826 0.111292623756815
48.00177908 0.11052558148216
48.002109528 0.110545275602136
48.020517827 0.110406564260151
48.053854704 0.109908592294843
48.097349644 0.109419263899823
48.140830994 0.109069936850704
48.214486838 0.108751438452731
48.235059977 0.106663954303283
48.235398531 0.106661435848738
48.253940344 0.106509289510104
48.297391654 0.104904861986204
48.371138335 0.104749544683979
48.392095089 0.107746647961497
48.3924613 0.107460569679866
48.42062521 0.111506804540225
48.45394063 0.114377223221022
48.497402907 0.116947427507608
48.540784836 0.118507483948587
48.584196091 0.118704932245316
48.617538691 0.116236944108606
48.620488167 0.114461051013325
48.653888464 0.113010886360801
48.687222004 0.11323654694656
48.73065734 0.113933581449113
48.77413559 0.11279075720169
48.817554713 0.113794989939601
48.850914002 0.118116580461794
48.853803158 0.118835035572486
48.887204886 0.119165938960503
48.920533419 0.118876635197425
48.974116326 0.117792439965791
49.027644158 0.11723191734179
49.048224688 0.115230500255866
49.053836585 0.115255085151284
49.087226391 0.115707313570194
49.120567084 0.11735646476185
49.164138794 0.117422099710702
49.207494021 0.11744082012798
49.240832806 0.11831899448107
49.253895522 0.119004324259305
49.287287951 0.119035427930018
49.32059002 0.117970689444402
49.364106894 0.118085636164071
49.407458783 0.118076106606354
49.450861693 0.118118507390736
49.453832627 0.117271030199838
49.487215758 0.117833542557073
49.520538807 0.117590722296766
49.56399107 0.116077024718272
49.607446671 0.116747826101155
49.650859356 0.116712973883193
49.653818846 0.11434021698672
49.687207938 0.116505538627545
49.720536948 0.115920232638036
49.753865242 0.11538162088261
49.807438136 0.113170792051618
49.850879431 0.112562627770803
49.884238959 0.112160985896926
49.897313834 0.111942997073608
49.920551301 0.111661651363991
49.953877688 0.112427353990921
49.997338534 0.112062178155612
50.050912619 0.110728541716442
50.104404688 0.109104061392029
50.125375748 0.107155590574918
50.125768424 0.108381103729062
50.153882266 0.106542218557208
50.197360754 0.106169969678739
50.240852595 0.105641429624664
50.304383755 0.107464849755196
50.325268269 0.104591488019722
50.325677157 0.105858590712954
50.353858233 0.109277990017762
50.397316456 0.11012196346597
50.440779448 0.112689127500194
50.484200478 0.112901954400133
50.487163783 0.114001208557252
50.520538092 0.114778950104055
50.553874016 0.117227399100657
50.58722663 0.116308471635441
50.630697251 0.115091319119481
50.674128294 0.114914211627856
50.717530251 0.117379308582993
50.720493317 0.116486784815315
50.75388527 0.11467411224355
50.787221432 0.117491081133045
50.830694199 0.116114976274761
50.874114275 0.117402686926372
50.917708397 0.114231285443094
50.920714379 0.117367615117502
50.954077483 0.116896544481439
50.987295628 0.116395355792011
51.040825844 0.116020374317294
51.087035895 0.115392415111416
51.087720395 0.113728557019542
51.120843411 0.114360506278983
51.159756184 0.114135824957678
};
\end{axis}

\end{tikzpicture}


==> tex/realworld/e1p3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

% \definecolor{darkslategray38}{RGB}{38,38,38}
% \definecolor{lavender234234242}{RGB}{234,234,242}
% \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
% \definecolor{peru22113282}{RGB}{221,132,82}
% \definecolor{steelblue76114176}{RGB}{76,114,176}

% \begin{axis}[
%     width=\figurewidth,
%     height=\figureheight,
% legend style={at={(0.99,0.99)},anchor=north east, nodes={scale=0.8, transform shape}},
% axis background/.style={fill=lavender234234242},
% axis line style={white},
% tick align=outside,
% x grid style={white},
% major tick length=2.0,
% xmajorgrids,
% xmajorticks=true,
% xmin=-1, xmax=41,
% xtick style={color=darkslategray38},
% y grid style={white},
% % ylabel=\textcolor{darkslategray38}{Dist. to target (m)},
% % xlabel=\textcolor{darkslategray38}{Time (s)},
% xticklabels={},
% yticklabels={},
% ymajorgrids,
% ymajorticks=true,
% % ymin=-0.0922482231855915, ymax=3.06981459059359,
% ymin=-0.1, ymax=3.1,
% ytick style={color=darkslategray38},
% xtick distance=10,
% ytick distance=1,
% title=TARGET 3
% ]
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray}{RGB}{192,192,192}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}
\begin{axis}[
    width=\figurewidth,
    height=\figureheight,
    % legend style={at={(0.99,0.99)},anchor=north east, nodes={scale=0.8, transform shape}},
    legend style={at={(0.99,0.99)},anchor=north east, nodes={scale=0.8, transform shape}, draw=lightgray, line width=0.5pt},
    axis background/.style={fill=white},
    axis line style={color=lightgray, line width=0.5pt},
    tick align=outside,
    x grid style={color=lightgray, opacity=0.3},
    y grid style={color=lightgray, opacity=0.3},
    major tick length=2.0,
    xmajorgrids,
    xmajorticks=true,
    xmin=-1, xmax=41,
    xtick style={color=lightgray},
    xticklabels={},
    % ylabel=\textcolor{darkslategray38}{Dist. to target (m)},
    ymajorgrids,
    ymajorticks=true,
    ymin=-0.1, ymax=3.1,
    ytick style={color=lightgray},
    xtick distance=10,
    ytick distance=1,
    title=Target 3,
    % Scientific notation for y-axis if needed
    scaled y ticks=false,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=1
    },
]
\addlegendentry{SARL}
\addplot [thick, steelblue76114176]
table {%
0.05162549 2.87692602591184
0.112747192 2.87692351738123
0.184048414 2.87695622263629
0.245099306 2.87673184826242
0.316178083 2.87680104590869
0.377106666 2.87417728213983
0.45832467 2.87164584822874
0.529350757 2.86563172718511
0.620632648 2.86010410865273
0.691716432 2.84819337862878
0.762777328 2.83907143103249
0.844148159 2.83133229168766
0.915211677 2.81418634852066
1.006748437 2.79865273712602
1.047551631 2.77866769346018
1.11864686 2.7684718838449
1.199900627 2.75490475317914
1.250797271 2.73232049136454
1.321897983 2.72091026086383
1.403077602 2.70657247218937
1.484494686 2.68555411198702
1.555698871 2.66535497232719
1.637006759 2.64806115417585
1.687879323 2.63146481653081
1.748849391 2.62144249064859
1.790194988 2.60582892289382
1.881448268 2.59606135628687
1.912108421 2.57496485683296
1.952960491 2.56875395184658
2.034153223 2.55759855934586
2.095152616 2.53633849501419
2.196640968 2.51639256187188
2.277799367 2.49961950447525
2.348908901 2.47816496270985
2.399790287 2.46521480269072
2.480905294 2.45245487917566
2.551917552 2.43115897074872
2.633085727 2.41606381068987
2.683905601 2.39452459828082
2.755080699 2.38260814410453
2.836242675 2.36711193433539
2.887143611 2.3465498087379
2.948067665 2.33414396579719
2.98884654 2.32176120607611
3.080120801 2.31222566461765
3.151241064 2.28780060215228
3.181945323 2.27644911497436
3.22546935 2.26855813566269
3.316801548 2.25576181251691
3.37776494 2.23415907011744
3.428884744 2.22218288277362
3.510201931 2.20982431099884
3.55099821 2.19305744702326
3.581849098 2.18397090644779
3.6557343 2.17643466931331
3.747255563 2.15842396604346
3.788012981 2.13844691665798
3.859012603 2.12893707669703
3.950350761 2.11449025115506
3.981016635 2.09600052938891
4.064942121 2.08594940644722
4.156715631 2.06827997125532
4.207568407 2.04995966071418
4.258420467 2.0394643271451
4.349685668 2.03029064963666
4.380330801 2.01263368918591
4.413745403 2.00497863619394
4.508001327 1.99831883897304
4.579185962 1.98190909474478
4.620129346 1.96865356719999
4.701297998 1.96153568029732
4.752167701 1.94638544439426
4.813157796 1.93689392819121
4.904438495 1.922271169574
4.9755373 1.91040120797529
5.097358226 1.88933666814493
5.249318838 1.87381306177088
5.340654373 1.85077972129647
5.421933412 1.83383768596623
5.493047714 1.82248337963907
5.584332466 1.81136203031687
5.615032911 1.79976263002602
5.67872405 1.79337887779168
5.780110836 1.78425797805472
5.82085371 1.77028121720231
5.881846427 1.76557090386205
5.922604799 1.75798690731234
6.013899803 1.74981506090911
6.085210084 1.73662857299117
6.166574478 1.72752231201904
6.409498214 1.70798935567934
6.450311899 1.70023732316187
6.501157283 1.69670915904709
6.57222414 1.69134679109634
6.623411655 1.68387846848529
6.684472084 1.67727987525
6.775827407 1.6687347660863
6.847097158 1.65736368313713
6.877831697 1.65124733651671
7.050282955 1.63619752243903
7.081079244 1.62933333906381
7.165069103 1.62690558880671
7.246406078 1.62482284358643
7.317601442 1.62103600973719
7.398817062 1.6149242994306
7.480149984 1.61060411224067
7.520964145 1.60606972576782
7.592069149 1.60425640734004
7.754245042 1.58136993265589
7.825429439 1.57544221044618
7.916800022 1.57076027258997
7.977877855 1.55977166904586
8.02880907 1.55329063080983
8.120383977 1.54622513360933
8.221786022 1.53458333435774
8.313039541 1.53138568354194
8.384172439 1.51826042709752
8.465503692 1.51024212054205
8.516490459 1.50624081204582
8.577405929 1.5001239209586
8.628253459 1.49541762196085
8.719591617 1.48488110810551
8.790764808 1.47882790989065
8.882128715 1.47297961002556
8.953402042 1.46373738285277
9.034746408 1.45597888991227
9.116035938 1.44823568994748
9.207443952 1.44282948123137
9.258304595 1.434659613464
9.319256305 1.43031433009902
9.410633802 1.41926012787855
9.451458454 1.41401887012557
9.522557735 1.40995270936467
9.613925695 1.40650174963108
9.685056209 1.3965627977877
9.776441812 1.38740749711183
9.857599258 1.38073589975464
9.918570041 1.37265472650542
10.009834289 1.36614614373563
10.05067873 1.35758871782494
10.081353187 1.35621831321321
10.112008333 1.35429669468107
10.173343181 1.35051007582864
10.214113235 1.34654932792811
10.285221815 1.34399694907448
10.376592159 1.34736973023514
10.417513608 1.34500514008843
10.488613605 1.34586963945115
10.57994008 1.34426324614014
10.620737791 1.34502853915466
10.681680917 1.34393836319229
10.773375749 1.33651969884215
10.824228048 1.32792658391369
10.885416269 1.3263051297003
10.976997375 1.32296546156624
11.04807496 1.3163096930706
11.078714609 1.31603596459661
11.150247097 1.31495418229094
11.211374759 1.319289938563
11.292544364 1.3234935653875
11.404388427 1.32490065981832
11.445183515 1.32640371625396
11.536504268 1.32610308687742
11.587441682 1.32286210296671
11.648488521 1.3209075339605
11.699435472 1.31952357105082
11.750355958 1.32421261194484
11.922496318 1.32790349535749
11.98363924 1.32840973884041
12.075014352 1.32921985163433
12.136019229 1.32937408029682
12.227946281 1.32857137740078
12.319195985 1.32682414946291
12.380277156 1.32175948042205
12.68387413 1.3192474564717
12.754969358 1.32940587821579
12.866851568 1.32718556418275
12.927837848 1.32622185974248
13.029381036 1.32651210866575
13.080284118 1.32808890918767
13.191780805 1.32919611098397
13.25276947 1.3289460444675
13.34420371 1.32796779720236
13.385000228 1.32771911523395
13.446024894 1.3286104625935
13.547480821 1.32885293909986
13.618656873 1.32835721350089
13.720033884 1.32827761260382
13.791101694 1.32763286473084
13.892437219 1.32739097400706
13.953461408 1.32880476515144
14.044748067 1.32889486360651
14.085579633 1.32859797654043
14.166902303 1.32745030237053
14.258212089 1.32525789840244
14.319292306 1.32234377831694
14.400661945 1.32035093675948
14.451616287 1.31466855294847
14.512629032 1.31239069564121
14.603998661 1.30635191517733
14.65482974 1.29955048045002
14.715786457 1.29621898697119
14.807276725 1.29088756654628
14.848022699 1.28496103876215
14.908973217 1.28391009852207
14.959891557 1.28294612153115
15.041041374 1.28237648696712
15.081795215 1.28059035782776
15.152922868 1.27475252337239
15.244222879 1.27123670209882
15.315376997 1.26711020886485
15.396586179 1.26081288820577
15.487904787 1.25609478203704
15.549001932 1.24525630554636
15.600226879 1.24123799779554
15.681475162 1.23630330389038
15.752589225 1.23028721899786
15.833797931 1.22877274695466
15.88469839 1.2324094199677
15.945707321 1.23301866060315
16.037060499 1.23619840390612
16.077800989 1.23938817203044
16.118559598 1.23999438822971
16.199810266 1.23920586371308
16.281000375 1.23753845180335
16.311906576 1.23484047211907
16.355328559 1.23574078340248
16.467094659 1.2306952320208
16.568587303 1.21908371298743
16.650105953 1.2127672473228
16.680768728 1.20401411314174
16.721537828 1.19745993925778
16.802767753 1.19254795706142
16.853854656 1.19447818881188
16.924896717 1.19603238179203
17.026264667 1.19646856710706
17.087260961 1.19684794859411
17.188748598 1.1981773690883
17.25993824 1.19870075439355
17.331147909 1.20185807977608
17.422465324 1.20434778444354
17.483475446 1.20393801093851
17.564614057 1.20589643292122
17.645903587 1.20209355776924
17.716969966 1.19661370979143
17.818309068 1.19201090067654
17.879273414 1.18229819716766
17.92010951 1.17791258490506
18.011362075 1.17498103728082
18.052122831 1.16304436780109
18.113101005 1.16015334841257
18.184374094 1.15681109362146
18.245401144 1.15039244286681
18.336892604 1.14710974036133
18.418081998 1.152971228179
18.489214181 1.15578993916055
18.580530166 1.1566477805192
18.621355295 1.1554990324755
18.692593336 1.15410430901334
18.783914327 1.1539881637881
18.84501934 1.14143602470826
18.936344861 1.13347635173158
18.997336626 1.12749692032506
19.048270225 1.12266984212896
19.149792909 1.11476551255579
19.251322031 1.11220235063064
19.302214622 1.10937082461397
19.353111743 1.09930471829761
19.414121389 1.09477934292939
19.505562782 1.08962505859057
19.546408891 1.08444746288
19.617543935 1.08515885274642
19.698811054 1.08603015813183
19.74970293 1.08606271794572
19.82091856 1.08756385019768
19.912330865 1.09005183109996
19.983595609 1.08869739998667
20.074921131 1.08758938710713
20.1460433 1.0897752840826
20.247423172 1.09053567276969
20.288170814 1.08592808932946
20.349114418 1.08113993167889
20.400126695 1.0762969725566
20.481299638 1.07627406630771
20.511951208 1.0827251003176
20.595923662 1.08608452626785
20.677102565 1.08861843804027
20.727995157 1.08096828955092
20.789042711 1.07634236667501
20.880430221 1.07289853362844
20.921206474 1.06709349428309
20.992271184 1.06471385710723
21.083880662 1.05579755093879
21.155009746 1.04677890411909
21.246283769 1.03800878583667
21.317359209 1.0265263393538
21.388438463 1.02010139220012
21.479738712 1.01694688724022
21.510389566 1.00742032347373
21.591544151 1.00491661412746
21.682819366 0.99727834775087
21.723567962 0.995994217112613
21.784538269 0.992178752862549
21.875859022 0.988094110142073
21.957208871 0.979219186085879
22.028259754 0.971395754807692
22.119622707 0.96620161033333
22.190652608 0.954992617131023
22.281874418 0.944975223743083
22.31247878 0.94067034975483
22.396472215 0.941045010287667
22.487799882 0.947140879609631
22.548827886 0.950978440309835
22.640156269 0.950083809850028
22.721276044 0.946469369157157
22.782251596 0.941013228991313
22.883594036 0.933410031508486
22.954686403 0.919800006782606
23.025781393 0.913432991239204
23.117295503 0.904471152870151
23.188388347 0.894948298018573
23.290071964 0.888576654934335
23.472289323 0.865243843322114
23.523333072 0.857712908834306
23.584336996 0.857058340713653
23.625240087 0.857915315852655
23.716798782 0.858811622936354
23.787877321 0.853502068730676
23.869029283 0.844255070582692
23.919986009 0.839898046444503
23.980930089 0.84050986040835
24.031782865 0.839025255515945
24.113075733 0.83695094816914
24.254817485 0.81566650617058
24.366295576 0.798711806920894
24.457539796 0.791058042730329
24.51857686 0.786483933358783
24.609898805 0.77997814959087
24.650708436 0.769926238424762
24.681364059 0.763377992399967
24.732217073 0.758853688805015
24.813425064 0.748804673950363
24.854241132 0.749239906527763
24.935567855 0.748129048217718
24.98672533 0.748076144559607
25.067952156 0.746936779184323
25.118877172 0.74728955296956
25.220329999 0.74903751412667
25.281317949 0.742205402219794
25.332173347 0.732175563934184
25.413389444 0.723724779335839
25.545141935 0.718145432173682
25.636422634 0.710779190541374
25.727713823 0.708287545329284
25.798727512 0.705432803297953
25.879928588 0.704661643560044
25.920753479 0.709558272980817
26.02214837 0.710614898821069
26.083141803 0.703804499324168
26.164335727 0.698510384796867
26.306226491 0.691481426495328
26.357083797 0.685873301811951
26.448390245 0.68216273839035
26.519517421 0.674382685409161
26.632111549 0.669974239188323
26.683183193 0.661333112120663
26.774565696 0.655042839999606
26.916480779 0.646735522140686
26.977416515 0.632986582368765
27.028306722 0.631339181244963
27.11959362 0.632770824314347
27.251265764 0.639247810622104
27.312366485 0.641845205710447
27.393764257 0.639249731424849
27.596477508 0.617100925945322
27.677615165 0.610863846300202
27.718384027 0.602310624512448
27.799544811 0.596158580477578
27.880688667 0.590347723447534
28.022559404 0.572703575409937
28.083545684 0.565470265757028
28.195120573 0.562725784420856
28.316761732 0.542861319152791
28.387879848 0.536705259116757
28.469270229 0.531997359608626
28.520184993 0.523989684593484
28.651801109 0.522814273709493
28.732936859 0.514521944502803
28.793979406 0.515844772148045
28.87517476 0.517604695865129
28.946303129 0.508027723582334
29.02761507 0.498591759402202
29.12899065 0.492202416258137
29.179873704 0.481069645209696
29.271138906 0.477188715348908
29.312028408 0.468093513992644
29.38310647 0.466202110248959
29.484478235 0.465114366778995
29.545471906 0.456799372919608
29.647077798 0.448132983397171
29.718137025 0.440077765471673
29.799299716 0.433360111813305
29.890547037 0.423015425667442
29.951534748 0.415835505946473
30.042892456 0.409609775012318
30.124075174 0.401012384705348
30.195563793 0.389905729236785
30.287167072 0.386280462953687
30.358243227 0.380192036142343
30.459649324 0.374620950765716
30.520627498 0.362114122038488
30.591706514 0.357425768376993
30.683096408 0.352275482404314
30.744194507 0.348973243590315
30.835495471 0.347679437074917
30.886419296 0.33854646692198
30.947409629 0.338703157219038
31.038786888 0.335403310185994
31.090261936 0.328245727892937
31.151226758 0.331796363358299
31.192005157 0.333715220283126
31.293438434 0.319402171839425
31.344344377 0.309740134432493
31.395226717 0.308137665498547
31.476400852 0.301132144063262
31.547465801 0.295175386130982
31.638832807 0.289131651190229
31.690080404 0.288300331822991
31.751077413 0.286170327636668
31.842377662 0.283179241566132
31.913575887 0.279892261640496
32.015031814 0.276039626246991
32.086192131 0.270953825421961
32.15729022 0.261885218518366
32.248549699 0.258097244589599
32.279191732 0.24956430597199
32.360322952 0.24674911921739
32.461686849 0.239811213461499
32.512525081 0.233213202313706
32.613947868 0.23171912058263
32.765838623 0.226838858186527
32.826995134 0.224055267546957
32.877857685 0.223692036819723
32.969103097 0.217368197274651
33.020015954 0.211371965211277
33.080997467 0.204676011542426
33.172349929 0.199024174739221
33.233436107 0.192506632320291
33.28433609 0.186255502334032
33.41605997 0.178821707937784
33.487154245 0.170145792059452
33.568324565 0.168175794334296
33.619230747 0.160505916230858
33.680237293 0.156975219921187
33.822012662 0.144337699406179
33.883057355 0.140313048347697
34.05510497 0.130636134771191
34.116073369 0.126826592811834
34.207420587 0.122139607574904
34.319007158 0.114645866198957
34.400234222 0.110994395114584
34.451115608 0.108825738075883
34.481800556 0.104797473536291
34.563153982 0.102002625246572
34.654459953 0.0990339246142339
34.715463161 0.0963471039698032
34.756566762 0.0942162282445092
34.847856998 0.0895189239917033
34.918953657 0.0867467818382511
35.010427474 0.0844363154076442
35.051215887 0.0815859935772264
35.08188343 0.0819638704499872
35.173352718 0.0798307410861879
35.214291095 0.0781810457216879
35.285672426 0.0789754249739224
35.377007961 0.0764602471154762
35.458279132 0.0750018254327632
35.529556036 0.0743203447335765
35.621207714 0.0824129869141736
35.682409048 0.0985447299539635
35.733570337 0.0992841591121752
35.794665098 0.096244045228208
35.845700025 0.0929404511304128
35.937071084 0.0913433405987622
35.988019466 0.0928302446151067
36.049036741 0.0916907043152479
36.150690078 0.0877657618612845
36.191555023 0.0855019488371869
36.262854576 0.0858067963430603
36.354376077 0.0854383022425436
36.41548562 0.0834552587708
36.506898164 0.0815314774773429
36.588143348 0.077025167344728
36.649152755 0.0751071146750936
36.720398664 0.0741858158130576
36.791716337 0.07345685408904
36.883164167 0.0721639800708442
36.954340934 0.0712917222386208
37.025580644 0.0709384878554596
37.116866588 0.0702675929775302
37.177965402 0.0667388305679351
37.2793262 0.0666944845083634
37.350379943 0.0655603975467173
37.431602478 0.0650311564279097
37.523502588 0.062359133069569
37.584492445 0.0615691169902325
37.67591381 0.0623213457018411
37.747167587 0.0771881953244804
37.838509798 0.0842425151341037
37.919727563 0.0837682467442969
37.980709314 0.0783407657266317
38.03162527 0.0773856993462769
38.112860679 0.0781845498896098
38.18407607 0.0775321447794591
38.275486707 0.0761316354474267
38.346621036 0.075218756166982
38.427794218 0.0734071920693963
38.508988142 0.0719996953354236
38.580123901 0.0717744280871496
38.620991468 0.0709432536361462
38.702219724 0.069839242102753
38.753199815 0.0693897986256567
38.814184427 0.0691510170325595
38.8956182 0.0680034160473743
38.95676589 0.0671280524576308
39.017743587 0.0664146996431365
39.098895549 0.0653523818282821
39.149785757 0.0641119072770445
39.210818529 0.0632646044939953
39.322323083 0.0625034636005368
39.383434057 0.0618867756033935
39.464645624 0.0604208854942722
39.545880317 0.0604637076574634
39.616916656 0.0595620267875178
39.70831418 0.0591486738676052
39.75920391 0.0587357365982485
39.8203547 0.0578028871438209
39.911665916 0.0571104731859743
39.982773303 0.0552199980282978
40.013468503 0.055795187839891
40.064377307 0.0560732518886142
40.155658006 0.0560308689171159
40.216824531 0.0574629339813468
40.308229446 0.0605162596767666
40.348949193 0.0563102428045596
40.440219879 0.0550888018022313
40.480991601 0.0590012793326258
40.552082777 0.0598466742636116
40.64360094 0.062430620515838
40.684370994 0.0637346961651792
40.745582103 0.0657947625788749
40.847029447 0.0676035647023827
40.888076782 0.0655724051096096
40.949090242 0.063764258736866
41.050714969 0.0673560494444404
41.091483592 0.0675323729493434
41.162614107 0.0692104506811479
41.253968954 0.069321988734691
41.325071573 0.0664400334037232
41.396193265 0.0677051900987031
41.487671852 0.0683095931253865
41.548634052 0.0690919693927193
41.599496841 0.0682699443727512
41.680796146 0.0685873853911472
41.751842737 0.0671317958487041
41.843052864 0.0680024669081196
41.914083242 0.066189253380313
42.055961608 0.0661954126512962
42.116898536 0.0661383292428382
42.16775465 0.0642158818970559
42.248976469 0.0647302917432926
42.320055246 0.0670402689784289
42.411375522 0.0665815410535927
42.482500314 0.0643547836556861
42.563740968 0.0658214713099224
42.644993305 0.0689226317217681
42.685767173 0.0699789094838624
42.777176141 0.0672689730626213
42.817939519 0.0684162719798184
42.878929376 0.0693665695233087
42.929868459 0.0707358320340487
43.021199464 0.0704657574277308
43.082201004 0.0708064127459981
43.163417577 0.0693874442694625
43.214390039 0.0707789975762847
43.305784225 0.0708802291556763
43.366827249 0.0706441170643311
43.417768001 0.0698643505344952
43.499022245 0.0706363579339034
43.580525398 0.0691726134544467
43.621420621 0.0708068840568467
43.692532539 0.0723561441523538
43.783994674 0.0710328301562607
43.845026493 0.0705081720978869
43.926304578 0.0694390860743579
44.017693758 0.0675609481295335
44.078710317 0.066619921470894
44.129618883 0.0655129358060488
44.180613517 0.0641552389697315
44.221553087 0.0634071634052577
44.302827596 0.0623210595072736
44.383963108 0.0611404261262394
44.444958925 0.0594193126469111
44.53631401 0.0582769274896253
44.617454528 0.0577919803495256
44.718814134 0.0565190865541269
44.790119409 0.0540445516466958
44.861187934 0.0528222597278953
44.95252943 0.0514819047134623
45.064268589 0.0533268912065826
45.15556693 0.0523207876659217
45.247130632 0.0559019665399504
45.318213462 0.0534176907261666
45.399434566 0.0536316390399914
45.480671167 0.0536387428225874
45.551822662 0.0586250679105867
45.6431005 0.0601195915156441
45.714146614 0.0614804441197193
45.795368909 0.0588666297529185
45.876541852 0.0572259856185804
45.94755721 0.0603701089509279
45.998590946 0.0619946353230852
46.079753637 0.061454638017848
46.13061881 0.0594552400115269
46.191573381 0.0582955120823214
46.282922506 0.0613774079317738
46.313664436 0.0604722373295064
46.34712553 0.0584069752576525
46.400616645 0.0570065765915722
46.481892108 0.0560698411719429
46.553026199 0.0636323945718424
46.644342422 0.0672501814582498
46.715476036 0.0695333220700867
46.796764135 0.0680769727567547
46.888070344 0.0662663159202993
46.949167013 0.063189704519385
47.050761699 0.0621268342728283
47.111788034 0.0650108115904868
47.152624845 0.0651176779163382
47.234031915 0.0669451250561663
47.315222501 0.0668331268033881
47.386264324 0.0668972053062863
47.467530727 0.0648015623345479
47.558834791 0.0633706291514177
47.630000352 0.0622480467807782
47.721262931 0.0610587964460871
47.79227662 0.0615440304128604
47.873408794 0.0581374259359765
47.914161443 0.0588944308311204
47.985368967 0.0592643928435641
48.076835155 0.058924942891867
48.14791274 0.0595308710293297
48.229216098 0.0615343663263683
48.320518493 0.0630234573528013
48.38151431 0.0593676730223666
48.482947349 0.0581570629549826
48.553999662 0.0594003516752287
48.625074863 0.0600148352988773
48.716467618 0.0597079186017655
48.787578105 0.0585208779616293
49.04044795 0.0589134203650686
49.121615171 0.0618084490590246
49.182631015 0.0632393215875756
49.263862371 0.0593652092613786
49.345033168 0.0577258435352082
49.416244268 0.059660084438465
49.507526159 0.0642911285332813
49.548291206 0.0617488862956621
49.579040765 0.0581398701370551
49.619865179 0.0557959272852603
49.711107492 0.0552681725543198
49.792258977 0.0601750657203809
49.863380432 0.0622828526999441
49.95464611 0.0581208752067575
50.015674829 0.0610252561373544
50.107234954 0.0614340771545139
50.188421487 0.0616329335978851
50.249411344 0.0602308301948778
50.300342321 0.0604094333352305
50.381506919 0.0613223598224585
50.452620267 0.060327189726069
50.544015169 0.0632588818364927
50.615122079 0.0662551757178806
50.696406841 0.0663776823761463
50.787709951 0.0622787618106879
50.850480794 0.0605532939500762
50.887440919 0.0604586269345681
};
\addlegendentry{MARL (global)}
\addplot [thick, peru22113282]
table {%
0.07134676 2.8965093241063
0.132360458 2.89650836056074
0.193428993 2.89649910727061
0.264627695 2.89695421378645
0.335763693 2.8970469774012
0.407022953 2.8967567408958
0.468258381 2.89353850924405
0.549679756 2.89085604558947
0.630967378 2.8841453599075
0.702131748 2.87668296766265
0.78352499 2.86906487210735
0.874891758 2.85956897968505
0.935920477 2.84337392525302
1.01722455 2.83231996404699
1.098472833 2.81855794769166
1.169576168 2.80264833930785
1.261016846 2.78850603886189
1.332111835 2.77105390167923
1.4136343 2.75657798054641
1.494836807 2.74063274307541
1.566035747 2.72400533543351
1.647230148 2.71064782452834
1.738592625 2.69462794275593
1.799652338 2.67539821444132
1.880848169 2.66362304225544
1.962058544 2.64498341173498
2.033080339 2.62677317133307
2.124334335 2.6116512769582
2.195455551 2.59137920333053
2.266601801 2.57429598454893
2.357900858 2.55971358752072
2.429027319 2.53848903822465
2.51049304 2.52174292180064
2.601972818 2.50489877798963
2.663473844 2.48210506372147
2.744645357 2.46745342162246
2.825880051 2.44810683948935
2.897040129 2.42937086364636
2.978263855 2.41156406706981
3.069619179 2.39207836781665
3.130711079 2.37105007435653
3.211958408 2.35575528152134
3.293210506 2.33435030431458
3.374406338 2.31520020828785
3.455571651 2.29464541806181
3.526813507 2.2743601921383
3.608103275 2.25612347739415
3.699451685 2.23592123226785
3.760531425 2.21402084816561
3.851884603 2.19856456771344
3.902728557 2.17760057137243
3.96367836 2.16532211729536
4.054904699 2.15101982396325
4.136188269 2.120553687597
4.197551489 2.10432122197468
4.298973799 2.08987739159311
4.370177269 2.0648779436959
4.441281319 2.04399067006507
4.532580614 2.02868758303195
4.60385108 2.00724860850698
4.695162296 1.98999626323507
4.766393185 1.96292608625794
4.847605228 1.94871855306822
4.928898096 1.92943357125605
5.000024795 1.9088950195762
5.081318855 1.89100597099815
5.162721395 1.87181148204751
5.193616152 1.8542416276398
5.274996042 1.84319729033831
5.366393566 1.82333524441449
5.427484512 1.80047688834021
5.508689165 1.78556582372865
5.599964142 1.76617198645641
5.660949468 1.74114337999847
5.752265692 1.72686916092017
5.833730697 1.70622775323219
5.894797563 1.68748951405862
5.98609662 1.67343292247634
6.068067789 1.64709244286889
6.140347242 1.6290043943225
6.242010116 1.61315448663702
6.293037891 1.58491676267332
6.394390106 1.56997829025803
6.465425253 1.5454110674164
6.546898365 1.52871163522735
6.628042221 1.50881879248772
6.699080706 1.48989498604461
6.790334701 1.4736712414997
6.861446142 1.45016551954812
6.942668438 1.43152195631527
7.033972025 1.41294962355623
7.095039368 1.38655180984509
7.17621994 1.37550982501222
7.267529011 1.3533417596299
7.328562021 1.33154489383875
7.450239181 1.31790658822865
7.551650286 1.28506836939095
7.632805824 1.26306279581414
7.693921327 1.24583525964603
7.795301676 1.22843844484161
7.866399765 1.20129315917354
7.947583198 1.19034430057027
8.028836012 1.17845394654278
8.099914551 1.17186051057376
8.201420069 1.16319520614226
8.262389183 1.14322667256875
8.363893986 1.13029007690317
8.434976578 1.1072214223776
8.51615262 1.0897587613236
8.597296953 1.07062387798236
8.67868185 1.05761345432724
8.770192146 1.05140858115627
8.891863108 1.04147356127116
9.023634195 1.00900430623145
9.145209074 0.990991266832282
9.287198782 0.960832330362682
9.368325233 0.932616053174178
9.449460268 0.922904999306398
9.530743122 0.911455494771745
9.612001419 0.894203178338734
9.733598709 0.874167480418117
9.875395775 0.842192014663761
9.936430693 0.818573143225766
10.037931442 0.803122528882347
10.098926067 0.781294272113718
10.200313568 0.770100177868659
10.261383533 0.749846581559506
10.342653751 0.736298046165543
10.433936357 0.718599495550081
10.585948944 0.707335452318006
10.758423567 0.688842133642923
10.859893083 0.660264009472731
10.971404791 0.642966437428418
11.133589268 0.599901729793124
11.255122661 0.584783208308769
11.4777143 0.556511802973117
11.629752874 0.535487783768923
11.710964918 0.519742018717556
11.913638115 0.497331880684612
12.075691223 0.467274115380714
12.136768818 0.460637679532206
12.238194942 0.45047579360117
12.299187422 0.442674927490072
12.400812149 0.435758113464259
12.461863994 0.422272426884155
12.543110371 0.41568731086649
12.634416342 0.409206425115145
12.695459366 0.405528657879662
12.796915054 0.401899777366695
12.868012428 0.393263351332284
12.949244976 0.38585005211971
13.030570745 0.379292973872059
13.101653337 0.372542223363401
13.223199606 0.366678183694756
13.637828112 0.35455297530472
13.749407291 0.342719831874881
13.962111473 0.343146535307908
14.033262968 0.341102026919205
14.134665966 0.34310259099148
14.205747843 0.347752805324094
14.277061701 0.344291840940731
14.368387461 0.343945758883022
14.439479589 0.340275416649633
14.540833473 0.342788096143531
14.602092266 0.343733514292871
14.703518152 0.343960644184713
14.77464652 0.340635084476799
14.865948915 0.338787907722335
14.937049866 0.340891350982573
15.028497696 0.341238470352555
15.099558353 0.340104630256285
15.180743217 0.34131512962485
15.332646847 0.346193339177107
15.423985958 0.345953964662439
15.495103598 0.349317866983926
15.576274156 0.351379742751971
15.667655468 0.352852831272024
15.728646517 0.351738394846288
15.830336094 0.351478600536229
15.901647568 0.35439121344175
15.972925901 0.355477952654229
16.06432724 0.353273374463911
16.135571957 0.351448221038475
16.226959705 0.352674492278538
16.298140287 0.351550652540072
16.36982274 0.347526059240165
16.461290359 0.347031412250881
16.532418966 0.347861685735439
16.63368845 0.346385229124602
16.694644689 0.349116045175947
16.775799513 0.354348433417049
16.856933117 0.357608382787691
16.928021908 0.358234859538482
17.00914526 0.357237868672187
17.100605011 0.354617624292203
17.161701441 0.354339404453771
17.263504505 0.354510865264108
17.334554195 0.350446732813444
17.425872326 0.3495528524175
17.527309179 0.348156216518383
17.63871789 0.352302852250527
17.730054617 0.350547332696991
17.871806145 0.346911731028805
17.99345231 0.342839442750545
18.064459801 0.338752892347202
18.145668268 0.336676831549842
18.226860285 0.3360775900696
18.297873258 0.336383185096963
18.399191141 0.333323830704222
18.470413923 0.328365355471576
18.561688661 0.325543811893644
18.632769346 0.321504267238061
18.71397233 0.32046235155714
18.795118332 0.31854573434033
18.866122484 0.315549338351738
18.957444668 0.312819372916541
19.038555622 0.309859366502906
19.13010931 0.309254864180631
19.201353311 0.301798498428368
19.272396803 0.298243987839531
19.363626242 0.297306619223637
19.434651613 0.294640119175014
19.51579237 0.290642550800582
19.597078562 0.28644359688156
19.668206692 0.283778598170691
19.800158024 0.281947326323452
20.012534857 0.272297230794409
20.073620319 0.273401646600364
20.164813995 0.273880731916767
20.235850811 0.271404062505605
20.327075004 0.268733463689334
20.398082733 0.264608285780743
20.479213714 0.26129762378828
20.570542335 0.25837285258801
20.631532669 0.255938238882712
20.73280406 0.252158522614958
20.793757915 0.248302368019231
20.885012627 0.247424648406009
20.96612978 0.242882988429668
21.027028322 0.24025306132747
21.118254661 0.238973691791639
21.199388742 0.234798066778336
21.260436773 0.231799876723314
21.361881733 0.229629968505187
21.433178186 0.226933937343429
21.514466762 0.225081926044987
21.595575809 0.222337425923798
21.666633606 0.21883211591574
21.757852554 0.216370383722097
21.828954458 0.214214602547005
21.910084486 0.21384648552751
22.001286268 0.213009670216383
22.062229872 0.212171290776152
22.143442154 0.211277547518019
22.234764814 0.209634689819858
22.295774937 0.209521520417258
22.387109041 0.20869766771692
22.488422632 0.206894814477192
22.579833984 0.203891172460389
22.671241045 0.201383951554916
22.732187509 0.198341819386642
22.833530426 0.197127543645819
22.894527435 0.195440529202869
22.975726843 0.192836180221901
23.036728382 0.19010795578958
23.097733974 0.186879102344393
23.189041853 0.185494240406525
23.260127544 0.184582672828315
23.361526489 0.184283747798447
23.442740679 0.185432884194863
23.514001369 0.1836813063605
23.605267286 0.182235214231797
23.666193485 0.180738030675629
23.767562866 0.179529252486294
23.838594675 0.17716754396554
23.930402517 0.175640532220171
24.00147438 0.174155129641555
24.092719078 0.172713749056589
24.164025307 0.172620221868114
24.245215416 0.173039305903956
24.336461067 0.170211728980161
24.397391081 0.166901272808806
24.488718271 0.166255143181619
24.569875717 0.166105007038526
24.640986204 0.166063132172525
24.732266903 0.164770781455276
24.803331375 0.162583357558884
24.884466886 0.161384915679788
24.965603113 0.160197497737698
25.026553869 0.159156495455613
25.127897739 0.158634653614639
25.19892621 0.156994017783545
25.290365219 0.15705565500701
25.361526728 0.156285598694097
25.442650318 0.15569328113609
25.53390336 0.154483937868971
25.594801187 0.153271789016554
25.696125746 0.152424921421046
25.767153501 0.152772517870994
25.848287105 0.15305391421768
25.92946434 0.152968521974209
26.000496626 0.150697377197558
26.091818094 0.14955657203139
26.16361022 0.149860497610177
26.244779587 0.149053342207102
26.335968494 0.147225312138059
26.396965742 0.146998283857527
26.48815155 0.146465204997377
26.569559812 0.145196633430958
26.641235351 0.144037715416015
26.732705831 0.142539815446837
26.804184198 0.141679235305296
26.875351667 0.141841839388035
26.966848135 0.141441103681929
27.027841806 0.140456821467505
27.129213571 0.139365238783023
27.200433254 0.139264052815938
27.281741142 0.138994754278804
27.363264084 0.13763816728951
27.434355974 0.138230350641183
27.566085815 0.138738075487329
27.627137661 0.137282065047935
27.718464613 0.136637161456591
27.799743175 0.135830004784046
27.870863438 0.135100809135084
27.962400198 0.134932414444393
28.033604145 0.133901233722441
28.114819288 0.132649614430148
28.196011305 0.131137235603631
28.267116546 0.129553494995508
28.358384132 0.129677152635659
28.429668665 0.129398046536939
28.510909557 0.128224855421871
28.602216482 0.127895561226193
28.663650989 0.127113552942921
28.755050182 0.126167278199274
28.836272716 0.12712084816907
28.917624235 0.127133321857802
28.998780727 0.125935562449539
29.069831133 0.124811016903291
29.161220789 0.123631742910796
29.23227334 0.122107758698805
29.313488006 0.122069381985202
29.394711256 0.121442807892929
29.465829849 0.120779347180567
29.567456722 0.120213316986838
29.628430605 0.118852804791886
29.709617376 0.117750199489166
29.800940037 0.117459517235968
29.861898899 0.118132072087115
29.963434934 0.118114868789506
30.034638882 0.117450190906649
30.116012335 0.116252083123696
30.197277784 0.114772153515535
30.268346548 0.114701991098046
30.359601498 0.114455119926334
30.430703878 0.11338914595144
30.52192688 0.111340867105091
30.604297876 0.11054853476469
30.665271997 0.109824974362431
30.756874323 0.109747465349568
30.838233471 0.111136304525449
30.919533491 0.111410021254952
31.00092268 0.111300878416772
31.061921358 0.110092501027077
31.15350008 0.110072604250654
31.204457998 0.110335532268764
31.265520573 0.110064289244901
31.447829008 0.109960255045299
31.508848429 0.107839510058297
31.600250006 0.107125169001677
31.711802482 0.105885699076423
31.803303242 0.106355706175619
31.864398479 0.106418567357585
31.955903768 0.10557326859067
32.027256012 0.104857885264742
32.108670711 0.105085664465097
32.200068951 0.104605593687368
32.261224747 0.103703494990258
32.352570772 0.103240066655647
32.433771849 0.103492848353095
32.514934301 0.103296837816195
32.596314669 0.10185733350467
32.667403459 0.102333000697168
32.758873224 0.102093326232707
32.830284834 0.1015121847562
32.911636114 0.100851012732237
32.972639561 0.102041941450261
33.033646583 0.101944235100391
33.124942303 0.100626442973808
33.347750187 0.0997291416322884
33.428966999 0.0995904126832945
33.540694475 0.0998850097275333
33.601717949 0.100891907649312
33.692976236 0.100921934932582
33.764073133 0.10108839556733
33.85531497 0.100889837352261
33.936648369 0.100713796876195
34.00777626 0.100448405394231
34.099122524 0.100526323567893
34.160205364 0.10004483358438
34.261606455 0.0997198344638607
34.332718611 0.0999011144449344
34.413953304 0.0996981910121555
34.505365372 0.098924740518072
34.566392422 0.0990695759052807
34.657719612 0.0990688886566646
34.728863239 0.0989214887289195
34.830274343 0.0986559369315535
34.901508331 0.09882964861183
35.023248672 0.0986039519327463
35.114547253 0.0982521565881545
35.195756912 0.0982658926454274
35.266959429 0.0979334325906825
35.358238935 0.0978584816175921
35.429574489 0.0976428977768697
35.520962 0.0974947999174526
35.602232456 0.0974692138212768
35.673543453 0.0972575423490435
35.764903545 0.0971083580746028
35.836043358 0.0970811242158531
35.937444925 0.0969619633610704
35.998462677 0.0966121192433485
36.089881182 0.0966875927141172
36.161034107 0.0964705094386467
36.232139349 0.0966257609999277
36.323761701 0.0963137903610876
36.394912481 0.0961272767070922
36.476100683 0.0962466234784303
36.567633629 0.0962625379101952
36.628675222 0.0962748189762334
36.730094671 0.0961180371317874
36.801194191 0.0959559122644068
36.883122206 0.0958323830692437
36.964459181 0.0958886306443943
37.035607338 0.0958426714935978
37.127138138 0.0957861091397811
37.1982553 0.0958970238157635
37.279674768 0.0955621179552709
37.371154547 0.095612126964649
37.432254553 0.0954845955112277
37.533826113 0.0954732871988561
37.594886541 0.09542028631196
37.676254511 0.095525603009781
37.767616987 0.0952618654684797
37.828627825 0.0951509765686569
37.930144548 0.0948899077153045
37.991280079 0.0949907063544545
38.08253479 0.095122063668927
38.163731575 0.0952401220635102
38.234719515 0.0946898698133911
38.32602191 0.0949356138814757
38.397317886 0.0946877550275238
38.478589773 0.0948035413279339
38.5700109 0.094784871839788
38.631299257 0.0948445219546278
38.722562313 0.0946168942712615
38.8040452 0.0946043237051125
38.885293007 0.0944898471132547
38.966555595 0.0946226724762148
39.027534485 0.0945034414150264
39.128910065 0.0943149074390653
39.199981928 0.0945530073851738
39.28130126 0.0943386427381379
39.362647295 0.0943402635095983
39.433739662 0.0943186653966563
39.525042772 0.0943896555306094
39.596269846 0.0943051701533734
39.677554369 0.0941597365237545
39.768827438 0.0941669201874287
39.830184698 0.0942382319944871
39.931710482 0.0941408926439592
40.002892971 0.0942601282596009
40.074321508 0.0939843541373904
40.165718317 0.0940951479794566
40.236932993 0.09391608109019
40.32831049 0.0940003776309152
40.399446249 0.0938945963082047
40.480624437 0.093800646483261
40.571939707 0.0937562732596938
40.632987261 0.093873048367107
40.724315405 0.093773243750564
40.795483827 0.0935572680500757
40.866629124 0.0936166074293198
40.958009958 0.0936339388500562
41.069574594 0.0936244961640081
41.140812158 0.0937402662830039
41.232172012 0.093524177600267
41.303293228 0.0935144587382409
41.384557009 0.0935410246281176
41.465932131 0.0935149835729598
41.53719449 0.0935095981238823
41.628528833 0.0935188948091091
41.699680805 0.0934716584318916
41.780891657 0.0933774401378887
41.872198582 0.0932727402483479
41.93320322 0.0934471170181648
42.024514675 0.0932976126714716
42.095661402 0.0931637471186248
42.197325945 0.0931863779782675
42.268459797 0.093245325783358
42.33960104 0.0929756748797859
42.430963278 0.0932177550005048
42.502083063 0.0931301428723146
42.593429327 0.0931031285929887
42.664639234 0.0929994510724012
42.806572676 0.0927688066658978
42.877710342 0.0929635426476172
43.030097723 0.0927514835222542
43.101330519 0.092971347707571
43.182516813 0.093323775348509
43.263693809 0.0930301450752618
43.334733009 0.0931003456529197
43.436105966 0.0930743091512474
43.497116566 0.0930221949403725
43.598589182 0.092882779026067
43.669800043 0.0927494168538367
43.740871906 0.0927967617983919
43.832303285 0.0927271214043661
43.903377771 0.0930122613816415
43.98464632 0.0928555593110155
44.065991163 0.092826499006693
44.127329111 0.0927240189332703
44.228769541 0.0928899441974498
44.300355196 0.0925669076909115
44.381566286 0.0925040646678635
44.442531586 0.0924407428002654
44.503554106 0.0924104376217771
44.594842195 0.0925308244513552
44.665904522 0.092554112740322
44.747409105 0.0924404683392284
44.82874608 0.0924366013318735
44.900006294 0.0925446028938075
44.991372585 0.0925342403597975
45.062461376 0.0924332315587341
45.143844366 0.0925118906458541
45.235226869 0.0926081267267085
45.296329498 0.0924930263879205
45.38767457 0.0923036092888014
45.468930483 0.0924124181654229
45.540277719 0.0923776937812456
45.631640911 0.0922772628913251
45.702797413 0.092241561006892
45.794141292 0.0923865203926694
45.865216255 0.0920114543685294
45.946761846 0.0921903660828017
46.038100481 0.0921487602785294
46.099092245 0.092048063835946
46.190435648 0.0922834490819705
46.261563778 0.0921237121521169
46.342736721 0.0920333953541096
46.434418678 0.091941493077367
46.49749279 0.0921383138203266
46.588973045 0.09201560641389
46.670180082 0.0920330757466601
46.741414785 0.0920671465423533
46.832660436 0.0920751537769234
46.903798103 0.0921955024718364
46.995142937 0.0920314758243431
47.066236019 0.0922729596597589
47.147655249 0.0920053688378858
47.22897625 0.0919016086134976
47.31058979 0.0919399890525082
47.402000189 0.0918876340272058
47.463122606 0.0921772278526422
47.56469512 0.0918337124690137
47.635919332 0.0919026621553876
47.707266807 0.0918065922747508
47.798598528 0.091993882356717
47.869814634 0.0918431086005416
47.961373806 0.0919517365008206
48.032549381 0.0919702671909787
48.124043465 0.0919491761494068
48.205357313 0.0919289475586969
48.276624203 0.0920653886193523
48.36809349 0.0919181530473325
48.429073334 0.0918207004984327
48.520457506 0.0918398405637463
48.601711035 0.0917713382141375
48.682916641 0.0918255667429364
48.774222851 0.0916805044305821
48.835222721 0.0916289241776668
48.926558256 0.0918689181902869
48.997677088 0.0917476688250174
49.078879833 0.0917447568625409
49.17018342 0.0916132752312623
49.231292009 0.0916658578108036
49.332743883 0.0917158770559958
49.393820047 0.0915767396832455
49.475034952 0.0913435655964796
49.566316128 0.09148709807801
49.637344599 0.0915229837586204
49.708491564 0.0916506148777282
49.799866438 0.091490719479839
49.871057033 0.0914140979767541
49.962608814 0.0914825852907497
50.033830643 0.0917839228769016
50.105024099 0.0916088413681446
50.196969271 0.0916280327808195
50.268083095 0.0917189574797497
50.359431028 0.0917157464356709
50.430742979 0.0914831028243563
50.522182226 0.0916907000085162
50.603480339 0.0914876902168551
50.6847229 0.0915977699280864
50.786146879 0.0915544033612064
50.897928715 0.0916483740083772
50.969048023 0.0915141343446526
51.050327539 0.0915885762760263
51.131560564 0.0914942984019038
51.195614099 0.0914750713358073
51.296786308 0.0914755660711387
};
\addlegendentry{MARL (partial)}
\addplot [thick, mediumseagreen85168104]
table {%
0.050949096 2.92590439325333
0.122229576 2.92586223072027
0.193485975 2.92593282879531
0.264689207 2.92608446269454
0.35603404 2.92557133249191
0.41701436 2.92426510582721
0.518392324 2.92261229411709
0.599642276 2.91726621524661
0.670732498 2.91062017005064
0.792340755 2.90082783368217
0.853353977 2.88546991658217
0.944625616 2.8734573257143
1.025959968 2.85962367147085
1.107281446 2.84485640763956
1.188469648 2.83096671306409
1.259583711 2.81739720803804
1.340775966 2.8037510868577
1.42195487 2.78827835494166
1.533836841 2.77258242944636
1.625351905 2.74993465531002
1.706704378 2.73400089828358
1.787869691 2.71743802208235
1.858978271 2.70306910216841
1.950277566 2.68831199361324
2.032063245 2.6730701741964
2.093160152 2.65713508343112
2.224946022 2.64140323359652
2.286042928 2.61683564538785
2.377326965 2.60571700207712
2.458542347 2.58890817159242
2.57041049 2.57201844127406
2.621345281 2.55512201533122
2.69246006 2.54551825068763
2.773784399 2.53064236169172
2.854962587 2.51489716426813
2.93615508 2.49850197366344
3.027593612 2.48207323371765
3.08859682 2.46345221869513
3.1800282 2.45342118906763
3.261274099 2.4363386727151
3.332437276 2.42040403926918
3.423756837 2.40707302878306
3.545606613 2.3877872063804
3.627012729 2.36633396521013
3.698194742 2.35217010711352
3.819964885 2.33921707400224
3.89111042 2.31977889327138
3.982676506 2.30685333312485
4.053793907 2.28854164983773
4.124879121 2.27808809163157
4.226421833 2.26488595173036
4.287424087 2.24634351107369
4.388753414 2.23526556665507
4.460060119 2.21648209973198
4.541230678 2.20300808937715
4.622462987 2.18901577078312
4.733958721 2.16776694892922
4.825199604 2.14933881563347
4.896605491 2.13300023713983
5.028424501 2.11887213557191
5.089473486 2.09562923212009
5.18077898 2.08404266770133
5.262096643 2.06694590220315
5.333318471 2.05294909829934
5.424695015 2.03590958030389
5.485824108 2.01950556608807
5.628024101 2.00349048456195
5.699289083 1.98070256118518
5.790659666 1.96884159475993
5.861799955 1.94973339133864
5.932924985 1.93815187750477
6.024190664 1.92186100809424
6.095325708 1.90606987753406
6.227338075 1.89231720628837
6.288337469 1.86699679182905
6.37976551 1.85831687858884
6.450879335 1.83843733253471
6.552393198 1.82467276104824
6.623588323 1.80397977116892
6.745198488 1.78776786512291
6.826438188 1.76627790735581
6.897439241 1.75230166230636
6.988956213 1.74007597575957
7.060159683 1.72432914145551
7.151434898 1.71070815343323
7.222521305 1.69422265026847
7.35430026 1.67635644894056
7.425398588 1.65422328467701
7.516693353 1.64108082912105
7.628190279 1.61791585442505
7.770079374 1.60188268120735
7.820928335 1.57660316223887
7.912177562 1.56737455941662
7.993574142 1.55117422249889
8.125224351 1.5303763075083
8.206573963 1.50852874660143
8.287669897 1.49246515878852
8.358780384 1.47914626585466
8.450055837 1.46532926687605
8.551507711 1.44558720459746
8.652923345 1.42666781644759
8.72400856 1.40785360090129
8.805229902 1.39283745100645
8.896755695 1.37731349743192
8.998260259 1.35787774537979
9.089627504 1.33768310361264
9.160732269 1.32312740285709
9.241924285 1.30970292168073
9.323355197 1.29429621885374
9.404557943 1.27642067966058
9.485998153 1.25932926619025
9.607674837 1.23813908630901
9.688932418 1.22185824491922
9.760096073 1.20622851130167
9.861543893 1.19047894545678
9.922567844 1.16948351654267
10.003805637 1.15565698035855
10.085071563 1.14185154759395
10.156359195 1.12486767156745
10.247701644 1.1125966514072
10.318783521 1.09378799234339
10.410114526 1.08205512788021
10.491430521 1.06386254058862
10.572990179 1.04974843070025
10.684680461 1.02353738555105
10.776300907 1.00861925433225
10.857626676 0.989863695476736
10.938915729 0.978061307978771
11.030282497 0.962031842481765
11.09130001 0.945287405718035
11.182620048 0.934666249390854
11.26380968 0.915026173157465
11.375338554 0.89753024415021
11.45664072 0.878358898622644
11.568117618 0.862552681043127
11.619117736 0.847570388756119
11.700447082 0.836728629387061
11.791808128 0.823991350641105
11.863164663 0.806949968444848
11.98491621 0.794132496836054
12.06654644 0.777744135412412
12.18819189 0.766127068454313
12.273417711 0.74699920134853
12.354731798 0.739391672804608
12.436128616 0.72557682784433
12.537658453 0.714645218896578
12.639113187 0.701887504142852
12.720274448 0.688934664587535
12.791351318 0.681108477221187
12.882626533 0.671463709857199
12.953683137 0.660678470795695
13.034870863 0.651573328045867
13.146496772 0.643724969844833
13.237844228 0.642895449549224
13.349340677 0.645746629563146
13.450917959 0.63459845240629
13.53211832 0.623189844307959
13.653750181 0.613039678402194
13.72481513 0.602163326445669
13.806076049 0.600554075417261
13.897310972 0.590827861726632
14.018877029 0.577419793796728
14.090013027 0.56627161501774
14.171189308 0.558555781384866
14.262490272 0.555774977001986
14.374040126 0.551728849430798
14.455276012 0.545900075798618
14.526480197 0.537671902387331
14.627863407 0.533295791956324
14.68884778 0.523183588396148
14.790344953 0.519168264335139
14.861399173 0.509382720704829
14.932464838 0.50501714322967
15.023775339 0.50147474113789
15.094862937 0.489830410110871
15.277234554 0.48445281324627
15.388715982 0.46469939986849
15.459826469 0.458189572421242
15.561159849 0.45008456466858
15.622113704 0.43960077463553
15.703588962 0.433726370412037
15.794856071 0.428357715556962
15.866127252 0.420612788189895
15.987801075 0.421800742559076
16.05895257 0.421496487070251
16.150310516 0.41812250707673
16.221446752 0.414241256231464
16.322851419 0.40793254864362
16.393935203 0.400216532039535
16.475119829 0.393087105812932
16.576772689 0.386148018538506
16.688348054 0.380702525383306
16.759485244 0.372226218348026
16.830533027 0.366147046707434
16.921829938 0.360111113339683
16.992927312 0.354830455168471
17.084285259 0.349664041175532
17.155406475 0.342005897679095
17.23691535 0.339138698467434
17.318195343 0.343463219684334
17.389295101 0.341744668389995
17.480748415 0.339579989558387
17.572098732 0.333844884132493
17.693911314 0.32863875332448
17.754927158 0.322225835516114
17.866751432 0.315657902676312
17.958132267 0.309573910322422
18.06960392 0.302938319605446
18.261848449 0.28988362570393
18.353133916 0.283675343021417
18.444416523 0.280089562166193
18.52561593 0.274694859782438
18.657585144 0.269210916561842
18.728702783 0.271043431740669
18.799992322 0.272018005734762
18.891457319 0.270601212159703
18.952503681 0.268814355894978
19.054103136 0.266641143661848
19.125197649 0.261195223881209
19.216634512 0.260245753798968
19.287709474 0.255432158738907
19.368941783 0.250544319368588
19.460236072 0.246913453485117
19.521199941 0.24165532016576
19.632633447 0.238036423170902
19.754127264 0.234472230310735
19.855494022 0.227732033771564
19.967226743 0.222662916366784
20.068576574 0.2177880434804
20.160179853 0.218586216470515
20.231318473 0.223923127407971
20.342987537 0.221235827935371
20.434307575 0.218371524004151
20.576168537 0.215471949672813
20.72806549 0.206718965492531
20.799129724 0.202320581330919
20.90080738 0.200463895484721
21.012289285 0.196602783042485
21.103580474 0.192671441363845
21.225126981 0.192054882920533
21.296636104 0.196132771686997
21.398072719 0.189932406445683
21.519849538 0.19315289864824
21.611206293 0.188973761404018
21.874234676 0.1786196763095
21.985727071 0.175925909111118
22.05694127 0.173347997857344
22.138135194 0.170911937591051
22.219345092 0.169353809379225
22.300591707 0.17531943263654
22.391877412 0.175289079413993
22.452972889 0.175120693873331
22.544513702 0.172953162154892
22.656306505 0.171354659898121
22.787991762 0.16823405505218
22.859085798 0.165773845412626
22.950942993 0.16494876185144
23.022083044 0.163046748714007
23.103399515 0.161472204414093
23.19470787 0.159538978887872
23.255690813 0.157085784003622
23.357297182 0.155296027129226
23.41831994 0.152288035165073
23.499957561 0.150582182984852
23.651991605 0.147824351606523
23.753565073 0.148314904924595
23.824742555 0.153311545693831
23.906221628 0.152142431934057
23.987435579 0.151116277002292
24.058541297 0.148801387086105
24.150040865 0.147921349529637
24.231307983 0.145486450595627
24.302416801 0.143596878317161
24.393787622 0.142467502042212
24.46492505 0.140559546380471
24.59667921 0.139017727317313
24.698147058 0.136647463684811
24.789509534 0.136805696700362
24.870770931 0.139375358523922
24.952071189 0.143205902985445
25.023167371 0.141383245689257
25.104550123 0.140697260421053
25.185834646 0.139687962321336
25.256995439 0.138781482350445
25.348308324 0.136744087179776
25.419413566 0.133974174693019
25.500760078 0.133705929850346
25.592045784 0.132121898693872
25.744040012 0.13300841847863
25.835345029 0.133176973059608
25.926869392 0.132609416127011
26.088812589 0.132067332820967
26.160081625 0.130323382467801
26.251476049 0.128309767119424
26.322576522 0.128230491960454
26.403784275 0.127487612923327
26.495085716 0.125671623833995
26.616880893 0.125750577542437
26.68815279 0.124208185359743
26.769426822 0.123907179795246
26.860846042 0.12369947328654
26.921854496 0.123467753891944
27.013348102 0.123138443834925
27.084453582 0.123073545193729
27.165669679 0.123186970185264
27.2873106 0.124044626743895
27.408916711 0.121841218358806
27.490200996 0.119764352775383
27.561305046 0.119187443932285
27.652618408 0.117641200015489
27.733880281 0.117834813181485
27.855497837 0.118389435407575
27.926757097 0.119871310070986
28.018046855 0.118904315970569
28.089215755 0.11902544024036
28.170443058 0.117152153859198
28.261837959 0.114823768722228
28.38350749 0.113501474237138
28.454660892 0.112396831316718
28.536008596 0.112481145290143
28.637604475 0.114765679516915
28.688527107 0.1144591745939
28.779877901 0.11389915763151
28.861098289 0.114183481164913
28.942372083 0.113544720387695
29.02368927 0.111476543308692
29.094863891 0.109479088051243
29.17608881 0.108475924574064
29.257266998 0.107670694610962
29.338445663 0.108250680185547
29.581310033 0.10932044730972
29.69279766 0.109304120095716
29.773981571 0.109416182689201
29.865299224 0.10999800477509
29.986900329 0.108481805199424
30.057985544 0.107170904673869
30.179954767 0.106292476719809
30.261146783 0.10636422447691
30.332313299 0.105788412147768
30.42382884 0.10571237349153
30.495093822 0.106530397818198
30.637177705 0.105726636569728
30.819240808 0.103821311184267
30.890398263 0.10297431123642
30.961498975 0.102739379280209
31.053000211 0.102134634168347
31.12409687 0.102358418351504
31.256191492 0.103781016859912
31.32739067 0.102892751343147
31.418693542 0.103504275222365
31.489863872 0.103533311979006
31.571031332 0.101812343457104
31.662337303 0.100511125174335
31.773843765 0.099374084392418
31.855086565 0.0991338676563251
31.936351299 0.0997601259907166
32.058167457 0.101113986988593
32.119262933 0.100485823135008
32.211003542 0.100685517265553
32.292295217 0.100969549516656
32.373498439 0.100215894308115
32.454656601 0.0991754339885726
32.525745868 0.0974856938557293
32.637526512 0.0966677778010548
32.718927383 0.0967420981303994
32.820437908 0.0985633706811066
32.891663074 0.0987305597348968
32.963262319 0.0985370152133307
33.095015049 0.0987048593301315
33.206547498 0.09762625634034
33.287807226 0.0973331529644721
33.36907196 0.0966268031374993
33.460376024 0.0969340267233383
33.521402835 0.097289925410167
33.663235664 0.0961164278683396
33.724316358 0.0955462961238979
33.815630674 0.0947476113903821
33.897036314 0.0938978710322157
34.008574962 0.0950866156649639
34.089767456 0.0959739120548625
34.171011686 0.0956185426494234
34.262318372 0.0958013329167691
34.363706588 0.0953001577941023
34.454994678 0.0942708473787637
34.566668272 0.0939126834858248
34.658003568 0.0933430562550672
34.769453287 0.0934297187665325
34.891092777 0.0945283397473595
34.962262868 0.0943116005781691
35.094001054 0.0945916127588905
35.154968261 0.0937492840309912
35.246633529 0.0929292241237934
35.317800998 0.0923442101786268
35.399012088 0.0923514801606163
35.490481615 0.0934210440702546
35.561689853 0.093400529863189
35.632874727 0.0931111165285515
35.744465351 0.0932075436338606
35.825730085 0.0919068615950123
35.886758565 0.0912555173159088
36.018502473 0.0911848298350295
36.089634418 0.0909181842266784
36.170841455 0.0915585568704144
36.252051115 0.0918881517620235
36.343456506 0.0919730304013017
36.434879303 0.0926623290597474
36.536343813 0.0932583047927993
36.657914876 0.0939373466328243
36.739173889 0.0922373197359853
36.83049345 0.0917608487130011
36.931886434 0.0909154907446708
37.023221492 0.0906402656213067
37.094365835 0.0907465327531209
37.185640811 0.0916746973455374
37.256908416 0.0926958892610109
37.338271379 0.0923332154786726
37.429875135 0.0926337077779366
37.531338453 0.0937759759897914
37.622673988 0.0918893224388937
37.754401683 0.0911143202857169
37.825590133 0.0907310306604345
37.917021274 0.0905400632840546
37.98812747 0.0905742586101422
38.079862594 0.0913191307235839
38.161041021 0.0924640053153086
38.222017288 0.0923257604828056
38.32371521 0.092163346951655
38.394820451 0.0907014325925905
38.466040134 0.0902838952067099
38.587682008 0.0903869054938454
38.699203729 0.0915894758847919
38.760242939 0.0920332669152103
38.841512441 0.0919362884387839
38.922770023 0.0920639296045432
38.993875026 0.0904005059330723
39.085379362 0.0899545819957267
39.15659213 0.089870194302724
39.247909545 0.090387726425532
39.430214643 0.09158346027131
39.49130702 0.0917142702086028
39.562462091 0.0906742489400322
39.6740098 0.089815737301698
39.836082458 0.0894321071333467
39.998129367 0.0907090837173109
40.13019824 0.0913182712850601
40.25202012 0.0909281756501679
40.343468666 0.0900041202125381
40.465097189 0.0892441361834971
40.627399921 0.0891438544735248
40.971422195 0.0913343490359057
41.083052873 0.0927629897297296
41.194694519 0.0946273418347002
41.336699485 0.0919686865416445
41.448379039 0.0916962889467982
41.529899358 0.0914334138030602
41.6716187 0.0910719111139193
41.763120889 0.0906347633547529
41.864603519 0.0901745088598629
41.976208448 0.0898977681958843
42.067453146 0.0897046077323405
42.209231853 0.0896987694243103
42.401746034 0.0896602414025784
42.806662559 0.0925273899543282
43.201500654 0.0900487563405231
43.2928617 0.0895111046844231
43.374153852 0.0894490726076089
43.495759487 0.0894231607838052
43.637568473 0.0893255341022971
43.779786109 0.0912728636492593
43.931606292 0.091598241498939
44.053143978 0.0915343350977438
44.124216079 0.0911696947661648
44.20540595 0.0910115449037876
44.327055215 0.0910196607667785
44.40822196 0.0906531120570289
44.499539852 0.0903131766942185
44.621110677 0.0899272015792225
44.702316999 0.0895638188652966
44.823899269 0.0894645668020674
44.894984722 0.0892087106227023
44.986290454 0.0891376955573049
45.057391882 0.0891525512014291
45.138599634 0.0895886433991439
45.229904413 0.0909020907142335
45.290938615 0.091111512213524
45.392464399 0.091991446138311
45.504175186 0.0910862208070819
45.595515966 0.0908967532914089
45.686887741 0.09062484998269
45.788228035 0.0902353860874949
45.889828205 0.0900668304220005
45.96090579 0.089565477319023
46.062288761 0.0895346302532878
46.16367793 0.0892942157584871
46.275211811 0.0891347046939689
46.376816511 0.0891146880931446
46.478218793 0.0890711259841619
46.589910984 0.0903984557888546
46.69137597 0.0910097167217433
46.792849302 0.0920914971725409
46.924566984 0.0913372586541104
46.995651483 0.0907618233803526
47.127391099 0.0908287198578747
47.198503017 0.0905436853361733
47.310074567 0.09023502129998
47.411472797 0.0900352980356284
47.492666244 0.089554202008526
47.60432744 0.0894967023388304
47.736244678 0.0893919677885995
47.8376441 0.0891043437515636
47.929023981 0.0890444291309839
47.990038871 0.0891787209941331
48.08161664 0.0898499007782874
48.163243532 0.0907381234511822
48.284916877 0.0919260154736147
48.356343507 0.0911452717038745
48.457747459 0.0908641170360533
48.518940925 0.090656966729426
48.600290298 0.0905925785525473
48.701768159 0.0903420166521614
48.813368797 0.0899255260875749
48.894639015 0.089666654962484
49.006282568 0.0894913626811457
49.11781454 0.0894431560781681
49.188866615 0.0895153184688572
49.280185222 0.0908894306981035
49.3613379 0.091770258619696
49.442534685 0.0917610810827716
49.523695707 0.0916797739518164
49.584695816 0.0910875539971911
49.706339597 0.0908333349780228
49.787632465 0.0909424658050576
49.879179477 0.0908829344370688
49.960437774 0.0908829621387589
50.031543016 0.0908819635884787
50.153214216 0.0907666335458328
50.224348783 0.0904087064821782
50.366372108 0.0902956576218911
50.467786312 0.0898586522651985
50.589485168 0.0895714953478505
50.660615444 0.0896319519701697
50.76213026 0.0896304536978365
50.873919487 0.0904557493983117
50.956855058 0.0916010354513618
51.021802902 0.0909735331384854
};
\end{axis}

\end{tikzpicture}


==> tex/realworld/e2p1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

% \definecolor{darkslategray38}{RGB}{38,38,38}
% \definecolor{lavender234234242}{RGB}{234,234,242}
% \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
% \definecolor{peru22113282}{RGB}{221,132,82}
% \definecolor{steelblue76114176}{RGB}{76,114,176}

% \begin{axis}[
%     width=\figurewidth,
%     height=\figureheight,
%     axis background/.style={fill=lavender234234242},
%     axis line style={white},
%     tick align=outside,
%     x grid style={white},
%     major tick length=2.0,
%     xmajorgrids,
%     xmajorticks=true,
%     % xmin=-1.5005049348, xmax=33.1002847788,
%     xmin=-1, xmax=41,
%     xtick style={color=darkslategray38},
%     y grid style={white},
%     ylabel=\textcolor{darkslategray38}{Dist. to target (m)},
%     % yticklabels={},
%     % xlabel=\textcolor{darkslategray38}{Time (s)},
%     xticklabels={},
%     ymajorgrids,
%     ymajorticks=true,
%     % ymin=0.175531601110597, ymax=4.48597894290702,
%     ymin=-0.1, ymax=3.1,
%     ytick style={color=darkslategray38},
%     xtick distance=10,
%     ytick distance=1
% ]
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray}{RGB}{192,192,192}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}
\begin{axis}[
    width=\figurewidth,
    height=\figureheight,
    axis background/.style={fill=white},
    axis line style={color=lightgray, line width=0.5pt},
    tick align=outside,
    x grid style={color=lightgray, opacity=0.3},
    y grid style={color=lightgray, opacity=0.3},
    major tick length=2.0,
    xmajorgrids,
    xmajorticks=true,
    xmin=-1, xmax=41,
    xtick style={color=lightgray},
    xticklabels={},
    ylabel=\textcolor{darkslategray38}{Dist. to target (m)},
    ymajorgrids,
    ymajorticks=true,
    ymin=-0.1, ymax=3.1,
    ytick style={color=lightgray},
    xtick distance=10,
    ytick distance=1,
    % title=TARGET 1,
    % Scientific notation for y-axis if needed
    scaled y ticks=false,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=1
    },
]
\addplot [thick, steelblue76114176]
table {%
0.09250474 0.418801382077039
0.163940192 0.418572269782756
0.255251646 0.418751084249118
0.326305628 0.418464525931912
0.397476197 0.417695256561956
0.498876334 0.420202867697402
0.590162278 0.416793771485116
0.661240816 0.420210512113558
0.742403031 0.423703606666779
0.83376813 0.419571354545491
0.935195208 0.423419614655475
1.026726485 0.428061897505908
1.09782219 0.431474632449302
1.219786406 0.430012129145258
1.331327915 0.440036581500531
1.463115692 0.439564014475668
1.564584017 0.442117089233744
1.696352959 0.44666157620796
1.807969094 0.445515426922445
1.909441948 0.446674479837705
2.000802279 0.448248855890948
2.122510672 0.449650944923428
2.193617583 0.456193763126049
2.284997702 0.457680946615539
2.366241694 0.460993294478584
2.487862349 0.462833306152823
2.589267731 0.464870515835086
2.680645943 0.461785080328956
2.761850119 0.461890008025917
2.832982302 0.461945594039642
2.924291373 0.461129908479313
2.995361328 0.460199515358845
3.08678174 0.460155206708397
3.198265314 0.458863849668659
3.330027819 0.457335594819236
3.441509724 0.457085757872378
3.522857905 0.454088735476487
3.594108105 0.453100507317701
3.685631752 0.452283846450529
3.797243357 0.451089422379134
3.929163218 0.451204298545248
4.10124588 0.448898975552198
4.313900471 0.44653480985339
4.445611239 0.444414633876697
4.536956549 0.447836897873668
4.739275933 0.448050121334373
4.921463967 0.446873801721841
5.124212981 0.446505740734521
5.327070236 0.446276248777094
5.478993178 0.446576716512915
5.681494236 0.446124780281122
5.894230604 0.446812052673254
6.086878777 0.444748726073815
6.168064595 0.44539762204834
6.37054801 0.445164359092508
6.563112259 0.444997487438638
6.705000878 0.445067534756011
6.917821884 0.445034451884781
7.110368967 0.445000803020413
7.323172808 0.444128414231646
7.485586167 0.444090520948411
7.56680584 0.442735773844549
7.728897572 0.443384056136799
7.810038328 0.444088461234662
7.982586384 0.443478619936341
8.195161581 0.443962471329621
8.39761734 0.443673118673588
8.600094796 0.443820233163239
8.751982212 0.444033679250403
8.954515696 0.444638532213306
9.07633543 0.444300018966854
9.369727612 0.44378954013042
9.571942568 0.443938551966206
9.683565378 0.444130880485004
9.977035046 0.443730847613963
10.189804554 0.444199454166772
10.301288843 0.44402561399784
10.595568419 0.443947609580124
10.666796923 0.443489821498686
10.859315872 0.443958948278727
11.062064648 0.443783104378567
11.264414311 0.443429789762809
11.396034718 0.443763750935186
11.50750351 0.443540637688835
11.598783255 0.443488849225338
11.700218201 0.443302934943859
11.811644554 0.442129890154558
11.933239937 0.441315948467604
12.034729481 0.440785863733458
12.126038552 0.438869935603543
12.237662554 0.439373180097587
12.359256983 0.43884309599623
12.430381775 0.437693495106366
12.562155247 0.436715750943451
12.643394947 0.434922990781116
12.765100241 0.435181081063631
12.86661768 0.434368760678959
12.957873583 0.432558733531147
13.039026261 0.432259090958426
13.130301714 0.430598606276515
13.262112141 0.427987989502665
13.323127032 0.422808916428966
13.404210091 0.424648234512598
13.495471001 0.423657532335656
13.55640626 0.423104718646057
13.6477108 0.424893796705532
13.728859186 0.425996110498485
13.83031416 0.423343074023392
13.951911211 0.421228679133301
14.033199072 0.421592976940304
14.144652129 0.42188049755126
14.225793124 0.423203669912577
14.297086716 0.422401565472788
14.428799153 0.421741756750119
14.530296803 0.422484366692255
14.631744385 0.420400788434561
14.743179083 0.420366014730502
14.824346543 0.41942042835214
14.945932389 0.419101115137012
15.057528973 0.418495487859613
15.1487782 0.418543512485669
15.22996831 0.41695223486457
15.351686716 0.413722749529847
15.43292284 0.414300479225551
15.534305096 0.419649486563038
15.625598193 0.413471147496354
15.696880579 0.41018246540122
15.828632355 0.415827257604532
15.960434437 0.408472132954145
16.031580925 0.408369120410467
16.133126498 0.417506729197228
16.234486342 0.411529999771972
16.355988503 0.412671714580263
16.427055836 0.414986799531539
16.518376828 0.408171080939682
16.599606991 0.410427976512669
16.701022864 0.415801024166243
16.822535038 0.412439241480888
16.893602133 0.414609289689902
16.994947672 0.419227724570009
17.066084385 0.415558558632784
17.197723151 0.410924850661885
17.299069882 0.420844883233346
17.430784226 0.413954694425777
17.542302609 0.408418429975082
17.633820772 0.417307037315464
17.735202313 0.411686137305663
17.826707125 0.411787420961712
17.948357821 0.417656495176049
18.039777518 0.407761781808809
18.141279221 0.409751927068496
18.222634077 0.418075195991295
18.293773651 0.408508055641887
18.385210038 0.407410470712869
18.466770888 0.41618371216211
18.588275671 0.416966640814606
18.669589043 0.407600644226705
18.781056404 0.411658532430765
18.862235546 0.411044260576371
18.94345665 0.408016686926881
19.024600029 0.40963221950182
19.095686674 0.416078756682744
19.187045336 0.412061088389061
19.260252953 0.408004526991597
19.342592955 0.411836288468294
19.433882952 0.417332107725095
19.545318127 0.410499207125413
19.636643648 0.409736194019855
19.737942934 0.417291972364662
19.829193116 0.409989972026142
19.970947504 0.412974370625773
20.072439194 0.415964773674059
20.163925648 0.40992633316306
20.275474787 0.409156618396828
20.366814852 0.412359996201153
20.468169928 0.412468868875125
20.589821577 0.411855276731761
20.701357127 0.413192500691667
20.79285121 0.411345362404889
20.9045434 0.410797683999593
20.995945692 0.410654259453893
21.107535601 0.411056943609008
21.229075432 0.410283854494556
21.290050268 0.410066997204851
21.391376019 0.410272730918911
21.462469101 0.408980010815178
21.594170809 0.40947420855537
21.665356875 0.404165949997
21.767115355 0.406077246118478
21.86879921 0.410080544945533
21.980310202 0.402769207016561
22.071666241 0.40685437592135
22.162970305 0.409565859537892
22.274569989 0.403164446039188
22.365885496 0.407710327581077
22.477382183 0.409360758823361
22.568677903 0.404298268924052
22.670076371 0.407062844660978
22.761365414 0.409079608075279
22.822356463 0.404506509401348
22.923764468 0.406931513903936
23.025142432 0.410627090984471
23.157158613 0.404576042710597
23.22827816 0.405254910692597
23.299425841 0.412235574088348
23.390694857 0.404956921008584
23.461741448 0.402139599440085
23.553084135 0.405240588864637
23.62419653 0.410348918245124
23.705367327 0.404240660661386
23.796758175 0.402383321270671
23.908230305 0.410604588446967
23.999544859 0.404809150925387
24.11104393 0.403125614082357
24.192187548 0.409265793487072
24.263388872 0.408384086268586
24.405192137 0.403986960730299
24.506720782 0.408470791488832
24.59792924 0.406984696359551
24.759894848 0.407477797950727
24.871298313 0.412260305231912
24.982661009 0.40470536396217
25.06384635 0.407856697324558
25.18533969 0.411491496061817
25.256409645 0.403120444165839
25.388183594 0.407586398689668
25.459645748 0.408978681934837
25.541175366 0.402180437435237
25.622466564 0.405549736980757
25.693491936 0.411570670966597
25.795112849 0.406199103806833
25.866326094 0.402421278946585
25.998237133 0.40683673768962
26.110041619 0.40805275934635
26.19132185 0.405795656916537
26.262464047 0.407989862902724
26.394116879 0.409381904830212
26.475338221 0.405675635465346
26.566613913 0.411725025836101
26.668041468 0.411531859797197
26.789701462 0.401155234224197
26.870791674 0.410549534956898
26.962049961 0.409028828067134
27.023064614 0.402734647825712
27.114395619 0.405372842887451
27.195643425 0.410052580042154
27.266771555 0.405672396444327
27.368220806 0.404657814648072
27.469539881 0.407313996677083
27.590978861 0.40774888433297
27.662043095 0.406199138341841
27.753306389 0.410672011787084
27.824348927 0.411378331555209
27.90545249 0.404877044728639
28.007118225 0.403435754450479
28.108541727 0.409612559825315
28.199830056 0.405140957768659
28.31125021 0.40597452928516
28.392560005 0.411488508697891
28.463886738 0.405586342315823
28.595634938 0.404268204737243
28.666847706 0.409174696096132
28.758202792 0.407985247805005
28.829374075 0.403418117090064
28.961020232 0.409218544030646
29.032140494 0.409837334510744
29.163849831 0.403695785120881
29.275326252 0.409406851035351
29.366576433 0.408908107058128
29.478366614 0.404262939191432
29.559791327 0.409006598638383
29.67135644 0.408089431614435
29.762793541 0.405193277489384
29.874247074 0.409721923532952
29.986082554 0.406724867612569
30.067250729 0.40519878417401
30.198911429 0.40999342012796
30.310725689 0.407033887310495
30.392047406 0.411140298045112
30.473477364 0.411156035378018
30.564881802 0.405103961245553
30.666299105 0.402987857550943
30.76779604 0.408667161994701
30.870746851 0.408952098340965
};
\addplot [thick, peru22113282]
table {%
0.072258234 0.557603988273795
0.173755169 0.557663406467345
0.265066624 0.557783313659777
0.336300612 0.557651605385534
0.437692642 0.557613450221417
0.539129257 0.558499587871961
0.650568962 0.553227240517628
0.73179102 0.553415626010417
0.803028107 0.555231558643509
0.93479681 0.553972216481668
1.006043911 0.550128462388374
1.147950888 0.548497074872748
1.239265919 0.550174438736855
1.370927334 0.549753761217757
1.502593041 0.553220936726384
1.603785277 0.555100936328357
1.735441208 0.563744031553242
1.846903086 0.569307541496154
1.938157559 0.57964576251854
2.049492598 0.588853744448726
2.170958042 0.595844378462988
2.282470703 0.605423245467239
2.40391779 0.618505017027037
2.525469065 0.63243446588991
2.596440315 0.64925356680018
2.677579642 0.660010769748436
2.799129725 0.672995139825101
2.870125771 0.691212286427725
3.001636029 0.703036593171802
3.072611809 0.72656875304398
3.194098234 0.736796902211086
3.265113354 0.758783620889248
3.346412659 0.773505405129172
3.467844963 0.785685186290948
3.639775753 0.818316837766769
3.741040945 0.848020826007441
3.832239151 0.85283539830667
3.903239727 0.864148156578851
4.034794808 0.883691791322569
4.106040955 0.910335905307731
4.237790585 0.922860439935121
4.349244833 0.955175217184805
4.430305004 0.972430113741956
4.531536579 0.988225481106198
4.602577925 1.01159589410792
4.723994017 1.02140178611851
4.805092097 1.05325271951477
4.926723957 1.07840225540098
5.038221598 1.09428449492602
5.17010212 1.12046336028171
5.28159523 1.14874776640341
5.373135567 1.17066771518271
5.474510908 1.19400499061553
5.576079607 1.21433642713278
5.677525997 1.23767941926289
5.768904925 1.26162175189855
5.88034153 1.28407836859815
5.971586943 1.30938568245516
6.083054543 1.32900834640038
6.164246559 1.35555270481736
6.235399485 1.37480265411678
6.367132902 1.38943319895558
6.478605986 1.42379054352528
6.570023298 1.44931969831125
6.681585789 1.46777258197583
6.783078671 1.49412100340736
6.884455443 1.51340008714673
6.975837708 1.52781786546185
7.07742548 1.54895984569379
7.280065775 1.57551555366817
7.371351004 1.61769617966437
7.492967367 1.63824116836891
7.604493618 1.66668262712129
7.736216068 1.68663008335846
7.847661019 1.7132861368752
7.939089537 1.73557456267396
8.050518751 1.75542205369355
8.172173739 1.77743076418354
8.273626566 1.80328403814706
8.365190268 1.81868121415811
8.436280728 1.8267721162593
8.568075657 1.84360843735433
8.629021883 1.87280596772569
8.760724545 1.8861857301551
8.831844568 1.90530784443643
8.923192501 1.92049573407787
9.085355759 1.95336783152145
9.16663599 1.96387981848984
9.278161526 1.97397096808146
9.39981699 1.99569329383057
9.52138567 2.02327550810074
9.602562189 2.04487381756273
9.714013338 2.05603045244113
9.805422783 2.07675979653724
9.927042246 2.09464182001438
10.038499594 2.11855155296747
10.190481425 2.13385782535385
10.271654845 2.1643634137508
10.39353323 2.17933160937561
10.464628697 2.19768822038325
10.556029797 2.20914508140106
10.627077103 2.22893954459404
10.748689652 2.24132636189277
10.84000516 2.25872802328137
10.951560259 2.27378565027625
11.032793045 2.29400248066792
11.10404253 2.30814204573737
11.23615098 2.3198728061749
11.347682715 2.34060054292819
11.439028502 2.35937327287396
11.550813198 2.37668584648372
11.632014752 2.39761598915757
11.703116417 2.40835163118002
11.83480525 2.41947834475182
11.906043291 2.44010138451458
12.037756443 2.45725614240893
12.149302721 2.47483864566207
12.270931721 2.49257781772136
12.382733822 2.51370706749051
12.484257937 2.53136250185054
12.595997572 2.54446532060761
12.66716671 2.56228570627777
12.758622885 2.57353798735532
12.870144129 2.58959205830053
12.991750956 2.60238444335996
13.062871218 2.62176428966412
13.144103289 2.63355847818207
13.265911579 2.64557909678586
13.337089539 2.66232931361597
13.468921185 2.6733277574357
13.580370426 2.6934715100692
13.671633244 2.71059060307406
13.783187151 2.72227779833983
13.864342928 2.738288549769
13.945756912 2.75132998338277
14.03704691 2.76330566693371
14.14855218 2.77627519748368
14.229833842 2.79143820626317
14.311036825 2.80346331606886
14.432671786 2.81793967073039
14.503810168 2.83387271943715
14.605202198 2.84390085235551
14.706695557 2.85709545184564
14.798004389 2.8722042799178
14.909566641 2.8840869003848
15.021074295 2.89799244553699
15.112428665 2.91208867951402
15.223933935 2.92257657588979
15.315240383 2.94095653629627
15.436820269 2.95324742302241
15.568560601 2.97138560826017
15.669868708 2.98836770676709
15.801534653 3.00037559304714
15.872595549 3.01819275595628
16.004248381 3.02691572218048
16.105845928 3.04489085808591
16.237550974 3.0586887269633
16.349274397 3.07481098437562
16.440607786 3.09097750867696
16.552088022 3.10344867710661
16.633260012 3.117369673119
16.704523564 3.12764410285546
16.836636782 3.13670075795975
16.948155403 3.15524951184773
17.039432287 3.16929678807086
17.140834093 3.18047057558367
17.272461891 3.19322859083754
17.373909712 3.21023879873973
17.50592804 3.22299230531703
17.617417574 3.24046969300898
17.729142189 3.25225617933159
17.800246001 3.26532499650795
17.891577959 3.2741826678629
17.972866535 3.28569046409935
18.094500542 3.29511358069251
18.165624857 3.3106723092975
18.246884823 3.3188228118583
18.338172674 3.32842744185483
18.45981741 3.33874853451055
18.571370363 3.35591905674647
18.703159809 3.36903399721726
18.814754009 3.38249413178791
18.936317206 3.39524230520069
19.047653914 3.41084838993476
19.138849735 3.42451498923517
19.250213623 3.43512364294322
19.331339836 3.44897273070954
19.452833891 3.45680496049916
19.533961058 3.46972319130886
19.625276804 3.47960093730748
19.706492901 3.49126080519235
19.817982912 3.50073500984724
19.90924716 3.511290556556
20.03081131 3.52092936248893
20.102058172 3.53521407472434
20.223627568 3.54329007015884
20.304843903 3.55739012508776
20.436612129 3.5634248151987
20.558449269 3.57859254303392
20.639772892 3.59277964118315
20.741072178 3.60196272651128
20.832267285 3.61332083786047
20.903323889 3.62163744527388
21.034840346 3.62965569699661
21.105990172 3.64194403362259
21.217488528 3.65415569468078
21.309175492 3.66489667381694
21.420765639 3.67313056407682
21.512142658 3.6832999562315
21.674122095 3.69756023589334
21.826035977 3.71563757155547
21.988048792 3.72948757134312
22.109778881 3.73426418371188
22.211174727 3.73654673503748
22.342938662 3.74819951178472
22.454497338 3.76449683605773
22.545850754 3.76957890574194
22.64730525 3.78112308081097
22.738693953 3.79326236529786
22.840144634 3.80146041548836
22.971859694 3.80848446249801
23.073361397 3.82309024449423
23.205157519 3.83529973668211
23.316799402 3.84975327916137
23.438503027 3.85795675151296
23.54994154 3.87248994945703
23.671539784 3.88560685047185
23.793369293 3.8938373275253
23.874567986 3.90658144136973
24.026567221 3.91495074740863
24.138048172 3.93305203356188
24.259592295 3.94213873178676
24.330607414 3.95628647132803
24.401677609 3.96186619460413
24.533346653 3.97010786615124
24.695411682 3.98406325054803
24.766511679 3.99716773112428
24.888024569 4.00570612225905
24.96927023 4.01574208884246
25.090801478 4.02506773934343
25.172142506 4.03592957116049
25.313879729 4.0429451826524
25.415208578 4.05703462753302
25.536777258 4.06698292463306
25.648236513 4.07878005283953
25.739681959 4.08896122990468
25.851151467 4.09945301282314
25.932319641 4.11082244587522
26.003379584 4.11887420193356
26.135064602 4.12308664507574
26.246521473 4.1358364447074
26.337735415 4.14763272531977
26.449237347 4.1538548620898
26.540485859 4.16722045020254
26.652029991 4.17550965190775
26.743337155 4.18628971847146
26.844808102 4.19719418551407
26.946731329 4.20395646406911
27.048208952 4.20937804566835
27.200035334 4.2327421610728
27.291283131 4.23933380737346
27.36241889 4.2467394954878
27.443610668 4.25426926603303
27.534914494 4.26035276399311
27.646389246 4.27171317737897
27.73763752 4.28172603293964
27.869968176 4.29004951827991
};
\addplot [thick, mediumseagreen85168104]
table {%
0.092564821 0.575670944031955
0.194178343 0.575594109334304
0.295574665 0.575359161389327
0.386918545 0.575475270650159
0.498551369 0.574422549798289
0.620048046 0.572637867193991
0.741602183 0.571769879363093
0.822897911 0.568161124676006
0.924518108 0.564765774825432
1.026014567 0.561822846130298
1.127479792 0.559648547399839
1.218884945 0.551623401708137
1.330316544 0.55123031208293
1.421713352 0.546970470552516
1.533146858 0.545440821615586
1.654733896 0.549951242649441
1.766293526 0.550911899215031
1.887858629 0.548823651598091
1.999491215 0.549686631980698
2.090877771 0.545499131791324
2.20239377 0.541640272986428
2.293689728 0.538289508501286
2.395031929 0.533270121295169
2.48635149 0.529376563358086
2.557525635 0.52547626099997
2.689259052 0.521191523500538
2.800765514 0.515584157808851
2.892014742 0.512842323779471
2.993332625 0.509079803224269
3.094686031 0.505213828021415
3.196148872 0.500240397776442
3.307615996 0.496974900880283
3.408988714 0.492487789485847
3.490167379 0.489664938349364
3.601556301 0.48488487438237
3.692750692 0.482836432969093
3.79415679 0.479835429339705
3.915792942 0.475074441835751
3.986963987 0.470798131019391
4.118813992 0.46802517711371
4.230276346 0.462265487679401
4.35219574 0.45929426755401
4.423325539 0.45589989597104
4.575179339 0.453636785498071
4.666456699 0.45050126124033
4.777911663 0.447188563393049
4.869274616 0.444142308578333
4.950526238 0.443391692471348
5.021597862 0.442434246890006
5.153271437 0.439580216184801
5.254700899 0.436413902333784
5.356308937 0.434972771050753
5.457727671 0.433461464065051
5.589502573 0.429651958172525
5.701061487 0.426581815203343
5.78228879 0.425298880253485
5.853500366 0.423088371830121
5.985494375 0.421400026393222
6.096960783 0.42077922688524
6.188573361 0.419011046209413
6.310341358 0.418259954148881
6.391584396 0.414810390964429
6.513270378 0.413250670296154
6.584378719 0.411826271047021
6.655492783 0.411987428063457
6.787164688 0.411557155284547
6.888526678 0.409467272362518
7.020253897 0.40823930765077
7.121671438 0.405515530702949
7.253407478 0.403048413680163
7.35495615 0.403683960909203
7.486800671 0.403532263939353
7.598329067 0.400711219302006
7.720063686 0.400082022730883
7.831569672 0.39854315754768
7.922949076 0.399071199224406
8.034453154 0.398865816055582
8.125846148 0.396767262973425
8.23743844 0.394084286146126
8.338788271 0.393699544629342
8.440193892 0.394260436318303
8.521317005 0.3937685532307
8.642897368 0.392616253016298
8.724053145 0.390700778182665
8.845679999 0.390568728549988
8.936937809 0.390709737480265
9.038333416 0.389633675620653
9.119602919 0.388336345931045
9.190774441 0.387432661275128
9.332578898 0.387199807539444
9.434001684 0.387365098067403
9.56584239 0.386774296460845
9.65716219 0.386283574227261
9.788803101 0.384930123998565
9.900280714 0.383841070999508
10.021840572 0.384016143337273
10.133610249 0.383738740174257
10.224977493 0.383244988164546
10.346559048 0.383019718886152
10.458158255 0.384580544980327
10.58987999 0.379064208646098
10.701477766 0.382576051954506
10.792778254 0.383429242968915
10.894125939 0.380027136218912
10.985532999 0.381911879511652
11.056664705 0.383614131375929
11.178340435 0.38373422178199
11.299999952 0.381175986840305
11.421679974 0.381420861215612
11.543705225 0.381054221059903
11.625260592 0.380566091577149
11.737406969 0.380652163878652
11.819062472 0.379509492961803
11.890257597 0.378761042815308
12.021852017 0.378475810158646
12.123192072 0.378285179613288
12.254858732 0.377916554013124
12.35646224 0.376898025457674
12.488344669 0.376970429372577
12.599849463 0.377007121935558
12.721436501 0.376738300676705
12.832961559 0.376382723299192
12.924211025 0.376648112447401
13.035917521 0.37662719905158
13.127254486 0.376744115687628
13.228637934 0.376226740442459
13.360392332 0.376523960749829
13.461903572 0.376218231962934
13.563401938 0.373900972181254
13.665140391 0.380330081982646
13.75650692 0.381938376246525
13.858035565 0.375223335191787
13.989642859 0.375753741603904
14.101079941 0.377265366366743
14.192362309 0.376032062134927
14.293941975 0.37643748407958
14.385491371 0.375049605764442
14.466699362 0.376075017855296
14.588280439 0.375393345389949
14.699794769 0.378750009389082
14.780978203 0.375191817879397
14.852276325 0.376059185506912
14.94362545 0.378151406516854
15.024803162 0.376997594228559
15.146740914 0.376558396200036
15.21783042 0.376356999254587
15.33964181 0.376628862800197
15.420817614 0.376633705498394
15.532269716 0.376724399938185
15.6235466 0.377045576948381
15.734981299 0.376678777866199
15.826270819 0.376635851139734
15.937737703 0.376239441060658
16.018927813 0.376578058417182
16.130515099 0.378188973719775
16.252266407 0.375706220961659
16.323496819 0.371461025737707
16.455215454 0.376319629062096
16.556740284 0.377376322478705
16.658195496 0.376868117407631
16.759613276 0.377091501768493
16.891414642 0.377492026293058
17.002973557 0.376957838425796
17.084222317 0.376641344511253
17.155377865 0.376825082306204
17.287050486 0.376588819431751
17.439199925 0.376342395119742
17.520456076 0.376420696476671
17.682433128 0.376539559696554
17.773713827 0.377221017820625
17.8549335 0.37634172006459
17.966562986 0.376096702511367
18.058023214 0.376685863716543
18.159512758 0.37680921884578
18.250896931 0.376660640463371
18.321969032 0.376671879252446
18.453552485 0.376641429051447
18.565154791 0.376203405244478
18.686730385 0.376306172738319
18.798344374 0.378561945372813
18.919964552 0.376108747393962
19.031435251 0.372862818680954
19.153001547 0.375444449088529
19.224088192 0.376703554327337
19.386043787 0.37645246001657
19.457144976 0.376559652385133
19.599032164 0.376936025072298
19.700387716 0.37647102326262
19.79166317 0.377098384365116
19.893145323 0.376231251377879
19.994549036 0.376107752423759
20.105962753 0.376253331888152
20.19722867 0.376381698440239
20.298638106 0.376553709050988
20.389903784 0.37638747721285
20.501497984 0.376659868861378
20.592768192 0.374522148788785
20.704212189 0.3756563951544
20.785470963 0.378251529217032
20.856556416 0.375996464821436
20.988299847 0.374058437368576
21.099770784 0.375381176701557
21.191036701 0.377121551756915
21.30249691 0.377386659074106
21.393768311 0.376792686276163
21.495167494 0.376842857769557
21.5965693 0.376422373797934
21.698002577 0.376355801526655
21.819586277 0.376138509008124
21.890672922 0.376471263638173
22.022361994 0.376643224291653
22.143950939 0.376518689574306
22.225194454 0.376343200401443
22.326956034 0.376538159428852
22.41855669 0.37588110974432
22.489684343 0.379544909731309
22.621507406 0.377557196675774
22.723040581 0.373767550729552
22.854712248 0.376925731983271
22.966223002 0.377643364707319
23.057518244 0.37606061375856
23.169047117 0.376565763453589
23.290572643 0.376202215993051
23.41210103 0.376751690545123
23.493259192 0.376383989194058
23.59461999 0.376516374430034
23.686200857 0.376517147026263
23.75726676 0.378574060771894
23.889056683 0.377933249121604
24.000528813 0.375213890791971
24.122139931 0.376536922595106
24.233636379 0.377021541775484
24.36524272 0.376839982027707
24.45653677 0.376363900184046
24.588235617 0.376393949519901
24.699743748 0.376307316766684
24.791026831 0.37638352125203
24.902656794 0.376547761035117
25.02423811 0.376511622160936
25.135752201 0.376597927610941
25.257525921 0.376010828364487
25.389270544 0.374531920050993
25.490693569 0.377795425536593
25.622441054 0.373576123550422
25.723820686 0.375627739322689
25.855460644 0.376833624952887
25.95685029 0.376989293040603
26.088561297 0.37675898055913
26.189924955 0.377068995397438
26.321593523 0.37689393954505
26.443132401 0.376398846164457
26.524266005 0.376335340204199
26.635763884 0.376060704465371
26.716963053 0.375892135276737
26.78807497 0.376426397000532
26.919715166 0.37631294393493
27.021012306 0.374769152662755
27.152690172 0.374248767727292
27.223736525 0.377938087179645
27.355404377 0.377053578142222
27.467080355 0.375742799492255
27.558751106 0.377350950692026
27.660526514 0.377369563320251
27.752294541 0.377008063916648
27.823411703 0.375581420266214
27.955066443 0.376962752643923
28.066532612 0.376502667193432
28.157921314 0.376117324035172
28.269488812 0.376090709121613
28.411197186 0.376245081685713
28.5026927 0.376426871913217
28.593952894 0.376590938927744
28.69532609 0.376581099856749
28.796685696 0.376393621868342
28.898109675 0.379146712345432
29.01974082 0.377380258164247
29.090870619 0.374044150673822
29.222578049 0.375286818536548
29.334048748 0.377658356975852
29.455757856 0.376638191488895
29.577517748 0.376963510687105
29.689012766 0.377125395709068
29.810520172 0.376348764318871
29.891746283 0.376018664397908
30.003188372 0.375999098647568
30.124840021 0.376276698148579
30.236405134 0.37612025977636
30.31764245 0.374111081183607
30.449362517 0.376963319951021
30.520485163 0.376073447731128
30.642086983 0.376387335065197
30.723336458 0.377152462610867
30.844937563 0.376851668659186
30.916074753 0.376439327555904
30.997416258 0.376514832566443
31.118989468 0.376187842748037
31.230484724 0.375971274061552
31.32178545 0.375778937996726
31.443467379 0.376641546493179
31.52752161 0.374240349768909
};
\end{axis}

\end{tikzpicture}


==> tex/realworld/e2p2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

% \definecolor{darkslategray38}{RGB}{38,38,38}
% \definecolor{lavender234234242}{RGB}{234,234,242}
% \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
% \definecolor{peru22113282}{RGB}{221,132,82}
% \definecolor{steelblue76114176}{RGB}{76,114,176}

% \begin{axis}[
%     width=\figurewidth,
%     height=\figureheight,
% axis background/.style={fill=lavender234234242},
% axis line style={white},
% tick align=outside,
% x grid style={white},
% major tick length=2.0,
% xmajorgrids,
% xmajorticks=true,
% % xmin=-1.7600806002, xmax=38.7706077342,
% xmin=-1, xmax=41,
% xtick style={color=darkslategray38},
% y grid style={white},
% % ylabel=\textcolor{darkslategray38}{Dist. to target (m)},
% % xlabel=\textcolor{darkslategray38}{Time (s)},
% xticklabels={},
% yticklabels={},
% ymajorgrids,
% ymajorticks=true,
% % ymin=0.0432696279417267, ymax=2.82365774271066,
% ymin=-0.1, ymax=3.1,
% ytick style={color=darkslategray38},
% xtick distance=10,
% ytick distance=1
% ]
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray}{RGB}{192,192,192}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}
\begin{axis}[
    width=\figurewidth,
    height=\figureheight,
    axis background/.style={fill=white},
    axis line style={color=lightgray, line width=0.5pt},
    tick align=outside,
    x grid style={color=lightgray, opacity=0.3},
    y grid style={color=lightgray, opacity=0.3},
    major tick length=2.0,
    xmajorgrids,
    xmajorticks=true,
    xmin=-1, xmax=41,
    xtick style={color=lightgray},
    xticklabels={},
    % ylabel=\textcolor{darkslategray38}{Dist. to target (m)},
    ymajorgrids,
    ymajorticks=true,
    ymin=-0.1, ymax=3.1,
    ytick style={color=lightgray},
    xtick distance=10,
    ytick distance=1,
    % title=TARGET 1,
    % Scientific notation for y-axis if needed
    scaled y ticks=false,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=1
    },
]
\addplot [thick, steelblue76114176]
table {%
0.082223415 2.69689590107679
0.183786869 2.69688353419114
0.285087347 2.696879132542
0.376327992 2.69681330578329
0.447347879 2.69370718402875
0.579047203 2.6881164423092
0.680410385 2.6747954614701
0.812146425 2.66393354788614
0.883323908 2.64079774607745
1.004791021 2.62803401770165
1.086271048 2.59978990811072
1.197816372 2.57865838803395
1.279037476 2.55118076710148
1.400582075 2.53333530429657
1.481777668 2.50659300531733
1.593265534 2.48054709894578
1.714932203 2.46148842092178
1.826691389 2.43337167052204
1.948652268 2.40334320599242
2.060200453 2.37697435744683
2.181749821 2.34686615166029
2.303303003 2.32362525434745
2.384475708 2.29754311079502
2.516155958 2.27932469770954
2.617538691 2.24677691878009
2.74922204 2.22381052381847
3.103224516 2.13307054674599
3.184374332 2.10817971252407
3.305947781 2.09279432699586
3.41754961 2.06009960101001
3.559262276 2.03394861287113
3.650552273 2.00418238717467
3.782424688 1.98591318841755
3.894400597 1.95162589013284
3.985747099 1.92614511645932
4.087193966 1.90272436319446
4.21891737 1.8789744493948
4.330432415 1.84624602138297
4.421705961 1.81986311133621
4.543319464 1.80058117969558
4.644647837 1.76907003145424
4.736134052 1.74768673914775
4.847688913 1.72313266022532
4.979336023 1.69931993707286
5.050479889 1.66976383040818
5.182234526 1.65112848436599
5.293874264 1.62227854624502
5.44605875 1.59806069326434
5.577946425 1.55404082499703
5.719787598 1.53039960209164
5.831166744 1.50033759529751
5.912328959 1.47199861117327
5.983383417 1.45547507444193
6.115066767 1.43907538438503
6.226500034 1.40733305730784
6.348191261 1.38004008712142
6.459816694 1.35517452804193
6.561524153 1.32977742648075
6.673135281 1.30701140298787
6.744394302 1.2809737206541
6.855945587 1.2625369888471
6.977740526 1.23692336198228
7.089214802 1.20891077311104
7.180468798 1.18526489323491
7.302038193 1.16248941662076
7.383237839 1.12915305411495
7.494748831 1.11392154700953
7.61648798 1.0799956040556
7.748222351 1.05714109576839
7.85973978 1.02740486184148
7.981276274 1.00214930158228
8.092742205 0.979310371842477
8.184067011 0.953495167391477
8.295540094 0.933518869014861
8.386898756 0.907238642229819
8.508511543 0.886495763678578
8.620019913 0.859145960084448
8.751642704 0.833361829184219
8.863061905 0.805316111391573
8.954324007 0.780578709285443
9.055764914 0.759108143006716
9.18768692 0.737774309483688
9.299206734 0.708942053363267
9.390651703 0.686751971093186
9.492035627 0.668792491150236
9.583388805 0.645584701740313
9.694900751 0.631919326018171
9.786204577 0.610290565847108
9.897759438 0.592191590178638
9.989080191 0.567624324602371
10.090480328 0.552179800375136
10.212040186 0.533023939027845
10.283161163 0.51223699369877
10.414791584 0.498858034315379
10.516270399 0.476566437100749
10.617805958 0.455029143411625
10.729396105 0.441303956596127
10.851060867 0.431267746760746
10.96256876 0.412754735362131
11.084140301 0.397175845364617
11.195619822 0.389671241451844
11.317220926 0.378360350914252
11.428764343 0.372207271757124
11.550480127 0.365623916127296
11.661906242 0.362425411146857
11.753402948 0.356844866352106
11.864855766 0.35513893600397
11.946262121 0.345906716410015
12.057875872 0.355711095435131
12.149328709 0.340132869493239
12.260849238 0.347755807500029
12.352105379 0.336674392946558
12.463552713 0.349381760296405
12.564914942 0.349145032639303
12.666295052 0.343831629957763
12.747470379 0.339710954442077
12.8588202 0.347490363074024
12.950038195 0.339852588517591
13.061478138 0.334673145104249
13.152873039 0.329604354546649
13.264268875 0.328104769714821
13.345431089 0.319881296559911
13.456947565 0.318461596148968
13.558377981 0.309755892171521
13.659752369 0.306248800135372
13.751016378 0.30237092819621
13.862478018 0.298684464193259
13.984072685 0.292690477772934
14.095515251 0.284792190351791
14.186850548 0.279642824068801
14.298342943 0.277132573171367
14.379528523 0.270711715351817
14.450651407 0.267140763148807
14.582433701 0.26545188085701
14.69404912 0.259771559559505
14.8155725 0.253577534264594
14.92718029 0.248762747283114
15.018568277 0.245562597440179
15.241349459 0.236868162385731
15.312594891 0.233336862373844
15.40408659 0.224551137497145
15.485321999 0.21820353308911
15.607053995 0.214953852294866
15.678239346 0.218007673426829
15.799948216 0.213998483935223
15.881174088 0.209206071585103
16.003029108 0.20935688078345
16.084397554 0.206871922246962
16.206128836 0.20591477631887
16.337826967 0.202461647409821
16.479827643 0.202413406411052
16.550980091 0.199809804737747
16.68268919 0.197222467221886
16.794243336 0.196157909353108
16.916094542 0.194933876430275
17.027876616 0.193733415010481
17.14969039 0.191604739867632
17.261392593 0.189812454180539
17.383324623 0.190914659884708
17.495075226 0.181375041483922
17.596743107 0.178774320103407
17.688114643 0.18441004117929
17.819997788 0.180740524250508
17.931483746 0.17807468805062
18.012720585 0.183818431516506
18.083861589 0.183524561712641
18.215610266 0.182984815007422
18.317282677 0.183293478334064
18.448996782 0.184194290738931
18.59092164 0.185463333352287
18.68219018 0.18640170544652
18.813802242 0.187241080576042
18.915150404 0.188445511489435
19.046854496 0.187193751449748
19.148308992 0.183484800375405
19.280081749 0.189567518862844
19.381414414 0.183657076217535
19.513078451 0.181677055625263
19.59426713 0.189096432503476
19.715879917 0.187218555020993
19.827655554 0.186842423905525
19.919171333 0.193518160968779
20.02064085 0.193047714276698
20.152660847 0.192870749198286
20.264314413 0.196161334433958
20.345642328 0.197674718708884
20.457187176 0.199932012777217
20.548550606 0.20144901423856
20.659991741 0.202966731367024
20.75124526 0.203892217287126
20.862673283 0.205195718890923
20.984250307 0.207519195828402
21.095706225 0.209574891992327
21.186949253 0.212052657801833
21.298426867 0.214057649840667
21.37966609 0.212985690757738
21.491469145 0.210345989196545
21.593162775 0.208925119171422
21.694749832 0.21360307066963
21.796470165 0.212184409263086
21.988797188 0.214745484548515
22.090531588 0.217172659264465
22.181995869 0.218023829574096
22.303709507 0.21925670465779
22.385026217 0.222490372112433
22.506659746 0.223363486655905
22.699331522 0.224952570733148
22.780486584 0.229441325528637
22.912159681 0.230760905616681
22.983242273 0.234275141889982
23.114945412 0.235955223002474
23.226600647 0.239373300530308
23.317942619 0.23962713529768
23.429615974 0.237639776682658
23.520862341 0.234419432394055
23.642446995 0.237921307124045
23.723654747 0.238999964279151
23.845209837 0.239246544473786
23.956985235 0.241648808948782
24.078553438 0.242761906076748
24.190212488 0.244687411838409
24.291611195 0.246565945403344
24.392994642 0.248951999082944
24.484220266 0.250047381446452
24.595672846 0.25081933119327
24.68687582 0.252845002202352
24.798377991 0.254152421389154
24.87970829 0.256264497442192
24.950931311 0.257056109692724
25.082636118 0.257893117941973
25.194181204 0.259424112821359
25.285489321 0.257533591566706
25.396986723 0.256457934590981
25.478259564 0.259040511678612
25.600081682 0.259746081933195
25.6812675 0.260460820840516
25.802831411 0.262190298129959
25.884004116 0.263614430014741
25.995456457 0.264755745697113
26.086773634 0.2660947914559
26.198276281 0.268295304511575
26.289937973 0.269455378557335
26.391520262 0.270494033340549
26.483068705 0.272890562617469
26.594923496 0.274006467610547
26.676625013 0.276058706558413
26.798494577 0.277804096635272
26.920051813 0.280488683398865
27.031464815 0.283226654423064
27.153078318 0.28053525030126
27.254356861 0.277928975679379
27.345569134 0.280059381806559
27.416612148 0.278849492043181
27.548298359 0.27755687103591
27.649787664 0.279134941719263
27.781311512 0.279763560412988
27.903026104 0.282218411143844
27.98415947 0.283126873079642
28.095649719 0.283408357263002
28.186911345 0.285169470032873
28.298391581 0.286582308572137
28.379961491 0.287484303116544
28.501526117 0.288179988095074
28.582654715 0.290736451007085
28.694244862 0.291625778620113
28.785480261 0.29226552547828
28.896926403 0.291103514090755
28.978127241 0.28987452832994
29.089790821 0.29057681421663
29.18107152 0.292508971002338
29.292482615 0.29057282345661
29.383766174 0.288140306603996
29.48514843 0.288624336578528
29.626946211 0.289758988299814
29.728435278 0.289305074297183
29.84998703 0.2894177124589
29.971569061 0.287290000370807
30.052874804 0.289906510642469
30.174476862 0.289171764096101
30.245558024 0.288984579451101
30.326853275 0.290892567273216
30.448604584 0.29159790849657
30.560131311 0.290316596010115
30.661599636 0.290686111608575
30.763025284 0.291839545443204
30.884669304 0.293235401340525
30.996339083 0.289027027260371
31.118332863 0.29173916522349
31.230143309 0.29191143282531
31.351833344 0.288991718145858
31.463476181 0.289944821330693
31.554779053 0.28934250230585
31.67664671 0.288008472512264
31.747728586 0.289892337683669
31.859146595 0.289108078326457
31.980869293 0.288575754276205
32.102588654 0.288880664949808
32.183765411 0.287891723724437
32.295239687 0.289341924439827
32.386699438 0.290195071387245
32.4983356 0.287882522894929
32.579893827 0.289622576746194
32.691371441 0.288364752748066
32.782616139 0.288807873595592
32.904142618 0.29139985056857
33.015577555 0.291718362440021
33.147377968 0.29185943669147
33.248653174 0.291064600083971
33.38044405 0.292860108804649
33.492022514 0.294881056408146
33.583317757 0.291927838096693
33.714949131 0.29256866196121
33.826587677 0.291569995452844
33.948218823 0.28924415604554
34.062657118 0.293199770693703
};
\addplot [thick, peru22113282]
table {%
0.10250473 2.69727042799842
0.204057694 2.69727646476662
0.305381775 2.69726946402741
0.406722069 2.69696255862555
0.518092871 2.69142057515887
0.639760733 2.68289279441882
0.751154661 2.6681717572275
0.872625113 2.65581208155515
0.984027386 2.63527425196656
1.075459004 2.60649031937107
1.186970949 2.58733480489249
1.278200388 2.55986805641152
1.440206289 2.53779811751668
1.592057705 2.49436840763614
1.673197508 2.46605962527319
1.794741392 2.44692299904842
1.86580205 2.41713986513083
1.987557173 2.3979580110274
2.068836451 2.37076101500577
2.180288315 2.35113151658023
2.281718731 2.32730758444538
2.383163452 2.30374091922781
2.474473238 2.27884138794211
2.586036205 2.25949515049331
2.82890296 2.19723188375533
2.940451861 2.16901355197239
3.122537375 2.14339500615513
3.223904848 2.10179117956928
3.305132151 2.07926236015044
3.426835299 2.05857213662492
3.53831029 2.02772745744081
3.670249701 2.00118697904077
3.7818923 1.97430989616438
3.873194218 1.95042449594298
3.994739533 1.93097243383972
4.065919399 1.90181301170715
4.187427044 1.88388562906425
4.268607378 1.85523813324971
4.380105019 1.8371242074
4.612813473 1.81159650646862
4.704045534 1.76040994297282
4.825567722 1.73877499840393
4.906698704 1.71119500907262
5.018143892 1.68950267558018
5.109641314 1.66430763859733
5.221127272 1.64407749171743
5.302273035 1.62074219210567
5.413691282 1.60140253132642
5.5049088 1.57538621220552
5.616348505 1.55600247481777
5.707580567 1.52777577362561
5.819170952 1.50749466445254
5.910480738 1.48457487949454
6.032087088 1.46411218879029
6.10315752 1.43790260412302
6.224682093 1.42315554606663
6.305856228 1.39689921893221
6.427443266 1.37752206569643
6.539130449 1.35200715737941
6.670835734 1.32892875211645
6.782276631 1.30117122193877
6.873566866 1.27594342886845
6.985040188 1.2581223986999
7.076369047 1.23454199947459
7.181915045 1.21487909034303
7.304587841 1.19604571598144
7.426424503 1.17168058102078
7.53792429 1.14692488510434
7.669788599 1.12852459971287
7.781246901 1.10332739112677
7.872532368 1.0849767879111
7.983996868 1.06658975066459
8.075325251 1.05011562222772
8.176765442 1.03409198880114
8.298379183 1.01847629545713
8.420222044 0.998567873219029
8.511490107 0.980963816686298
8.63309288 0.96897404196114
8.704202891 0.951371105705722
8.826026201 0.944586115390845
8.937617064 0.925673937445918
9.069374561 0.912180362435757
9.180906058 0.897944611804735
9.272211313 0.887191078604724
9.383721113 0.87791860119676
9.505322218 0.868306752725089
9.616811991 0.857296810532665
9.718225479 0.847656766874385
9.860129357 0.83828244506762
9.941401959 0.832508305861221
10.063139677 0.828052023782197
10.134244681 0.823580431300397
10.215458155 0.82026037104318
10.347206593 0.820075551764742
10.448829651 0.815832540798314
10.540234089 0.815440653427903
10.661832571 0.817157972477134
10.753155947 0.814894142415456
10.854552984 0.81677719148776
10.935777664 0.821122480801746
11.047302246 0.822931406821618
11.138754606 0.825927990062941
11.2506001 0.830774940608048
11.342002392 0.837554941453476
11.46365881 0.844863948060613
11.534734011 0.85179817256993
11.666519404 0.857728640107139
11.77806592 0.871681754671756
11.909797907 0.879614978520608
12.021315098 0.893090675183586
12.112642527 0.906666649130006
12.214062214 0.916293422539102
12.335681677 0.928946843091096
12.447268725 0.943031842041764
12.538800717 0.95369425247909
12.660584927 0.964681872048891
12.772193432 0.980627713834558
12.893931151 0.992047763926853
12.965044975 1.0070586958799
13.036481381 1.01556451068357
13.168362856 1.02511963657134
13.279969692 1.0412875826204
13.371269226 1.05457823607603
13.482736588 1.06767779322366
13.573967934 1.08338490982184
13.695484638 1.09569292035345
13.766555071 1.11282167613544
13.898290157 1.12318700698482
13.969623804 1.1388644653501
14.101350784 1.14937636014312
14.202769756 1.16696153642139
14.334590197 1.18056482798222
14.446467638 1.19780027968256
14.568001747 1.21475071427661
14.689839125 1.231023713826
14.771083832 1.2468036094383
14.882827521 1.2575354882424
14.97415328 1.27323535595954
15.095739842 1.28466964145334
15.2072227 1.30249385772826
15.338968516 1.31986776744194
15.450589657 1.33722722093682
15.542018652 1.34946721619037
15.663644314 1.36141587176772
15.764975071 1.38117407707743
15.906793118 1.39194777732487
16.02840066 1.41151445633716
16.139939547 1.42758238554008
16.271684885 1.44170835440722
16.383324385 1.45761468823388
16.474657297 1.47199691475618
16.586255551 1.48396315291984
16.707865477 1.50292654364255
16.839613438 1.51444171839024
16.951100588 1.53144468296723
17.072714567 1.54393014410837
17.184216261 1.55930810776052
17.275574207 1.57233739894668
17.387167692 1.58545441945071
17.498856068 1.60101219260008
17.630765677 1.61252843110764
17.742302895 1.6287759415188
17.87403965 1.64135021804963
17.985719204 1.65585570960307
18.067018747 1.66936267331497
18.178547859 1.6786870677125
18.269922018 1.69153250593332
18.381507635 1.70308661689621
18.473069668 1.71321052912229
18.584692955 1.72292347746154
18.686155796 1.73614464037505
18.787518025 1.74763078651656
18.868866444 1.75900875343292
18.980458498 1.76802740059964
19.071743488 1.77828761052264
19.183320046 1.78763490000037
19.274664641 1.7987193973868
19.386237383 1.80927535245734
19.467463493 1.82197159958608
19.579159737 1.8292180902627
19.680501223 1.83958597479404
19.781876326 1.84867329824233
19.873296738 1.85850537421726
19.98487258 1.86765814018054
20.066123963 1.87896857383976
20.177581787 1.8875711962604
20.268937826 1.89778655967925
20.380483866 1.90674761524679
20.471811772 1.91781979347854
20.583317518 1.92560823534775
20.674683809 1.92492548752047
20.786224365 1.92206289829715
20.907831431 1.92531033332272
21.029516459 1.93641719449058
21.140957356 1.94619151271985
21.272746563 1.95551536259798
21.384280205 1.96651877563936
21.485771179 1.97716827579196
21.587170124 1.98665527390307
21.678492069 1.99487787051885
21.779997826 2.00187343943475
21.871433497 2.0082269961565
21.983003616 2.01526116561284
22.074374199 2.02619590828949
22.18606472 2.03689915148483
22.267362356 2.04183844399074
22.378936291 2.04911881265467
22.470400572 2.0601074825089
22.581907511 2.06683034305102
22.693373919 2.07553345055008
22.784618855 2.08457281665561
22.90627718 2.09477885740413
23.017765284 2.09963818183214
23.099143028 2.10693177188544
23.210919619 2.11363833080125
23.332480908 2.12236335084045
23.403753996 2.13195626731313
23.535502911 2.13774452987593
23.657229901 2.15269717532757
23.738478899 2.15644313417355
23.84996438 2.16162224386574
23.971522093 2.16870636631152
24.083062172 2.17666000362183
24.174417257 2.18178987150453
24.275983095 2.19026353133772
24.407778502 2.19294516570596
24.519418001 2.20507345814876
24.620852709 2.20769676560516
24.722284794 2.21750509050093
24.803621292 2.21995368055194
24.915139914 2.22898345765097
25.036952734 2.23570980580946
25.148556948 2.24528292097411
25.23990345 2.25359980180863
25.351410389 2.25832419069454
25.442979336 2.25986303731147
25.554503441 2.26427225447546
25.635697365 2.27037340828967
25.747430325 2.2781206029717
25.849032402 2.28063935177952
25.95061326 2.285149870077
26.193421364 2.29972428854204
26.274731875 2.30945827363233
26.40660286 2.31333940164673
26.518163681 2.31804527190037
26.599469662 2.32421716299904
26.731154919 2.32716396169789
26.802242279 2.33195800420414
26.923867703 2.33806042721418
27.005087376 2.34097879416936
27.207643509 2.35064940091035
27.319206476 2.35861012340382
27.410559893 2.36381060516207
27.512186766 2.36551773921799
27.633847237 2.37676177716898
27.795973063 2.37810091144801
27.907682419 2.37859475815729
28.039463043 2.38620490949583
28.150976181 2.39590538525479
28.272561789 2.39914631061813
28.384041548 2.40351811324948
28.475398541 2.40596666199447
28.587109804 2.41138203705607
28.688827753 2.41664872915286
28.780253172 2.41858902853291
28.91190052 2.43453457285375
29.023342133 2.43257569864944
29.104531765 2.43450590352636
29.2160182 2.44410201841385
29.337733984 2.44117071136346
29.449287653 2.44513021069908
29.540667772 2.45685424547375
29.65217042 2.45293678936407
29.773980618 2.46025297003663
29.895656586 2.46117069175045
30.239592791 2.46476272754834
30.34103775 2.47240497293775
30.493075371 2.47825708217117
30.574287176 2.47899899700071
30.716126204 2.48295089688172
30.807476759 2.49038181390161
30.939353705 2.48849382107316
31.040915966 2.4914697230776
31.142350197 2.49373720803656
31.243845701 2.48539699172627
31.365475893 2.500828946455
31.497258186 2.50987766208369
31.598890305 2.51213109170678
31.740715981 2.51171211003248
31.84202981 2.52921471303904
31.97371316 2.52813575124764
32.095202685 2.5309700444465
32.206542015 2.53848792321612
32.328295231 2.53323988619766
32.450027704 2.53350161024173
32.571498871 2.53875412962765
32.713250876 2.53870413561225
32.915480375 2.54106179445452
33.006723404 2.55550423100956
33.168758631 2.55664091765404
33.330765486 2.55259707277389
33.482553244 2.54871833505647
33.695100069 2.54943575807598
33.80659318 2.55177331948396
34.019050837 2.55505715949369
34.201137066 2.55742710706948
};
\addplot [thick, mediumseagreen85168104]
table {%
0.092749357 2.69532584466161
0.194571495 2.69536407978516
0.295927286 2.69535342319832
0.397295237 2.69503066640363
0.498687268 2.69155820026554
0.630420208 2.68280955187144
0.731807232 2.67082446698213
0.873546601 2.65774056813526
1.015236616 2.62913162193392
1.096526623 2.60397096482484
1.208120108 2.58205695622821
1.319832802 2.5535348347617
1.441441775 2.52771417687071
1.532889843 2.50114730320973
1.634280205 2.48021999465762
1.756043911 2.45669302490502
1.877689839 2.43075414836158
1.999400616 2.40004708814408
2.110909939 2.37547937885298
2.222436667 2.34555337627448
2.344038487 2.32043425576651
2.4556036 2.29169269919292
2.577157021 2.26846242454615
2.658332348 2.24091551547226
2.779933214 2.22290105336252
2.901623488 2.19263098160874
3.01310587 2.16518947940389
3.09430337 2.14301276879339
3.195670843 2.12390869101885
3.327274323 2.09979239650224
3.438867331 2.06767388086515
3.560672045 2.04171964189925
3.672322274 2.01521373671091
3.794044972 1.98855386315139
3.9056108 1.96227503339527
3.98681283 1.93520191099972
4.098224163 1.9160299585857
4.189531327 1.89083351037992
4.30099988 1.87099320240177
4.392407656 1.84672606671703
4.504116774 1.8236805061695
4.595497132 1.8001493051288
4.696820021 1.7788611952115
4.828576565 1.7532353946456
4.940070153 1.72249681257046
5.051758528 1.69366730592729
5.173372984 1.66703157243003
5.254634381 1.64267131349054
5.366331578 1.62205401804575
5.457675696 1.59756679654842
5.569262743 1.57673967321887
5.660528898 1.54791442985261
5.772022963 1.52828363675284
5.853181124 1.50510125105947
6.015392304 1.47826971422043
6.086459399 1.45077913471587
6.167662382 1.43578883317253
6.299464703 1.41663590927824
6.400852204 1.38604438012615
6.522502661 1.36119893604629
6.633999586 1.33545619565306
6.755537987 1.30942837065009
6.87707901 1.28350746021837
6.988657952 1.25030679808691
7.120493889 1.22869098305139
7.191880226 1.20094308535197
7.313582421 1.18228360449236
7.394774437 1.15851928343589
7.516396284 1.13985985253294
7.627945185 1.10996377598531
7.759761334 1.08236066227044
7.871265888 1.05322415304249
7.962668181 1.02777142096543
8.064099312 1.00757965149844
8.165546417 0.987654494031627
8.267122269 0.964623799253411
8.359038592 0.942516369117268
8.470552206 0.920913507660293
8.592604161 0.895446498799083
8.724296332 0.869209102292539
8.825909853 0.843269513797388
8.957550526 0.823445407829723
9.069173336 0.789646847437078
9.160444737 0.769010324771086
9.272014141 0.74803872043561
9.393602133 0.725219898314556
9.505135775 0.702230286952916
9.596476794 0.680275605205985
9.707962513 0.662221384901737
9.799405098 0.63981463603654
9.921073914 0.623149397045248
10.02270627 0.603326300611571
10.154556513 0.587564290757014
10.266175509 0.565431112076245
10.387788773 0.54700974913568
10.509338856 0.531314365984393
10.62077117 0.514923981179044
10.752539873 0.504388448718393
10.8539114 0.491113142695254
10.955278635 0.481793209499084
11.076848984 0.472512267658594
11.17824769 0.461166402828284
11.269640446 0.452437021964009
11.360925436 0.442895790211094
11.472461224 0.436846422038217
11.553653956 0.428876533756885
11.624711037 0.423692764188005
11.756547451 0.419258922643361
11.867986679 0.408468163178653
11.959932804 0.40552658450246
12.071689129 0.400432946590906
12.163217306 0.393011061178839
12.264731169 0.392064987312683
12.356029511 0.398226276666296
12.467617035 0.396132834278704
12.569068909 0.396017479123561
12.670520306 0.396741360740888
12.761967182 0.392856984072477
12.873691559 0.387355803702335
12.955041647 0.385369878278223
13.076720953 0.385044357655343
13.168129206 0.378640948444457
13.269598723 0.371899342065372
13.36093545 0.369087228311688
13.47247839 0.364728161587984
13.563925267 0.361933236728472
13.665263176 0.35667109429691
13.786963702 0.354743843437608
13.858056546 0.347595226376017
13.959726572 0.34982883857135
14.071274758 0.339194930646242
14.162765026 0.328788987399747
14.264199496 0.333436808188341
14.39594841 0.328449956716765
14.497368336 0.319004763450574
14.62910986 0.321511420039292
14.740737915 0.316201660650677
14.862351418 0.312607415014537
14.973830462 0.313452561566098
15.055043221 0.306705706327125
15.166751862 0.304357054842231
15.25812316 0.300652901488833
15.370038986 0.298650411791345
15.461699963 0.294191670627483
15.573328495 0.284036390126822
15.654643297 0.286210513422999
15.766266346 0.284968304431318
15.897960186 0.275852450407374
16.049854994 0.278212691711227
16.161319733 0.2683934664448
16.293277025 0.271652948109044
16.404815913 0.267787958070133
16.496121168 0.263532684280454
16.60761714 0.260744454676725
16.688771487 0.259099366230657
16.810431481 0.256170328488587
16.891777277 0.246956201117727
17.003225327 0.245408131700846
17.094508887 0.248322615352587
17.216152191 0.246251127171464
17.327637673 0.24286293764496
17.459357977 0.242067801650158
17.570872545 0.232933699351332
17.66214943 0.230915818084389
17.773618222 0.23399459988162
17.86491108 0.228171042379749
17.976423025 0.225106083305062
18.057627201 0.22368054168137
18.179302931 0.230438930408344
18.290838719 0.222232956437779
18.412426472 0.225840893525914
18.523897648 0.225259360441671
18.655683995 0.218349165379137
18.767121792 0.223251805252616
18.858399153 0.215848276006257
18.980016947 0.211868187511587
19.101689577 0.215342519153953
19.213320256 0.212986295844496
19.324842692 0.22094562731982
19.456649542 0.208845784694461
19.558016062 0.206084335690645
19.740279675 0.206307365591646
19.851831913 0.206067912648437
19.973475456 0.202376401584939
20.054690123 0.20124511703513
20.176310063 0.200639257108746
20.257515908 0.199923722183275
20.369133234 0.205161672058484
20.460415602 0.201049737119404
20.572008848 0.195585243480797
20.663651705 0.202817377177041
20.765105009 0.200301124553073
20.85641861 0.195859299531183
20.978082419 0.194889928786337
21.089539767 0.196847807459557
21.221156121 0.196987687582296
21.32273674 0.191234198157512
21.454642058 0.190285397209092
21.556151867 0.190003275260089
21.687977553 0.189838385023164
21.789466858 0.189026094389237
21.921172858 0.188510582467473
22.042912483 0.191990439801067
22.124085427 0.189409258061954
22.245729685 0.191204915855626
22.326945305 0.189377126372402
22.438534737 0.188147052480036
22.560176373 0.186331440735318
22.671762944 0.18709119969212
22.763144255 0.185404405647022
22.864528418 0.184739640979283
22.965890646 0.187493313926835
23.07733655 0.184421758743822
23.158542156 0.188298742570247
23.270016194 0.184164533959042
23.361242771 0.188337949638962
23.482842207 0.184938986974915
23.594377518 0.192089775007322
23.726264239 0.190476065165419
23.837829352 0.19031149751078
23.929333687 0.192539372389051
24.040923119 0.191433742296222
24.132299662 0.189636706608021
24.243967295 0.189899467970845
24.35546279 0.189613387764391
24.487127066 0.18853003334128
24.598737955 0.187859845100382
24.730718613 0.187565251175354
24.832204104 0.182101256699812
24.964029551 0.181111787381373
25.065548182 0.18316862857011
25.156856776 0.179778365236969
25.268502474 0.178289164758158
25.359835148 0.179505512766326
25.501724482 0.186255954621531
25.60338831 0.182222218803343
25.694659233 0.182656863780929
25.796010494 0.187973146503673
25.927680016 0.185564659324897
26.089750052 0.186303281768399
26.191209555 0.181146466284741
26.322964669 0.184821758520554
26.435714722 0.184448755077142
26.557341337 0.184451708398824
26.679023743 0.183313273599998
26.790708542 0.180355870775224
26.922486544 0.178007775888402
27.023913384 0.178063579933812
27.155667305 0.180114540250052
27.287353516 0.179089441440278
27.388815642 0.180080467725461
27.520552874 0.179456715350459
27.632161141 0.188974938817497
27.753757715 0.188702933253311
27.824869871 0.1768489060768
27.96668005 0.178164725139226
28.06804061 0.184993389835638
28.159334898 0.180228165357584
28.270829916 0.169650905885769
28.392413616 0.173969642943112
28.503904343 0.173859748958
28.625821352 0.177562485533305
28.737323523 0.178740893547527
28.828621149 0.180104226932228
29.010771036 0.177407221672012
29.1325593 0.179679413882269
29.22394538 0.179989887370351
29.335382939 0.179759997649412
29.426649332 0.188630661764224
29.538116455 0.18197068332408
29.659627915 0.178809097981752
29.771115303 0.184279635448453
29.862697602 0.177218614380124
29.974448204 0.18596541843768
30.055954695 0.181657004012463
30.167499542 0.178597303091541
30.259178162 0.178510587159471
30.370756865 0.177312371032933
30.462192059 0.180013055937904
30.563672304 0.178925150326652
30.655120611 0.172712453535506
30.766945362 0.171978530238456
30.888732434 0.177255687084525
31.01035142 0.177660696312781
31.101880312 0.179936432390718
31.21347189 0.179895511850691
31.32514143 0.172758732913851
31.456985235 0.172871800304334
31.558483601 0.177794983128592
31.690218687 0.186419474020136
31.802013874 0.185162048694917
31.92359066 0.185545268408468
32.035135746 0.185064558430714
32.12645483 0.183352812032044
32.237980843 0.180904045855786
32.329270602 0.183156778958893
32.43067956 0.181105533395249
32.552684307 0.188203139537381
32.674434901 0.182189648799804
32.755828619 0.18222244791948
32.867239714 0.178989558809361
32.958488703 0.178005469184465
33.069995642 0.178477927620492
33.161302328 0.178316429497671
33.272889376 0.178202880063775
33.364168883 0.171807201391317
33.465551377 0.174445137121403
33.587146521 0.176697348754618
33.65824008 0.177709077561753
33.789969921 0.177652221373025
33.90163827 0.177261498268722
34.003165961 0.17740505991285
34.104572296 0.176279381896132
34.226234675 0.172032159601746
34.398252011 0.176950567982259
34.499633074 0.177334030001254
34.590940953 0.17799130281724
34.712563038 0.177832488282394
34.82423997 0.179830996153833
34.956071854 0.177954409833072
35.067591429 0.178672830658506
35.159157753 0.178721931707702
35.270722628 0.17920059681157
35.392382145 0.17855486324415
35.504040003 0.178345539022677
35.625867605 0.177360465355445
35.737408638 0.181026391454501
35.828811407 0.182507833909865
35.940318585 0.178012300918798
36.031830788 0.182439870659073
36.133165598 0.181835007183505
36.25473857 0.17888924134922
36.366215945 0.177684994999094
36.457577229 0.177595943904018
36.569316864 0.178386116815901
36.691051722 0.176440360270184
36.802678108 0.172622101642726
36.928303719 0.172435190120339
};
\end{axis}

\end{tikzpicture}


==> tex/realworld/e2p3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

% \definecolor{darkslategray38}{RGB}{38,38,38}
% \definecolor{lavender234234242}{RGB}{234,234,242}
% \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
% \definecolor{peru22113282}{RGB}{221,132,82}
% \definecolor{steelblue76114176}{RGB}{76,114,176}

% \begin{axis}[
%     width=\figurewidth,
%     height=\figureheight,
% legend style={at={(0.99,0.99)},anchor=north east, nodes={scale=0.8, transform shape}},
% axis background/.style={fill=lavender234234242},
% axis line style={white},
% tick align=outside,
% x grid style={white},
% major tick length=2.0,
% xmajorgrids,
% xmajorticks=true,
% % xmin=-1.93085986455, xmax=42.58847480955,
% xmin=-1, xmax=41,
% xtick style={color=darkslategray38},
% y grid style={white},
% % ylabel=\textcolor{darkslategray38}{Dist. to target (m)},
% % xlabel=\textcolor{darkslategray38}{Time (s)},
% xticklabels={},
% yticklabels={},
% ymajorgrids,
% ymajorticks=true,
% % ymin=0.327272642945214, ymax=4.06223502142334,
% ymin=-0.1, ymax=3.1,
% ytick style={color=darkslategray38},
% xtick distance=10,
% ytick distance=1
% ]
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray}{RGB}{192,192,192}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}
\begin{axis}[
    width=\figurewidth,
    height=\figureheight,
    axis background/.style={fill=white},
    axis line style={color=lightgray, line width=0.5pt},
    tick align=outside,
    x grid style={color=lightgray, opacity=0.3},
    y grid style={color=lightgray, opacity=0.3},
    major tick length=2.0,
    xmajorgrids,
    xmajorticks=true,
    xmin=-1, xmax=41,
    xtick style={color=lightgray},
    xticklabels={},
    % ylabel=\textcolor{darkslategray38}{Dist. to target (m)},
    ymajorgrids,
    ymajorticks=true,
    ymin=-0.1, ymax=3.1,
    ytick style={color=lightgray},
    xtick distance=10,
    ytick distance=1,
    % title=TARGET 1,
    % Scientific notation for y-axis if needed
    scaled y ticks=false,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=1
    },
]
%\addlegendentry{SARL}
\addplot [thick, steelblue76114176]
table {%
0.092746257 2.03272605059964
0.194439411 2.03290260567056
0.295846224 2.03280047506789
0.387152195 2.03245836242528
0.498736858 2.03277284190224
0.630597591 2.02941188005186
0.74241662 2.02450759494504
0.823600053 2.02032445194879
0.935168266 2.01703155500444
1.056748867 2.01240735447061
1.168245792 2.00556209174606
1.259631395 2.00137907301259
1.371222257 1.99473763334341
1.493196487 1.98807785292752
1.604615926 1.98200740191929
1.685986757 1.9751950940836
1.797436952 1.97220992906502
1.919038534 1.96620174930001
2.030517578 1.96009902419255
2.12193036 1.95488330178538
2.233628273 1.95029821090109
2.345168829 1.94329662580436
2.477068901 1.93530336080283
2.588628292 1.92909270248363
2.720574379 1.92209452189485
2.822016954 1.9142347304212
2.953767061 1.91037714756283
3.05513072 1.89916245313716
3.18675971 1.89705279325771
3.298205137 1.88677556933582
3.389438867 1.88180936982747
3.501092672 1.87597997232132
3.592688799 1.86962308688829
3.704322576 1.86410046772024
3.795946836 1.85659612377974
3.927654743 1.84985946695564
4.039196729 1.84492238860898
4.120390176 1.83495694013817
4.231881857 1.83202662356198
4.353398084 1.82651240205282
4.474923849 1.81919993838816
4.556126356 1.81213437530586
4.66758275 1.80600443391437
4.789116382 1.80022535359782
4.900512695 1.79163903369354
5.021984577 1.78616924461329
5.133519172 1.77979097069198
5.255088567 1.77355453668849
5.366514682 1.76648615281205
5.488030672 1.75962308677269
5.599403858 1.75118739165623
5.721029997 1.74536394515719
5.832426309 1.73686493569349
5.953957796 1.73010927496639
6.065304994 1.72290517397611
6.156524658 1.71641872595255
6.267874241 1.710436794883
6.389498949 1.70203323325114
6.511061907 1.69676778983196
6.622539282 1.68875384791848
6.754064798 1.68209131766155
6.865514517 1.67320904479074
6.987002372 1.66670832807877
7.098371744 1.6579546902949
7.189575195 1.65125382151353
7.30112791 1.64618991885473
7.392642975 1.63958516505225
7.494033813 1.63433059975895
7.625893831 1.62800408786558
7.737589836 1.62027726345856
7.85384345 1.61337303482135
7.975666046 1.61026629575655
8.056814432 1.6007628117341
8.168312788 1.59705824862478
8.310379266 1.59062808638725
8.462262869 1.58125723629879
8.563645363 1.57432640168584
8.654989958 1.56551174080923
8.776506424 1.56089551975556
8.888012409 1.55237063888283
9.009916544 1.54770331981828
9.121572971 1.54029695616756
9.243291139 1.53536070301343
9.395493746 1.52565771434159
9.517211199 1.51876633294646
9.628702879 1.51276743543129
9.750303268 1.50709006684194
9.871905803 1.50013339753741
9.993513345 1.4933800207059
10.115123748 1.48781085282044
10.186248779 1.48139877333622
10.327983856 1.47759100054624
10.41925025 1.46934054615626
10.550930977 1.46368644369634
10.672684669 1.45792697214252
10.784212351 1.45034603583055
10.90583682 1.4459877061796
10.987088203 1.43871291163583
11.108779907 1.43404919885079
11.22023344 1.42872996159938
11.352041483 1.42337356897491
11.473692178 1.4151402766356
11.585169792 1.4091284882197
11.706635952 1.40486604625063
11.787773609 1.39798131935755
11.899363279 1.39394993803592
11.990725279 1.38822734474312
12.092239141 1.38291743946321
12.223934412 1.38981531597712
12.345514774 1.38998480067291
12.4571352 1.38579547072704
12.578714132 1.38156233031706
12.690252304 1.37550278441547
12.821906089 1.37094348647821
12.923442602 1.36348663790953
13.055068493 1.35855942385987
13.156489134 1.35261811417559
13.288090229 1.34564273971852
13.399765968 1.33976079577309
13.521525144 1.33383117107353
13.633259296 1.32628863195951
13.754992485 1.3225560391839
13.866553306 1.31610462959356
13.957896709 1.30889049853356
14.069360733 1.30368519504531
14.191091537 1.30016069417467
14.322907448 1.29292197098231
14.424307584 1.28544694837903
14.556223154 1.28186137940175
14.66776371 1.2763663885719
14.759126901 1.27082095005001
14.870677232 1.26813142667011
14.961975097 1.2613118703807
15.083566904 1.25665625232209
15.184995174 1.25254228957701
15.326819658 1.24871036965593
15.418194294 1.24288329234762
15.550132036 1.2381770061947
15.661795616 1.23210575151587
15.783568859 1.2284846523514
15.895141363 1.22218897341318
15.986377239 1.21783623374341
16.097892046 1.21439402899711
16.189217567 1.21014275725041
16.300673484 1.20669115289964
16.422339201 1.19989742765607
16.543881178 1.19707704927796
16.66543746 1.19044393290319
16.787001848 1.18659022542977
16.908584594 1.17888323571269
17.020030975 1.17517148260328
17.151806116 1.17073016827582
17.263355016 1.16462266274308
17.394977569 1.16009430031531
17.536801099 1.15436396209542
17.658377647 1.1483681618026
17.790016174 1.14453555593719
17.901561975 1.13957879703914
17.992813348 1.13367075980834
18.094392538 1.13159565050148
18.226169109 1.12656941293342
18.347820997 1.11917846014266
18.459360838 1.1153224219234
18.591066837 1.11193166138312
18.702700376 1.10660786846658
18.794224977 1.10206489921653
18.915958881 1.09706109332773
19.027486801 1.09463992529915
19.149032592 1.09140269952488
19.250521183 1.08755169565772
19.392622947 1.08238167915434
19.504172325 1.07938557263055
19.585419178 1.07555461786482
19.697027445 1.07285426031958
19.788396358 1.0688694972814
19.900036096 1.06616851999912
19.991410494 1.06066814114965
20.103143453 1.05943138913139
20.184346437 1.05552896699712
20.295769691 1.05489468221204
20.427416801 1.04893736550233
20.589470625 1.04456747888477
20.701218128 1.03858013049992
20.822947263 1.03496313708499
20.934466362 1.03145938027931
21.02578187 1.02818563824531
21.137245893 1.02499308569067
21.218410253 1.02275669221553
21.350200891 1.02183948124854
21.461687326 1.01685735904623
21.583280801 1.01320570563909
21.664448261 1.0107723110798
21.796101093 1.00717659321171
21.897429228 1.00296058065897
21.988693714 1.00112697705342
22.100158453 0.997421295605873
22.201573848 0.993417435483974
22.363496303 0.99042298211209
22.454742431 0.984283326825135
22.586374759 0.981558057414051
22.697935104 0.978806059946136
22.819472313 0.973520207200982
22.941046953 0.969721207504322
23.052533388 0.966757715910555
23.184133768 0.962392858660293
23.295634269 0.957768885420656
23.427267074 0.953772517909998
23.579361438 0.951765673367491
23.701023817 0.948394995209711
23.86328578 0.943938436140893
23.984818697 0.941380983587488
24.09628582 0.938863934787856
24.227977752 0.934616570401629
24.33948493 0.932078460884682
24.420611143 0.929374429873852
24.532224178 0.927028090452313
24.65388298 0.924574691075414
24.886533737 0.917986613858576
24.998262167 0.915497273275747
25.089728832 0.913144713649993
25.201389789 0.910462648430115
25.302944898 0.907275766999157
25.404438018 0.905435111688508
25.485922336 0.90314252172526
25.597362756 0.900764287503134
25.688667059 0.899724869638817
25.800404548 0.89731335700063
25.921995639 0.895320820827708
26.033652067 0.891411434883091
26.155250787 0.889363368844142
26.297091961 0.885855819489982
26.408564567 0.882401701362998
26.520056963 0.88053353203985
26.641675949 0.87685879058501
26.753169298 0.875111830362145
26.884890556 0.872071915254577
26.996363401 0.869991011352374
27.117922306 0.866243072383749
27.229438066 0.866189742138995
27.351204157 0.863389530800626
27.462805509 0.860824406417834
27.584470749 0.858786632316141
27.696113825 0.85697410657261
27.817788124 0.85450145976246
27.929408073 0.852490060410109
28.051193952 0.851767551121327
28.172848463 0.848588770903884
28.254068613 0.847342084089601
28.385902881 0.8450450327419
28.487395763 0.843218493636426
28.588900327 0.841497093423757
28.700481176 0.839698032360047
28.822185754 0.83716142542306
28.953937292 0.835752780316741
29.065478563 0.83290273769327
29.166903495 0.829793451775156
29.278414011 0.82927178271453
29.389914751 0.827205958678261
29.521631241 0.824528486747109
29.633152246 0.821061341210034
29.754767894 0.818614749882224
29.866287946 0.816086525214262
29.957645893 0.814842944163104
30.069292545 0.811905395071614
30.160559892 0.811119294732717
30.272122144 0.808700182373076
30.353387356 0.805796277953507
30.515521288 0.804355545138278
30.627018928 0.80209593891924
30.75886774 0.800919087378371
30.870446443 0.801318233568207
30.961958646 0.800413060111809
31.063568115 0.799314678476478
31.154802322 0.798845435805703
31.276325464 0.797046451544892
31.397878885 0.797264201134544
31.519534349 0.795336424510455
31.62099123 0.794722513689754
31.752613067 0.793631792323558
31.864070654 0.793043244273122
31.985633135 0.791391797997074
32.107186794 0.789698678122774
32.218639612 0.789945879346638
32.350319624 0.788781881128937
32.451779842 0.788857713655786
32.583614826 0.788948218344913
32.705128431 0.787901169301762
32.826719522 0.787699350362199
32.948393106 0.787169209898034
33.059862137 0.780998168678452
33.191622019 0.784517426545948
33.303122043 0.782452351608974
33.404462099 0.782468045492984
33.515959263 0.786387689894825
33.627421856 0.784676029663024
33.759194374 0.784696277950067
33.870717287 0.787231392674718
33.962098837 0.784144507585889
34.073630809 0.786588184533318
34.155019521 0.787116522286418
34.266516447 0.784464233033959
34.35781312 0.788299590758225
34.469369888 0.787953217830191
34.560652256 0.78544020659536
34.672158956 0.789099415741549
34.753326177 0.78882527742079
34.874918222 0.785097165812333
34.956156492 0.789040529678636
35.077689409 0.788856110787457
35.20939517 0.785768348708628
35.351329565 0.789086863000919
35.523330211 0.785416290050323
35.634782552 0.788907938764097
35.726133108 0.7867506800928
35.837611437 0.788372816403022
35.959354639 0.789041188269421
36.081166744 0.784874832752973
36.192754745 0.788626071839212
36.324522733 0.788119574836723
36.446252346 0.785986143258708
36.557761192 0.789064411312792
36.689530849 0.784671507674477
36.811074972 0.788880406525372
36.942989349 0.786719647082424
37.024198293 0.786673653421375
37.145798921 0.785154997755533
37.257217169 0.786995122119789
37.398953438 0.787005883339753
37.500347376 0.786788921536195
37.591635942 0.787182715576761
37.703105926 0.788711624149958
37.794431209 0.786681306433338
37.90598607 0.786278532341916
37.987194299 0.790352836663192
38.109165191 0.789254257242546
38.220582485 0.786281640951348
38.342488289 0.790030909038694
38.453971624 0.787205276663915
38.585791826 0.787398946706184
38.707520246 0.788491757814523
38.819048643 0.786534058230369
38.950711012 0.788413086645774
39.05210638 0.786909673969188
39.193918705 0.78865757681718
39.305466652 0.787642651305788
39.386763334 0.787151054269912
39.498209476 0.789908412713233
39.619963884 0.788035194488545
39.731460809 0.78866389187316
39.853155851 0.789438634036703
39.964612245 0.785526227203096
40.096265077 0.788299708994128
40.197633266 0.787651157545949
40.319283485 0.786987008319197
40.45113945 0.789115811353887
40.564868688 0.785869389306824
};
%\addlegendentry{MARL (global)}
\addplot [thick, peru22113282]
table {%
0.112878799 1.97621427334967
0.214924812 1.97626711806532
0.316340685 1.97618159741813
0.438024282 1.97661583332489
0.569836616 1.97724498542921
0.671271324 1.98472413594646
0.813064336 1.98722630654425
0.92452383 1.9993825491645
1.036002874 2.01276996562351
1.167828798 2.02215112765885
1.279314279 2.04387303546334
1.410994291 2.05500340048968
1.522503376 2.07079317449149
1.613772153 2.08574357840568
1.725290537 2.09395477058401
1.836997985 2.10880016743329
1.958567381 2.12066266149451
2.070230007 2.13302477418452
2.202110529 2.1464911854085
2.313668966 2.16084391343083
2.445377588 2.17397730369966
2.546778202 2.19175860935229
2.678448677 2.21003082749963
2.789943933 2.21505029522622
2.871131181 2.22715413311476
2.982661247 2.23766477368158
3.124457597 2.24957654923298
3.215801239 2.2603971760259
3.337396383 2.27638223160279
3.448896169 2.29232975437455
3.57051444 2.30390840340849
3.682114362 2.3175118547966
3.783906936 2.33067240929075
3.885326147 2.34224323297583
3.976834774 2.35368022280844
4.08831954 2.36376387416861
4.210041523 2.38061380557897
4.331680536 2.39122698101385
4.443166971 2.40637349857171
4.574876785 2.41692144990865
4.686525344 2.43339670866552
4.808006525 2.4478002456289
4.919521093 2.45865107354639
5.010836601 2.4690486359344
5.132483482 2.48121405293955
5.243885755 2.49822718814568
5.375420332 2.51051388473829
5.487003326 2.52867455131605
5.608556032 2.54111176250236
5.72007823 2.55357463284119
5.84173727 2.56797601978198
5.973479986 2.58338681450622
6.074849844 2.5984387887508
6.206581354 2.61548099637183
6.328219175 2.62542718176539
6.450045347 2.63957239827937
6.571694135 2.65274588686154
6.6833117 2.6651117410694
6.805025339 2.67712637047849
6.916631221 2.69144373586968
7.007945776 2.70200875097795
7.13975048 2.70964969025525
7.241183996 2.72569007574697
7.372745752 2.73528508071162
7.474050521 2.74759738841074
7.605576515 2.76228788947429
7.706870317 2.77619039969485
7.838460445 2.78819188473053
7.949878692 2.80292152541067
8.071373224 2.81794443812873
8.233346223 2.83413894788322
8.344834804 2.84849754653139
8.476555347 2.8543339295728
8.588061094 2.86477533651456
8.67929244 2.87586668578012
8.790631055 2.88872134793171
8.881777286 2.90245359508826
8.983267545 2.90955828723589
9.074509859 2.92233706765471
9.186006546 2.93464658702033
9.277286529 2.9449863939449
9.388738393 2.95722196673729
9.469896078 2.96836751219405
9.591390609 2.97776496338376
9.672594308 2.99173110958067
9.784068346 2.99936934972319
9.875371933 3.01187217159124
9.987012386 3.02296127187668
10.079393863 3.02983815135416
10.191002369 3.04317533258414
10.302704095 3.05682026802909
10.434437513 3.06915530837529
10.54596281 3.08267128173499
10.677663803 3.09836044763428
10.789100408 3.11249563550143
10.880452633 3.12138079748355
10.991990566 3.12953744105979
11.103625536 3.13962963595483
11.245594501 3.14418390929562
11.347211599 3.15630124211592
11.468841552 3.17146973586316
11.610739469 3.1820635613563
11.712146043 3.19690598950985
11.843868017 3.21001075535737
11.955340623 3.22187167852173
12.076915025 3.23692178934966
12.198527813 3.24736721342247
12.279834985 3.25930536508333
12.381293773 3.27042944683554
12.513154983 3.28134187457585
12.614608764 3.29919549208759
12.736382007 3.30694365690848
12.858050346 3.32324982982167
12.939308881 3.33428955137051
13.050855159 3.34639921178876
13.152396917 3.35884434275981
13.25387001 3.3687204682901
13.375457525 3.38019098558416
13.487045049 3.39263799990459
13.608677625 3.40524038670697
13.730267524 3.41495826883207
13.811461925 3.42793515563223
13.922861576 3.43584535099336
14.014179706 3.45164216234846
14.176310777 3.46045846483089
14.287825107 3.47761911137835
14.379195451 3.48794402241272
14.490801334 3.49776547518755
14.58223176 3.5102627135002
14.683734178 3.51880197006126
14.815418243 3.53253286115711
14.937059164 3.54558408497661
15.048570633 3.55766185285297
15.190378904 3.56917807776755
15.332069158 3.58662801711685
15.453895807 3.59899629890903
15.545155763 3.61063537017765
15.646557808 3.62020916871332
15.778283834 3.63078804834319
15.889838218 3.64328923122087
16.183249473 3.66907662240516
16.284584522 3.68679258659184
16.406445741 3.69784606489059
16.528026819 3.70946289084394
16.639600992 3.72255308282191
16.771320581 3.73420605242109
16.872684002 3.74738047111355
17.004320621 3.75881222379417
17.105748891 3.75617180055852
17.237502336 3.76425630751276
17.359247207 3.77744739108431
17.470730066 3.78700762953162
17.602469921 3.79494848479961
17.714009761 3.80314541224794
17.815429926 3.8117076335252
17.967395782 3.83116300400419
18.079002142 3.84292600793289
18.240962267 3.85683937362834
18.352503299 3.88434765346732
18.494283676 3.89246400421979
};
%\addlegendentry{MARL (partial)}
\addplot [thick, mediumseagreen85168104]
table {%
0.102184534 2.02737929216644
0.213835001 2.02744048996924
0.305140972 2.02807096413874
0.406527996 2.03602655280086
0.51809454 2.02475628718594
0.619523764 2.03249478877163
0.710754394 2.02490707294081
0.842639446 2.01879255985553
0.954053163 1.99518823882732
1.075801849 1.99066947436812
1.197393894 1.96975679223414
1.309116125 1.95697602227847
1.431080103 1.95215478247408
1.532797098 1.93517601655676
1.644406795 1.9201864077092
1.755860567 1.90561722998951
1.867279768 1.89701505025314
1.988897562 1.88129115435184
2.100409746 1.87190893083514
2.232454061 1.85578751209253
2.334009886 1.84613953680804
2.475940943 1.83341729096497
2.567225695 1.82110607260531
2.709121227 1.80425805986138
2.810518265 1.79640800055766
2.932108641 1.78492154014625
3.053903341 1.77016856311511
3.135202169 1.76281103778112
3.246805429 1.75285669017284
3.368474483 1.73993309128734
3.490278006 1.73064219258346
3.612017155 1.71607051804919
3.723601103 1.70754877189412
3.835143328 1.69495933314601
3.96689415 1.68201820631557
4.078384399 1.67153071696221
4.169744015 1.65750510887177
4.281166315 1.6470833705232
4.402868032 1.64082761813469
4.514329433 1.62227168274857
4.615871668 1.6132396215488
4.757580519 1.60594136142975
4.869273663 1.58838708181789
4.990851879 1.58243130102257
5.112486362 1.56302958235241
5.234079123 1.55285715111374
5.345631361 1.53776779376964
5.437021732 1.52757719988099
5.548541784 1.5197817922042
5.670097113 1.50430264390266
5.791688919 1.49414506810748
5.903214693 1.48411744057192
6.034986734 1.46800416474742
6.146525383 1.45916435207192
6.268128395 1.43613886306085
6.37960887 1.43602679086949
6.470905304 1.42321929082468
6.582540035 1.40923417784523
6.673838615 1.39941959501624
6.785425186 1.39137107180545
6.876669884 1.3844342680552
6.978136539 1.36970550489093
7.069410801 1.35755561037445
7.190936565 1.34934330420168
7.302551985 1.33144114129448
7.424249887 1.32415043683035
7.505503893 1.30227223345837
7.637428522 1.29306451692382
7.738950014 1.28616878500868
7.870642185 1.26590511595629
7.982140064 1.25484071492524
8.103881597 1.2474684123554
8.215378284 1.23844544920127
8.337021589 1.21907803701062
8.448535204 1.21138487033998
8.570157289 1.19786432780808
8.691752434 1.17966957631634
8.803401232 1.1706784534385
8.965462208 1.15386062964666
9.097173691 1.14126413719503
9.208756924 1.12376979895549
9.330355883 1.10741579000801
9.442072868 1.10198340235328
9.573884249 1.08218600398641
9.695471048 1.06590467955674
9.776703119 1.05159582199962
9.888262033 1.04096679338375
9.999767303 1.03547641019241
10.131473541 1.01752051852891
10.232907534 0.997290316792842
10.364583969 0.988102734943475
10.465961695 0.97197632429898
10.607738018 0.955996877914213
10.709172487 0.948542645122586
10.840851068 0.935196945315915
10.952470779 0.914000942882141
11.033629656 0.903250923731212
11.155171394 0.902331818975694
11.236355782 0.884929806258418
11.357972145 0.86650800366762
11.469509125 0.856859399208852
11.601293325 0.84065934445708
11.702831268 0.827278253031865
11.834609032 0.816899702400356
11.946046829 0.804377699126028
12.067797422 0.798206024131537
12.179426432 0.779416723356841
12.311124086 0.767906528703543
12.432849407 0.762552957450582
12.534374952 0.74455703989527
12.676245451 0.729305975225055
12.787714243 0.72198755726231
12.909292698 0.722655857296341
13.010756493 0.702022668468009
13.142610073 0.701360133828737
13.25407815 0.683561150929837
13.33528471 0.671495918580157
13.45711112 0.667843396816169
13.568648338 0.656465093651217
13.700322628 0.653302837922013
13.801737547 0.643361480800652
13.933481693 0.645939435828569
14.034798861 0.638403732851731
14.166400433 0.621344270839008
14.277824163 0.615853461873468
14.399502277 0.611962111235905
14.511102676 0.610354588090129
14.643081903 0.600505053644187
14.744415045 0.591586974473245
14.83569479 0.591334494459006
14.947163582 0.588548201039968
15.038433552 0.586436181815164
15.149892569 0.576577746261499
15.241194248 0.578826624740311
15.352746725 0.566957055145164
15.444088697 0.56772739769022
15.555588245 0.558899926936898
15.667104244 0.557839098458114
15.798747539 0.56297165599005
15.900259972 0.552733389274371
16.031998873 0.566234512728496
16.143711567 0.557312144452944
16.275501728 0.55437980077228
16.366759539 0.548751299998393
16.508559227 0.551474799335061
16.609934092 0.567636816440134
16.761815071 0.542013224538155
16.903833151 0.532491225063384
17.005206108 0.534460704959257
17.137061596 0.533142835226265
17.248550653 0.531039225153019
17.339997053 0.528725977233294
17.451570034 0.5320911853556
17.543304205 0.53853711971218
17.675096989 0.53805440488513
17.776489735 0.5361716847977
17.898066521 0.535664680852438
18.009713411 0.527071722422026
18.141473532 0.527427712824816
18.253419638 0.526784864496324
18.334750175 0.527180596923143
18.446319103 0.520882256629608
18.537587166 0.564233914263164
18.649101257 0.564506372100146
18.770682812 0.526992875995321
18.892567635 0.526994569969067
19.004157305 0.527230192105846
19.135878801 0.526659936332783
19.247303247 0.523024657003433
19.338539839 0.524441297050767
19.450068235 0.522577616648697
19.541437626 0.520418081482664
19.643148422 0.520536199460582
19.744495392 0.517111653752782
19.856120825 0.517738224856814
19.967686892 0.518159617942412
20.099467039 0.517632267571081
20.200841904 0.51457176159657
20.332621336 0.515946930549886
20.444252014 0.514417500028307
20.565928221 0.515079124689374
20.687688112 0.515692712965583
20.769005299 0.515419621347992
20.890725136 0.548317437335428
21.002378702 0.513495565701881
21.124169826 0.53511588902294
21.205353975 0.513668637378124
21.327120542 0.512619690168027
21.438779592 0.512482597894992
21.570604324 0.512209407041939
21.682156324 0.512268559360812
21.773504257 0.512347100125739
21.885037422 0.512246353138066
21.966288805 0.511558707238671
22.087849855 0.511319956865932
22.16900444 0.510717207888661
22.28046155 0.510610164032066
22.381863117 0.509245276179033
22.483333111 0.505830681493974
22.574625969 0.511456501034707
22.716529131 0.509128335765536
22.807836771 0.510075869537094
22.939494371 0.509884375436737
23.051062107 0.508556776316166
23.142693043 0.522628315566598
23.254245043 0.51461613707737
23.335480452 0.506688608819848
23.446971893 0.508603577385711
23.538542032 0.50928780442886
23.650600672 0.50777458029683
23.772362709 0.506960991783622
23.893951654 0.535663729270933
23.975325346 0.508187592005468
24.096958399 0.509393214346404
24.208457947 0.513920893741291
24.370424509 0.512424630844182
24.522582769 0.51259140067821
24.674461842 0.510500332497514
24.826427221 0.511428761741647
24.937967777 0.51307005928763
25.059698582 0.51094552436542
25.171281099 0.510936110608217
25.303167343 0.513257625453774
25.404632091 0.512776530122448
25.536642075 0.507846944315748
25.648453712 0.507138065263737
25.770160913 0.506704687040656
25.891814947 0.506508247713061
26.003300905 0.505622082454459
26.135010719 0.504223188420429
26.246543646 0.542692310121634
26.337875605 0.510397948519534
26.449429512 0.520243233062102
26.571026802 0.514653608621317
26.692673683 0.504019574710407
26.804148912 0.507700851532411
26.925827026 0.508155752956406
27.037363291 0.50815482276499
27.169051409 0.507433586588633
27.280567884 0.506896802880309
27.371875763 0.505949754037365
27.483665943 0.506112964994913
27.575078487 0.505842458662663
27.727113485 0.505491255037998
27.848711491 0.520246179185258
27.940028667 0.531118977497108
28.061636686 0.529874577072669
28.173243523 0.510081014189323
28.294883728 0.513737289407572
28.406508207 0.510773435575023
28.53822279 0.509848063156535
28.649705172 0.513349806964105
28.771289587 0.505876713010347
28.893132448 0.506358393910494
29.00476861 0.50354820434851
29.136762857 0.507800931032329
29.248262644 0.505804439661683
29.339570284 0.505802324333359
29.451102495 0.507095196703613
29.542678595 0.506861488448947
29.654274225 0.505959003921278
29.775872469 0.505676011236637
29.897426128 0.507618159779516
29.999090672 0.507456480187296
30.140952349 0.505769325409844
30.252477169 0.506609614589651
30.374123096 0.505273087778998
30.485636473 0.502279777773326
30.566848278 0.503985933322535
30.688414097 0.503514457738753
30.799963474 0.503784061339351
30.931628227 0.502943416568514
31.04317832 0.505396155472666
31.164794922 0.514452964503869
31.235903501 0.506533910276139
31.357514858 0.497043660148765
31.468996763 0.504150962527672
31.590594053 0.509695007268412
31.712187052 0.509451537039129
31.83384347 0.505782876946177
31.945369482 0.506749736050786
32.036802769 0.505230646063442
32.148352623 0.505942310167455
32.239797592 0.506208605369829
32.351330996 0.504801596447871
32.44268918 0.504443172005489
32.554266214 0.502453631397994
32.635429144 0.535189016629041
32.767113686 0.50777403091312
32.868566751 0.501487699210967
33.010349035 0.502127853265114
33.111683369 0.508265607878219
33.24332428 0.504321240078846
33.354777098 0.53840879886518
33.446046352 0.528262230933488
33.547432661 0.505620525003009
33.638735533 0.538067293136794
33.770609379 0.506106619761746
33.882196665 0.5010440436634
34.003874302 0.505949227413328
34.115363836 0.509404516314315
34.237282276 0.538366900929914
34.348884344 0.514984136480436
34.440211534 0.510291758501115
34.551745415 0.5044925258901
34.643258572 0.503913605868877
34.754737139 0.504163936291149
34.84605217 0.51622149689083
34.947411299 0.504119459764327
35.038681984 0.504379506718537
35.150151253 0.507613407146156
35.241416931 0.504673667378252
35.353068829 0.504933794063933
35.444331408 0.504553999075144
35.545800686 0.503986622771035
35.637112141 0.504533152466781
35.748610973 0.532122663812889
35.840135336 0.524478484973936
35.951642513 0.500671347479943
36.04330492 0.532748232236429
36.14467454 0.511548206811537
36.235966682 0.505349253318219
36.347437143 0.507476433633124
36.438831568 0.512802179640089
36.560446501 0.532422532446036
36.671969175 0.503745772895379
36.803840637 0.516667650322486
36.905201912 0.505342217126061
37.037024736 0.504225985313543
37.148559809 0.505407185267511
37.239951611 0.519179516170546
37.3515172 0.509926194488459
37.442930698 0.503611489695341
37.554457664 0.53319115578246
37.686286449 0.505929517386722
37.807969093 0.506659712131354
37.949814558 0.507697199461121
38.041119575 0.504038036353491
38.172908068 0.52493933124057
38.274245262 0.505508345857066
38.406039 0.504851401340064
38.507479191 0.504926359835766
38.63930726 0.506767888708453
38.771051884 0.504006033727501
38.872597456 0.504966585349193
39.004346848 0.50373100834995
39.105897903 0.527347790593895
39.23764658 0.530561899719094
39.349120855 0.50210951230578
39.440476894 0.523113592549158
39.551990986 0.511071678048164
39.643442631 0.513272346297153
39.76515913 0.506916788316393
39.866687775 0.508279179190356
39.998607397 0.508008325276807
40.110356092 0.505223402486442
40.242121458 0.521615719163261
40.35366416 0.504071970587193
40.458749056 0.502021273417828
};
\end{axis}

\end{tikzpicture}


==> tex/realworld/e3p1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


% \definecolor{darkslategray38}{RGB}{38,38,38}
% \definecolor{lavender234234242}{RGB}{234,234,242}
% \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
% \definecolor{peru22113282}{RGB}{221,132,82}
% \definecolor{steelblue76114176}{RGB}{76,114,176}

% \begin{axis}[
%     width=\figurewidth,
%     height=\figureheight,
% axis background/.style={fill=lavender234234242},
% axis line style={white},
% tick align=outside,
% x grid style={white},
% major tick length=2.0,
% xmajorgrids,
% xmajorticks=true,
% % xmin=-1.85868511195, xmax=40.82899198495,
% xmin=-1, xmax=41,
% xtick style={color=darkslategray38},
% y grid style={white},
% ylabel=\textcolor{darkslategray38}{Dist. to target (m)},
% xlabel=\textcolor{darkslategray38}{Time (s)},
% ymajorgrids,
% ymajorticks=true,
% ymin=-0.1, ymax=3.1,
% ytick style={color=darkslategray38},
% xtick distance=10,
% ytick distance=1
% ]
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray}{RGB}{192,192,192}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}
\begin{axis}[
    width=\figurewidth,
    height=\figureheight,
    axis background/.style={fill=white},
    axis line style={color=lightgray, line width=0.5pt},
    tick align=outside,
    x grid style={color=lightgray, opacity=0.3},
    y grid style={color=lightgray, opacity=0.3},
    major tick length=2.0,
    xmajorgrids,
    xmajorticks=true,
    xmin=-1, xmax=41,
    xtick style={color=lightgray},
    % xticklabels={},
    ylabel=\textcolor{darkslategray38}{Dist. to target (m)},
    xlabel=\textcolor{darkslategray38}{Time (s)},
    ymajorgrids,
    ymajorticks=true,
    ymin=-0.1, ymax=3.1,
    ytick style={color=lightgray},
    xtick distance=10,
    ytick distance=1,
    % title=TARGET 1,
    % Scientific notation for y-axis if needed
    scaled y ticks=false,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=1
    },
]

\addplot [thick, steelblue76114176]
table {%
0.092444182 0.766706348474454
0.184252501 0.766570492827065
0.255344868 0.766815666919978
0.316370488 0.767435159214142
0.387472392 0.76625594997286
0.458733798 0.76527352455418
0.59065342 0.762919647674793
0.692143918 0.762054014008127
0.823871851 0.759307898959179
0.925225974 0.756618464291852
1.057037831 0.753844691565031
1.168576003 0.752609554028237
1.259999037 0.749618857744723
1.361508608 0.747476996511347
1.463040352 0.748055161230154
1.564382077 0.748791247050527
1.68603158 0.749189669324895
1.7571342 0.754583722717317
1.88886714 0.756435976434048
1.99032116 0.756635311544275
2.122100592 0.762281057657442
2.193236351 0.767327533098175
2.315051794 0.767364289019911
2.386134625 0.76844291619198
2.467307806 0.772094247181493
2.558573246 0.773578926036536
2.660155297 0.776662183974789
2.791789294 0.777278834825345
2.903266669 0.779266940186822
3.024807692 0.781775650848596
3.146373749 0.783082306549177
3.227578164 0.784744639647033
3.328971386 0.784759324236703
3.420320511 0.78583649606071
3.531940222 0.787070058262912
3.62361002 0.787796660828806
3.745280028 0.78807836808266
3.826479197 0.789119425186145
3.937951327 0.789576661839024
4.01923585 0.790499591910012
4.141100646 0.791601194629224
4.22240448 0.791648833452363
4.333936453 0.790343704062551
4.455461264 0.790852674445113
4.526561499 0.791112007432213
4.648155928 0.791592615282751
4.719338179 0.792241278347346
4.840998412 0.792648600187733
4.922147751 0.792964981042836
4.99317813 0.792919165070597
5.124771119 0.79296188705361
5.226214648 0.793667013435669
5.347734929 0.793553202944587
5.429053307 0.793905240492589
5.540598393 0.793799458078393
5.631941796 0.794027038946337
5.733352423 0.793888665780361
5.864970446 0.793980797933313
5.966289282 0.793729640380028
6.087857485 0.793843188462909
6.158925295 0.793936776040613
6.29057026 0.794075951496686
6.39196682 0.793890420585684
6.523655177 0.793894275077171
6.625001669 0.793827747030743
6.756647826 0.793863763358568
6.868096114 0.793913929989677
6.989973784 0.793844016073194
7.111626864 0.793974367305499
7.19285822 0.79401681375905
7.3042655 0.793978724076084
7.425911665 0.793895888582759
7.537316561 0.794027777650442
7.628587246 0.794038314360916
7.730089665 0.793968063568362
7.821367026 0.793925862089625
7.90257597 0.793948947748274
7.993847847 0.793987310995026
8.095209837 0.794022294537873
8.186803818 0.79397200974698
8.257940531 0.793912092361733
8.400368691 0.794175031187199
8.501865626 0.793890626217447
8.623724223 0.79392882817248
8.735404492 0.793963215662124
8.857087136 0.793928167788826
8.968747139 0.794029309626753
9.060091258 0.793972755269302
9.161581994 0.793816716667574
9.263164044 0.793908179396855
9.364588023 0.794029246700166
9.486283541 0.793805595149099
9.597748042 0.793974038419527
9.7295115 0.793796944994473
9.830948353 0.793935672200942
9.95265317 0.793965239128806
10.023783684 0.794007593563947
10.15547514 0.794033127533886
10.216507197 0.794109526453378
10.297677994 0.793961521327796
10.419228554 0.793950784597063
10.530755997 0.793805092663894
10.65272832 0.793837995205061
10.76420188 0.794129785813476
10.885801793 0.793928420790805
10.956980229 0.79387326778873
11.088639975 0.793874886937985
11.159919501 0.793948875717651
11.291794777 0.793888794985374
11.403352976 0.793945026798314
11.524897099 0.793974757592306
11.636320591 0.793930880972127
11.757857562 0.793941322785245
11.86943841 0.793907329478065
11.991102934 0.793982205939972
12.102556944 0.793917978255849
12.224115849 0.793973713405377
12.335861445 0.794007631968331
12.457418204 0.793966631545323
12.569184065 0.794000070439543
12.700976372 0.794122467978571
12.802423716 0.794141783859731
12.893639565 0.793968572517029
13.005100489 0.793924485287421
13.086463452 0.793832639631699
13.157570839 0.794011474880717
13.289372445 0.793981356408595
13.390850544 0.793901502670334
13.522620917 0.794050597429609
13.6342659 0.793999318526471
13.755938054 0.794004321131931
13.867421151 0.793903558577195
13.989055396 0.793996297232425
14.100535393 0.794015478083882
14.222269297 0.794131147755069
14.33399725 0.794008231031887
14.425381184 0.793971122852866
14.536908627 0.794013851573402
14.658563614 0.794003659769187
14.770323754 0.794094578969801
14.891956091 0.794044766244553
15.003522158 0.793908270370016
15.125068427 0.793974824616975
15.236513615 0.793990684631744
15.35807848 0.793938878243075
15.459457398 0.79402074097429
15.591222525 0.794087903487106
15.702745438 0.793911926084627
15.82434845 0.793935169366133
15.93586588 0.794005970339794
16.027143717 0.794016680434947
16.128492117 0.793916806980849
16.219905854 0.79392580521504
16.35167408 0.794042809163559
16.422849656 0.793930651757174
16.544656754 0.793918007917448
16.625894309 0.793953309256596
16.747455121 0.793970650229955
16.818823815 0.794009921165131
16.900031329 0.793929604129633
17.021678448 0.793911517852888
17.09276867 0.794001706970345
17.224524022 0.79404389655132
17.325987339 0.793908872373305
17.447601796 0.793924044040188
17.518798352 0.794004498847452
17.600200415 0.793936356120856
17.721802474 0.794076185248798
17.793123723 0.793973700235668
17.924836398 0.793986145708342
18.026295901 0.79401192744074
18.147967101 0.794009586466959
18.229264021 0.794097571457783
18.341104269 0.79391370135477
18.422415972 0.793991224683215
18.534056426 0.793963723731466
18.625385762 0.79407963374849
18.737200499 0.794046444448828
18.818638802 0.793965796672546
18.889924765 0.794098859134324
19.021754027 0.7940205135092
19.092885733 0.793857219720374
19.20436287 0.7940059306388
19.285807133 0.794007617107126
19.356985093 0.794141786659204
19.488702536 0.794165229354862
19.559942723 0.793934706944608
19.691712141 0.793918234710626
19.803234816 0.793935929661822
19.894517661 0.793982904894807
19.995902539 0.793976218233846
20.117560864 0.794112564025721
20.188714028 0.793970760221308
20.28005004 0.794081156979922
20.391530991 0.793941041074342
20.513076783 0.793952241111103
20.594180823 0.793920614772139
20.695522309 0.79402363727149
20.817201138 0.794042043453452
20.888328076 0.79408217121074
20.979747296 0.794002085836829
21.091287375 0.794111598362197
21.223118306 0.793994766878508
21.344962836 0.79398624363096
21.426218749 0.794076022784332
21.547767401 0.793935190317048
21.62902236 0.793876678333497
21.740551234 0.793992378883778
21.831854582 0.793988245846564
21.933372498 0.793972609533238
22.055007935 0.793966185218227
22.126328707 0.793998832232078
22.247922183 0.794015140484175
22.319246531 0.793825648447062
22.40049243 0.794025657603656
22.532124043 0.793882210151474
22.633514643 0.794039749430858
22.755102158 0.793978382853315
22.82627368 0.79396381649087
22.957998753 0.794055892306802
23.059573889 0.794071606370379
23.191500903 0.794069766911801
23.292888403 0.794129486256296
23.424528361 0.793946249618114
23.52595377 0.794002122947039
23.657754899 0.793950981270641
23.759284974 0.793999643562127
23.891047478 0.794070774512748
23.992369891 0.793962284875639
24.124011279 0.794009608175115
24.225417853 0.793946446777481
24.357266427 0.793934783210645
24.458919764 0.794024742344062
24.590704442 0.794028777509621
24.692116738 0.793964072656858
24.823957444 0.793921828813163
24.935746432 0.79403483511212
25.057378531 0.793992758359334
25.168986321 0.794000155565141
25.290611268 0.793979955448462
25.402727366 0.793882745024689
25.484074116 0.793967121265674
25.555118561 0.793958173839396
25.646571637 0.793873824926906
25.727720499 0.793925933841799
25.829062701 0.794094161818001
25.960681677 0.793878421577391
26.062048197 0.794117318379405
26.15328908 0.793968821992888
26.224432707 0.793965595348793
26.356054783 0.794056276351631
26.467516423 0.793855196636815
26.589045763 0.79401569585743
26.700559617 0.794203776401936
26.832165957 0.794027319237181
26.933557988 0.79386707785666
27.055356503 0.79385615133098
27.126465083 0.793947755601144
27.248060704 0.79398426438081
27.319173575 0.793798408702599
27.40039301 0.79388565394943
27.521860362 0.793848886881103
27.592927695 0.794040990264637
27.724574566 0.794057948823747
27.826198817 0.793928636377347
27.957880021 0.793890705891438
28.069447995 0.79415255870229
28.160746813 0.794130037949441
28.262099505 0.794045573827573
28.39393735 0.794083183524976
28.495306492 0.794108856309647
28.627040863 0.793990390467589
28.728378058 0.794111043616647
28.860163928 0.794086671248096
28.961703539 0.794016462481084
29.09359932 0.793934293459701
29.195035458 0.794005091038425
29.326820612 0.793963139546971
29.428208113 0.793927682086972
29.600620509 0.794007111000291
29.823279381 0.794094130012014
30.025688887 0.793960679452903
30.238555193 0.794026708645448
30.441114188 0.793989339035941
30.633949995 0.793886241758449
30.725319624 0.794025703118919
30.857051611 0.793933239388634
30.968491316 0.793956179745173
31.059983731 0.793960290030333
31.161430121 0.793952695518932
31.293067456 0.793841826740255
31.404502869 0.794109584162911
31.485867262 0.794001611011888
31.556961775 0.794060978165704
31.688680172 0.79389681284292
31.759954215 0.794070855791394
31.871440411 0.794087980173433
31.96274829 0.793998549557065
32.064164639 0.793955923245947
32.155466319 0.79397987561577
32.226540328 0.793990419582809
32.358250142 0.79402479152844
32.459643603 0.793990089570057
32.591341734 0.793968661285396
32.698976756 0.793972364687743
};
\addplot [thick, peru22113282]
table {%
0.101952315 0.684053968205348
0.213447094 0.684019523100138
0.314730644 0.683972671164154
0.405979157 0.682851041847773
0.557744503 0.679933510862774
0.679555416 0.676864758124005
0.790926218 0.670651229058298
0.872049093 0.664472006285508
0.983428478 0.659786023477305
1.10480237 0.653316508045525
1.226388216 0.648048402890775
1.348046541 0.641998102854858
1.540369272 0.637174916471713
1.651736498 0.635059953662022
1.742921829 0.633975704991383
1.854310274 0.634839756128479
1.975747109 0.633885732689387
2.087200642 0.633498072300233
2.178506375 0.634052964517203
2.279862642 0.635435731199291
2.411485434 0.637256207893878
2.522880554 0.636270005134423
2.604038 0.640403464075734
2.725707531 0.641231677315326
2.837139368 0.646053824333172
2.958860159 0.646748213295599
3.07029891 0.651676131088337
3.19182992 0.654425322911111
3.303182602 0.657973298927377
3.424694777 0.665918593045226
3.546261072 0.667462902878563
3.657644034 0.673204263046912
3.769156456 0.676057660595887
3.89084816 0.682369757059253
3.972077608 0.688729141548738
4.083470345 0.690716620587243
4.205035687 0.69591598652913
4.316534281 0.702790931940554
4.407878399 0.707243098411612
4.519314528 0.713737623433828
4.640799523 0.719165212725808
4.752158165 0.725118009714359
4.873608589 0.73030236973855
4.98494339 0.736528543683519
5.076248884 0.743621429217379
5.187665463 0.749383131371521
5.309334517 0.757409532939134
5.410673857 0.762897044956238
5.542256832 0.767372411809713
5.653637886 0.775677845816448
5.744893551 0.783531754188282
5.846354008 0.78804068230069
5.937595844 0.793978374897896
6.049191475 0.801340439203221
6.140560389 0.807606617473192
6.252058268 0.814247319946706
6.373514652 0.819502814086517
6.485013962 0.828748748629885
6.606626034 0.834582243319056
6.718142033 0.842516585366444
6.809596777 0.851565323977131
6.910939694 0.856179703357755
7.04274416 0.861400218073252
7.154142857 0.872815881945511
7.245391369 0.877573341505759
7.346708298 0.884089693463953
7.468267679 0.891035993859791
7.579763651 0.89702663709886
7.701187849 0.901868418285732
7.812522888 0.911163606105876
7.903736592 0.915092826516135
8.015126467 0.922643857036356
8.10641408 0.92810123129781
8.217954159 0.935254707413561
8.339756489 0.942579214241189
8.45108819 0.95005303486832
8.572600603 0.956377820149278
8.683979988 0.966398646703681
8.775252104 0.971160418336823
8.886629343 0.978974636252549
8.977809429 0.986871165977988
9.089183569 0.991760353960334
9.210597754 0.999928130722298
9.311884642 1.00601521588832
9.44341898 1.01192428591228
9.554780245 1.02127419386185
9.646026135 1.02840249541854
9.747326613 1.03685155239687
9.868829727 1.04031773768953
9.980262757 1.047517550206
10.111845494 1.05587499557456
10.213099003 1.06243123838879
10.334564448 1.06839240024722
10.445906639 1.07883517692313
10.53707695 1.08610140415905
10.648485422 1.0933660069618
10.770169974 1.1013078123302
10.881709576 1.10784892909509
11.003253699 1.11206789246465
11.114842892 1.12435750612532
11.236521006 1.13108123356139
11.34815836 1.13943034066068
11.469840527 1.14426397975992
11.591517687 1.15476038581085
11.672723294 1.16042823615599
11.784096003 1.16700341977897
11.895643711 1.17391082065296
11.966652632 1.18025628504216
12.09819746 1.18570892238653
12.199534655 1.19356847566261
12.331106425 1.20043817199848
12.442758084 1.20917660314258
12.574366331 1.21635138529313
12.675750494 1.22245961350678
12.807257176 1.23089373027908
12.909023285 1.23872025366
13.030603647 1.24691276197352
13.142432928 1.25419417378887
13.27424717 1.2601324171159
13.385863543 1.27013546727077
13.477169752 1.28067742235049
13.689889908 1.28421507341692
13.811441422 1.30152304284946
13.933116198 1.3045187583946
14.004421234 1.31352078289418
14.136358023 1.31862526753063
14.237789631 1.32694726957632
14.369729758 1.33346598179712
14.471298456 1.34335289191232
14.603109837 1.34958569218242
14.704748869 1.35492289189247
14.836394549 1.36313666218374
14.937725544 1.3726413197006
15.06947732 1.37810602461564
15.170913458 1.38443986521224
15.302587986 1.3927224466477
15.40411973 1.40043600777341
15.535998583 1.40801572882069
15.637495518 1.41988238267649
15.769412279 1.42468299270364
15.8709054 1.43140840813612
16.00262022 1.44081806793384
16.104081869 1.44722551989223
16.235773325 1.45639008442821
16.347337008 1.46623554024996
16.469065905 1.47363976308701
16.580586434 1.47954387381101
16.671894312 1.48676226054553
16.783386708 1.49396383136724
16.904957295 1.49893009831646
17.016447544 1.50905094283157
17.138023615 1.51742049355763
17.24954176 1.5256226483796
17.371130228 1.53185909995984
17.4827137 1.53995187546362
17.573998451 1.54604085392707
17.685446978 1.55410328750925
17.807010651 1.5630285970435
17.928589344 1.56939754594217
18.040145397 1.57682253920287
18.161836624 1.58254705773193
18.273336411 1.59313056201965
18.405070543 1.59713125816694
18.516708374 1.60700261937914
18.608309746 1.61511209810119
18.71999979 1.61895233273216
18.841751337 1.62644864299031
18.953335047 1.63486596355797
19.044627667 1.64091968545886
19.145985365 1.64739145607013
19.26757288 1.65494610941857
19.379103661 1.66276598077612
19.520947933 1.67014575777497
19.61226511 1.67916655034017
19.74400878 1.68519163655328
19.845428944 1.6922996523011
19.936691523 1.7008539812552
20.04818058 1.70633742089894
20.139576435 1.71400260497237
20.251100302 1.72047471378639
20.372824669 1.72731530694265
20.48428607 1.73332110915626
20.57577014 1.7421999076834
20.687187195 1.74933733169302
20.768323422 1.75748399344104
20.879840613 1.76294593310909
20.971203327 1.76936419575781
21.082726002 1.77473626860986
21.174021244 1.78090064999511
21.285482407 1.78533683847443
21.376917839 1.79426213157953
21.488381148 1.79997159075609
21.60005498 1.80739142216104
21.671182156 1.81371946848419
21.802777529 1.81985604147615
21.904110909 1.82712883431788
22.035850525 1.83471290148813
22.137230158 1.84319820512835
22.26903224 1.84954408977223
22.370383978 1.85843836318266
22.502019167 1.86354172931295
22.603406668 1.87193958351563
22.735101938 1.87943254305798
22.836460114 1.88652722064836
22.968154669 1.89435011724887
23.069686175 1.90248908665872
23.20140028 1.90789999864437
23.30283308 1.91492271981419
23.434602738 1.92177231129671
23.54617858 1.93140296051926
23.637454272 1.93722121223276
23.748968601 1.94410514047356
23.870520115 1.95093879026606
23.992402554 1.95835158720946
24.073690891 1.96570516823839
24.185410261 1.97078713036673
24.307180643 1.97765125722581
24.418693781 1.98729877249423
24.540293932 1.99291242582816
24.651860476 1.99929563316011
24.775224686 2.01026257606701
24.886772156 2.01608436758929
24.978144169 2.02361014600329
25.079782248 2.03011917434605
25.17102623 2.03782302711564
25.282702446 2.04433370684467
25.373985291 2.06538993566561
25.485694647 2.05563668281204
25.576942444 2.06205135471562
25.739073277 2.08266548227815
25.84039259 2.08754163545729
25.941898108 2.09255073802388
26.04322958 2.10543712741455
26.164761543 2.11513342286421
26.235819102 2.1188356328136
26.367445708 2.1100697305751
26.448679686 2.11505467470076
26.570359469 2.12126450272171
26.671755076 2.15406046237083
26.803768635 2.15728678078862
26.905168772 2.17262931374701
27.036974192 2.17425722669723
27.138389826 2.15434872202759
27.270028353 2.1607687906474
27.38153553 2.18477982780373
27.513284445 2.19043880868728
27.614676953 2.19198530745818
27.705968857 2.2171746357878
27.817543984 2.22121068390079
27.939400912 2.22710031225737
28.050885201 2.21208088391331
28.172543526 2.23907658822457
28.284034252 2.24639761883492
28.375751734 2.23540949858346
28.487300158 2.25917057108543
28.609140396 2.26402074422172
28.710489989 2.25080494094344
28.84228611 2.25352177433962
28.953811884 2.26244911764999
29.0450418 2.26859964454509
29.146391869 2.27311427594419
29.268020392 2.27665650664285
29.379608393 2.2845176196963
29.471033097 2.29244714733226
29.582754612 2.29542410253114
29.704324722 2.30095601327712
29.815984726 2.30786019787875
29.937606096 2.31257763601017
30.049113751 2.31750510207628
30.140425682 2.32510786378326
30.251888275 2.32904291217397
30.373578787 2.33509487261685
30.485229016 2.34213529868779
30.576562643 2.34608213557268
30.738556147 2.35508428228416
30.83989811 2.36131375879062
30.971638918 2.36495960790713
31.089544773 2.37159806834082
};
\addplot [thick, mediumseagreen85168104]
table {%
0.081663847 0.777512823821161
0.173087835 0.777656364889375
0.244186162 0.777750211956536
0.345599889 0.777403715794038
0.43692851 0.774719466304116
0.528249502 0.771972797083271
0.609479665 0.769219402009934
0.720936536 0.763944796554625
0.812233209 0.757912373864216
0.913655519 0.752903782171058
1.004987239 0.745639311840685
1.086476087 0.736615930184401
1.177764177 0.73153384786913
1.289258718 0.726016817410791
1.410892486 0.715371081642994
1.532540559 0.707211553812314
1.603648424 0.699923483732677
1.695010662 0.693009382085132
1.776218652 0.68527056977791
1.887716054 0.677839640081029
2.009349107 0.671684755105219
2.120883226 0.664079184073454
2.212255954 0.658164382615785
2.324351549 0.662058563025957
2.405726432 0.663159108063165
2.517614126 0.655436496201347
2.609025716 0.645794507345276
2.710519552 0.645187847377055
2.842246294 0.638912708360135
2.953950405 0.629757435189584
3.045557022 0.623539433289383
3.157339096 0.615424802069039
3.279261589 0.608826399199908
3.380799293 0.602449825322273
3.5129354 0.5963478166235
3.64499402 0.588368928858713
3.746546745 0.580748029358696
3.878315448 0.575315042430598
3.96984148 0.567113270276267
4.061161756 0.559687001182012
4.152590274 0.55524659446475
4.264062166 0.548873290982808
4.345287323 0.543089517117221
4.45685029 0.53946096430149
4.548120021 0.533287476266421
4.659742116 0.528737976059635
4.741057157 0.525515066560013
4.812146186 0.520621264889484
4.933914661 0.517189923789861
5.005008697 0.511127062122485
5.086436748 0.508266643176673
5.207985639 0.504520371188485
5.279183864 0.499817789515739
5.400971412 0.497966254527546
5.482303381 0.493692357233382
5.594343185 0.490745513441802
5.69617176 0.486632209904384
5.787445545 0.482232512915944
5.878823757 0.480618517496099
5.990443944 0.475963049538758
6.071626186 0.474414175227568
6.142779827 0.472652149134734
6.274559736 0.469581078113544
6.345655918 0.466492796271169
6.477408647 0.465668791499252
6.578847169 0.462361911377566
6.710520505 0.460677274100873
6.821966409 0.456802706377491
6.913397073 0.454501302398762
7.014725446 0.453654079491018
7.146404266 0.451999714455259
7.257858991 0.448890646710752
7.369673967 0.446913570852358
7.440853834 0.447118477385114
7.532307148 0.445298421592358
7.613726854 0.444165847106886
7.71518445 0.443596508888854
7.836822986 0.442163646762237
7.948349237 0.440318078399592
8.070041894 0.438365143597042
8.141175985 0.437886657363049
8.232462406 0.437570200739946
8.303633928 0.43913165105137
8.374769926 0.436798408410473
8.466172695 0.435331381710277
8.577749252 0.435632386099861
8.699307203 0.434433827513515
8.780442476 0.433126263670177
8.902002096 0.4318145364991
8.973088502 0.431163498455179
9.054242372 0.430549490569236
9.145479917 0.429433884028678
9.257465839 0.429312587153194
9.338609933 0.42842719119202
9.409708261 0.428849116286
9.541328191 0.427469056072379
9.612385034 0.42668507733713
9.733939647 0.428011517743829
9.805083274 0.428169106790765
9.886420488 0.426218127231601
10.008035659 0.423635130063648
10.079107046 0.425747433461652
10.200747013 0.425848955551298
10.271861791 0.428331879032337
10.353062629 0.428235113793785
10.484696626 0.422474961242477
10.586510181 0.420397068782926
10.678186416 0.426741729335975
10.78979969 0.424288050117634
10.911387443 0.425967148395737
11.022881984 0.426747858434352
11.114194154 0.423907083675709
11.215582132 0.423716392709401
11.337193489 0.424214023132046
11.408247947 0.423237860635205
11.539863586 0.423841552130532
11.611192941 0.425445793530184
11.732945919 0.425013211147417
11.804131746 0.423467961627322
11.875226736 0.423257503050268
12.007091283 0.423045413176559
12.108451604 0.422148111773875
12.240246772 0.422692433204891
12.311374187 0.421264674967879
12.433039426 0.421789590864232
12.514198541 0.423569698499053
12.615614891 0.423249943791173
12.706956625 0.422486406216551
12.818466901 0.420447568619371
12.940029382 0.418740314132024
13.011140346 0.422909268971414
13.142867088 0.421314525223996
13.254360914 0.419797583756888
13.345685005 0.420941944419567
13.447069406 0.42080842862364
13.538327217 0.422822139099273
13.609386682 0.421814063177829
13.740981578 0.421775224929132
13.81211543 0.421153741961334
13.933830738 0.421497069975676
14.015113115 0.421324904855111
14.136859893 0.421403258405948
14.238295793 0.421946745703467
14.329644441 0.421854252017222
14.410839319 0.420913987006919
14.54275155 0.420689295431903
14.654246807 0.421781256000937
14.776110887 0.421889618735122
14.887564182 0.42109679860726
14.978893518 0.420729227845074
15.090397834 0.420365935460715
15.171568155 0.419505509809843
15.283143997 0.418003889427911
15.374453306 0.422887836044307
15.486297369 0.419278709766082
15.607971906 0.417670772855948
15.679084539 0.419524378914139
15.810775756 0.42203226492689
15.922182321 0.419960973835992
16.013883829 0.419046293169013
16.11537671 0.4201377226717
16.236940383 0.420565915813864
16.308013677 0.421361875781815
16.399306058 0.422020083877331
16.510751485 0.422051697594532
16.642391443 0.422437369311599
16.743811845 0.420463885179233
16.87558031 0.420778995668162
16.97704935 0.420396736319203
17.108750343 0.420198891791446
17.220205307 0.419483429016376
17.311585903 0.418351551284671
17.413015604 0.418618697556194
17.544755935 0.421514320697581
17.64769721 0.418168604634968
17.749071359 0.41654434980566
17.850570678 0.420115261908815
17.941783905 0.422126111478645
18.053303957 0.420782717746065
18.174815893 0.419886050066548
18.286334037 0.419636265154324
18.38767004 0.419652939077367
18.53946805 0.41923619445881
18.610459089 0.421916777876667
18.74198842 0.422362648034034
18.883701562 0.421132557137177
18.985045433 0.420654518711992
19.076482772 0.421567452426007
19.187861681 0.421935647639108
19.279083967 0.421496931479937
19.390497684 0.420735606512484
19.511979579 0.420400104352715
19.613331556 0.420449140799874
19.714646339 0.420366289751162
19.815959215 0.419476201942375
19.93743658 0.418401567164633
20.008459091 0.418848846507438
20.140137195 0.423491079495009
20.211255073 0.417829990732141
20.332882642 0.416788603937323
20.403898716 0.420049877136719
20.485040664 0.42126935559966
20.606550693 0.42123744020161
20.677499532 0.41943321294104
20.809051275 0.419291708240681
20.920516967 0.420268608042391
21.011676311 0.419642929856516
21.12304449 0.421074949450522
21.204129219 0.422348773036933
21.275251627 0.42174341237751
21.407036066 0.420771336851889
21.478111028 0.420384902088023
21.609766483 0.419860963617611
21.721271276 0.41981883227158
21.842766761 0.419867971512753
21.954199075 0.419276598047182
22.075871229 0.418410889585257
22.187363147 0.420575096567401
22.278601884 0.422746521207832
22.390072822 0.417867970628597
22.511660337 0.419165807101553
22.623050212 0.420330218374619
22.704107999 0.420816430772061
22.775115966 0.419514826598585
22.907323837 0.418886217739943
22.978577613 0.419665965996319
23.090260267 0.419869108950207
23.171508073 0.420767807375224
23.252949714 0.421806100055989
23.34425807 0.421971390959393
23.44567275 0.421194219648454
23.547261953 0.420219860721209
23.648715257 0.420513539653249
23.740028381 0.420847230683266
23.811126947 0.420126866738273
23.942831039 0.419258884936989
24.044205188 0.419211587837224
24.175924062 0.417901194922463
24.297589302 0.419791301084527
24.378769159 0.422898698503825
24.490298509 0.41666386076246
24.571501731 0.41869183233768
24.642576932 0.419738788931962
24.774234294 0.421256906076287
24.84533596 0.419856320747569
24.977146625 0.420096678613646
25.088767051 0.420083813723353
25.169993639 0.419266992974396
25.251247167 0.41950531827021
25.342578172 0.419934220982428
25.454084157 0.421155733936138
25.545354843 0.422016935131178
25.657043218 0.421736562249517
25.738306283 0.421071279365634
25.809441089 0.42023200780749
25.940976858 0.420533637813639
26.00191164 0.420533603777547
26.143800735 0.419728115285519
26.24523735 0.419343971972783
26.346842527 0.418265723377814
26.448229312 0.417766796255704
26.569825649 0.422065354276541
26.640983343 0.417436810819277
26.732337474 0.416045761161812
26.844130992 0.419060648857429
26.975961446 0.421831401202389
27.087461948 0.419471077650094
27.178813219 0.419171418125052
27.290315628 0.42026839791054
27.371504783 0.419566089092597
27.452922582 0.420780658364332
27.574498653 0.421827237273275
27.645671606 0.421311409585369
27.747145652 0.420683354200463
27.848711967 0.420316262185668
27.941245317 0.420478537617685
28.012465715 0.420558630560669
28.144241809 0.420276847692948
28.255879402 0.419376139670187
28.34841752 0.418210418305947
28.46002841 0.420191452067054
28.541233778 0.421531416964188
28.612294673 0.422214545239235
28.733858585 0.416471693763814
28.845358848 0.419127711220611
28.977134943 0.420988602657554
29.088538885 0.41938432154652
29.179793834 0.418725524018607
29.291265964 0.419913386582332
29.372389555 0.419921148096184
29.443581104 0.420479132616304
29.575277328 0.421503753603119
29.686877727 0.421804016213453
29.778238773 0.420799189300585
29.899867296 0.420637643896519
29.981110096 0.420860834121883
30.102875471 0.420752056897552
30.173953533 0.419652242547525
30.265245676 0.419209619590795
30.346430063 0.41801701501229
30.457888603 0.417949529585716
30.549142599 0.421603500781297
30.650566816 0.418177893290588
30.741891145 0.417158332813851
30.853472232 0.420647181941896
30.944886922 0.420674130836328
31.056631088 0.420283818563817
31.137984275 0.419897214216882
31.249533414 0.419213298118121
31.371124506 0.41941939690362
31.442279815 0.419958394543199
31.543643713 0.420801017768064
31.655242681 0.421284392883716
31.746577501 0.421970142796926
31.848031759 0.420986188148111
31.939414501 0.420649216993922
32.010578393 0.420431131665979
32.142321586 0.42088812983952
32.253942489 0.419711584669195
32.34525156 0.419374166284635
32.4567914 0.418086456966646
32.578382015 0.42158952161301
32.730268478 0.422317781279489
32.811552047 0.41693871724741
32.973752737 0.419494187811877
33.055013179 0.418753923854195
33.176716566 0.419223865733793
33.288173675 0.419970915233225
33.379625797 0.419034120397596
33.48101449 0.419274124023578
33.572322607 0.420051530988023
33.694116354 0.420926186036906
33.775288581 0.421799977444314
33.897004604 0.421394545897988
33.978224992 0.420964632823512
34.089728355 0.420310153313739
34.170989275 0.420641908224771
34.252179384 0.42040032737094
34.343450784 0.419367225409208
34.444796085 0.419067379354694
34.536279439 0.418108981570281
34.607371568 0.419077496790703
34.698619842 0.421280390515356
34.810149908 0.418406083511442
34.951926708 0.416557995554393
35.093849659 0.4198739813118
35.23562932 0.420317698197779
35.316878795 0.420028592320724
35.408160448 0.419354722538183
35.469218015 0.419637898410543
35.570542335 0.419364497402161
35.712313175 0.420686047199164
35.854065895 0.421650075574428
35.975645065 0.422470002345181
36.117443561 0.420860287540644
36.249145507 0.421812469430267
36.370728015 0.42080998105054
36.441803216 0.420545090806685
36.543138742 0.421020060388652
36.654726743 0.420558234674439
36.776477575 0.41939482150113
36.908194541 0.418000582846735
37.009634256 0.417569403477607
37.14129424 0.418905685283118
37.28327012 0.422619510058979
37.384804248 0.417576915430433
37.506679296 0.416718691959642
37.608131408 0.421498691091416
37.750157117 0.420633944007266
37.841473341 0.420221842594215
37.942889213 0.420191513793806
38.054419279 0.418827778296899
38.146031618 0.419079620829365
38.267792463 0.421017947193449
38.36967349 0.421090842575972
38.51155281 0.420477755285474
38.623064279 0.420634413844013
38.744787931 0.42072059379821
38.888643026 0.42016019650553
};
\end{axis}

\end{tikzpicture}


==> tex/realworld/e3p2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

% \definecolor{darkslategray38}{RGB}{38,38,38}
% \definecolor{lavender234234242}{RGB}{234,234,242}
% \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
% \definecolor{peru22113282}{RGB}{221,132,82}
% \definecolor{steelblue76114176}{RGB}{76,114,176}

% \begin{axis}[
%     width=\figurewidth,
%     height=\figureheight,
% axis background/.style={fill=lavender234234242},
% axis line style={white},
% tick align=outside,
% x grid style={white},
% major tick length=2.0,
% xmajorgrids,
% xmajorticks=true,
% % xmin=-2.24838079205, xmax=49.03273762505,
% xmin=-1, xmax=41,
% xtick style={color=darkslategray38},
% y grid style={white},
% % ylabel=\textcolor{darkslategray38}{Dist. to target (m)},
% xlabel=\textcolor{darkslategray38}{Time (s)},
% yticklabels={},
% ymajorgrids,
% ymajorticks=true,
% % ymin=0.0298281469811177, ymax=3.06259763603752,
% ymin=-0.1, ymax=3.1,
% ytick style={color=darkslategray38},
% xtick distance=10,
% ytick distance=1
% ]
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray}{RGB}{192,192,192}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}
\begin{axis}[
    width=\figurewidth,
    height=\figureheight,
    axis background/.style={fill=white},
    axis line style={color=lightgray, line width=0.5pt},
    tick align=outside,
    x grid style={color=lightgray, opacity=0.3},
    y grid style={color=lightgray, opacity=0.3},
    major tick length=2.0,
    xmajorgrids,
    xmajorticks=true,
    xmin=-1, xmax=41,
    xtick style={color=lightgray},
    % xticklabels={},
    % ylabel=\textcolor{darkslategray38}{Dist. to target (m)},
    xlabel=\textcolor{darkslategray38}{Time (s)},
    ymajorgrids,
    ymajorticks=true,
    ymin=-0.1, ymax=3.1,
    ytick style={color=lightgray},
    xtick distance=10,
    ytick distance=1,
    % title=TARGET 1,
    % Scientific notation for y-axis if needed
    scaled y ticks=false,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=1
    },
]
\addplot [thick, steelblue76114176]
table {%
0.102745771 2.85159668811436
0.19490385 2.85156851848396
0.26617527 2.85157480179257
0.367589235 2.85143225269382
0.469255686 2.84819219051138
0.601083755 2.84158524719126
0.69260025 2.82721527872895
0.794291973 2.81545915816612
0.896020889 2.79599333498889
1.027839422 2.77544084094007
1.099061966 2.74769225120687
1.230915069 2.7307658772333
1.373281002 2.68725952817103
1.474683046 2.65972485668857
1.586467981 2.63357584568101
1.667723894 2.60741893755353
1.779306412 2.58436893133726
1.86051178 2.55751411558729
1.931577921 2.53708942985475
2.063210249 2.51858049027461
2.174723625 2.48593323503745
2.296346903 2.45557665959841
2.407807588 2.42614897075745
2.499067068 2.39677498090336
2.610692501 2.3723636609306
2.701928615 2.34421669352579
2.803369999 2.31777506765025
2.925058126 2.29130081795029
2.996139765 2.26230051124555
3.127801895 2.24029080833318
3.188750982 2.20620030474982
3.290106535 2.18741341174344
3.361191034 2.1636069867259
3.493016004 2.13768003054674
3.564055681 2.10818231998034
3.685863018 2.08750549711822
3.797312736 2.05134204193715
3.928919792 2.02275043995039
3.989875078 1.98938163741969
4.081120491 1.97472284539744
4.16242671 1.94982919521432
4.274133444 1.92724501125264
4.396007061 1.89564503699179
4.507416248 1.86674310543457
4.629024982 1.83200415684706
4.750603437 1.80114764006009
4.831755638 1.76851125254113
4.933336019 1.74648529443556
5.06498456 1.71952968159528
5.176439523 1.68199785429105
5.267787695 1.6519916929219
5.379323721 1.62674692686718
5.460472822 1.59883752578842
5.53162384 1.57386283464059
5.653317928 1.55316265173182
5.744682312 1.52278871723866
5.846049785 1.49678091794063
5.92718625 1.46701804425567
5.998384237 1.44419863374868
6.130166769 1.42459873124981
6.231550216 1.3870105620516
6.363390922 1.3604127011692
6.4749825 1.3119398409403
6.566339493 1.28681732528298
6.677953958 1.26281932634424
6.799631595 1.22970540736223
6.901062488 1.19424328316751
7.002699137 1.16546823686967
7.104147196 1.13372499126137
7.22582221 1.09943355486831
7.296828747 1.07393901495659
7.42845726 1.05079309686009
7.499602556 1.01489155476139
7.621220112 0.995013047595006
7.692292213 0.963059494557754
7.773533106 0.941179129270019
7.864804268 0.918217162849705
7.976327657 0.893904112099632
8.067643881 0.86176208901202
8.179279089 0.834277655690651
8.260458231 0.804439292983413
8.331570864 0.785183806844332
8.463287115 0.762940623489798
8.58484149 0.726793869272327
8.666311502 0.695021248500086
8.77779293 0.678884595651799
8.869231939 0.652907105915554
8.98076415 0.630762553536027
9.062021971 0.607214455521534
9.133130073 0.589417597264341
9.264813423 0.57228853761322
9.376323223 0.545393343690157
9.46754241 0.525143739627214
9.579034328 0.506515171327505
9.660137653 0.487461830302552
9.73126769 0.472093365918721
9.862946987 0.460118103175796
9.974483013 0.440511291814671
10.065807581 0.425127288942903
10.1772933 0.413090302879491
10.258576631 0.404516856911938
10.329664945 0.398403865863512
10.461303711 0.393034675094505
10.532381773 0.388769275904389
10.66405034 0.386147498752018
10.775635242 0.383228042179056
10.866980076 0.369182326156143
10.96841979 0.358492640777255
11.090052604 0.371135204156441
11.161134243 0.370291374232188
11.242309093 0.355161173115627
11.33356142 0.351414959185185
11.43495655 0.369545147110695
11.55666995 0.369654151973568
11.627847194 0.361866403850664
11.759845972 0.365407193874354
11.831135273 0.373631788837476
11.952924013 0.377345474909962
12.054479122 0.382796790433471
12.196504831 0.390087097991815
12.308006286 0.433167191454796
12.429591656 0.37074434203664
12.54111743 0.399665880183681
12.66271472 0.41915357777841
12.76422596 0.380809072354628
12.895997286 0.423992685419971
12.997369051 0.404310151147844
13.129064321 0.428902687232612
13.331472158 0.432257410740927
13.432850361 0.434134524302339
13.564620971 0.425307711177922
13.676320553 0.393785985275514
13.797876358 0.436752838557035
13.909413576 0.385532209564141
14.031074047 0.418008985325589
14.142601967 0.427997280238074
14.233957052 0.387051011682689
14.385998249 0.389012919933754
14.497719288 0.381177422902963
14.619355202 0.441782040135905
14.730751514 0.390896879727506
14.862404585 0.364908679843897
14.963737964 0.376114974392287
15.095319986 0.3810100398317
15.166389227 0.363911079190307
15.277829408 0.367698207731138
15.359233618 0.402745159872579
15.430271387 0.377264765668956
15.561891556 0.34414272894197
15.632966518 0.352229710091078
15.76468277 0.41416467960922
15.866147518 0.360930701603916
15.997812986 0.366784864923157
16.109371424 0.3649267590003
16.231002092 0.351582838797837
16.33240366 0.353889522153356
16.46402502 0.363351459566329
16.575473785 0.357211615426365
16.707148075 0.357730693322652
16.808502435 0.404502613329579
16.899786234 0.403229614357484
17.011264801 0.358828240802475
17.092525005 0.361615265918649
17.16372323 0.361470805769773
17.295591116 0.360283242487785
17.407133817 0.363826759565107
17.528674602 0.353948737822496
17.589610815 0.342567452133272
17.731349945 0.343114766123697
17.832760334 0.383151422198658
17.964627266 0.343935240355615
18.07635498 0.34723787214906
18.167640447 0.347830535580459
18.26916933 0.389828165087304
18.360689163 0.348127852549568
18.43174839 0.348932195789431
18.563552141 0.350316624483822
18.675071478 0.351244021721279
18.766410827 0.351490926891756
18.87787342 0.352145994208127
18.959061861 0.353295707214009
19.030155182 0.353302788297124
19.161821127 0.353184535025554
19.232932567 0.355289737705827
19.364737987 0.355972898184833
19.476225137 0.356613730879821
19.567471742 0.356868774067874
19.679044008 0.357017429116256
19.760219097 0.357913647930837
19.831257105 0.358533283185902
19.962836981 0.359595775463095
20.074306965 0.359849953943019
20.195993423 0.360184332199475
20.307408094 0.361931780959148
20.398686409 0.364390949512875
20.510139465 0.364442829426189
20.601433515 0.364903688500012
20.702780247 0.367182072294054
20.80414772 0.368045922292401
20.905473947 0.369565601418056
20.996737242 0.371980611473826
21.108206272 0.3739351735227
21.209622144 0.373394756400633
21.310923815 0.375030548800911
21.402272224 0.377521648523454
21.503650427 0.379470580432554
21.625313759 0.381353949149672
21.696642399 0.383836355519884
21.828480482 0.383945888758303
21.88947773 0.387728357334799
22.021118641 0.389475882238527
22.092168569 0.39110917660415
22.173393011 0.392728218137101
22.264601946 0.395351692234883
22.37632966 0.396725754498428
22.457550049 0.398658911163319
22.528654098 0.40079377558937
22.619952917 0.403655302650056
22.691092968 0.404515923686628
22.772285223 0.40499905745892
22.863582134 0.40694562167786
22.975011587 0.409994947159267
23.066312074 0.409657954884056
23.178055048 0.412285455739206
23.269271374 0.416116934018254
23.370634079 0.417353627154113
23.461847782 0.41824968710049
23.532976389 0.41974480930457
23.664668083 0.421432341817449
23.776323557 0.423725061217072
23.857400179 0.426487966684219
23.928416967 0.428448438020818
24.019748688 0.430356660444202
24.090846061 0.430717129573162
24.171997547 0.43099333182392
24.293562889 0.434007014896948
24.405014992 0.435616575025545
24.496301174 0.437358777635471
24.608023405 0.440374142541791
24.729839563 0.442353317492653
24.841385841 0.444920668900802
24.96304965 0.447998446859324
25.074500799 0.450949316651896
25.196050167 0.452991087901198
25.307532549 0.455380380331131
25.429274797 0.458582084486976
25.540712833 0.460687746318529
25.662282705 0.463668287992486
25.773728609 0.463978316368404
25.864985227 0.468282158436295
25.986500978 0.46994143658813
26.097901344 0.473807910016023
26.229585647 0.475997862482697
26.330980062 0.478647981889403
26.462713957 0.479129691402271
26.574246406 0.482148738265904
26.665705204 0.48505357297109
26.777209043 0.486607519015853
26.868472099 0.487699430594855
26.969912767 0.489422402543675
27.061241388 0.492360948282466
27.132371425 0.492538153651825
27.264237165 0.494955489891647
27.375724792 0.497138268808943
27.467069149 0.535533924793734
27.568529367 0.526511531315634
27.659767151 0.501232672026111
27.730894327 0.502648521097587
27.86288476 0.505844605619518
27.974463224 0.50783550301735
28.065962314 0.505298149508976
28.177614689 0.510245539726613
28.299327135 0.505322311312433
28.400709629 0.504068494233886
28.491954803 0.509159094703959
28.563047886 0.509980440009389
28.694783449 0.510630277274571
28.806476831 0.511805058312458
28.928232908 0.514256906220148
28.999311209 0.514243458775938
29.131119728 0.513775915993262
29.242784023 0.51610593053141
29.334271431 0.515896547001394
29.4457376 0.517915485175679
29.526989221 0.520049650793095
29.598104 0.521748401999964
29.729819536 0.522787884551627
29.841309786 0.52695727865144
29.932637691 0.52848916328821
30.04420805 0.529370402482879
30.135881662 0.529028896473365
30.237236738 0.529280821024806
30.35874629 0.534623888573921
30.429846287 0.534872013173032
30.561509847 0.531767861270463
30.632615328 0.535381932970541
30.764439821 0.53771123757249
30.87595129 0.536326861800681
30.967375278 0.538552577486055
31.089046955 0.539732589536803
31.160146475 0.541696482132234
31.261569023 0.542724957965596
31.36302638 0.545102225913988
31.494740486 0.546232984192163
31.606338739 0.574750984888759
31.697613716 0.548943540705337
31.809112072 0.562651489804815
31.900495529 0.542476409708472
32.002014398 0.542380466141137
32.133822918 0.547075929644279
32.235210657 0.542640188765797
32.356757879 0.547873935421969
32.427806377 0.547879957225507
32.519305229 0.545007507676187
32.590417146 0.547430829009436
32.681679964 0.550599764759748
32.762864828 0.548925809017936
32.884572506 0.549995357370052
32.965838194 0.553574792072093
33.087469578 0.551673844648179
33.158572912 0.55348806670642
33.239832163 0.556174633245531
33.36148119 0.555274843847615
33.432590723 0.553238151798599
33.564382553 0.55662705844668
33.676024437 0.552511833309488
33.767347574 0.551945570909064
33.868909597 0.55707395453982
33.960151672 0.551364956396766
34.031244039 0.550744093538345
34.163060665 0.550043268909491
34.274610042 0.549043857322836
34.396190166 0.550945130065071
34.507656574 0.553111241757217
34.599081039 0.553291952828672
34.700471401 0.553700823201448
34.832212448 0.555475807757631
34.933770895 0.556252466024895
35.0353055 0.557621455485201
35.136766195 0.558620146024372
35.238192558 0.558835517151423
35.339676142 0.559543031263891
35.43099451 0.561688301524853
35.542518616 0.563311527609064
35.633911848 0.597630926157765
35.745501518 0.599388480840155
35.826680898 0.56754822560502
35.897792578 0.574021513969898
36.029418707 0.594469559580978
36.140930652 0.55901576901192
36.232214212 0.594531388022432
36.333721638 0.561646371617899
36.465441227 0.587957577507679
36.576962471 0.55334471758214
36.668273687 0.560512449721886
36.769703865 0.558672415691412
36.86097455 0.560750610703396
36.932049989 0.562289982280587
37.06391263 0.561086840858642
37.175423383 0.564114104166295
37.25669527 0.565118487151579
37.327784061 0.563654759843009
37.419234752 0.563938168395494
37.490329742 0.566458590644568
37.571498632 0.567496922876556
37.672895431 0.568080517278244
37.774443626 0.568624161931525
37.865743875 0.5711249057661
37.977243423 0.571979520447252
38.09886527 0.57287968681632
38.210367679 0.574644108936419
38.321862697 0.575853934692001
38.39330244 0.57765650433179
38.484731912 0.57841355742825
38.566300869 0.577062861705381
38.677925825 0.574651870193885
38.759286642 0.612577074977906
38.83039093 0.579206697438329
38.962198019 0.57760156697385
39.033294439 0.61094039059185
39.165040016 0.578020485175137
39.276539802 0.576062093514551
39.367815017 0.578969967415424
39.479278803 0.609158540330618
39.560448646 0.610055694227053
39.631561756 0.613105793343512
39.763389587 0.57417012340848
39.874848842 0.603870617627177
39.966180086 0.576063571125555
40.077670336 0.613318762630588
40.199238062 0.603065988926834
40.300605535 0.570282275998824
40.391889572 0.57800183748843
40.463139057 0.604576761366013
40.59495902 0.573950086795394
40.666192531 0.574876509801582
40.797886848 0.575434580204177
40.919727564 0.577317214063874
41.001052141 0.565305951932381
41.112670898 0.566863749214618
41.193935871 0.572478752954286
41.285223007 0.56988240470785
41.396708727 0.567833635796318
41.528360128 0.568850026452183
41.589417457 0.583057385393175
41.690871715 0.572382982751589
41.762017965 0.602398844123632
41.83313179 0.568483572617178
41.964869737 0.568286140044748
42.076448202 0.573257693904879
42.191873789 0.605019696550814
};
\addplot [thick, peru22113282]
table {%
0.092980385 2.92319990021594
0.184582234 2.92474447744404
0.255721093 2.92353392408191
0.357144356 2.92455149093734
0.45851779 2.9158214354142
0.590339184 2.91037947419493
0.701810837 2.8983396462712
0.783243895 2.8860623137867
0.854324103 2.87461448149013
0.976183892 2.86354217763252
1.107966185 2.83493261277714
1.219624996 2.79737402805097
1.351437331 2.78856760881199
1.422768116 2.75614086345419
1.554582835 2.73911511485796
1.666085482 2.70634030905966
1.787890196 2.67922799907729
1.899576903 2.65135976173963
1.991168499 2.63330920955772
2.092963219 2.60865406794562
2.184338332 2.58524014276464
2.255503178 2.56205201543152
2.387427569 2.54444617915856
2.488772393 2.51535725992149
2.620414734 2.49097217356623
2.721782685 2.45739262541922
2.853424073 2.43477094062898
2.964891434 2.40368752696866
3.056119919 2.37723952114772
3.157527685 2.35469631475428
3.289213181 2.32940478129092
3.40069151 2.29993810678436
3.522246123 2.27615430588955
3.623779774 2.24501031212116
3.755394936 2.22447102739403
3.866967917 2.18665449654296
3.948162794 2.16104984666762
4.019289494 2.14312085000501
4.150938511 2.12604464836912
4.222046137 2.09656142849718
4.343750954 2.07912441339207
4.414847613 2.04903011545042
4.506184578 2.03458999597311
4.587599039 2.01035899579932
4.699173212 1.98950888750294
4.790501833 1.96577916202585
4.902067185 1.94271021833697
5.023645163 1.91494071826599
5.12501359 1.88585855573664
5.21629858 1.86293549187228
5.327783108 1.83793529677004
5.419099093 1.80851865143305
5.490190268 1.78845601796984
5.621868134 1.77194168856712
5.723225355 1.73908881615858
5.844790459 1.71449892692435
5.926194907 1.68236184184996
6.047819138 1.66102546215125
6.149126292 1.62859957566344
6.2403934 1.60576194167991
6.321521044 1.58052826548506
6.432967425 1.56175612254848
6.524249077 1.53237200611271
6.625635147 1.51028402077152
6.727002621 1.47998993002937
6.828351021 1.45375394989628
6.919603348 1.42892496829618
7.031032563 1.40484900965436
7.152556897 1.37748402463733
7.264131785 1.34420713704506
7.38587451 1.31800794561815
7.497483015 1.28137780929042
7.619114399 1.25386754868329
7.730582714 1.2254293169358
7.822084427 1.19463650105506
7.933683157 1.17359226580327
8.055265189 1.14475999270673
8.156734228 1.11442173643795
8.288363457 1.08640670033324
8.399836302 1.05372329253467
8.521376372 1.02385931405623
8.632822275 0.991233910884
8.724080324 0.966297410474727
8.835532189 0.943047756429393
8.916790247 0.914577325792556
9.028280974 0.891849515570676
9.119594336 0.861948745028073
9.231062651 0.837176488502492
9.322307349 0.809656497905736
9.434053898 0.784778272196511
9.525358677 0.758431206532453
9.636888266 0.74196907323743
9.72812438 0.710871939743284
9.840060711 0.69170917411319
9.921624899 0.659771583723985
10.033501149 0.641046979537482
10.124877692 0.610430539374749
10.236393214 0.586593939238865
10.317549706 0.558409553223933
10.429004669 0.538346799641983
10.530395508 0.510980451665317
10.631762028 0.487006877388059
10.723166228 0.459612074916332
10.834633828 0.438206962700712
10.926115275 0.412647858889867
11.027528048 0.387662771828154
11.118815422 0.363721001514399
11.230366707 0.342750048197716
11.321713686 0.320307584259654
11.423221827 0.298303531196859
11.524534226 0.280572482142303
11.656226635 0.257346051285734
11.767710448 0.231959103695127
11.848891259 0.212334941228213
11.920040608 0.203056801274975
12.051787615 0.19297027530739
12.122900248 0.180864060624993
12.254633665 0.175604868247653
12.356024027 0.169675377057931
12.487710238 0.168114743104802
12.599168063 0.16768130557459
12.69051075 0.172107916428289
12.802178145 0.177491114660675
12.893543959 0.187207497170919
13.00525117 0.191751069365867
13.096529961 0.20096942944309
13.19786191 0.21390300201079
13.319533825 0.225360577789285
13.430957079 0.235661058249247
13.52219677 0.250093209079869
13.633793593 0.26310364299823
13.755383492 0.2735419990955
13.867011547 0.288686990462449
13.988622427 0.300995463074354
14.100058079 0.31639224022742
14.221598864 0.32801782469213
14.33331728 0.340081416110218
14.424627781 0.350018162196414
14.576688767 0.35903457082353
14.698261261 0.376573032618297
14.820001602 0.382029248565575
14.951646328 0.395545717013393
15.022753954 0.405079297172359
15.144314766 0.414568449952571
15.225564242 0.423182804510687
15.326937676 0.432245900033558
15.458617449 0.438077860627916
15.559975386 0.453106760601364
15.691643954 0.462284644932691
15.793040514 0.471318197253764
15.914600134 0.473839279529439
15.985707999 0.483904981503877
16.117412806 0.505656822918311
16.228889466 0.502877637559643
16.320162058 0.510227770727127
16.431672097 0.513489350804458
16.553370714 0.525041245582141
16.664859295 0.526768297413686
16.786462069 0.536790471682749
16.897998572 0.542584760745451
16.989372969 0.550205701853877
17.100826979 0.554107951811255
17.19205904 0.561168425423385
17.303506136 0.568753678844976
17.384643555 0.571254577989117
17.45579505 0.578243303700933
17.587697745 0.580176523569905
17.689103604 0.591696016977202
17.8208282 0.593292737832308
17.932394743 0.598602831891934
18.023975134 0.603008072702835
18.135627508 0.610925081106648
18.217203617 0.615286423037446
18.328743697 0.620911405176509
18.450330258 0.623859589216634
18.521413088 0.627759219665539
18.653150797 0.631026034827346
18.754521132 0.636978160191943
18.886254311 0.641423476110647
18.98776269 0.6476107390289
19.11962533 0.654112656430582
19.231220484 0.655813927689829
19.322528839 0.658185070960132
19.42395401 0.663274436109965
19.555587054 0.66580051451115
19.667343617 0.668453479951521
19.758739472 0.677469800549554
19.86012125 0.679816970331987
19.981778384 0.681527430690423
20.052989722 0.6861168203012
20.184804678 0.688386370866052
20.255993367 0.695619552862266
20.387769461 0.698172030424931
20.499267817 0.700141114268725
20.620841742 0.703540614599153
20.732377529 0.710559665694816
20.854128838 0.711160662480359
20.965592146 0.711863315917089
21.087323666 0.716177947771796
21.198890686 0.725002926798884
21.280107022 0.722682701230623
21.351223708 0.72768191460636
21.442833662 0.726944227728476
21.524024248 0.732752701071905
21.645677805 0.731803922534359
21.71682477 0.738733878232646
21.838438273 0.736200005645477
21.919657231 0.744391015013717
22.031157255 0.743379687858451
22.152757407 0.748688992621792
22.264282465 0.753844156300323
22.385865927 0.753378755224152
22.497381449 0.759416218478733
22.588676215 0.765247784295561
22.700349808 0.763952811152093
22.781519175 0.76940954980415
22.85298729 0.769674068824764
22.984699488 0.775674243730481
23.055814505 0.772955282220725
23.187498093 0.773590632686124
23.288887501 0.780512161296584
23.420838118 0.777365892402169
23.522384644 0.783096167890285
23.654268265 0.783651606550528
23.755675078 0.782513945263677
23.85719204 0.788095855849013
23.958621979 0.786739515333577
24.080402375 0.78977952932644
24.151475907 0.792560496848252
24.242915392 0.790834748391534
24.314079285 0.792592472041014
24.405466557 0.791863236322913
24.486778021 0.791668492495133
24.598263741 0.794999746374176
24.689575911 0.798369635903713
24.80114317 0.797344008149916
24.892855406 0.796414416078538
24.994248152 0.795736242248646
25.085549355 0.799348685239408
25.197096825 0.801579302941199
25.288446427 0.799616677919163
25.420177222 0.799663864948967
25.521564961 0.802600830372746
25.653339386 0.805630997747524
25.754742861 0.803013182194938
25.886587382 0.80608100337648
25.997995377 0.804939238691365
26.129667044 0.80815684685365
26.231049776 0.805974017565162
26.352712155 0.807131717278859
26.464304686 0.808975295331796
26.585994959 0.811154481139582
26.69749713 0.810795019422032
26.829236269 0.811954549247889
27.021466732 0.815156143366179
27.13298297 0.813386809630312
27.224303961 0.81391093329973
27.325833798 0.815075560638538
27.457520724 0.815355202714357
27.55892992 0.814462469730383
27.690735817 0.814536522055375
27.802288533 0.814455303753304
27.883549452 0.815454655209986
27.954729319 0.814836174366674
28.086863756 0.814576207529728
28.198464632 0.814641646530761
28.289779663 0.81534667818399
28.401305437 0.816616408156074
28.522928715 0.815862621986372
28.624377251 0.815392306681555
28.756306649 0.81705440538676
28.857915402 0.814994573848115
28.989781142 0.815856756843296
29.101348162 0.815598350780963
29.18258214 0.81571841269176
29.253675461 0.815566914606685
29.385344506 0.815869609483647
29.456650734 0.815419792066279
29.588241816 0.816694156192373
29.699874401 0.816799915628369
29.821448088 0.816374257832596
29.932970524 0.817480787195104
30.054582596 0.8168187998076
30.155980349 0.817199043490652
30.257587195 0.816762354566578
30.359164 0.816799065090618
30.470701218 0.816613952002979
30.572103739 0.816849935133664
30.65339756 0.816875105895672
30.765050888 0.816257060015219
30.886800766 0.816853062866772
30.998453141 0.817302831035292
31.120253802 0.81707295930291
31.231733561 0.816913876969957
31.333200455 0.816613963624304
31.434588194 0.817189979424368
31.525892973 0.816935541461176
31.627254725 0.816491221245714
31.748882056 0.816607348554821
31.820094347 0.816999776482444
31.951931954 0.817015405557587
32.023407698 0.816496435598576
32.155258656 0.816747734017115
32.256910086 0.8168515275233
32.388540984 0.816807816869598
32.489937783 0.816659256797765
32.621602536 0.817335950050287
32.72301364 0.81675539073587
32.844679356 0.816785155536473
32.915868998 0.817115425498962
33.007253647 0.817201721644835
33.088535548 0.816136614560785
33.200035572 0.816511534193078
33.291319609 0.816458827595946
33.393056155 0.816741418560691
33.51476717 0.816908814133737
33.585844755 0.81682064735881
33.717684508 0.816247651819158
33.829170227 0.816420426873523
33.920437575 0.817116127326788
34.03207469 0.817343150382118
34.153713703 0.816418103356093
34.265300513 0.81663472944796
34.386981488 0.8170156889699
34.498446942 0.816364510287226
34.620110274 0.816405580180279
34.731571913 0.816607387920989
34.822860003 0.816790370217992
34.924239636 0.816262065579485
35.055936337 0.815132848673961
35.157316447 0.816682909450708
35.248773098 0.816506534458688
35.319945813 0.816791221172264
35.451581955 0.816656806463587
35.522756577 0.816813941989279
35.644361735 0.816480531510939
35.725580454 0.816914389941096
35.827027798 0.817318304514389
35.938493491 0.817327962357973
36.019670248 0.816647366643393
36.131095887 0.816909284022979
36.262788296 0.81676814952555
36.36418891 0.817110259585389
36.485861779 0.81658139645269
36.5974257 0.816737900576766
36.688783408 0.816550222419924
36.800354243 0.816255649351533
36.892103672 0.816480921349978
36.993531466 0.816792277421578
37.115366459 0.81720856222394
37.18653965 0.816456288306243
37.318295002 0.816670564149104
37.429856539 0.816239050743274
37.551425934 0.816211966601934
37.663055182 0.816906333880113
37.78464365 0.816553320235348
37.855813265 0.816857459553091
37.987558842 0.816707419200106
38.088958979 0.816599313063336
38.220804453 0.816423536360901
38.32226944 0.818620007501152
38.454061032 0.81832769595287
38.555472374 0.818520688460103
38.68727088 0.818776442797666
38.788809777 0.818906895856626
38.920501232 0.818689485677771
39.021869183 0.818594032597458
39.153549433 0.819346196573214
39.25497365 0.819636074981513
39.387076617 0.819483892395495
39.49866271 0.819874117515429
39.620331526 0.818718211392529
39.731841564 0.819191042380155
39.853572846 0.819378651411635
39.965126038 0.819269140274657
40.056710959 0.819158142277537
40.158099413 0.819566580879824
40.289806366 0.819283593495251
40.401316405 0.8194662301187
40.482461453 0.818904012887726
40.553683758 0.81888348816676
40.685523272 0.819380037743092
40.756875754 0.818587054318858
40.888866425 0.818814630067204
41.0005157 0.819572901118009
41.101890564 0.819153778298667
41.193570853 0.820371555544935
41.284931422 0.819356262690947
41.356181622 0.818598933694535
41.488030672 0.81952236999398
41.599632025 0.817285610763568
41.690902472 0.818803303862111
41.79229784 0.819309703517264
41.893743515 0.818465888984511
42.005286694 0.819211129660618
42.086449385 0.819728977866346
42.198046685 0.818649084237429
42.289358139 0.818955568014373
42.400859118 0.819276505813295
42.492126942 0.81663491681557
42.593539477 0.81903975987438
42.715147734 0.818909396860578
42.786238432 0.818858411388857
42.917981386 0.818546083076459
43.019579888 0.818966978243469
43.151390076 0.819043858194671
43.22249341 0.818944110974834
43.354173899 0.818728969671166
43.465646982 0.818691643513296
43.58738184 0.81890793115153
43.698863983 0.818818786336976
43.820543289 0.81840496254865
43.932158232 0.81691975266153
44.053765774 0.81911175360312
44.165224314 0.820015758422097
44.28679967 0.819578335938616
44.398262501 0.818520013588985
44.489607334 0.819416121617448
44.601113081 0.819908833581325
44.682392359 0.818661248104634
44.753826618 0.818257802910192
44.885591507 0.816986444855373
44.956993819 0.819086846480827
45.088776827 0.819642054881534
45.19020176 0.817966703458313
45.311818123 0.817663375267036
45.38295126 0.818347566752708
45.464116812 0.81874120509317
45.555416346 0.819252463538142
45.667158127 0.81870804936998
45.75845933 0.819006447961818
45.859905958 0.819207491743515
45.951186419 0.818005796219111
46.022260428 0.818870410454506
46.153996945 0.818777553802781
46.265490294 0.81912866316257
46.35678339 0.819925881435692
46.458206654 0.818720133018171
46.590033531 0.818789480232525
46.701777697 0.818737317374413
};
\addplot [thick, mediumseagreen85168104]
table {%
0.082579136 2.85825365029932
0.153891563 2.85828146887487
0.24521184 2.85829418660637
0.316357374 2.85831503049333
0.377455711 2.85602422097804
0.448756456 2.85444769305252
0.530088425 2.8498749839961
0.62146306 2.84104685956251
0.723076343 2.83141861491686
0.844710588 2.8169215478717
0.966576099 2.7962496231865
1.047815084 2.77427052276173
1.118911266 2.75447849037984
1.250695229 2.73859737677152
1.321840763 2.70655560027879
1.453631163 2.69128786867293
1.555050135 2.66159590565264
1.686800718 2.64039094301248
1.798269272 2.60967709802364
1.920058012 2.58102392842691
2.021403313 2.55616156203533
2.153257608 2.5337851987311
2.264719486 2.50310606764525
2.3459692 2.47829491459593
2.417075396 2.45764426456288
2.508293629 2.44061470063614
2.579389572 2.42155040282279
2.660559416 2.40581628775077
2.762145519 2.3848705602781
2.863561392 2.36047614678323
2.985126495 2.33165914073867
3.096805096 2.30528520303996
3.218446493 2.28137350027055
3.330331802 2.25403595271685
3.421738148 2.22647541442546
3.533337593 2.20817154777221
3.614516973 2.18021760092457
3.685624361 2.16504590467746
3.817281008 2.14502699100368
3.918634891 2.11650394360392
4.050364971 2.09424465566877
4.161873341 2.06311100009487
4.253281593 2.03844775582905
4.36483407 2.01477839098524
4.446028948 1.99117122601535
4.517163277 1.97329006701916
4.608458996 1.95616241821644
4.679579496 1.93582198721673
4.760752439 1.91980465425226
4.85213542 1.89912072272097
4.963600635 1.88012621361204
5.054846525 1.85170585932648
5.16642499 1.8322589369445
5.247760534 1.8071128388916
5.329017639 1.7882140193917
5.420328617 1.76666617787489
5.531921863 1.74911980915808
5.623192787 1.71958242966502
5.724529743 1.70096935337862
5.846363068 1.68029613772155
5.957939625 1.6508888570513
6.07966733 1.62625602754211
6.150838375 1.60130045413401
6.242168188 1.58535717987289
6.323423386 1.56356463923645
6.424813747 1.54649590606858
6.546490669 1.5225166423489
6.617595673 1.49761759915333
6.749245882 1.478907025621
6.820348263 1.45358661031671
6.95201993 1.43726981723195
7.053479671 1.40885419712095
7.18519187 1.38692390891067
7.286701918 1.35805671311353
7.418508053 1.3364179749744
7.530154705 1.3085667187925
7.651850939 1.2822026226517
7.753314733 1.25889118885125
7.885097742 1.24071979291685
7.996702433 1.20911788742177
8.077875853 1.18245222144377
8.148979664 1.16932912993232
8.301585913 1.14857515985124
8.392873049 1.12110773872371
8.48409152 1.10157894031322
8.545062303 1.08279065108526
8.646581173 1.06815737726853
8.717984676 1.04634555448215
8.839753151 1.0309411493572
8.920996904 1.00739376754737
9.042586088 0.989334190705455
9.113651037 0.965612868405248
9.18474412 0.94899159868002
9.31657815 0.932795370232116
9.387801647 0.906252266666265
9.519532442 0.892381344013321
9.631092787 0.86527144963695
9.722439766 0.839193437638994
9.833943129 0.822260761804833
9.925226927 0.802044879159049
10.026756287 0.783294844329021
10.148423672 0.761221350869594
10.2195611 0.742179973095045
10.341196775 0.726177294045457
10.412349462 0.709929695969407
10.494220734 0.694000806602213
10.585577249 0.717821056677868
10.697242022 0.673466663122067
10.78853941 0.607735772092916
10.889998674 0.608070449473738
10.981294393 0.601629315706933
11.052793503 0.598629682955873
11.184473515 0.562727796373354
11.296005726 0.576418524949493
11.387246609 0.559158345249424
11.498640776 0.600236442518617
11.620265961 0.543393124155637
11.721668243 0.529840352292537
11.853437185 0.527880604482549
11.964982271 0.521364737500009
12.046270132 0.51778529281458
12.11727047 0.498631159429549
12.208445787 0.490599321749851
12.279573202 0.485175426734989
12.360671759 0.492559388687686
12.451939821 0.478935049601901
12.553268433 0.482575055363149
12.684840202 0.461235544180915
12.796245336 0.472546401935824
12.877310991 0.463581779110223
12.948378324 0.460801308494788
13.04975152 0.462769716832595
13.120771885 0.457527662096176
13.252478361 0.451334054685492
13.353759527 0.44570999646554
13.455091 0.446132458274061
13.55638051 0.432211054808401
13.677841902 0.428169123251486
13.789191961 0.417139340614015
13.880373478 0.409999549890843
13.951372623 0.406546667801741
14.083115578 0.401055389070883
14.15425849 0.388174859727216
14.235450506 0.395261065299882
14.316647053 0.391950694652173
14.387726307 0.388276669230241
14.519536018 0.384012533354836
14.63107276 0.379236269740411
14.752770662 0.375197000392596
14.854135275 0.367050845349638
14.985824585 0.365804263088993
15.097286701 0.361457207219027
15.218904495 0.352412799822454
15.330482244 0.344739167504284
15.421858311 0.340262399080834
15.523193836 0.341391892180076
15.63459301 0.335246708732105
15.725758552 0.329852447312955
15.816953659 0.326310324411798
15.877851486 0.320850017260356
15.969124317 0.317572685515826
16.05022788 0.31713701771385
16.111180067 0.316004054159698
16.202512741 0.315976186587473
16.293721676 0.310523800454121
16.395031214 0.309632667949457
16.48651576 0.305231405650223
16.597968578 0.300293244155132
16.689209938 0.296664782733948
16.790503263 0.292968406591381
16.891830206 0.291813095762712
16.99319005 0.292776714638616
17.084349394 0.288490266926942
17.185632944 0.290041294171807
17.317210197 0.277892485410956
17.378134251 0.274327437808613
17.45923996 0.272467617548719
17.550427675 0.276451128043012
17.611376047 0.277261757412063
17.712850332 0.27565576561092
17.783919573 0.273600596395267
17.865059853 0.268836317982617
17.946249962 0.265592532134459
18.017333269 0.259829205516525
18.098502636 0.263150942293624
18.179601192 0.26275002126816
18.250669241 0.262475700359637
18.341963291 0.262504109885857
18.413060188 0.260174019738118
18.494227886 0.256518338699605
18.585452795 0.254734544903912
18.686832428 0.250839777395551
18.818451166 0.249163977266731
18.930111647 0.246769918468949
19.051884174 0.251275104644129
19.153431177 0.249481127291902
19.285073996 0.24871072851125
19.396565437 0.245148987093517
19.487853527 0.240297424313087
19.589291334 0.234360908547135
19.720858812 0.236111346847945
19.832264185 0.232667668612131
19.913613081 0.231891706697367
19.984646082 0.231999376198589
20.116232872 0.232349367689041
20.227627754 0.234402350716414
20.318846703 0.232216117593791
20.450598478 0.231013065118883
20.521626711 0.229907563895128
20.643409252 0.228164866774727
20.714415789 0.223645894592375
20.805842876 0.222863065240439
20.886970043 0.222640268121422
20.988320351 0.222491980660281
21.089704037 0.21842416354942
21.191090584 0.221314855278139
21.312678337 0.217682920124619
21.383785248 0.214851984537151
21.515404224 0.215527952782538
21.586484432 0.214487594178488
21.697928667 0.214418723934721
21.779391289 0.214573109588916
21.901272535 0.212171393715913
21.982545614 0.215285477339425
22.063844442 0.219789981284364
22.185524702 0.221610958490543
22.297021151 0.21552136057296
22.378168344 0.215550463314454
22.449243784 0.218082381711673
22.530382395 0.213394944944809
22.621685982 0.21116144229062
22.723009586 0.216732090388186
22.854652166 0.213968284549982
22.955935001 0.214301033063429
23.077544689 0.214002065022394
23.148656845 0.214506880468631
23.240077257 0.213379101747082
23.3213346 0.213331173121102
23.422781467 0.211397273054864
23.514026403 0.209089302774732
23.585143328 0.20752876102195
23.716991663 0.207767035873561
23.777933359 0.205955012316246
23.86947298 0.206302749298375
23.950687885 0.202194338861132
24.021820545 0.208829918321082
24.153472423 0.217440176079213
24.264950514 0.21373284085367
24.346101522 0.207692479643458
24.417271614 0.21070644792932
24.508569956 0.21180113083074
24.579620123 0.209777930643103
24.660811186 0.207396897044804
24.752292633 0.204970258220914
24.863802433 0.205138316759409
24.955062628 0.207281765645834
25.066570759 0.20597075411848
25.147779226 0.206719134344136
25.21885395 0.207071088892188
25.350507259 0.20637738634888
25.411503076 0.206255725564869
25.502901554 0.205856220211465
25.584325314 0.206644847219716
25.705877066 0.205304471830823
25.776982307 0.205066467696543
25.858206272 0.204822650258424
25.980067015 0.203899302279907
26.05139637 0.207731144366907
26.183240175 0.204368424389937
26.244215488 0.207031687970254
26.335502624 0.200923058006521
26.416719198 0.206890893217339
26.477708101 0.209313058048637
26.619707823 0.208543632363464
26.731155157 0.205907973101815
26.822526693 0.215479972483191
26.923908234 0.215609073231259
27.01519227 0.214395565610259
27.086347818 0.20676627985263
27.208006144 0.203026576148433
27.289249659 0.204776183119702
27.411138534 0.206308780377409
27.482315779 0.204833973612136
27.563636303 0.203976566873928
27.644851208 0.204446434979821
27.715904236 0.205087807825504
27.807189941 0.204570561102808
27.888353586 0.203764893681839
27.999786377 0.204496098447877
28.081002712 0.204617461697159
28.152292967 0.203632844768067
28.283961296 0.204466812032196
28.344907522 0.20550920123218
28.42610383 0.199219686070785
28.547697306 0.208352905465548
28.618802071 0.20396954861485
28.75050807 0.210124069883919
28.811588287 0.211595504218838
28.902893305 0.210342322025478
28.984147549 0.20982895326166
29.045192957 0.211156862116214
29.136545896 0.217240133031897
29.217670441 0.205835142172298
29.319195032 0.205723720266276
29.450890541 0.208034994820104
29.562416553 0.207121363339024
29.653707981 0.205765151810818
29.7550807 0.208339395800971
29.876724005 0.208725090208487
29.948034763 0.206224602389457
30.039405107 0.213262314693206
30.110585689 0.203685549156037
30.201971292 0.205705230635738
30.2932899 0.211960286412202
30.344251871 0.205741951489972
30.435790062 0.204426406687961
30.517178535 0.204791126098333
30.598567963 0.204589946940521
30.67977643 0.204591461521006
30.750858545 0.204046872151053
30.882576466 0.203771873657768
30.94378829 0.203641620459094
31.02513361 0.203645493904112
31.116649389 0.204611195167466
31.177718162 0.202981266715891
31.269541025 0.203026308184973
31.350744247 0.203150927556919
31.432051897 0.201632542459173
31.543591976 0.203641630291774
31.624850511 0.202403287691922
31.746440887 0.210202824850465
31.817703247 0.209029944150653
31.94948864 0.205495485116947
32.010649443 0.206816351373691
32.112061024 0.204731137479373
32.183124304 0.210678443196666
32.254178286 0.213431216267949
32.345468759 0.211402344227865
32.416581392 0.2078375276304
32.558401585 0.206070073804609
32.659913063 0.20330224393536
32.751293659 0.20600442439828
32.862970114 0.206012867115924
32.95425725 0.205129156646854
33.065869331 0.204677529157112
33.147162199 0.206185187017938
33.218403101 0.206222803132991
33.31987977 0.205694818273101
33.43146348 0.205194197899857
33.512907267 0.204972829979463
33.584142685 0.204118362803688
33.665349722 0.205340326151878
33.787038803 0.202336363510317
33.908681869 0.207676334796562
33.989887237 0.20504563782397
34.111577034 0.20500480896338
34.182807207 0.210266943838393
34.264139414 0.209960652181955
34.345333338 0.213601418184365
34.4570086 0.209744439261529
34.54838109 0.206718160200688
34.639740467 0.20413783201061
34.791864157 0.20550402710603
34.913450479 0.205545190543037
34.984593153 0.205390674388845
35.116267443 0.204931211657685
35.177255154 0.205892321656155
35.319267034 0.206705023730817
35.430798531 0.205559554702436
35.5120399 0.206353384695806
35.583136558 0.204328592663091
35.674642324 0.203832170675496
35.745771408 0.2072533483537
35.816863775 0.204327762290886
35.908101082 0.207040903301834
35.979290962 0.198187393898111
36.060506582 0.202605726086136
36.151916265 0.20886944887245
36.263616085 0.205348157834706
36.355079651 0.204077650599978
36.456537485 0.203971989577723
36.548088074 0.206040791418658
36.619627714 0.206810327996829
36.751798153 0.206131294228856
36.863384008 0.205475345750982
36.944591045 0.207592732754253
37.015696526 0.207470525667182
37.107084751 0.208252934807505
37.178186417 0.205887907046551
37.269515753 0.208932074002499
37.35068655 0.211463515208895
37.411700964 0.203212010296308
37.503101349 0.204241196654239
37.584325075 0.207954323575005
37.685910225 0.213091105101448
37.787325382 0.209767017664223
37.888715506 0.208388991393752
37.980068445 0.204824003425606
38.051229715 0.20311018467436
38.183126211 0.204484441507747
38.244180918 0.204639979447991
38.335587263 0.204798316943807
38.416853905 0.206152729076864
38.477903604 0.203788747612384
38.569523811 0.203014435142707
38.650883198 0.203631825858355
38.772616386 0.201864431064914
38.853896856 0.201818697150504
38.914894104 0.202969534405453
39.006242752 0.202493491558047
39.077589989 0.202312802770553
39.158942938 0.201187564384551
39.250485182 0.203364362554635
39.311570644 0.211375831271414
39.402840376 0.212527394672403
39.484099388 0.20906182767238
39.545132637 0.208074381673212
39.636439323 0.20353666080573
39.727715492 0.20507314375054
39.82909441 0.203904538994274
39.950762272 0.2040969186659
40.011919975 0.201714530447794
40.10332942 0.20217954088527
40.184502602 0.203737295641242
40.265665531 0.201309669237382
40.346873999 0.209274060559831
40.417939186 0.207013937823102
40.549581528 0.216433498983053
40.620654345 0.209159313638275
40.742346287 0.20676717602451
40.813573122 0.207481093075706
40.901032925 0.204617031427278
};
\end{axis}

\end{tikzpicture}


==> tex/realworld/e3p3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

% \definecolor{darkslategray38}{RGB}{38,38,38}
% \definecolor{lavender234234242}{RGB}{234,234,242}
% \definecolor{mediumseagreen85168104}{RGB}{85,168,104}
% \definecolor{peru22113282}{RGB}{221,132,82}
% \definecolor{steelblue76114176}{RGB}{76,114,176}

% \begin{axis}[
%     width=\figurewidth,
%     height=\figureheight,
% legend style={at={(0.99,0.99)},anchor=north east, nodes={scale=0.8, transform shape}},
% axis background/.style={fill=lavender234234242},
% axis line style={white},
% tick align=outside,
% x grid style={white},
% major tick length=2.0,
% xmajorgrids,
% xmajorticks=true,
% % xmin=-1.96453596335, xmax=42.83319236035,
% xmin=-1, xmax=41,
% xtick style={color=darkslategray38},
% y grid style={white},
% % ylabel=\textcolor{darkslategray38}{Dist. to target (m)},
% yticklabels={},
% xlabel=\textcolor{darkslategray38}{Time (s)},
% ymajorgrids,
% ymajorticks=true,
% % ymin=0.37598902295362, ymax=3.71917413408861,
% ymin=-0.1, ymax=3.1,
% ytick style={color=darkslategray38},
% xtick distance=10,
% ytick distance=1
% ]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray}{RGB}{192,192,192}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}
\begin{axis}[
    width=\figurewidth,
    height=\figureheight,
    axis background/.style={fill=white},
    axis line style={color=lightgray, line width=0.5pt},
    tick align=outside,
    x grid style={color=lightgray, opacity=0.3},
    y grid style={color=lightgray, opacity=0.3},
    major tick length=2.0,
    xmajorgrids,
    xmajorticks=true,
    xmin=-1, xmax=41,
    xtick style={color=lightgray},
    % xticklabels={},
    % ylabel=\textcolor{darkslategray38}{Dist. to target (m)},
    xlabel=\textcolor{darkslategray38}{Time (s)},
    ymajorgrids,
    ymajorticks=true,
    ymin=-0.1, ymax=3.1,
    ytick style={color=lightgray},
    xtick distance=10,
    ytick distance=1,
    % title=TARGET 1,
    % Scientific notation for y-axis if needed
    scaled y ticks=false,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=1
    },
]

%\addlegendentry{SARL}
\addplot [thick, steelblue76114176]
table {%
0.071724415 1.85194561252505
0.173231602 1.85203098124556
0.274574518 1.85202321351863
0.366084337 1.85257351577966
0.467458725 1.8526603406373
0.558732748 1.85126696207239
0.670309544 1.85174021873483
0.802333355 1.84900608881218
0.913858414 1.844134887987
1.005226135 1.83447465699484
1.116688728 1.82674180155119
1.238280773 1.82583892620448
1.349887848 1.81711926377343
1.441202164 1.80545709543183
1.542807579 1.79807279897001
1.664456129 1.79057453739525
1.74572444 1.78030167429947
1.867347717 1.76856853961741
1.928331852 1.75596072117643
2.029666424 1.75209764367897
2.100785971 1.73577224267675
2.232566357 1.72902439359637
2.303730726 1.718242267148
2.425456524 1.70648219510163
2.496614218 1.69578806649849
2.628310442 1.69125073038585
2.739787817 1.67516006897339
2.861327886 1.66289509096308
2.932612181 1.65015242262107
3.023890018 1.6430001930449
3.105118036 1.63409604021643
3.206689835 1.62439536930963
3.308115244 1.61184042472861
3.40956521 1.60296478625137
3.500914574 1.59312028148277
3.561922312 1.58215490781199
3.653232574 1.5740779013798
3.73444891 1.56598201729794
3.846027613 1.55717404667138
3.937556982 1.54395406216444
4.039197206 1.53438814284798
4.160977602 1.52238352754669
4.23217392 1.50990474166971
4.323533296 1.50469653123313
4.404682398 1.49457770641798
4.526286602 1.48385019117235
4.637919903 1.47288830879037
4.769782305 1.46004019681081
4.871256113 1.44568174107074
5.002973318 1.43843001004711
5.104353666 1.41967707276101
5.23622489 1.40817350806993
5.357816934 1.39706221346555
5.429092646 1.38038546115175
5.560770035 1.37356033146034
5.631811619 1.36238234243442
5.723044872 1.35343735518861
5.80419898 1.34482828419885
5.905589819 1.33680373404643
6.037261486 1.32556855773057
6.138811827 1.31092153573954
6.270653963 1.30335125201398
6.382239818 1.28306555425621
6.50388813 1.27462454146562
6.605402708 1.26063543710514
6.737170458 1.2469205374369
6.848749638 1.23673471984802
6.929927826 1.22089933774799
7.041383982 1.21131561368944
7.162965059 1.20147516921945
7.234078169 1.18504545981761
7.325454235 1.18014190883702
7.406766891 1.17242546359804
7.508184433 1.15805793844882
7.629737377 1.14558412079255
7.741327047 1.13176371615505
7.862930775 1.11823514118328
7.933951139 1.10590553528653
8.075833797 1.09559235847822
8.177241087 1.08196301821841
8.268575907 1.07030416625532
8.380153417 1.06161217879706
8.471558571 1.0512516755734
8.573143482 1.04436564608374
8.664488554 1.02743464508835
8.745796204 1.02153285518656
8.83708787 1.01329802441469
8.948714495 1.0018555064386
9.070395946 0.989566180249842
9.202201366 0.979643351867969
9.303639412 0.963170175279406
9.435664177 0.95549652634286
9.527144432 0.938499653382102
9.618673324 0.93313435105868
9.720078468 0.92499085127082
9.811460018 0.91267108361844
9.902779579 0.90437479949726
10.014237881 0.898219278257226
10.13590908 0.886156748005931
10.247391939 0.877408842875559
10.338649034 0.866282202241995
10.450085878 0.854117130630097
10.531255722 0.849021191025563
10.602373361 0.841206988302448
10.734097242 0.83359720359742
10.79518342 0.824162579750988
10.886454582 0.821615206286243
10.967713594 0.811574696186987
11.089354515 0.805763944363793
11.170614958 0.798558203228412
11.292221785 0.78824355361668
11.37354064 0.783575332947222
11.495146036 0.777657000361059
11.566216946 0.766447640655369
11.64762783 0.765806882646837
11.739164352 0.761644925237451
11.85063529 0.756213482031021
11.931854963 0.747825365782082
12.043357134 0.742935802011783
12.175032616 0.735631640748525
12.276677847 0.73146286073707
12.368052244 0.72318007745833
12.479692697 0.720273206760798
12.560863256 0.718534988599473
12.631971598 0.704669323264424
12.733324289 0.709322056649669
12.804437637 0.706476756376191
12.926072597 0.698313473725384
12.997215748 0.694937430288745
13.068366527 0.691120936276414
13.200060606 0.688547434658483
13.27109313 0.681357299828258
13.392660141 0.682568588838958
13.463706255 0.668604469012283
13.544871569 0.670411217003941
13.666649341 0.670915651842531
13.86913681 0.664358341222725
14.031311273 0.663244049707117
14.23371768 0.660284677323911
14.304781198 0.64549656980855
14.497112989 0.640217971164171
14.699430227 0.640184153956392
14.902345419 0.642281734590574
15.034217596 0.640144152560624
15.105530023 0.641605859389465
15.227189302 0.638872863805214
15.298568964 0.640004167771931
15.420265198 0.6379678960275
15.501471758 0.63557971675691
15.612941265 0.630499822541644
15.704160213 0.62513544396425
15.815708876 0.626676028032225
15.906984091 0.628722785268354
16.008312225 0.624113704761317
16.12989831 0.624269362811679
16.251458406 0.625186865381565
16.332784414 0.62350251614444
16.403927565 0.625256184128761
16.535809517 0.623130696799541
16.647230625 0.622289868243692
16.768951178 0.623516023526292
16.880489588 0.61960032200291
17.0023036 0.617299465590494
17.113780022 0.619521695362749
17.205046177 0.620442584576608
17.306491375 0.617920480709388
17.428225994 0.620052809130926
17.499399424 0.61931511097896
17.590723514 0.620335873386921
17.671904325 0.62119302422718
17.793506622 0.622479292496518
17.864623547 0.62212045756684
17.945833206 0.621218684268994
18.037109136 0.627241551762358
18.148637533 0.62438330092619
18.23995614 0.622719492077767
18.351384163 0.62629737371948
18.442718029 0.631622325420425
18.544070721 0.628289350116065
18.635756969 0.629293214155895
18.747252941 0.635365982835721
18.838528395 0.630087071526892
18.949982881 0.636488782724898
19.031194925 0.634438889459059
19.102301359 0.636488366334774
19.23395133 0.63879247406394
19.304975748 0.639798999789351
19.436784267 0.642062638086988
19.548248768 0.645321508528785
19.639599562 0.647413365294461
19.791493893 0.653108599288518
19.872672319 0.652471169845209
20.004348755 0.655690605300424
20.126134157 0.6603896208569
20.197429895 0.658854758725893
20.269055605 0.661792776504344
20.400823116 0.666030925782535
20.461866617 0.66560653673572
20.543039083 0.668022275885352
20.634260416 0.66733289314727
20.705403566 0.669134288068416
20.837031126 0.673255115434493
20.928332567 0.677490749086983
21.029673815 0.677765825639162
21.100754261 0.67813323782726
21.181982756 0.681315079981402
21.303580999 0.685215383380192
21.415062427 0.684750985225612
21.496332884 0.68698667440536
21.617779255 0.689528143340149
21.698996544 0.691896331938303
21.770147085 0.69553071241712
21.90196681 0.698068955953712
22.013448477 0.698184672083657
22.104650021 0.699452773963331
22.216115236 0.701734999883127
22.307465315 0.705097803929637
22.419013739 0.709081813728213
22.510318756 0.710082321405586
22.611813307 0.711483774080443
22.703179598 0.713214514451354
22.814729929 0.717205298172243
22.906009197 0.720725673646848
23.017437458 0.722315472567496
23.098589659 0.724051720766623
23.169666767 0.72807805798981
23.301326275 0.727997634911182
23.412872314 0.734266958003874
23.504260778 0.735045362240657
23.615972042 0.738596435721727
23.697132111 0.743438785485366
23.818951607 0.744691443990091
23.900255918 0.747277187205858
23.971444607 0.748422011207795
24.103221416 0.749768684764244
24.21487236 0.754864640645098
24.336662531 0.758004958867242
24.438150406 0.760957766338696
24.570245027 0.762617890151767
24.672152996 0.764857725012065
24.804064512 0.768900856219095
24.905810833 0.770892892771548
25.037529945 0.775854274549058
25.149316549 0.781145834534897
25.230550289 0.781817407837643
25.301671028 0.78385654142315
25.433395624 0.785093946348428
25.545107365 0.790241196005294
25.666894913 0.797105612648926
25.788576126 0.798158060804698
25.869776964 0.80245997354122
25.981416225 0.802391802027822
26.103102922 0.807332262528099
26.214533806 0.810870903616158
26.305855513 0.813812491965789
26.417225838 0.81710315720523
26.50844121 0.81892645043814
26.610211611 0.821444080144035
26.711699009 0.824129278472467
26.81317234 0.826286289914289
26.904491424 0.82867694894113
27.016091823 0.832966101766067
27.137720823 0.834624908121458
27.249272823 0.838999863126522
27.330457687 0.842357465813168
27.401582003 0.844985599121347
27.533352852 0.847560159496368
27.604452133 0.849467716563106
27.726101398 0.853330190060529
27.807281017 0.859419755263076
27.908698559 0.861472908099979
28.030290365 0.867066804002167
28.101388931 0.869574457400883
28.233110428 0.871891107985497
28.294110775 0.875724286259281
28.395615101 0.87460069394437
28.466760397 0.870215821422021
28.588290453 0.878060572262312
28.66958189 0.880610811601446
28.791106224 0.877518284960997
28.862337112 0.886114028001113
28.943464041 0.887900044091594
29.034771919 0.886157795669021
29.146276712 0.887556839270176
29.267917871 0.892349960770434
29.379561424 0.895499365684843
29.470849037 0.898650526733268
29.582299471 0.902787213461269
29.703949451 0.904200227472042
29.815510034 0.906597107984294
29.906780481 0.910292058249862
30.018265009 0.914877739346555
30.109489202 0.918406106005288
30.210842132 0.920976693589182
30.302318096 0.922445910180665
30.413789987 0.921821510811138
30.505044937 0.924157080109343
30.606534719 0.927488854430412
30.697874308 0.924286765304738
30.769073725 0.92584517683744
30.901041269 0.932555247736237
31.012797117 0.934847704573986
31.13443923 0.934315198196694
31.245999575 0.939926452391683
31.367542744 0.942171681614661
31.438703537 0.944961823257105
31.560320139 0.947264942661646
31.631467342 0.950455916871903
31.752992391 0.954244472490359
31.834162474 0.956149214253219
31.905378818 0.956854550869487
32.006823063 0.95508535254052
32.108302593 0.952660394494756
32.199607372 0.960340964434351
32.270702124 0.961189475218162
32.392355442 0.958740321701654
32.463437557 0.964092620508878
32.544645548 0.966289453823802
32.666483402 0.96747138532878
32.778053999 0.9720034698261
32.859298706 0.975699114619649
32.930355549 0.977001019648354
33.021660089 0.97853172236053
33.102882147 0.982447113711786
33.214356422 0.985258335907264
33.305889606 0.979536530040486
33.417429447 0.979011038369234
33.508738041 0.984757671066042
33.610107183 0.983110574549365
33.701426983 0.984699161163088
33.802829742 0.990712353054368
33.93456316 0.991982890868694
34.046240568 0.99289561491602
34.137492657 0.996981733493952
34.249010324 1.00058311650239
34.330202103 0.997836551571062
34.401371956 0.996075927347768
34.533064842 1.00155384964013
34.604151249 1.00479821127237
34.736107111 1.00123505772249
34.847582817 1.00608187404737
34.969203949 1.00987580220728
35.090738773 1.01215252061725
35.171887875 1.0159393630778
35.30357027 1.0190037647589
35.415055275 1.02249202193908
35.506377458 1.02455719162479
35.61776042 1.03138788792943
35.698907852 1.02320108524539
35.769938707 1.02582472845986
35.901473999 1.03144990773698
36.002813816 1.02807135695442
36.134624243 1.02913724717149
36.246162176 1.03338613388794
36.367812157 1.03147252084028
36.479300976 1.0386064901318
36.570567608 1.03372880943874
36.682118177 1.03629732033577
36.773533106 1.0433477136163
36.87517786 1.04009109705033
36.966669321 1.04061891447243
37.037811994 1.04308072800578
37.169562101 1.0453659039033
37.281036854 1.04832309092475
37.402531624 1.05381849629047
37.513968468 1.05799193570535
37.605551243 1.05818581891316
37.717061758 1.05655233350621
37.798227549 1.05864653031623
37.86936903 1.06208416385232
38.001063585 1.06118623302028
38.112744331 1.05710474318561
38.204064608 1.06496427726984
38.305658102 1.06480973456648
38.437379599 1.05963396129518
38.53885436 1.0671791248058
38.670562982 1.0672798771403
38.782125473 1.06407589710028
38.903749227 1.07105413954239
39.005200148 1.06298688800817
39.137006998 1.06875356757657
39.248550653 1.07138423453542
39.329730749 1.07005482169509
39.400811672 1.07478084600619
39.492094517 1.07736890467939
39.563174963 1.07763675071783
39.644364357 1.07765935867415
39.735668898 1.07854136743588
39.847147226 1.08099635130537
39.938516617 1.08484694531863
40.050209522 1.08625129245175
40.161833525 1.08740942350286
40.273386001 1.08315537232577
40.364731073 1.08836709302756
40.435882091 1.08834326887442
40.567749023 1.08186905208977
40.669136047 1.08818682816831
40.796931982 1.09013121053692
};
%\addlegendentry{MARL (global)}
\addplot [thick, peru22113282]
table {%
0.092583179 1.86451778855232
0.194922447 1.86465501219478
0.286361933 1.86411313272608
0.387781381 1.86149263387757
0.489301205 1.86451036167983
0.621103525 1.86516940983382
0.712264061 1.8649545591572
0.803450823 1.86669600625529
0.884753465 1.86735134759409
0.955881834 1.86856426346313
1.087512493 1.8698300407516
1.198828459 1.87076534639198
1.279999018 1.87550951437899
1.351009369 1.87436823006394
1.442220449 1.87747711950387
1.513380527 1.87766416497493
1.594554186 1.876436164885
1.686106205 1.88125083457364
1.797661781 1.87938004302064
1.919471025 1.88189922390739
2.030974626 1.88569908444492
2.152626276 1.89042764962415
2.264149427 1.89391572262658
2.386070013 1.8953463881897
2.497653007 1.89649247929854
2.589056492 1.89854321872955
2.700544596 1.90489793664204
2.781845093 1.90932612202526
2.8529706 1.91264555126764
2.984636545 1.91029619923837
3.045664072 1.91563231609092
3.13692522 1.91702179096586
3.218178272 1.91902327435748
3.279244184 1.92397521194269
3.370567083 1.92836635091637
3.451758146 1.92938115136499
3.512748241 1.92869519998597
3.604014635 1.93501437651811
3.685192108 1.93331048221931
3.766499996 1.9357975529706
3.888127327 1.94432885977345
3.989520311 1.94736851471317
4.121195793 1.95115034457564
4.232689142 1.95394543186556
4.354331016 1.95678994688426
4.455869913 1.96476780217966
4.557431698 1.9668560501495
4.658877611 1.97044788830899
4.790553093 1.97430002182433
4.891908407 1.97763514686479
4.983268499 1.98200181009464
5.054379463 1.98721257815411
5.186335325 1.98464352641144
5.307927847 1.99335719605988
5.379223108 1.99712221810824
5.470500469 1.99993984248077
5.551693439 2.00285243471205
5.632869482 2.00668988926817
5.724238396 2.00929120105494
5.836004257 2.01417125666324
5.917248964 2.01992035296611
6.028691292 2.02369437430432
6.119920015 2.02921293095269
6.231420994 2.03294866405794
6.353084802 2.03808839368664
6.464566231 2.04438379665099
6.586373091 2.05043863176934
6.697846412 2.05688688055267
6.789254904 2.06320999927817
6.90071702 2.06922063060877
6.981879711 2.07313876629341
7.052934646 2.07626447280828
7.184619903 2.07939697363951
7.255828619 2.08739253555816
7.387626171 2.09188543522824
7.489121675 2.09735654075369
7.580407381 2.10108185411076
7.651523113 2.10483469814608
7.742842197 2.10855932991044
7.824065685 2.11451931211718
7.94572711 2.1219265332291
8.016999483 2.128028214903
8.098264694 2.13227952284727
8.189558983 2.13765968072961
8.301150083 2.14408891560395
8.38237071 2.15081056268221
8.453463554 2.15671522935914
8.585158586 2.16324547339191
8.656392813 2.16922202548423
8.778258085 2.173705868002
8.849342584 2.18284660842069
8.930520296 2.18693899684052
9.052144766 2.19188346785032
9.163594484 2.20240078998808
9.285203934 2.20748110799316
9.356425285 2.21844584747558
9.488125562 2.22236781251186
9.599686384 2.23394021371733
9.68097043 2.24145252011766
9.752342939 2.24606213307608
9.884162903 2.25214808323137
9.955358982 2.26244174826723
10.077052831 2.26743065925737
10.148160934 2.27721289749786
10.229406833 2.28233388328674
10.350970745 2.28817345369923
10.422013759 2.29763707051657
10.553750753 2.30333632229457
10.655285358 2.31527431428054
10.78730607 2.32227414396063
10.899082422 2.33271566657461
10.99045825 2.34230969564339
11.091817856 2.35013532492536
11.183095693 2.35978404453014
11.254199505 2.3673450144874
11.38602519 2.37245970576962
11.507660627 2.38487506203478
11.588860988 2.39644802052594
11.710455417 2.40321046496035
11.811947346 2.41442424679729
11.913345575 2.42409638960334
11.984448671 2.43347170170867
12.055624485 2.43880589247108
12.187230348 2.44493609735448
12.298676491 2.46088226016479
12.390090704 2.4707721064309
12.501526356 2.47801002718188
12.582874298 2.48884819667082
12.653935432 2.49775315648645
12.785721063 2.50486843740439
12.897306919 2.5177009622292
12.988752127 2.52785604662751
13.10020256 2.53985579258207
13.181320906 2.55426094572972
13.252589464 2.55918289755654
13.384256601 2.56832110448287
13.455346584 2.58146378026151
13.587188005 2.59294525470399
13.69866538 2.60723545298729
13.790193319 2.61709509415188
13.901680708 2.62921723328385
13.982895851 2.64286481772374
14.053942203 2.65243697531958
14.185819626 2.65989820460297
14.297421932 2.67470778962244
14.388719559 2.68956761397023
14.500314236 2.70165573765868
14.581524372 2.7136698374547
14.652650595 2.72518624529314
14.754004478 2.73336669528419
14.875699758 2.74445728655609
14.956979513 2.76123951361593
15.078654051 2.77076026922967
15.149805546 2.78706728143561
15.231040716 2.79423071677761
15.322323799 2.80600175271554
15.423646927 2.81950505755248
15.555289745 2.831256774436
15.656876325 2.84716008216586
15.778399944 2.86533703761608
15.849491596 2.87870670556257
15.940827846 2.88716253364849
16.032115459 2.90327436468475
16.143700599 2.91658659273936
16.214788675 2.93052154796713
16.29607439 2.93900788192026
16.417650223 2.95286713089964
16.47859931 2.96991121201829
16.57999134 2.97595988275997
16.651059627 2.99065363649891
16.722153902 3.00068454270807
16.853880167 3.01463371819164
16.965411901 3.03159746188118
17.08706522 3.04764327034625
17.188461304 3.06559272867519
17.32038331 3.08201814531564
17.431982517 3.10112143021638
17.513270378 3.11850535262918
17.584366321 3.13137237119972
17.675709963 3.14231519630357
17.756915808 3.15232795241165
17.858174801 3.16594844643589
17.979822635 3.18421016507607
18.050937176 3.19959153904758
18.152549267 3.208393111261
18.274341345 3.22948403313018
18.355551719 3.24715848171918
18.467091322 3.26241131837463
18.578905105 3.27951354569603
18.650107145 3.29404245744925
18.7414155 3.30582910265654
18.822632313 3.32095611276019
18.934117079 3.33175172468402
19.025413275 3.34954643448647
19.126973629 3.36528224129003
19.228595018 3.38142347168995
19.32998538 3.3960194083051
19.421276808 3.42438333567998
19.532901287 3.42610629016332
19.614053964 3.45733575492298
19.68518734 3.47578482017528
19.776506185 3.48909491467452
19.847593546 3.50118560622954
19.979306698 3.51898629199857
20.050417423 3.51748956129562
20.131651163 3.53027178711211
20.243569851 3.55277452948572
20.324832678 3.56721117449157
};
%\addlegendentry{MARL (partial)}
\addplot [thick, mediumseagreen85168104]
table {%
0.074190855 1.84996117034925
0.145467758 1.84941128666379
0.206692219 1.85526315142456
0.277895928 1.85530434083754
0.338966847 1.85186446805027
0.410219908 1.84584444266226
0.471180916 1.85461285219024
0.572656632 1.85519453275867
0.6437006 1.84973797804038
0.714805603 1.84661479096541
0.8062253 1.82979713534264
0.887481928 1.82441699961855
1.009076357 1.82342880269018
1.080456257 1.8095494134128
1.212171078 1.79726153868271
1.303436518 1.78331610434914
1.374527932 1.77862318683341
1.455718994 1.76886873455216
1.547148705 1.75514244820524
1.658670187 1.7469047784854
1.739805222 1.73697034232898
1.810903549 1.72268633466438
1.902219534 1.71419078683447
1.973470927 1.71350751651654
2.054763079 1.7053950139727
2.146140814 1.69443547604116
2.257860661 1.68552995676634
2.349377394 1.66401027247916
2.450792075 1.65895866955399
2.552173138 1.64969583244753
2.603026629 1.63718605182312
2.694271803 1.62147019983593
2.775494814 1.61943816106237
2.846761465 1.60753553895408
2.978490591 1.6032524258333
3.039622546 1.58746233596771
3.131084442 1.58011122369632
3.212327004 1.57296468059461
3.293496847 1.56468675898797
3.374803067 1.55189870339662
3.446065426 1.54619584923721
3.57788682 1.54055471816702
3.649019957 1.52196548223159
3.770645857 1.5174763027387
3.851837159 1.5020035761981
3.93311882 1.49254294699024
4.004155636 1.48695847576272
4.085351229 1.48126548291269
4.206969738 1.46804811535295
4.278044939 1.45918729587175
4.369474173 1.4566671490173
4.440628052 1.44072628351033
4.521886826 1.4293419626489
4.613203764 1.42786857037466
4.674168349 1.42459748365319
4.775538206 1.41121579192389
4.846650839 1.3968528561348
4.978406906 1.3954651085757
5.03947568 1.38308061646382
5.130960942 1.37048903907249
5.212265492 1.36275530998289
5.283394099 1.36214493435229
5.374685526 1.35437542001544
5.486276388 1.33547861176787
5.577632666 1.32886715863301
5.648843766 1.32073013350584
5.770698548 1.30834042051538
5.851950407 1.29846530116395
5.943308592 1.29346339654075
6.004299403 1.27723818132086
6.085615635 1.27150882473411
6.176920176 1.26601102283242
6.237912655 1.26038098146796
6.329417229 1.24953715088444
6.410704851 1.23720718836863
6.481777668 1.23335211449021
6.573021651 1.22702918939047
6.644077778 1.21501974521997
6.735323191 1.20700703034838
6.806362868 1.1994040539939
6.887485504 1.19302705203006
6.978727103 1.18205256629505
7.039724827 1.17135588736552
7.131052256 1.166159462982
7.212230683 1.15662102670114
7.293366909 1.14875670256163
7.374532461 1.13992979603533
7.445646525 1.13520503439335
7.536938191 1.12774014511435
7.608066559 1.11505373355273
7.689322949 1.10981655302423
7.780707836 1.10323505538336
7.892198086 1.09363513955921
7.973371029 1.08217804150242
8.04446888 1.07419772435792
8.145906687 1.06752729170352
8.247414351 1.05579836084166
8.379085303 1.04787072251722
8.440103293 1.03212913098602
8.531413317 1.02532541516881
8.612647057 1.01599264516101
8.693836689 1.013486387303
8.785112858 1.00189236077275
8.886554241 0.991762303327486
8.987914801 0.982566337673623
9.099446535 0.975180525490795
9.17062521 0.960045245021132
9.251813889 0.954246251682423
9.343163967 0.933700325030694
9.414239168 0.92696732297473
9.545915366 0.933243080384886
9.657427311 0.908346577369208
9.738601446 0.891328575125896
9.80980444 0.885687772208089
9.901167631 0.882791475636668
9.972225905 0.873785450177749
10.043537617 0.866804420241551
10.144949436 0.876967394076973
10.256539345 0.84443041445955
10.347922802 0.841105246326255
10.479605913 0.828354138696138
10.611343146 0.835832516425424
10.672317028 0.830768540445073
10.763592482 0.803610661318966
10.844761133 0.815261758621509
10.915879965 0.802043011668176
11.04769826 0.800033614729374
11.149151564 0.786353135200962
11.250658274 0.786276751340184
11.352048874 0.77321529777584
11.44327879 0.757221071145763
11.504221678 0.742451013236846
11.595515728 0.750100891717708
11.67673254 0.73527645181226
11.758028984 0.743489716218982
11.839241267 0.740469171008973
11.910378456 0.726559197710063
12.001828194 0.72627606938548
12.072985888 0.717721099889121
12.154200554 0.712068327852957
12.245630026 0.699708358174226
12.347764969 0.702363654449642
12.479614497 0.682580893931467
12.591109753 0.677223637943221
12.672286034 0.67916830478664
12.753472328 0.664453629633634
12.844750881 0.66684307312746
12.905730009 0.657658530647625
13.007056952 0.666676604416721
13.078104258 0.642400889207323
13.169428826 0.645227798093598
13.240558625 0.648182166029197
13.382366419 0.636375618249139
13.44354105 0.624169692111896
13.534839869 0.618704979672008
13.606016398 0.634704057288921
13.687325239 0.619089875606203
13.808913946 0.614712096486047
13.870020151 0.609257342702185
13.961326838 0.60310473283679
14.042526484 0.592858045000531
14.123739243 0.604183530114656
14.204987765 0.592997586262157
14.276096106 0.604501153388146
14.367440701 0.59246117800279
14.448615551 0.58323960842322
14.570300579 0.589502635706236
14.671675206 0.62018245795803
14.813417435 0.578148085819864
14.874373198 0.603531495955778
15.00609541 0.575268793399202
15.077159882 0.619458948600442
15.219058514 0.579011667410627
15.320463419 0.578786918946736
15.421971798 0.565949812989933
15.472990752 0.568997424292626
15.564289332 0.578609631404436
15.645507574 0.571267283322384
15.716706276 0.574027621016596
15.81808281 0.570170533683366
15.919490576 0.562629985327111
16.010770321 0.564598548466666
16.071717739 0.573186218457431
16.163039685 0.574135191115802
16.244361401 0.571192735928267
16.305442095 0.568681040063719
16.447494507 0.565161240697071
16.549242497 0.607105025250107
16.650666714 0.600665884631394
16.752016545 0.596085687986877
16.84340334 0.561552656466964
16.914613962 0.560946501768168
17.036338568 0.562621404368122
17.107478381 0.555283479711632
17.18871665 0.56185881544937
17.280267477 0.560024982194125
17.381739617 0.556808671505423
17.473166704 0.554716661947833
17.544224978 0.555371645603942
17.615268708 0.596590238913652
17.747141362 0.552717912775337
17.858821154 0.597171942308104
17.980581999 0.567925831039412
18.092142821 0.554772164533402
18.173377276 0.550219593416533
18.244439364 0.553231415262054
18.335988522 0.555570360831072
18.407109261 0.549303904246153
18.478160143 0.547429847123867
18.569489718 0.547062275540332
18.640607357 0.54883653548696
18.721847058 0.550379776540459
18.803209544 0.550130521940172
18.87434721 0.550264479801277
18.965696574 0.545699081227698
19.037023068 0.547467886869167
19.118381262 0.546912816846137
19.209814549 0.548875354484008
19.270881892 0.546788433531009
19.362166167 0.54545350729624
19.443457842 0.542229060114395
19.514583588 0.545843395589087
19.646290541 0.544766660664758
19.747716666 0.541681301547164
19.838980675 0.541487547810784
19.91027999 0.540137482381533
20.00158 0.542131061539391
20.072677851 0.543166692166961
20.15394187 0.539992100801357
20.245338917 0.541939514234873
20.30649972 0.541778136633941
20.398004771 0.54071213551243
20.479269266 0.541274977294753
20.60095501 0.542045152336214
20.672122479 0.540250129729333
20.75334096 0.540467026887745
20.844611883 0.541016279272779
20.905616522 0.539936741175913
20.997120858 0.535255873065163
21.10863638 0.537195920932029
21.210023403 0.541546379086416
21.270970106 0.538209318843306
21.3521595 0.538847734333849
21.443413019 0.538518869271132
21.504485846 0.53896888932098
21.585955859 0.538621053216342
21.67732358 0.536402858364927
21.738361836 0.541634348788984
21.859978915 0.54113629564708
21.951317072 0.539191129502229
22.042573691 0.539311156715766
22.103580714 0.540073307685017
22.194856167 0.539693841086305
22.2861197 0.538952449955849
22.387528897 0.539202074539972
22.478813172 0.539061788642792
22.539885283 0.538957415161368
22.63148427 0.538355113056924
22.712762595 0.540004985665242
22.793960333 0.538024849039959
22.875211716 0.539631447115889
22.94634676 0.538994762445168
23.037672043 0.537564229611761
23.108800888 0.539455001756329
23.200233221 0.538945990216461
23.271395922 0.53955741614594
23.352838755 0.539268124833935
23.444102526 0.538699817235401
23.505207777 0.538020167503461
23.596497298 0.53936103677203
23.677660466 0.538391584250589
23.799224139 0.53731391444963
23.870402336 0.539717228314746
23.95165205 0.54034551565275
24.042960882 0.532565313890514
24.103899002 0.528843383519869
24.245644808 0.539007470976586
24.3066504 0.541549755091897
24.38787055 0.540686992055502
24.479239226 0.539747360812813
24.641306877 0.53724974076176
24.712409973 0.537792973633199
24.813777685 0.536893634962292
24.925242901 0.536295412850929
25.006397724 0.534352084558058
25.07751298 0.532588063994222
25.178927422 0.532785848933059
25.239917279 0.540518641406709
25.321060181 0.537314842181328
25.442614794 0.530633187296098
25.503702879 0.532470311536793
25.594968319 0.534495022899437
25.676189423 0.540136698523535
25.747292281 0.540013791239291
25.83850956 0.539228292901172
25.909794569 0.539059068311121
26.001285076 0.539959363346955
26.072511435 0.540317614124418
26.143621445 0.539568709856406
26.235003233 0.536986818889221
26.306129456 0.537747126377413
26.387433768 0.537578578167421
26.479015351 0.536669172479087
26.540152788 0.535013602907982
26.631542921 0.536645814830442
26.713052273 0.534648981786363
26.834722758 0.534737291950012
26.905847073 0.534100323155443
26.997264386 0.534213531347969
27.078539849 0.539708765705505
27.139666558 0.53534087247225
27.231034518 0.530591124216845
27.312294007 0.531066752962113
27.383411408 0.534302745833612
27.47467494 0.54071446352578
27.545756817 0.540284851973317
27.63710928 0.53846173325782
27.708242178 0.538076882627638
27.789485216 0.539771304229275
27.911150217 0.540653482601716
27.972135067 0.537887143826251
28.063385725 0.53644546860328
28.144551754 0.536711880271764
28.205509901 0.537358602283235
28.296802759 0.536758466865576
28.378067494 0.53453245506833
28.439019203 0.531723913084679
28.530359268 0.531653267288069
28.611569882 0.531790376403914
28.672550917 0.537675129517968
28.763774395 0.533216111546361
28.8449049 0.533039814730414
28.915958405 0.532239657557945
29.007196427 0.534415969500802
29.078233719 0.536927737740292
29.159399748 0.537695307306907
29.25067997 0.536409056615086
29.352063418 0.536400913099615
29.443382502 0.539135825366207
29.504373074 0.53933320377318
29.595671892 0.53981728687278
29.676854849 0.539932896400271
29.758089304 0.540265634289845
29.839317322 0.537239803326463
29.910439015 0.53643427531432
30.011793614 0.53697554069561
30.072839976 0.536989850284462
30.164184809 0.536677551577977
30.245357514 0.536132048154792
30.326581002 0.531608870357337
30.407811165 0.531680603557111
30.4889853 0.531338514013464
30.580328942 0.539674453886255
30.691994906 0.53661535440694
30.783336401 0.527951982550665
30.84431696 0.533143639804656
30.925568581 0.53031411421191
31.016955376 0.536380369959519
31.138545037 0.535798083369881
31.209778786 0.54061811506127
31.290971756 0.540473817990877
31.38233757 0.539792517043175
31.443384171 0.539402942307707
31.534670353 0.539466610364194
31.605757952 0.536658765055377
31.677041292 0.536818281219643
31.758198023 0.536507272637546
31.839527607 0.536006170011697
31.91059804 0.532115559943749
31.991719961 0.532592318615538
32.072873831 0.531333924745808
32.14394784 0.531255218479053
32.23541832 0.530811596939591
32.306786061 0.534729374657278
32.388156414 0.536499469276109
32.5101645 0.529880208448462
32.581271649 0.530529335738721
32.672554255 0.536005416226723
32.743840218 0.535143275968427
32.825163603 0.535852268492084
32.906515599 0.53545605412747
32.977775097 0.536658750844258
33.069406033 0.538530294336321
33.140600682 0.539003217876611
33.221794129 0.538857911809986
33.303006649 0.539074858147839
33.374055624 0.540085411262749
33.465319872 0.540156478143012
33.546539307 0.539889677337482
33.61768198 0.536988910727732
33.708946944 0.536672216950233
33.780213118 0.537142982293772
33.911978484 0.536820180500567
33.983115912 0.536244667217068
34.07438016 0.532320787008367
34.145457506 0.531454318870857
34.226649285 0.531270115504943
34.338098765 0.534417633674625
34.429544688 0.534863981085461
34.510756493 0.531718863158408
34.591965914 0.534095707882625
34.673187256 0.540091436883023
34.744281292 0.54143231892603
34.835732699 0.538243499707522
34.906927586 0.538918645023226
34.998215437 0.539865572232814
35.079508543 0.540304131598423
35.190917254 0.540105715796614
35.282129765 0.537234611184459
35.343178034 0.536930317787637
35.434369564 0.537242081926531
35.505393744 0.53686687420821
35.596734047 0.533828370572402
35.677871704 0.532990677136831
35.738826752 0.535758080622328
35.830284357 0.534646451402182
35.911458493 0.534309081769602
35.982540608 0.53415022698082
36.073803425 0.537968509899565
36.144892216 0.532182892169761
36.236174107 0.530402973313887
36.30727911 0.531565634269692
36.388461113 0.533211002216626
36.469652176 0.540249326109722
36.540900469 0.540256575765666
36.632295609 0.539348982052792
36.703382254 0.538204420312923
36.784675837 0.540535765594581
36.876067877 0.53927469909522
36.937059164 0.537154374588537
37.038471937 0.535291936514799
37.112486363 0.536612476709715
37.183218479 0.536718160145818
};
\end{axis}

\end{tikzpicture}

